The Rashomon Importance Distribution: Getting RID of Unstable, Single Model-based Variable Importance

Quantifying variable importance is essential for answering high-stakes questions in fields like genetics, public policy, and medicine. Current methods generally calculate variable importance for a given model trained on a given dataset. However, for a given dataset, there may be many models that explain the target outcome equally well; without accounting for all possible explanations, different researchers may arrive at many conflicting yet equally valid conclusions given the same data. Additionally, even when accounting for all possible explanations for a given dataset, these insights may not generalize because not all good explanations are stable across reasonable data perturbations. We propose a new variable importance framework that quantifies the importance of a variable across the set of all good models and is stable across the data distribution. Our framework is extremely flexible and can be integrated with most existing model classes and global variable importance metrics. We demonstrate through experiments that our framework recovers variable importance rankings for complex simulation setups where other methods fail. Further, we show that our framework accurately estimates the true importance of a variable for the underlying data distribution. We provide theoretical guarantees on the consistency and finite sample error rates for our estimator. Finally, we demonstrate its utility with a real-world case study exploring which genes are important for predicting HIV load in persons with HIV, highlighting an important gene that has not previously been studied in connection with HIV. Code is available at https://github.com/jdonnelly36/Rashomon_Importance_Distribution.

==> figures/baseline_rankings_tikz.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-09 14:58:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 27.51, 94.30) rectangle ( 90.35,157.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.51, 94.30) rectangle ( 90.35,157.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.51,104.37) --
	( 90.35,104.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.51,118.75) --
	( 90.35,118.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.51,133.13) --
	( 90.35,133.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.51,147.51) --
	( 90.35,147.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.51, 97.18) --
	( 90.35, 97.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.51,111.56) --
	( 90.35,111.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.51,125.94) --
	( 90.35,125.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.51,140.32) --
	( 90.35,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.51,154.70) --
	( 90.35,154.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.49, 94.30) --
	( 36.49,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.45, 94.30) --
	( 51.45,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.41, 94.30) --
	( 66.41,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.38, 94.30) --
	( 81.38,157.58);
\definecolor{fillColor}{RGB}{212,63,58}

\path[fill=fillColor] ( 29.76, 97.18) rectangle ( 43.22,143.20);
\definecolor{fillColor}{RGB}{238,162,54}

\path[fill=fillColor] ( 44.72, 97.18) rectangle ( 58.18,154.70);
\definecolor{fillColor}{RGB}{92,184,92}

\path[fill=fillColor] ( 59.68, 97.18) rectangle ( 73.15,154.70);
\definecolor{fillColor}{RGB}{70,184,218}

\path[fill=fillColor] ( 74.64, 97.18) rectangle ( 88.11,154.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.51, 94.30) rectangle ( 90.35,157.58);
\end{scope}
\begin{scope}
\path[clip] ( 27.51,  8.25) rectangle ( 90.35, 71.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.51,  8.25) rectangle ( 90.35, 71.53);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.51, 18.32) --
	( 90.35, 18.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.51, 32.70) --
	( 90.35, 32.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.51, 47.08) --
	( 90.35, 47.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.51, 61.46) --
	( 90.35, 61.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.51, 11.13) --
	( 90.35, 11.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.51, 25.51) --
	( 90.35, 25.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.51, 39.89) --
	( 90.35, 39.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.51, 54.27) --
	( 90.35, 54.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.51, 68.65) --
	( 90.35, 68.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.49,  8.25) --
	( 36.49, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.45,  8.25) --
	( 51.45, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.41,  8.25) --
	( 66.41, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.38,  8.25) --
	( 81.38, 71.53);
\definecolor{fillColor}{RGB}{212,63,58}

\path[fill=fillColor] ( 29.76, 11.13) rectangle ( 43.22, 68.65);
\definecolor{fillColor}{RGB}{238,162,54}

\path[fill=fillColor] ( 44.72, 11.13) rectangle ( 58.18, 68.65);
\definecolor{fillColor}{RGB}{92,184,92}

\path[fill=fillColor] ( 59.68, 11.13) rectangle ( 73.15, 30.11);
\definecolor{fillColor}{RGB}{70,184,218}

\path[fill=fillColor] ( 74.64, 11.13) rectangle ( 88.11, 49.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.51,  8.25) rectangle ( 90.35, 71.53);
\end{scope}
\begin{scope}
\path[clip] ( 95.85, 94.30) rectangle (158.69,157.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.85, 94.30) rectangle (158.69,157.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.85,104.37) --
	(158.69,104.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.85,118.75) --
	(158.69,118.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.85,133.13) --
	(158.69,133.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.85,147.51) --
	(158.69,147.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.85, 97.18) --
	(158.69, 97.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.85,111.56) --
	(158.69,111.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.85,125.94) --
	(158.69,125.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.85,140.32) --
	(158.69,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.85,154.70) --
	(158.69,154.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.83, 94.30) --
	(104.83,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.79, 94.30) --
	(119.79,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.75, 94.30) --
	(134.75,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.71, 94.30) --
	(149.71,157.58);
\definecolor{fillColor}{RGB}{212,63,58}

\path[fill=fillColor] ( 98.10, 97.18) rectangle (111.56,143.20);
\definecolor{fillColor}{RGB}{238,162,54}

\path[fill=fillColor] (113.06, 97.18) rectangle (126.52,154.70);
\definecolor{fillColor}{RGB}{92,184,92}

\path[fill=fillColor] (128.02, 97.18) rectangle (141.49,154.70);
\definecolor{fillColor}{RGB}{70,184,218}

\path[fill=fillColor] (142.98, 97.18) rectangle (156.45,154.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.85, 94.30) rectangle (158.69,157.58);
\end{scope}
\begin{scope}
\path[clip] ( 95.85,  8.25) rectangle (158.69, 71.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.85,  8.25) rectangle (158.69, 71.53);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.85, 18.32) --
	(158.69, 18.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.85, 32.70) --
	(158.69, 32.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.85, 47.08) --
	(158.69, 47.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.85, 61.46) --
	(158.69, 61.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.85, 11.13) --
	(158.69, 11.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.85, 25.51) --
	(158.69, 25.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.85, 39.89) --
	(158.69, 39.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.85, 54.27) --
	(158.69, 54.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.85, 68.65) --
	(158.69, 68.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.83,  8.25) --
	(104.83, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.79,  8.25) --
	(119.79, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.75,  8.25) --
	(134.75, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.71,  8.25) --
	(149.71, 71.53);
\definecolor{fillColor}{RGB}{212,63,58}

\path[fill=fillColor] ( 98.10, 11.13) rectangle (111.56, 45.64);
\definecolor{fillColor}{RGB}{238,162,54}

\path[fill=fillColor] (113.06, 11.13) rectangle (126.52, 68.65);
\definecolor{fillColor}{RGB}{92,184,92}

\path[fill=fillColor] (128.02, 11.13) rectangle (141.49, 49.67);
\definecolor{fillColor}{RGB}{70,184,218}

\path[fill=fillColor] (142.98, 11.13) rectangle (156.45, 49.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.85,  8.25) rectangle (158.69, 71.53);
\end{scope}
\begin{scope}
\path[clip] (164.19, 94.30) rectangle (227.03,157.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.19, 94.30) rectangle (227.03,157.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.19,104.37) --
	(227.03,104.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.19,118.75) --
	(227.03,118.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.19,133.13) --
	(227.03,133.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.19,147.51) --
	(227.03,147.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.19, 97.18) --
	(227.03, 97.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.19,111.56) --
	(227.03,111.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.19,125.94) --
	(227.03,125.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.19,140.32) --
	(227.03,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.19,154.70) --
	(227.03,154.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.17, 94.30) --
	(173.17,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.13, 94.30) --
	(188.13,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.09, 94.30) --
	(203.09,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.05, 94.30) --
	(218.05,157.58);
\definecolor{fillColor}{RGB}{212,63,58}

\path[fill=fillColor] (166.44, 97.18) rectangle (179.90,143.20);
\definecolor{fillColor}{RGB}{238,162,54}

\path[fill=fillColor] (181.40, 97.18) rectangle (194.86,154.70);
\definecolor{fillColor}{RGB}{92,184,92}

\path[fill=fillColor] (196.36, 97.18) rectangle (209.83,154.70);
\definecolor{fillColor}{RGB}{70,184,218}

\path[fill=fillColor] (211.32, 97.18) rectangle (224.79,154.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.19, 94.30) rectangle (227.03,157.58);
\end{scope}
\begin{scope}
\path[clip] (164.19,  8.25) rectangle (227.03, 71.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.19,  8.25) rectangle (227.03, 71.53);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.19, 18.32) --
	(227.03, 18.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.19, 32.70) --
	(227.03, 32.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.19, 47.08) --
	(227.03, 47.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.19, 61.46) --
	(227.03, 61.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.19, 11.13) --
	(227.03, 11.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.19, 25.51) --
	(227.03, 25.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.19, 39.89) --
	(227.03, 39.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.19, 54.27) --
	(227.03, 54.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.19, 68.65) --
	(227.03, 68.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.17,  8.25) --
	(173.17, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.13,  8.25) --
	(188.13, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.09,  8.25) --
	(203.09, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.05,  8.25) --
	(218.05, 71.53);
\definecolor{fillColor}{RGB}{212,63,58}

\path[fill=fillColor] (166.44, 11.13) rectangle (179.90, 45.64);
\definecolor{fillColor}{RGB}{238,162,54}

\path[fill=fillColor] (181.40, 11.13) rectangle (194.86, 57.14);
\definecolor{fillColor}{RGB}{92,184,92}

\path[fill=fillColor] (196.36, 11.13) rectangle (209.83, 49.67);
\definecolor{fillColor}{RGB}{70,184,218}

\path[fill=fillColor] (211.32, 11.13) rectangle (224.79, 49.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.19,  8.25) rectangle (227.03, 71.53);
\end{scope}
\begin{scope}
\path[clip] (232.53, 94.30) rectangle (295.37,157.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.53, 94.30) rectangle (295.37,157.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.53,104.37) --
	(295.37,104.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.53,118.75) --
	(295.37,118.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.53,133.13) --
	(295.37,133.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.53,147.51) --
	(295.37,147.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.53, 97.18) --
	(295.37, 97.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.53,111.56) --
	(295.37,111.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.53,125.94) --
	(295.37,125.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.53,140.32) --
	(295.37,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.53,154.70) --
	(295.37,154.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.51, 94.30) --
	(241.51,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.47, 94.30) --
	(256.47,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.43, 94.30) --
	(271.43,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.39, 94.30) --
	(286.39,157.58);
\definecolor{fillColor}{RGB}{212,63,58}

\path[fill=fillColor] (234.78, 97.18) rectangle (248.24,154.70);
\definecolor{fillColor}{RGB}{238,162,54}

\path[fill=fillColor] (249.74, 97.18) rectangle (263.20,154.70);
\definecolor{fillColor}{RGB}{92,184,92}

\path[fill=fillColor] (264.70, 97.18) rectangle (278.17,144.92);
\definecolor{fillColor}{RGB}{70,184,218}

\path[fill=fillColor] (279.66, 97.18) rectangle (293.13,135.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.53, 94.30) rectangle (295.37,157.58);
\end{scope}
\begin{scope}
\path[clip] (232.53,  8.25) rectangle (295.37, 71.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.53,  8.25) rectangle (295.37, 71.53);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.53, 18.32) --
	(295.37, 18.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.53, 32.70) --
	(295.37, 32.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.53, 47.08) --
	(295.37, 47.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.53, 61.46) --
	(295.37, 61.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.53, 11.13) --
	(295.37, 11.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.53, 25.51) --
	(295.37, 25.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.53, 39.89) --
	(295.37, 39.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.53, 54.27) --
	(295.37, 54.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.53, 68.65) --
	(295.37, 68.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.51,  8.25) --
	(241.51, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.47,  8.25) --
	(256.47, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.43,  8.25) --
	(271.43, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.39,  8.25) --
	(286.39, 71.53);
\definecolor{fillColor}{RGB}{212,63,58}

\path[fill=fillColor] (234.78, 11.13) rectangle (248.24, 45.64);
\definecolor{fillColor}{RGB}{238,162,54}

\path[fill=fillColor] (249.74, 11.13) rectangle (263.20, 57.14);
\definecolor{fillColor}{RGB}{92,184,92}

\path[fill=fillColor] (264.70, 11.13) rectangle (278.17, 49.67);
\definecolor{fillColor}{RGB}{70,184,218}

\path[fill=fillColor] (279.66, 11.13) rectangle (293.13, 49.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.53,  8.25) rectangle (295.37, 71.53);
\end{scope}
\begin{scope}
\path[clip] (300.87, 94.30) rectangle (363.71,157.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (300.87, 94.30) rectangle (363.71,157.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.87,104.37) --
	(363.71,104.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.87,118.75) --
	(363.71,118.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.87,133.13) --
	(363.71,133.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.87,147.51) --
	(363.71,147.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.87, 97.18) --
	(363.71, 97.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.87,111.56) --
	(363.71,111.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.87,125.94) --
	(363.71,125.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.87,140.32) --
	(363.71,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.87,154.70) --
	(363.71,154.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.85, 94.30) --
	(309.85,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.81, 94.30) --
	(324.81,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.77, 94.30) --
	(339.77,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.73, 94.30) --
	(354.73,157.58);
\definecolor{fillColor}{RGB}{212,63,58}

\path[fill=fillColor] (303.12, 97.18) rectangle (316.58,143.20);
\definecolor{fillColor}{RGB}{238,162,54}

\path[fill=fillColor] (318.08, 97.18) rectangle (331.54,154.70);
\definecolor{fillColor}{RGB}{92,184,92}

\path[fill=fillColor] (333.04, 97.18) rectangle (346.50,154.70);
\definecolor{fillColor}{RGB}{70,184,218}

\path[fill=fillColor] (348.00, 97.18) rectangle (361.47,135.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.87, 94.30) rectangle (363.71,157.58);
\end{scope}
\begin{scope}
\path[clip] (300.87,  8.25) rectangle (363.71, 71.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (300.87,  8.25) rectangle (363.71, 71.53);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.87, 18.32) --
	(363.71, 18.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.87, 32.70) --
	(363.71, 32.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.87, 47.08) --
	(363.71, 47.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.87, 61.46) --
	(363.71, 61.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.87, 11.13) --
	(363.71, 11.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.87, 25.51) --
	(363.71, 25.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.87, 39.89) --
	(363.71, 39.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.87, 54.27) --
	(363.71, 54.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.87, 68.65) --
	(363.71, 68.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.85,  8.25) --
	(309.85, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.81,  8.25) --
	(324.81, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.77,  8.25) --
	(339.77, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.73,  8.25) --
	(354.73, 71.53);
\definecolor{fillColor}{RGB}{212,63,58}

\path[fill=fillColor] (303.12, 11.13) rectangle (316.58, 39.89);
\definecolor{fillColor}{RGB}{238,162,54}

\path[fill=fillColor] (318.08, 11.13) rectangle (331.54, 39.89);
\definecolor{fillColor}{RGB}{92,184,92}

\path[fill=fillColor] (333.04, 11.13) rectangle (346.50, 68.65);
\definecolor{fillColor}{RGB}{70,184,218}

\path[fill=fillColor] (348.00, 11.13) rectangle (361.47, 49.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.87,  8.25) rectangle (363.71, 71.53);
\end{scope}
\begin{scope}
\path[clip] (369.21, 94.30) rectangle (432.05,157.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (369.21, 94.30) rectangle (432.05,157.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.21,104.37) --
	(432.05,104.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.21,118.75) --
	(432.05,118.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.21,133.13) --
	(432.05,133.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.21,147.51) --
	(432.05,147.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.21, 97.18) --
	(432.05, 97.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.21,111.56) --
	(432.05,111.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.21,125.94) --
	(432.05,125.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.21,140.32) --
	(432.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.21,154.70) --
	(432.05,154.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.19, 94.30) --
	(378.19,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.15, 94.30) --
	(393.15,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.11, 94.30) --
	(408.11,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.07, 94.30) --
	(423.07,157.58);
\definecolor{fillColor}{RGB}{212,63,58}

\path[fill=fillColor] (371.46, 97.18) rectangle (384.92,131.69);
\definecolor{fillColor}{RGB}{238,162,54}

\path[fill=fillColor] (386.42, 97.18) rectangle (399.88,131.69);
\definecolor{fillColor}{RGB}{92,184,92}

\path[fill=fillColor] (401.38, 97.18) rectangle (414.84,154.70);
\definecolor{fillColor}{RGB}{70,184,218}

\path[fill=fillColor] (416.34, 97.18) rectangle (429.81,154.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.21, 94.30) rectangle (432.05,157.58);
\end{scope}
\begin{scope}
\path[clip] (369.21,  8.25) rectangle (432.05, 71.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (369.21,  8.25) rectangle (432.05, 71.53);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.21, 18.32) --
	(432.05, 18.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.21, 32.70) --
	(432.05, 32.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.21, 47.08) --
	(432.05, 47.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.21, 61.46) --
	(432.05, 61.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.21, 11.13) --
	(432.05, 11.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.21, 25.51) --
	(432.05, 25.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.21, 39.89) --
	(432.05, 39.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.21, 54.27) --
	(432.05, 54.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.21, 68.65) --
	(432.05, 68.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.19,  8.25) --
	(378.19, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.15,  8.25) --
	(393.15, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.11,  8.25) --
	(408.11, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.07,  8.25) --
	(423.07, 71.53);
\definecolor{fillColor}{RGB}{212,63,58}

\path[fill=fillColor] (371.46, 11.13) rectangle (384.92, 34.14);
\definecolor{fillColor}{RGB}{238,162,54}

\path[fill=fillColor] (386.42, 11.13) rectangle (399.88, 39.89);
\definecolor{fillColor}{RGB}{92,184,92}

\path[fill=fillColor] (401.38, 11.13) rectangle (414.84, 68.65);
\definecolor{fillColor}{RGB}{70,184,218}

\path[fill=fillColor] (416.34, 11.13) rectangle (429.81, 49.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.21,  8.25) rectangle (432.05, 71.53);
\end{scope}
\begin{scope}
\path[clip] (437.55, 94.30) rectangle (500.39,157.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (437.55, 94.30) rectangle (500.39,157.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.55,104.37) --
	(500.39,104.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.55,118.75) --
	(500.39,118.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.55,133.13) --
	(500.39,133.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.55,147.51) --
	(500.39,147.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.55, 97.18) --
	(500.39, 97.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.55,111.56) --
	(500.39,111.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.55,125.94) --
	(500.39,125.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.55,140.32) --
	(500.39,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.55,154.70) --
	(500.39,154.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.53, 94.30) --
	(446.53,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.49, 94.30) --
	(461.49,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.45, 94.30) --
	(476.45,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.41, 94.30) --
	(491.41,157.58);
\definecolor{fillColor}{RGB}{212,63,58}

\path[fill=fillColor] (439.79, 97.18) rectangle (453.26,154.70);
\definecolor{fillColor}{RGB}{238,162,54}

\path[fill=fillColor] (454.76, 97.18) rectangle (468.22,154.70);
\definecolor{fillColor}{RGB}{92,184,92}

\path[fill=fillColor] (469.72, 97.18) rectangle (483.18,116.16);
\definecolor{fillColor}{RGB}{70,184,218}

\path[fill=fillColor] (484.68, 97.18) rectangle (498.15,135.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (437.55, 94.30) rectangle (500.39,157.58);
\end{scope}
\begin{scope}
\path[clip] (437.55,  8.25) rectangle (500.39, 71.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (437.55,  8.25) rectangle (500.39, 71.53);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.55, 18.32) --
	(500.39, 18.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.55, 32.70) --
	(500.39, 32.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.55, 47.08) --
	(500.39, 47.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.55, 61.46) --
	(500.39, 61.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.55, 11.13) --
	(500.39, 11.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.55, 25.51) --
	(500.39, 25.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.55, 39.89) --
	(500.39, 39.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.55, 54.27) --
	(500.39, 54.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.55, 68.65) --
	(500.39, 68.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.53,  8.25) --
	(446.53, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.49,  8.25) --
	(461.49, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.45,  8.25) --
	(476.45, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.41,  8.25) --
	(491.41, 71.53);
\definecolor{fillColor}{RGB}{212,63,58}

\path[fill=fillColor] (439.79, 11.13) rectangle (453.26, 22.63);
\definecolor{fillColor}{RGB}{238,162,54}

\path[fill=fillColor] (454.76, 11.13) rectangle (468.22, 34.14);
\definecolor{fillColor}{RGB}{92,184,92}

\path[fill=fillColor] (469.72, 11.13) rectangle (483.18, 30.11);
\definecolor{fillColor}{RGB}{70,184,218}

\path[fill=fillColor] (484.68, 11.13) rectangle (498.15, 30.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (437.55,  8.25) rectangle (500.39, 71.53);
\end{scope}
\begin{scope}
\path[clip] ( 27.51, 71.53) rectangle ( 90.35, 88.80);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.51, 71.53) rectangle ( 90.35, 88.80);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 58.93, 76.86) {MR Lasso};
\end{scope}
\begin{scope}
\path[clip] ( 95.85, 71.53) rectangle (158.69, 88.80);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.85, 71.53) rectangle (158.69, 88.80);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.27, 76.86) {LOCO Lasso};
\end{scope}
\begin{scope}
\path[clip] (164.19, 71.53) rectangle (227.03, 88.80);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.19, 71.53) rectangle (227.03, 88.80);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (195.61, 76.86) {Pearson};
\end{scope}
\begin{scope}
\path[clip] (232.53, 71.53) rectangle (295.37, 88.80);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.53, 71.53) rectangle (295.37, 88.80);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (263.95, 76.86) {Spearman};
\end{scope}
\begin{scope}
\path[clip] (300.87, 71.53) rectangle (363.71, 88.80);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (300.87, 71.53) rectangle (363.71, 88.80);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (332.29, 76.86) {LOCO RF};
\end{scope}
\begin{scope}
\path[clip] (369.21, 71.53) rectangle (432.05, 88.80);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (369.21, 71.53) rectangle (432.05, 88.80);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (400.63, 76.86) {SHAP};
\end{scope}
\begin{scope}
\path[clip] (437.55, 71.53) rectangle (500.39, 88.80);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (437.55, 71.53) rectangle (500.39, 88.80);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (468.97, 76.86) {PDP};
\end{scope}
\begin{scope}
\path[clip] ( 27.51,157.58) rectangle ( 90.35,174.86);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.51,157.58) rectangle ( 90.35,174.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 58.93,162.91) {$\ourvi$};
\end{scope}
\begin{scope}
\path[clip] ( 95.85,157.58) rectangle (158.69,174.86);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.85,157.58) rectangle (158.69,174.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.27,162.91) {MR RF};
\end{scope}
\begin{scope}
\path[clip] (164.19,157.58) rectangle (227.03,174.86);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.19,157.58) rectangle (227.03,174.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (195.61,162.91) {RF Impurity};
\end{scope}
\begin{scope}
\path[clip] (232.53,157.58) rectangle (295.37,174.86);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.53,157.58) rectangle (295.37,174.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (263.95,162.91) {CMR Lasso};
\end{scope}
\begin{scope}
\path[clip] (300.87,157.58) rectangle (363.71,174.86);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (300.87,157.58) rectangle (363.71,174.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (332.29,162.91) {CMR Forest};
\end{scope}
\begin{scope}
\path[clip] (369.21,157.58) rectangle (432.05,174.86);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (369.21,157.58) rectangle (432.05,174.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (400.63,162.91) {VIC};
\end{scope}
\begin{scope}
\path[clip] (437.55,157.58) rectangle (500.39,174.86);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (437.55,157.58) rectangle (500.39,174.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (468.97,162.91) {Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 22.56, 93.87) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 22.56,108.25) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 22.56,122.63) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 22.56,137.02) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 22.56,151.40) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.76, 97.18) --
	( 27.51, 97.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.76,111.56) --
	( 27.51,111.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.76,125.94) --
	( 27.51,125.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.76,140.32) --
	( 27.51,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.76,154.70) --
	( 27.51,154.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 22.56,  7.82) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 22.56, 22.20) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 22.56, 36.58) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 22.56, 50.96) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 22.56, 65.34) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.76, 11.13) --
	( 27.51, 11.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.76, 25.51) --
	( 27.51, 25.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.76, 39.89) --
	( 27.51, 39.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.76, 54.27) --
	( 27.51, 54.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.76, 68.65) --
	( 27.51, 68.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.70,185.86) rectangle (421.20,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (118.20,191.36) rectangle (132.66,205.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{fillColor}{RGB}{212,63,58}

\path[fill=fillColor] (118.91,192.07) rectangle (131.94,205.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (215.24,191.36) rectangle (229.69,205.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{fillColor}{RGB}{238,162,54}

\path[fill=fillColor] (215.95,192.07) rectangle (228.98,205.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (304.81,191.36) rectangle (319.26,205.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{fillColor}{RGB}{92,184,92}

\path[fill=fillColor] (305.52,192.07) rectangle (318.55,205.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (363.25,191.36) rectangle (377.71,205.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{fillColor}{RGB}{70,184,218}

\path[fill=fillColor] (363.97,192.07) rectangle (377.00,205.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (138.66,195.28) {Hooker $(\rho = 0.9)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (235.69,195.28) {Hooker $(\rho = 0)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (325.26,195.28) {Monk 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (383.71,195.28) {Monk 3};
\end{scope}
\end{tikzpicture}


==> figures/compas_distributions.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-11 14:52:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,108.41);
\end{scope}
\begin{scope}
\path[clip] (  8.25, 28.51) rectangle ( 71.48, 85.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25, 28.51) rectangle ( 71.48, 85.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 36.30) --
	( 71.48, 36.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 46.68) --
	( 71.48, 46.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 57.06) --
	( 71.48, 57.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 67.44) --
	( 71.48, 67.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 77.82) --
	( 71.48, 77.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.99, 28.51) --
	( 20.99, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.04, 28.51) --
	( 39.04, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.09, 28.51) --
	( 57.09, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 31.11) --
	( 71.48, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 41.49) --
	( 71.48, 41.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 51.87) --
	( 71.48, 51.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 62.25) --
	( 71.48, 62.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 72.63) --
	( 71.48, 72.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 83.01) --
	( 71.48, 83.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 11.97, 28.51) --
	( 11.97, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.02, 28.51) --
	( 30.02, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.07, 28.51) --
	( 48.07, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.11, 28.51) --
	( 66.11, 85.63);
\definecolor{fillColor}{RGB}{218,24,132}

\path[fill=fillColor,fill opacity=0.40] ( 11.12, 31.11) --
	( 11.24, 31.11) --
	( 11.35, 31.11) --
	( 11.46, 31.12) --
	( 11.57, 31.13) --
	( 11.69, 31.15) --
	( 11.80, 31.17) --
	( 11.91, 31.18) --
	( 12.02, 31.18) --
	( 12.14, 31.16) --
	( 12.25, 31.14) --
	( 12.36, 31.12) --
	( 12.47, 31.11) --
	( 12.59, 31.11) --
	( 12.70, 31.11) --
	( 12.81, 31.11) --
	( 12.92, 31.11) --
	( 13.04, 31.11) --
	( 13.15, 31.11) --
	( 13.26, 31.11) --
	( 13.37, 31.11) --
	( 13.49, 31.11) --
	( 13.60, 31.11) --
	( 13.71, 31.11) --
	( 13.82, 31.11) --
	( 13.94, 31.11) --
	( 14.05, 31.11) --
	( 14.16, 31.11) --
	( 14.27, 31.11) --
	( 14.39, 31.11) --
	( 14.50, 31.11) --
	( 14.61, 31.11) --
	( 14.72, 31.11) --
	( 14.84, 31.11) --
	( 14.95, 31.11) --
	( 15.06, 31.11) --
	( 15.17, 31.11) --
	( 15.29, 31.11) --
	( 15.40, 31.11) --
	( 15.51, 31.11) --
	( 15.62, 31.11) --
	( 15.74, 31.11) --
	( 15.85, 31.11) --
	( 15.96, 31.11) --
	( 16.07, 31.11) --
	( 16.19, 31.11) --
	( 16.30, 31.11) --
	( 16.41, 31.11) --
	( 16.52, 31.11) --
	( 16.64, 31.11) --
	( 16.75, 31.12) --
	( 16.86, 31.14) --
	( 16.97, 31.16) --
	( 17.09, 31.19) --
	( 17.20, 31.21) --
	( 17.31, 31.22) --
	( 17.42, 31.21) --
	( 17.54, 31.21) --
	( 17.65, 31.24) --
	( 17.76, 31.29) --
	( 17.87, 31.38) --
	( 17.99, 31.48) --
	( 18.10, 31.60) --
	( 18.21, 31.71) --
	( 18.32, 31.81) --
	( 18.44, 31.86) --
	( 18.55, 31.86) --
	( 18.66, 31.84) --
	( 18.77, 31.81) --
	( 18.89, 31.81) --
	( 19.00, 31.84) --
	( 19.11, 31.90) --
	( 19.22, 31.97) --
	( 19.34, 32.03) --
	( 19.45, 32.07) --
	( 19.56, 32.10) --
	( 19.67, 32.13) --
	( 19.79, 32.17) --
	( 19.90, 32.26) --
	( 20.01, 32.38) --
	( 20.12, 32.48) --
	( 20.24, 32.54) --
	( 20.35, 32.53) --
	( 20.46, 32.49) --
	( 20.57, 32.45) --
	( 20.69, 32.43) --
	( 20.80, 32.40) --
	( 20.91, 32.40) --
	( 21.02, 32.42) --
	( 21.14, 32.46) --
	( 21.25, 32.50) --
	( 21.36, 32.53) --
	( 21.47, 32.58) --
	( 21.59, 32.69) --
	( 21.70, 32.89) --
	( 21.81, 33.12) --
	( 21.92, 33.31) --
	( 22.04, 33.39) --
	( 22.15, 33.35) --
	( 22.26, 33.26) --
	( 22.37, 33.17) --
	( 22.49, 33.11) --
	( 22.60, 33.07) --
	( 22.71, 33.04) --
	( 22.82, 32.97) --
	( 22.94, 32.88) --
	( 23.05, 32.76) --
	( 23.16, 32.65) --
	( 23.27, 32.57) --
	( 23.39, 32.54) --
	( 23.50, 32.59) --
	( 23.61, 32.73) --
	( 23.72, 32.92) --
	( 23.84, 33.11) --
	( 23.95, 33.23) --
	( 24.06, 33.29) --
	( 24.17, 33.31) --
	( 24.29, 33.34) --
	( 24.40, 33.42) --
	( 24.51, 33.57) --
	( 24.62, 33.80) --
	( 24.74, 34.08) --
	( 24.85, 34.40) --
	( 24.96, 34.76) --
	( 25.07, 35.15) --
	( 25.19, 35.57) --
	( 25.30, 36.01) --
	( 25.41, 36.43) --
	( 25.52, 36.78) --
	( 25.64, 37.03) --
	( 25.75, 37.18) --
	( 25.86, 37.35) --
	( 25.97, 37.74) --
	( 26.09, 38.53) --
	( 26.20, 39.74) --
	( 26.31, 41.24) --
	( 26.42, 42.84) --
	( 26.54, 44.46) --
	( 26.65, 46.15) --
	( 26.76, 47.90) --
	( 26.87, 49.54) --
	( 26.99, 50.87) --
	( 27.10, 51.88) --
	( 27.21, 52.77) --
	( 27.32, 53.73) --
	( 27.44, 54.80) --
	( 27.55, 56.02) --
	( 27.66, 57.44) --
	( 27.77, 59.04) --
	( 27.89, 60.60) --
	( 28.00, 61.95) --
	( 28.11, 63.23) --
	( 28.22, 64.83) --
	( 28.34, 66.87) --
	( 28.45, 69.05) --
	( 28.56, 70.83) --
	( 28.67, 71.83) --
	( 28.79, 71.92) --
	( 28.90, 71.27) --
	( 29.01, 70.54) --
	( 29.12, 70.81) --
	( 29.24, 72.87) --
	( 29.35, 76.47) --
	( 29.46, 80.30) --
	( 29.57, 82.62) --
	( 29.69, 82.46) --
	( 29.80, 80.27) --
	( 29.91, 77.56) --
	( 30.02, 75.61) --
	( 30.14, 74.74) --
	( 30.25, 74.53) --
	( 30.36, 74.63) --
	( 30.47, 74.98) --
	( 30.59, 75.38) --
	( 30.70, 75.20) --
	( 30.81, 73.80) --
	( 30.92, 71.17) --
	( 31.04, 68.19) --
	( 31.15, 66.06) --
	( 31.26, 65.42) --
	( 31.37, 65.94) --
	( 31.49, 66.60) --
	( 31.60, 66.41) --
	( 31.71, 64.96) --
	( 31.82, 62.56) --
	( 31.94, 59.90) --
	( 32.05, 57.62) --
	( 32.16, 56.04) --
	( 32.27, 55.16) --
	( 32.39, 54.91) --
	( 32.50, 55.15) --
	( 32.61, 55.64) --
	( 32.72, 56.13) --
	( 32.84, 56.46) --
	( 32.95, 56.67) --
	( 33.06, 56.90) --
	( 33.17, 57.27) --
	( 33.29, 57.78) --
	( 33.40, 58.37) --
	( 33.51, 58.99) --
	( 33.62, 59.66) --
	( 33.74, 60.42) --
	( 33.85, 61.34) --
	( 33.96, 62.39) --
	( 34.07, 63.47) --
	( 34.19, 64.46) --
	( 34.30, 65.43) --
	( 34.41, 66.58) --
	( 34.52, 68.03) --
	( 34.64, 69.61) --
	( 34.75, 71.06) --
	( 34.86, 72.23) --
	( 34.97, 73.17) --
	( 35.09, 74.12) --
	( 35.20, 75.33) --
	( 35.31, 76.89) --
	( 35.42, 78.71) --
	( 35.54, 80.54) --
	( 35.65, 82.09) --
	( 35.76, 83.02) --
	( 35.87, 83.03) --
	( 35.99, 82.07) --
	( 36.10, 80.49) --
	( 36.21, 78.98) --
	( 36.32, 78.09) --
	( 36.44, 77.80) --
	( 36.55, 77.55) --
	( 36.66, 76.83) --
	( 36.77, 75.68) --
	( 36.89, 74.64) --
	( 37.00, 74.12) --
	( 37.11, 73.91) --
	( 37.22, 73.43) --
	( 37.34, 72.21) --
	( 37.45, 70.20) --
	( 37.56, 67.71) --
	( 37.67, 65.20) --
	( 37.79, 63.02) --
	( 37.90, 61.19) --
	( 38.01, 59.50) --
	( 38.12, 57.73) --
	( 38.24, 55.90) --
	( 38.35, 54.15) --
	( 38.46, 52.61) --
	( 38.57, 51.21) --
	( 38.69, 49.73) --
	( 38.80, 48.06) --
	( 38.91, 46.23) --
	( 39.02, 44.41) --
	( 39.14, 42.77) --
	( 39.25, 41.33) --
	( 39.36, 40.07) --
	( 39.47, 38.94) --
	( 39.59, 37.91) --
	( 39.70, 36.98) --
	( 39.81, 36.09) --
	( 39.92, 35.25) --
	( 40.04, 34.51) --
	( 40.15, 33.97) --
	( 40.26, 33.66) --
	( 40.37, 33.53) --
	( 40.49, 33.44) --
	( 40.60, 33.30) --
	( 40.71, 33.05) --
	( 40.82, 32.75) --
	( 40.94, 32.47) --
	( 41.05, 32.26) --
	( 41.16, 32.14) --
	( 41.27, 32.06) --
	( 41.39, 31.99) --
	( 41.50, 31.92) --
	( 41.61, 31.83) --
	( 41.72, 31.72) --
	( 41.84, 31.60) --
	( 41.95, 31.50) --
	( 42.06, 31.42) --
	( 42.17, 31.36) --
	( 42.29, 31.33) --
	( 42.40, 31.32) --
	( 42.51, 31.31) --
	( 42.62, 31.28) --
	( 42.74, 31.24) --
	( 42.85, 31.21) --
	( 42.96, 31.18) --
	( 43.07, 31.17) --
	( 43.19, 31.16) --
	( 43.30, 31.15) --
	( 43.41, 31.14) --
	( 43.52, 31.12) --
	( 43.64, 31.12) --
	( 43.75, 31.11) --
	( 43.86, 31.11) --
	( 43.97, 31.11) --
	( 44.09, 31.11) --
	( 44.20, 31.11) --
	( 44.31, 31.11) --
	( 44.42, 31.11) --
	( 44.54, 31.11) --
	( 44.65, 31.11) --
	( 44.76, 31.11) --
	( 44.87, 31.11) --
	( 44.99, 31.11) --
	( 45.10, 31.11) --
	( 45.21, 31.11) --
	( 45.32, 31.11) --
	( 45.44, 31.11) --
	( 45.55, 31.11) --
	( 45.66, 31.11) --
	( 45.77, 31.11) --
	( 45.89, 31.11) --
	( 46.00, 31.11) --
	( 46.11, 31.11) --
	( 46.22, 31.11) --
	( 46.34, 31.11) --
	( 46.45, 31.11) --
	( 46.56, 31.11) --
	( 46.67, 31.11) --
	( 46.79, 31.11) --
	( 46.90, 31.11) --
	( 47.01, 31.11) --
	( 47.12, 31.11) --
	( 47.24, 31.11) --
	( 47.35, 31.11) --
	( 47.46, 31.11) --
	( 47.57, 31.11) --
	( 47.69, 31.11) --
	( 47.80, 31.11) --
	( 47.91, 31.11) --
	( 48.02, 31.11) --
	( 48.14, 31.11) --
	( 48.25, 31.11) --
	( 48.36, 31.11) --
	( 48.47, 31.11) --
	( 48.59, 31.11) --
	( 48.70, 31.11) --
	( 48.81, 31.11) --
	( 48.92, 31.11) --
	( 49.04, 31.11) --
	( 49.15, 31.11) --
	( 49.26, 31.11) --
	( 49.37, 31.11) --
	( 49.49, 31.11) --
	( 49.60, 31.11) --
	( 49.71, 31.11) --
	( 49.82, 31.11) --
	( 49.94, 31.11) --
	( 50.05, 31.11) --
	( 50.16, 31.11) --
	( 50.27, 31.11) --
	( 50.39, 31.11) --
	( 50.50, 31.11) --
	( 50.61, 31.11) --
	( 50.72, 31.11) --
	( 50.84, 31.11) --
	( 50.95, 31.11) --
	( 51.06, 31.11) --
	( 51.17, 31.11) --
	( 51.29, 31.11) --
	( 51.40, 31.11) --
	( 51.51, 31.11) --
	( 51.62, 31.11) --
	( 51.74, 31.11) --
	( 51.85, 31.11) --
	( 51.96, 31.11) --
	( 52.07, 31.11) --
	( 52.19, 31.11) --
	( 52.30, 31.11) --
	( 52.41, 31.11) --
	( 52.52, 31.11) --
	( 52.64, 31.11) --
	( 52.75, 31.11) --
	( 52.86, 31.11) --
	( 52.97, 31.11) --
	( 53.09, 31.11) --
	( 53.20, 31.11) --
	( 53.31, 31.11) --
	( 53.42, 31.11) --
	( 53.54, 31.11) --
	( 53.65, 31.11) --
	( 53.76, 31.11) --
	( 53.87, 31.11) --
	( 53.99, 31.11) --
	( 54.10, 31.11) --
	( 54.21, 31.11) --
	( 54.32, 31.11) --
	( 54.44, 31.11) --
	( 54.55, 31.11) --
	( 54.66, 31.11) --
	( 54.77, 31.11) --
	( 54.89, 31.11) --
	( 55.00, 31.11) --
	( 55.11, 31.11) --
	( 55.22, 31.11) --
	( 55.34, 31.11) --
	( 55.45, 31.11) --
	( 55.56, 31.11) --
	( 55.67, 31.11) --
	( 55.79, 31.11) --
	( 55.90, 31.11) --
	( 56.01, 31.11) --
	( 56.12, 31.11) --
	( 56.24, 31.11) --
	( 56.35, 31.11) --
	( 56.46, 31.11) --
	( 56.57, 31.11) --
	( 56.69, 31.11) --
	( 56.80, 31.11) --
	( 56.91, 31.11) --
	( 57.02, 31.11) --
	( 57.14, 31.11) --
	( 57.25, 31.11) --
	( 57.36, 31.11) --
	( 57.47, 31.11) --
	( 57.59, 31.11) --
	( 57.70, 31.11) --
	( 57.81, 31.11) --
	( 57.92, 31.11) --
	( 58.04, 31.11) --
	( 58.15, 31.11) --
	( 58.26, 31.11) --
	( 58.37, 31.11) --
	( 58.49, 31.11) --
	( 58.60, 31.11) --
	( 58.71, 31.11) --
	( 58.82, 31.11) --
	( 58.94, 31.11) --
	( 59.05, 31.11) --
	( 59.16, 31.11) --
	( 59.27, 31.11) --
	( 59.39, 31.11) --
	( 59.50, 31.11) --
	( 59.61, 31.11) --
	( 59.72, 31.11) --
	( 59.84, 31.11) --
	( 59.95, 31.11) --
	( 60.06, 31.11) --
	( 60.17, 31.11) --
	( 60.29, 31.11) --
	( 60.40, 31.11) --
	( 60.51, 31.11) --
	( 60.62, 31.11) --
	( 60.74, 31.11) --
	( 60.85, 31.11) --
	( 60.96, 31.11) --
	( 61.07, 31.11) --
	( 61.19, 31.11) --
	( 61.30, 31.11) --
	( 61.41, 31.11) --
	( 61.52, 31.11) --
	( 61.64, 31.11) --
	( 61.75, 31.11) --
	( 61.86, 31.11) --
	( 61.97, 31.11) --
	( 62.09, 31.11) --
	( 62.20, 31.11) --
	( 62.31, 31.11) --
	( 62.42, 31.11) --
	( 62.54, 31.11) --
	( 62.65, 31.11) --
	( 62.76, 31.11) --
	( 62.87, 31.11) --
	( 62.99, 31.11) --
	( 63.10, 31.11) --
	( 63.21, 31.11) --
	( 63.32, 31.11) --
	( 63.44, 31.11) --
	( 63.55, 31.11) --
	( 63.66, 31.11) --
	( 63.77, 31.11) --
	( 63.89, 31.11) --
	( 64.00, 31.11) --
	( 64.11, 31.11) --
	( 64.22, 31.11) --
	( 64.34, 31.11) --
	( 64.45, 31.11) --
	( 64.56, 31.11) --
	( 64.67, 31.11) --
	( 64.79, 31.11) --
	( 64.90, 31.11) --
	( 65.01, 31.11) --
	( 65.12, 31.11) --
	( 65.24, 31.11) --
	( 65.35, 31.11) --
	( 65.46, 31.11) --
	( 65.57, 31.11) --
	( 65.69, 31.11) --
	( 65.80, 31.11) --
	( 65.91, 31.11) --
	( 66.02, 31.11) --
	( 66.14, 31.11) --
	( 66.25, 31.11) --
	( 66.36, 31.11) --
	( 66.47, 31.11) --
	( 66.59, 31.11) --
	( 66.70, 31.11) --
	( 66.81, 31.11) --
	( 66.92, 31.11) --
	( 67.04, 31.11) --
	( 67.15, 31.11) --
	( 67.26, 31.11) --
	( 67.37, 31.11) --
	( 67.49, 31.11) --
	( 67.60, 31.11) --
	( 67.71, 31.11) --
	( 67.82, 31.11) --
	( 67.94, 31.11) --
	( 68.05, 31.11) --
	( 68.16, 31.11) --
	( 68.27, 31.11) --
	( 68.39, 31.11) --
	( 68.50, 31.11) --
	( 68.61, 31.11) --
	( 68.61, 31.11) --
	( 68.50, 31.11) --
	( 68.39, 31.11) --
	( 68.27, 31.11) --
	( 68.16, 31.11) --
	( 68.05, 31.11) --
	( 67.94, 31.11) --
	( 67.82, 31.11) --
	( 67.71, 31.11) --
	( 67.60, 31.11) --
	( 67.49, 31.11) --
	( 67.37, 31.11) --
	( 67.26, 31.11) --
	( 67.15, 31.11) --
	( 67.04, 31.11) --
	( 66.92, 31.11) --
	( 66.81, 31.11) --
	( 66.70, 31.11) --
	( 66.59, 31.11) --
	( 66.47, 31.11) --
	( 66.36, 31.11) --
	( 66.25, 31.11) --
	( 66.14, 31.11) --
	( 66.02, 31.11) --
	( 65.91, 31.11) --
	( 65.80, 31.11) --
	( 65.69, 31.11) --
	( 65.57, 31.11) --
	( 65.46, 31.11) --
	( 65.35, 31.11) --
	( 65.24, 31.11) --
	( 65.12, 31.11) --
	( 65.01, 31.11) --
	( 64.90, 31.11) --
	( 64.79, 31.11) --
	( 64.67, 31.11) --
	( 64.56, 31.11) --
	( 64.45, 31.11) --
	( 64.34, 31.11) --
	( 64.22, 31.11) --
	( 64.11, 31.11) --
	( 64.00, 31.11) --
	( 63.89, 31.11) --
	( 63.77, 31.11) --
	( 63.66, 31.11) --
	( 63.55, 31.11) --
	( 63.44, 31.11) --
	( 63.32, 31.11) --
	( 63.21, 31.11) --
	( 63.10, 31.11) --
	( 62.99, 31.11) --
	( 62.87, 31.11) --
	( 62.76, 31.11) --
	( 62.65, 31.11) --
	( 62.54, 31.11) --
	( 62.42, 31.11) --
	( 62.31, 31.11) --
	( 62.20, 31.11) --
	( 62.09, 31.11) --
	( 61.97, 31.11) --
	( 61.86, 31.11) --
	( 61.75, 31.11) --
	( 61.64, 31.11) --
	( 61.52, 31.11) --
	( 61.41, 31.11) --
	( 61.30, 31.11) --
	( 61.19, 31.11) --
	( 61.07, 31.11) --
	( 60.96, 31.11) --
	( 60.85, 31.11) --
	( 60.74, 31.11) --
	( 60.62, 31.11) --
	( 60.51, 31.11) --
	( 60.40, 31.11) --
	( 60.29, 31.11) --
	( 60.17, 31.11) --
	( 60.06, 31.11) --
	( 59.95, 31.11) --
	( 59.84, 31.11) --
	( 59.72, 31.11) --
	( 59.61, 31.11) --
	( 59.50, 31.11) --
	( 59.39, 31.11) --
	( 59.27, 31.11) --
	( 59.16, 31.11) --
	( 59.05, 31.11) --
	( 58.94, 31.11) --
	( 58.82, 31.11) --
	( 58.71, 31.11) --
	( 58.60, 31.11) --
	( 58.49, 31.11) --
	( 58.37, 31.11) --
	( 58.26, 31.11) --
	( 58.15, 31.11) --
	( 58.04, 31.11) --
	( 57.92, 31.11) --
	( 57.81, 31.11) --
	( 57.70, 31.11) --
	( 57.59, 31.11) --
	( 57.47, 31.11) --
	( 57.36, 31.11) --
	( 57.25, 31.11) --
	( 57.14, 31.11) --
	( 57.02, 31.11) --
	( 56.91, 31.11) --
	( 56.80, 31.11) --
	( 56.69, 31.11) --
	( 56.57, 31.11) --
	( 56.46, 31.11) --
	( 56.35, 31.11) --
	( 56.24, 31.11) --
	( 56.12, 31.11) --
	( 56.01, 31.11) --
	( 55.90, 31.11) --
	( 55.79, 31.11) --
	( 55.67, 31.11) --
	( 55.56, 31.11) --
	( 55.45, 31.11) --
	( 55.34, 31.11) --
	( 55.22, 31.11) --
	( 55.11, 31.11) --
	( 55.00, 31.11) --
	( 54.89, 31.11) --
	( 54.77, 31.11) --
	( 54.66, 31.11) --
	( 54.55, 31.11) --
	( 54.44, 31.11) --
	( 54.32, 31.11) --
	( 54.21, 31.11) --
	( 54.10, 31.11) --
	( 53.99, 31.11) --
	( 53.87, 31.11) --
	( 53.76, 31.11) --
	( 53.65, 31.11) --
	( 53.54, 31.11) --
	( 53.42, 31.11) --
	( 53.31, 31.11) --
	( 53.20, 31.11) --
	( 53.09, 31.11) --
	( 52.97, 31.11) --
	( 52.86, 31.11) --
	( 52.75, 31.11) --
	( 52.64, 31.11) --
	( 52.52, 31.11) --
	( 52.41, 31.11) --
	( 52.30, 31.11) --
	( 52.19, 31.11) --
	( 52.07, 31.11) --
	( 51.96, 31.11) --
	( 51.85, 31.11) --
	( 51.74, 31.11) --
	( 51.62, 31.11) --
	( 51.51, 31.11) --
	( 51.40, 31.11) --
	( 51.29, 31.11) --
	( 51.17, 31.11) --
	( 51.06, 31.11) --
	( 50.95, 31.11) --
	( 50.84, 31.11) --
	( 50.72, 31.11) --
	( 50.61, 31.11) --
	( 50.50, 31.11) --
	( 50.39, 31.11) --
	( 50.27, 31.11) --
	( 50.16, 31.11) --
	( 50.05, 31.11) --
	( 49.94, 31.11) --
	( 49.82, 31.11) --
	( 49.71, 31.11) --
	( 49.60, 31.11) --
	( 49.49, 31.11) --
	( 49.37, 31.11) --
	( 49.26, 31.11) --
	( 49.15, 31.11) --
	( 49.04, 31.11) --
	( 48.92, 31.11) --
	( 48.81, 31.11) --
	( 48.70, 31.11) --
	( 48.59, 31.11) --
	( 48.47, 31.11) --
	( 48.36, 31.11) --
	( 48.25, 31.11) --
	( 48.14, 31.11) --
	( 48.02, 31.11) --
	( 47.91, 31.11) --
	( 47.80, 31.11) --
	( 47.69, 31.11) --
	( 47.57, 31.11) --
	( 47.46, 31.11) --
	( 47.35, 31.11) --
	( 47.24, 31.11) --
	( 47.12, 31.11) --
	( 47.01, 31.11) --
	( 46.90, 31.11) --
	( 46.79, 31.11) --
	( 46.67, 31.11) --
	( 46.56, 31.11) --
	( 46.45, 31.11) --
	( 46.34, 31.11) --
	( 46.22, 31.11) --
	( 46.11, 31.11) --
	( 46.00, 31.11) --
	( 45.89, 31.11) --
	( 45.77, 31.11) --
	( 45.66, 31.11) --
	( 45.55, 31.11) --
	( 45.44, 31.11) --
	( 45.32, 31.11) --
	( 45.21, 31.11) --
	( 45.10, 31.11) --
	( 44.99, 31.11) --
	( 44.87, 31.11) --
	( 44.76, 31.11) --
	( 44.65, 31.11) --
	( 44.54, 31.11) --
	( 44.42, 31.11) --
	( 44.31, 31.11) --
	( 44.20, 31.11) --
	( 44.09, 31.11) --
	( 43.97, 31.11) --
	( 43.86, 31.11) --
	( 43.75, 31.11) --
	( 43.64, 31.11) --
	( 43.52, 31.11) --
	( 43.41, 31.11) --
	( 43.30, 31.11) --
	( 43.19, 31.11) --
	( 43.07, 31.11) --
	( 42.96, 31.11) --
	( 42.85, 31.11) --
	( 42.74, 31.11) --
	( 42.62, 31.11) --
	( 42.51, 31.11) --
	( 42.40, 31.11) --
	( 42.29, 31.11) --
	( 42.17, 31.11) --
	( 42.06, 31.11) --
	( 41.95, 31.11) --
	( 41.84, 31.11) --
	( 41.72, 31.11) --
	( 41.61, 31.11) --
	( 41.50, 31.11) --
	( 41.39, 31.11) --
	( 41.27, 31.11) --
	( 41.16, 31.11) --
	( 41.05, 31.11) --
	( 40.94, 31.11) --
	( 40.82, 31.11) --
	( 40.71, 31.11) --
	( 40.60, 31.11) --
	( 40.49, 31.11) --
	( 40.37, 31.11) --
	( 40.26, 31.11) --
	( 40.15, 31.11) --
	( 40.04, 31.11) --
	( 39.92, 31.11) --
	( 39.81, 31.11) --
	( 39.70, 31.11) --
	( 39.59, 31.11) --
	( 39.47, 31.11) --
	( 39.36, 31.11) --
	( 39.25, 31.11) --
	( 39.14, 31.11) --
	( 39.02, 31.11) --
	( 38.91, 31.11) --
	( 38.80, 31.11) --
	( 38.69, 31.11) --
	( 38.57, 31.11) --
	( 38.46, 31.11) --
	( 38.35, 31.11) --
	( 38.24, 31.11) --
	( 38.12, 31.11) --
	( 38.01, 31.11) --
	( 37.90, 31.11) --
	( 37.79, 31.11) --
	( 37.67, 31.11) --
	( 37.56, 31.11) --
	( 37.45, 31.11) --
	( 37.34, 31.11) --
	( 37.22, 31.11) --
	( 37.11, 31.11) --
	( 37.00, 31.11) --
	( 36.89, 31.11) --
	( 36.77, 31.11) --
	( 36.66, 31.11) --
	( 36.55, 31.11) --
	( 36.44, 31.11) --
	( 36.32, 31.11) --
	( 36.21, 31.11) --
	( 36.10, 31.11) --
	( 35.99, 31.11) --
	( 35.87, 31.11) --
	( 35.76, 31.11) --
	( 35.65, 31.11) --
	( 35.54, 31.11) --
	( 35.42, 31.11) --
	( 35.31, 31.11) --
	( 35.20, 31.11) --
	( 35.09, 31.11) --
	( 34.97, 31.11) --
	( 34.86, 31.11) --
	( 34.75, 31.11) --
	( 34.64, 31.11) --
	( 34.52, 31.11) --
	( 34.41, 31.11) --
	( 34.30, 31.11) --
	( 34.19, 31.11) --
	( 34.07, 31.11) --
	( 33.96, 31.11) --
	( 33.85, 31.11) --
	( 33.74, 31.11) --
	( 33.62, 31.11) --
	( 33.51, 31.11) --
	( 33.40, 31.11) --
	( 33.29, 31.11) --
	( 33.17, 31.11) --
	( 33.06, 31.11) --
	( 32.95, 31.11) --
	( 32.84, 31.11) --
	( 32.72, 31.11) --
	( 32.61, 31.11) --
	( 32.50, 31.11) --
	( 32.39, 31.11) --
	( 32.27, 31.11) --
	( 32.16, 31.11) --
	( 32.05, 31.11) --
	( 31.94, 31.11) --
	( 31.82, 31.11) --
	( 31.71, 31.11) --
	( 31.60, 31.11) --
	( 31.49, 31.11) --
	( 31.37, 31.11) --
	( 31.26, 31.11) --
	( 31.15, 31.11) --
	( 31.04, 31.11) --
	( 30.92, 31.11) --
	( 30.81, 31.11) --
	( 30.70, 31.11) --
	( 30.59, 31.11) --
	( 30.47, 31.11) --
	( 30.36, 31.11) --
	( 30.25, 31.11) --
	( 30.14, 31.11) --
	( 30.02, 31.11) --
	( 29.91, 31.11) --
	( 29.80, 31.11) --
	( 29.69, 31.11) --
	( 29.57, 31.11) --
	( 29.46, 31.11) --
	( 29.35, 31.11) --
	( 29.24, 31.11) --
	( 29.12, 31.11) --
	( 29.01, 31.11) --
	( 28.90, 31.11) --
	( 28.79, 31.11) --
	( 28.67, 31.11) --
	( 28.56, 31.11) --
	( 28.45, 31.11) --
	( 28.34, 31.11) --
	( 28.22, 31.11) --
	( 28.11, 31.11) --
	( 28.00, 31.11) --
	( 27.89, 31.11) --
	( 27.77, 31.11) --
	( 27.66, 31.11) --
	( 27.55, 31.11) --
	( 27.44, 31.11) --
	( 27.32, 31.11) --
	( 27.21, 31.11) --
	( 27.10, 31.11) --
	( 26.99, 31.11) --
	( 26.87, 31.11) --
	( 26.76, 31.11) --
	( 26.65, 31.11) --
	( 26.54, 31.11) --
	( 26.42, 31.11) --
	( 26.31, 31.11) --
	( 26.20, 31.11) --
	( 26.09, 31.11) --
	( 25.97, 31.11) --
	( 25.86, 31.11) --
	( 25.75, 31.11) --
	( 25.64, 31.11) --
	( 25.52, 31.11) --
	( 25.41, 31.11) --
	( 25.30, 31.11) --
	( 25.19, 31.11) --
	( 25.07, 31.11) --
	( 24.96, 31.11) --
	( 24.85, 31.11) --
	( 24.74, 31.11) --
	( 24.62, 31.11) --
	( 24.51, 31.11) --
	( 24.40, 31.11) --
	( 24.29, 31.11) --
	( 24.17, 31.11) --
	( 24.06, 31.11) --
	( 23.95, 31.11) --
	( 23.84, 31.11) --
	( 23.72, 31.11) --
	( 23.61, 31.11) --
	( 23.50, 31.11) --
	( 23.39, 31.11) --
	( 23.27, 31.11) --
	( 23.16, 31.11) --
	( 23.05, 31.11) --
	( 22.94, 31.11) --
	( 22.82, 31.11) --
	( 22.71, 31.11) --
	( 22.60, 31.11) --
	( 22.49, 31.11) --
	( 22.37, 31.11) --
	( 22.26, 31.11) --
	( 22.15, 31.11) --
	( 22.04, 31.11) --
	( 21.92, 31.11) --
	( 21.81, 31.11) --
	( 21.70, 31.11) --
	( 21.59, 31.11) --
	( 21.47, 31.11) --
	( 21.36, 31.11) --
	( 21.25, 31.11) --
	( 21.14, 31.11) --
	( 21.02, 31.11) --
	( 20.91, 31.11) --
	( 20.80, 31.11) --
	( 20.69, 31.11) --
	( 20.57, 31.11) --
	( 20.46, 31.11) --
	( 20.35, 31.11) --
	( 20.24, 31.11) --
	( 20.12, 31.11) --
	( 20.01, 31.11) --
	( 19.90, 31.11) --
	( 19.79, 31.11) --
	( 19.67, 31.11) --
	( 19.56, 31.11) --
	( 19.45, 31.11) --
	( 19.34, 31.11) --
	( 19.22, 31.11) --
	( 19.11, 31.11) --
	( 19.00, 31.11) --
	( 18.89, 31.11) --
	( 18.77, 31.11) --
	( 18.66, 31.11) --
	( 18.55, 31.11) --
	( 18.44, 31.11) --
	( 18.32, 31.11) --
	( 18.21, 31.11) --
	( 18.10, 31.11) --
	( 17.99, 31.11) --
	( 17.87, 31.11) --
	( 17.76, 31.11) --
	( 17.65, 31.11) --
	( 17.54, 31.11) --
	( 17.42, 31.11) --
	( 17.31, 31.11) --
	( 17.20, 31.11) --
	( 17.09, 31.11) --
	( 16.97, 31.11) --
	( 16.86, 31.11) --
	( 16.75, 31.11) --
	( 16.64, 31.11) --
	( 16.52, 31.11) --
	( 16.41, 31.11) --
	( 16.30, 31.11) --
	( 16.19, 31.11) --
	( 16.07, 31.11) --
	( 15.96, 31.11) --
	( 15.85, 31.11) --
	( 15.74, 31.11) --
	( 15.62, 31.11) --
	( 15.51, 31.11) --
	( 15.40, 31.11) --
	( 15.29, 31.11) --
	( 15.17, 31.11) --
	( 15.06, 31.11) --
	( 14.95, 31.11) --
	( 14.84, 31.11) --
	( 14.72, 31.11) --
	( 14.61, 31.11) --
	( 14.50, 31.11) --
	( 14.39, 31.11) --
	( 14.27, 31.11) --
	( 14.16, 31.11) --
	( 14.05, 31.11) --
	( 13.94, 31.11) --
	( 13.82, 31.11) --
	( 13.71, 31.11) --
	( 13.60, 31.11) --
	( 13.49, 31.11) --
	( 13.37, 31.11) --
	( 13.26, 31.11) --
	( 13.15, 31.11) --
	( 13.04, 31.11) --
	( 12.92, 31.11) --
	( 12.81, 31.11) --
	( 12.70, 31.11) --
	( 12.59, 31.11) --
	( 12.47, 31.11) --
	( 12.36, 31.11) --
	( 12.25, 31.11) --
	( 12.14, 31.11) --
	( 12.02, 31.11) --
	( 11.91, 31.11) --
	( 11.80, 31.11) --
	( 11.69, 31.11) --
	( 11.57, 31.11) --
	( 11.46, 31.11) --
	( 11.35, 31.11) --
	( 11.24, 31.11) --
	( 11.12, 31.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 11.12, 31.11) --
	( 11.24, 31.11) --
	( 11.35, 31.11) --
	( 11.46, 31.12) --
	( 11.57, 31.13) --
	( 11.69, 31.15) --
	( 11.80, 31.17) --
	( 11.91, 31.18) --
	( 12.02, 31.18) --
	( 12.14, 31.16) --
	( 12.25, 31.14) --
	( 12.36, 31.12) --
	( 12.47, 31.11) --
	( 12.59, 31.11) --
	( 12.70, 31.11) --
	( 12.81, 31.11) --
	( 12.92, 31.11) --
	( 13.04, 31.11) --
	( 13.15, 31.11) --
	( 13.26, 31.11) --
	( 13.37, 31.11) --
	( 13.49, 31.11) --
	( 13.60, 31.11) --
	( 13.71, 31.11) --
	( 13.82, 31.11) --
	( 13.94, 31.11) --
	( 14.05, 31.11) --
	( 14.16, 31.11) --
	( 14.27, 31.11) --
	( 14.39, 31.11) --
	( 14.50, 31.11) --
	( 14.61, 31.11) --
	( 14.72, 31.11) --
	( 14.84, 31.11) --
	( 14.95, 31.11) --
	( 15.06, 31.11) --
	( 15.17, 31.11) --
	( 15.29, 31.11) --
	( 15.40, 31.11) --
	( 15.51, 31.11) --
	( 15.62, 31.11) --
	( 15.74, 31.11) --
	( 15.85, 31.11) --
	( 15.96, 31.11) --
	( 16.07, 31.11) --
	( 16.19, 31.11) --
	( 16.30, 31.11) --
	( 16.41, 31.11) --
	( 16.52, 31.11) --
	( 16.64, 31.11) --
	( 16.75, 31.12) --
	( 16.86, 31.14) --
	( 16.97, 31.16) --
	( 17.09, 31.19) --
	( 17.20, 31.21) --
	( 17.31, 31.22) --
	( 17.42, 31.21) --
	( 17.54, 31.21) --
	( 17.65, 31.24) --
	( 17.76, 31.29) --
	( 17.87, 31.38) --
	( 17.99, 31.48) --
	( 18.10, 31.60) --
	( 18.21, 31.71) --
	( 18.32, 31.81) --
	( 18.44, 31.86) --
	( 18.55, 31.86) --
	( 18.66, 31.84) --
	( 18.77, 31.81) --
	( 18.89, 31.81) --
	( 19.00, 31.84) --
	( 19.11, 31.90) --
	( 19.22, 31.97) --
	( 19.34, 32.03) --
	( 19.45, 32.07) --
	( 19.56, 32.10) --
	( 19.67, 32.13) --
	( 19.79, 32.17) --
	( 19.90, 32.26) --
	( 20.01, 32.38) --
	( 20.12, 32.48) --
	( 20.24, 32.54) --
	( 20.35, 32.53) --
	( 20.46, 32.49) --
	( 20.57, 32.45) --
	( 20.69, 32.43) --
	( 20.80, 32.40) --
	( 20.91, 32.40) --
	( 21.02, 32.42) --
	( 21.14, 32.46) --
	( 21.25, 32.50) --
	( 21.36, 32.53) --
	( 21.47, 32.58) --
	( 21.59, 32.69) --
	( 21.70, 32.89) --
	( 21.81, 33.12) --
	( 21.92, 33.31) --
	( 22.04, 33.39) --
	( 22.15, 33.35) --
	( 22.26, 33.26) --
	( 22.37, 33.17) --
	( 22.49, 33.11) --
	( 22.60, 33.07) --
	( 22.71, 33.04) --
	( 22.82, 32.97) --
	( 22.94, 32.88) --
	( 23.05, 32.76) --
	( 23.16, 32.65) --
	( 23.27, 32.57) --
	( 23.39, 32.54) --
	( 23.50, 32.59) --
	( 23.61, 32.73) --
	( 23.72, 32.92) --
	( 23.84, 33.11) --
	( 23.95, 33.23) --
	( 24.06, 33.29) --
	( 24.17, 33.31) --
	( 24.29, 33.34) --
	( 24.40, 33.42) --
	( 24.51, 33.57) --
	( 24.62, 33.80) --
	( 24.74, 34.08) --
	( 24.85, 34.40) --
	( 24.96, 34.76) --
	( 25.07, 35.15) --
	( 25.19, 35.57) --
	( 25.30, 36.01) --
	( 25.41, 36.43) --
	( 25.52, 36.78) --
	( 25.64, 37.03) --
	( 25.75, 37.18) --
	( 25.86, 37.35) --
	( 25.97, 37.74) --
	( 26.09, 38.53) --
	( 26.20, 39.74) --
	( 26.31, 41.24) --
	( 26.42, 42.84) --
	( 26.54, 44.46) --
	( 26.65, 46.15) --
	( 26.76, 47.90) --
	( 26.87, 49.54) --
	( 26.99, 50.87) --
	( 27.10, 51.88) --
	( 27.21, 52.77) --
	( 27.32, 53.73) --
	( 27.44, 54.80) --
	( 27.55, 56.02) --
	( 27.66, 57.44) --
	( 27.77, 59.04) --
	( 27.89, 60.60) --
	( 28.00, 61.95) --
	( 28.11, 63.23) --
	( 28.22, 64.83) --
	( 28.34, 66.87) --
	( 28.45, 69.05) --
	( 28.56, 70.83) --
	( 28.67, 71.83) --
	( 28.79, 71.92) --
	( 28.90, 71.27) --
	( 29.01, 70.54) --
	( 29.12, 70.81) --
	( 29.24, 72.87) --
	( 29.35, 76.47) --
	( 29.46, 80.30) --
	( 29.57, 82.62) --
	( 29.69, 82.46) --
	( 29.80, 80.27) --
	( 29.91, 77.56) --
	( 30.02, 75.61) --
	( 30.14, 74.74) --
	( 30.25, 74.53) --
	( 30.36, 74.63) --
	( 30.47, 74.98) --
	( 30.59, 75.38) --
	( 30.70, 75.20) --
	( 30.81, 73.80) --
	( 30.92, 71.17) --
	( 31.04, 68.19) --
	( 31.15, 66.06) --
	( 31.26, 65.42) --
	( 31.37, 65.94) --
	( 31.49, 66.60) --
	( 31.60, 66.41) --
	( 31.71, 64.96) --
	( 31.82, 62.56) --
	( 31.94, 59.90) --
	( 32.05, 57.62) --
	( 32.16, 56.04) --
	( 32.27, 55.16) --
	( 32.39, 54.91) --
	( 32.50, 55.15) --
	( 32.61, 55.64) --
	( 32.72, 56.13) --
	( 32.84, 56.46) --
	( 32.95, 56.67) --
	( 33.06, 56.90) --
	( 33.17, 57.27) --
	( 33.29, 57.78) --
	( 33.40, 58.37) --
	( 33.51, 58.99) --
	( 33.62, 59.66) --
	( 33.74, 60.42) --
	( 33.85, 61.34) --
	( 33.96, 62.39) --
	( 34.07, 63.47) --
	( 34.19, 64.46) --
	( 34.30, 65.43) --
	( 34.41, 66.58) --
	( 34.52, 68.03) --
	( 34.64, 69.61) --
	( 34.75, 71.06) --
	( 34.86, 72.23) --
	( 34.97, 73.17) --
	( 35.09, 74.12) --
	( 35.20, 75.33) --
	( 35.31, 76.89) --
	( 35.42, 78.71) --
	( 35.54, 80.54) --
	( 35.65, 82.09) --
	( 35.76, 83.02) --
	( 35.87, 83.03) --
	( 35.99, 82.07) --
	( 36.10, 80.49) --
	( 36.21, 78.98) --
	( 36.32, 78.09) --
	( 36.44, 77.80) --
	( 36.55, 77.55) --
	( 36.66, 76.83) --
	( 36.77, 75.68) --
	( 36.89, 74.64) --
	( 37.00, 74.12) --
	( 37.11, 73.91) --
	( 37.22, 73.43) --
	( 37.34, 72.21) --
	( 37.45, 70.20) --
	( 37.56, 67.71) --
	( 37.67, 65.20) --
	( 37.79, 63.02) --
	( 37.90, 61.19) --
	( 38.01, 59.50) --
	( 38.12, 57.73) --
	( 38.24, 55.90) --
	( 38.35, 54.15) --
	( 38.46, 52.61) --
	( 38.57, 51.21) --
	( 38.69, 49.73) --
	( 38.80, 48.06) --
	( 38.91, 46.23) --
	( 39.02, 44.41) --
	( 39.14, 42.77) --
	( 39.25, 41.33) --
	( 39.36, 40.07) --
	( 39.47, 38.94) --
	( 39.59, 37.91) --
	( 39.70, 36.98) --
	( 39.81, 36.09) --
	( 39.92, 35.25) --
	( 40.04, 34.51) --
	( 40.15, 33.97) --
	( 40.26, 33.66) --
	( 40.37, 33.53) --
	( 40.49, 33.44) --
	( 40.60, 33.30) --
	( 40.71, 33.05) --
	( 40.82, 32.75) --
	( 40.94, 32.47) --
	( 41.05, 32.26) --
	( 41.16, 32.14) --
	( 41.27, 32.06) --
	( 41.39, 31.99) --
	( 41.50, 31.92) --
	( 41.61, 31.83) --
	( 41.72, 31.72) --
	( 41.84, 31.60) --
	( 41.95, 31.50) --
	( 42.06, 31.42) --
	( 42.17, 31.36) --
	( 42.29, 31.33) --
	( 42.40, 31.32) --
	( 42.51, 31.31) --
	( 42.62, 31.28) --
	( 42.74, 31.24) --
	( 42.85, 31.21) --
	( 42.96, 31.18) --
	( 43.07, 31.17) --
	( 43.19, 31.16) --
	( 43.30, 31.15) --
	( 43.41, 31.14) --
	( 43.52, 31.12) --
	( 43.64, 31.12) --
	( 43.75, 31.11) --
	( 43.86, 31.11) --
	( 43.97, 31.11) --
	( 44.09, 31.11) --
	( 44.20, 31.11) --
	( 44.31, 31.11) --
	( 44.42, 31.11) --
	( 44.54, 31.11) --
	( 44.65, 31.11) --
	( 44.76, 31.11) --
	( 44.87, 31.11) --
	( 44.99, 31.11) --
	( 45.10, 31.11) --
	( 45.21, 31.11) --
	( 45.32, 31.11) --
	( 45.44, 31.11) --
	( 45.55, 31.11) --
	( 45.66, 31.11) --
	( 45.77, 31.11) --
	( 45.89, 31.11) --
	( 46.00, 31.11) --
	( 46.11, 31.11) --
	( 46.22, 31.11) --
	( 46.34, 31.11) --
	( 46.45, 31.11) --
	( 46.56, 31.11) --
	( 46.67, 31.11) --
	( 46.79, 31.11) --
	( 46.90, 31.11) --
	( 47.01, 31.11) --
	( 47.12, 31.11) --
	( 47.24, 31.11) --
	( 47.35, 31.11) --
	( 47.46, 31.11) --
	( 47.57, 31.11) --
	( 47.69, 31.11) --
	( 47.80, 31.11) --
	( 47.91, 31.11) --
	( 48.02, 31.11) --
	( 48.14, 31.11) --
	( 48.25, 31.11) --
	( 48.36, 31.11) --
	( 48.47, 31.11) --
	( 48.59, 31.11) --
	( 48.70, 31.11) --
	( 48.81, 31.11) --
	( 48.92, 31.11) --
	( 49.04, 31.11) --
	( 49.15, 31.11) --
	( 49.26, 31.11) --
	( 49.37, 31.11) --
	( 49.49, 31.11) --
	( 49.60, 31.11) --
	( 49.71, 31.11) --
	( 49.82, 31.11) --
	( 49.94, 31.11) --
	( 50.05, 31.11) --
	( 50.16, 31.11) --
	( 50.27, 31.11) --
	( 50.39, 31.11) --
	( 50.50, 31.11) --
	( 50.61, 31.11) --
	( 50.72, 31.11) --
	( 50.84, 31.11) --
	( 50.95, 31.11) --
	( 51.06, 31.11) --
	( 51.17, 31.11) --
	( 51.29, 31.11) --
	( 51.40, 31.11) --
	( 51.51, 31.11) --
	( 51.62, 31.11) --
	( 51.74, 31.11) --
	( 51.85, 31.11) --
	( 51.96, 31.11) --
	( 52.07, 31.11) --
	( 52.19, 31.11) --
	( 52.30, 31.11) --
	( 52.41, 31.11) --
	( 52.52, 31.11) --
	( 52.64, 31.11) --
	( 52.75, 31.11) --
	( 52.86, 31.11) --
	( 52.97, 31.11) --
	( 53.09, 31.11) --
	( 53.20, 31.11) --
	( 53.31, 31.11) --
	( 53.42, 31.11) --
	( 53.54, 31.11) --
	( 53.65, 31.11) --
	( 53.76, 31.11) --
	( 53.87, 31.11) --
	( 53.99, 31.11) --
	( 54.10, 31.11) --
	( 54.21, 31.11) --
	( 54.32, 31.11) --
	( 54.44, 31.11) --
	( 54.55, 31.11) --
	( 54.66, 31.11) --
	( 54.77, 31.11) --
	( 54.89, 31.11) --
	( 55.00, 31.11) --
	( 55.11, 31.11) --
	( 55.22, 31.11) --
	( 55.34, 31.11) --
	( 55.45, 31.11) --
	( 55.56, 31.11) --
	( 55.67, 31.11) --
	( 55.79, 31.11) --
	( 55.90, 31.11) --
	( 56.01, 31.11) --
	( 56.12, 31.11) --
	( 56.24, 31.11) --
	( 56.35, 31.11) --
	( 56.46, 31.11) --
	( 56.57, 31.11) --
	( 56.69, 31.11) --
	( 56.80, 31.11) --
	( 56.91, 31.11) --
	( 57.02, 31.11) --
	( 57.14, 31.11) --
	( 57.25, 31.11) --
	( 57.36, 31.11) --
	( 57.47, 31.11) --
	( 57.59, 31.11) --
	( 57.70, 31.11) --
	( 57.81, 31.11) --
	( 57.92, 31.11) --
	( 58.04, 31.11) --
	( 58.15, 31.11) --
	( 58.26, 31.11) --
	( 58.37, 31.11) --
	( 58.49, 31.11) --
	( 58.60, 31.11) --
	( 58.71, 31.11) --
	( 58.82, 31.11) --
	( 58.94, 31.11) --
	( 59.05, 31.11) --
	( 59.16, 31.11) --
	( 59.27, 31.11) --
	( 59.39, 31.11) --
	( 59.50, 31.11) --
	( 59.61, 31.11) --
	( 59.72, 31.11) --
	( 59.84, 31.11) --
	( 59.95, 31.11) --
	( 60.06, 31.11) --
	( 60.17, 31.11) --
	( 60.29, 31.11) --
	( 60.40, 31.11) --
	( 60.51, 31.11) --
	( 60.62, 31.11) --
	( 60.74, 31.11) --
	( 60.85, 31.11) --
	( 60.96, 31.11) --
	( 61.07, 31.11) --
	( 61.19, 31.11) --
	( 61.30, 31.11) --
	( 61.41, 31.11) --
	( 61.52, 31.11) --
	( 61.64, 31.11) --
	( 61.75, 31.11) --
	( 61.86, 31.11) --
	( 61.97, 31.11) --
	( 62.09, 31.11) --
	( 62.20, 31.11) --
	( 62.31, 31.11) --
	( 62.42, 31.11) --
	( 62.54, 31.11) --
	( 62.65, 31.11) --
	( 62.76, 31.11) --
	( 62.87, 31.11) --
	( 62.99, 31.11) --
	( 63.10, 31.11) --
	( 63.21, 31.11) --
	( 63.32, 31.11) --
	( 63.44, 31.11) --
	( 63.55, 31.11) --
	( 63.66, 31.11) --
	( 63.77, 31.11) --
	( 63.89, 31.11) --
	( 64.00, 31.11) --
	( 64.11, 31.11) --
	( 64.22, 31.11) --
	( 64.34, 31.11) --
	( 64.45, 31.11) --
	( 64.56, 31.11) --
	( 64.67, 31.11) --
	( 64.79, 31.11) --
	( 64.90, 31.11) --
	( 65.01, 31.11) --
	( 65.12, 31.11) --
	( 65.24, 31.11) --
	( 65.35, 31.11) --
	( 65.46, 31.11) --
	( 65.57, 31.11) --
	( 65.69, 31.11) --
	( 65.80, 31.11) --
	( 65.91, 31.11) --
	( 66.02, 31.11) --
	( 66.14, 31.11) --
	( 66.25, 31.11) --
	( 66.36, 31.11) --
	( 66.47, 31.11) --
	( 66.59, 31.11) --
	( 66.70, 31.11) --
	( 66.81, 31.11) --
	( 66.92, 31.11) --
	( 67.04, 31.11) --
	( 67.15, 31.11) --
	( 67.26, 31.11) --
	( 67.37, 31.11) --
	( 67.49, 31.11) --
	( 67.60, 31.11) --
	( 67.71, 31.11) --
	( 67.82, 31.11) --
	( 67.94, 31.11) --
	( 68.05, 31.11) --
	( 68.16, 31.11) --
	( 68.27, 31.11) --
	( 68.39, 31.11) --
	( 68.50, 31.11) --
	( 68.61, 31.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.97, 28.51) -- ( 11.97, 85.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25, 28.51) rectangle ( 71.48, 85.63);
\end{scope}
\begin{scope}
\path[clip] ( 79.73, 28.51) rectangle (142.97, 85.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.73, 28.51) rectangle (142.97, 85.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.73, 37.32) --
	(142.97, 37.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.73, 49.75) --
	(142.97, 49.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.73, 62.18) --
	(142.97, 62.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.73, 74.61) --
	(142.97, 74.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.48, 28.51) --
	( 92.48, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.53, 28.51) --
	(110.53, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.57, 28.51) --
	(128.57, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 31.11) --
	(142.97, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 43.54) --
	(142.97, 43.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 55.96) --
	(142.97, 55.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 68.39) --
	(142.97, 68.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 80.82) --
	(142.97, 80.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.45, 28.51) --
	( 83.45, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.50, 28.51) --
	(101.50, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55, 28.51) --
	(119.55, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.60, 28.51) --
	(137.60, 85.63);
\definecolor{fillColor}{RGB}{218,24,132}

\path[fill=fillColor,fill opacity=0.40] ( 82.61, 31.11) --
	( 82.72, 31.11) --
	( 82.83, 31.11) --
	( 82.95, 31.12) --
	( 83.06, 31.37) --
	( 83.17, 34.65) --
	( 83.28, 51.92) --
	( 83.40, 80.85) --
	( 83.51, 83.03) --
	( 83.62, 53.25) --
	( 83.73, 34.60) --
	( 83.85, 31.70) --
	( 83.96, 31.62) --
	( 84.07, 31.64) --
	( 84.18, 31.66) --
	( 84.30, 31.72) --
	( 84.41, 31.80) --
	( 84.52, 31.83) --
	( 84.63, 31.82) --
	( 84.75, 31.87) --
	( 84.86, 31.93) --
	( 84.97, 31.99) --
	( 85.08, 32.10) --
	( 85.20, 32.24) --
	( 85.31, 32.47) --
	( 85.42, 32.86) --
	( 85.53, 33.20) --
	( 85.65, 33.29) --
	( 85.76, 33.52) --
	( 85.87, 33.90) --
	( 85.98, 34.03) --
	( 86.10, 34.17) --
	( 86.21, 34.54) --
	( 86.32, 34.88) --
	( 86.43, 35.06) --
	( 86.55, 35.04) --
	( 86.66, 34.92) --
	( 86.77, 34.79) --
	( 86.88, 34.64) --
	( 87.00, 34.68) --
	( 87.11, 34.84) --
	( 87.22, 34.88) --
	( 87.33, 34.69) --
	( 87.45, 34.62) --
	( 87.56, 34.52) --
	( 87.67, 34.24) --
	( 87.78, 33.99) --
	( 87.90, 33.64) --
	( 88.01, 33.30) --
	( 88.12, 33.14) --
	( 88.23, 32.95) --
	( 88.35, 32.54) --
	( 88.46, 32.17) --
	( 88.57, 31.97) --
	( 88.68, 31.81) --
	( 88.80, 31.65) --
	( 88.91, 31.49) --
	( 89.02, 31.37) --
	( 89.13, 31.32) --
	( 89.25, 31.28) --
	( 89.36, 31.26) --
	( 89.47, 31.26) --
	( 89.58, 31.25) --
	( 89.70, 31.23) --
	( 89.81, 31.21) --
	( 89.92, 31.17) --
	( 90.03, 31.16) --
	( 90.15, 31.17) --
	( 90.26, 31.17) --
	( 90.37, 31.16) --
	( 90.48, 31.15) --
	( 90.60, 31.15) --
	( 90.71, 31.14) --
	( 90.82, 31.13) --
	( 90.93, 31.12) --
	( 91.05, 31.12) --
	( 91.16, 31.12) --
	( 91.27, 31.12) --
	( 91.38, 31.13) --
	( 91.50, 31.13) --
	( 91.61, 31.12) --
	( 91.72, 31.12) --
	( 91.83, 31.12) --
	( 91.95, 31.12) --
	( 92.06, 31.12) --
	( 92.17, 31.12) --
	( 92.28, 31.12) --
	( 92.40, 31.11) --
	( 92.51, 31.12) --
	( 92.62, 31.12) --
	( 92.73, 31.12) --
	( 92.85, 31.12) --
	( 92.96, 31.11) --
	( 93.07, 31.11) --
	( 93.18, 31.11) --
	( 93.30, 31.11) --
	( 93.41, 31.11) --
	( 93.52, 31.11) --
	( 93.63, 31.11) --
	( 93.75, 31.11) --
	( 93.86, 31.11) --
	( 93.97, 31.11) --
	( 94.08, 31.11) --
	( 94.20, 31.11) --
	( 94.31, 31.11) --
	( 94.42, 31.11) --
	( 94.53, 31.11) --
	( 94.65, 31.11) --
	( 94.76, 31.11) --
	( 94.87, 31.11) --
	( 94.98, 31.11) --
	( 95.10, 31.11) --
	( 95.21, 31.11) --
	( 95.32, 31.11) --
	( 95.43, 31.11) --
	( 95.55, 31.11) --
	( 95.66, 31.11) --
	( 95.77, 31.11) --
	( 95.88, 31.11) --
	( 96.00, 31.11) --
	( 96.11, 31.11) --
	( 96.22, 31.11) --
	( 96.33, 31.11) --
	( 96.45, 31.11) --
	( 96.56, 31.11) --
	( 96.67, 31.11) --
	( 96.78, 31.11) --
	( 96.90, 31.11) --
	( 97.01, 31.11) --
	( 97.12, 31.11) --
	( 97.23, 31.11) --
	( 97.35, 31.11) --
	( 97.46, 31.11) --
	( 97.57, 31.11) --
	( 97.68, 31.11) --
	( 97.80, 31.11) --
	( 97.91, 31.11) --
	( 98.02, 31.11) --
	( 98.13, 31.11) --
	( 98.25, 31.11) --
	( 98.36, 31.11) --
	( 98.47, 31.11) --
	( 98.58, 31.11) --
	( 98.70, 31.11) --
	( 98.81, 31.11) --
	( 98.92, 31.11) --
	( 99.03, 31.11) --
	( 99.15, 31.11) --
	( 99.26, 31.11) --
	( 99.37, 31.11) --
	( 99.48, 31.11) --
	( 99.60, 31.11) --
	( 99.71, 31.11) --
	( 99.82, 31.11) --
	( 99.93, 31.11) --
	(100.05, 31.11) --
	(100.16, 31.11) --
	(100.27, 31.11) --
	(100.38, 31.11) --
	(100.50, 31.11) --
	(100.61, 31.11) --
	(100.72, 31.11) --
	(100.83, 31.11) --
	(100.95, 31.11) --
	(101.06, 31.11) --
	(101.17, 31.11) --
	(101.28, 31.11) --
	(101.40, 31.11) --
	(101.51, 31.11) --
	(101.62, 31.11) --
	(101.73, 31.11) --
	(101.85, 31.11) --
	(101.96, 31.11) --
	(102.07, 31.11) --
	(102.18, 31.11) --
	(102.30, 31.11) --
	(102.41, 31.11) --
	(102.52, 31.11) --
	(102.63, 31.11) --
	(102.75, 31.11) --
	(102.86, 31.11) --
	(102.97, 31.11) --
	(103.08, 31.11) --
	(103.20, 31.11) --
	(103.31, 31.11) --
	(103.42, 31.11) --
	(103.53, 31.11) --
	(103.65, 31.11) --
	(103.76, 31.11) --
	(103.87, 31.11) --
	(103.98, 31.11) --
	(104.10, 31.11) --
	(104.21, 31.11) --
	(104.32, 31.11) --
	(104.43, 31.11) --
	(104.55, 31.11) --
	(104.66, 31.11) --
	(104.77, 31.11) --
	(104.88, 31.11) --
	(105.00, 31.11) --
	(105.11, 31.11) --
	(105.22, 31.11) --
	(105.33, 31.11) --
	(105.45, 31.11) --
	(105.56, 31.11) --
	(105.67, 31.11) --
	(105.78, 31.11) --
	(105.90, 31.11) --
	(106.01, 31.11) --
	(106.12, 31.11) --
	(106.23, 31.11) --
	(106.35, 31.11) --
	(106.46, 31.11) --
	(106.57, 31.11) --
	(106.68, 31.11) --
	(106.80, 31.11) --
	(106.91, 31.11) --
	(107.02, 31.11) --
	(107.13, 31.11) --
	(107.25, 31.11) --
	(107.36, 31.11) --
	(107.47, 31.11) --
	(107.58, 31.11) --
	(107.70, 31.11) --
	(107.81, 31.11) --
	(107.92, 31.11) --
	(108.03, 31.11) --
	(108.15, 31.11) --
	(108.26, 31.11) --
	(108.37, 31.11) --
	(108.48, 31.11) --
	(108.60, 31.11) --
	(108.71, 31.11) --
	(108.82, 31.11) --
	(108.93, 31.11) --
	(109.05, 31.11) --
	(109.16, 31.11) --
	(109.27, 31.11) --
	(109.38, 31.11) --
	(109.50, 31.11) --
	(109.61, 31.11) --
	(109.72, 31.11) --
	(109.83, 31.11) --
	(109.95, 31.11) --
	(110.06, 31.11) --
	(110.17, 31.11) --
	(110.28, 31.11) --
	(110.40, 31.11) --
	(110.51, 31.11) --
	(110.62, 31.11) --
	(110.73, 31.11) --
	(110.85, 31.11) --
	(110.96, 31.11) --
	(111.07, 31.11) --
	(111.18, 31.11) --
	(111.30, 31.11) --
	(111.41, 31.11) --
	(111.52, 31.11) --
	(111.63, 31.11) --
	(111.75, 31.11) --
	(111.86, 31.11) --
	(111.97, 31.11) --
	(112.08, 31.11) --
	(112.20, 31.11) --
	(112.31, 31.11) --
	(112.42, 31.11) --
	(112.53, 31.11) --
	(112.65, 31.11) --
	(112.76, 31.11) --
	(112.87, 31.11) --
	(112.98, 31.11) --
	(113.10, 31.11) --
	(113.21, 31.11) --
	(113.32, 31.11) --
	(113.43, 31.11) --
	(113.55, 31.11) --
	(113.66, 31.11) --
	(113.77, 31.11) --
	(113.88, 31.11) --
	(114.00, 31.11) --
	(114.11, 31.11) --
	(114.22, 31.11) --
	(114.33, 31.11) --
	(114.45, 31.11) --
	(114.56, 31.11) --
	(114.67, 31.11) --
	(114.78, 31.11) --
	(114.90, 31.11) --
	(115.01, 31.11) --
	(115.12, 31.11) --
	(115.23, 31.11) --
	(115.35, 31.11) --
	(115.46, 31.11) --
	(115.57, 31.11) --
	(115.68, 31.11) --
	(115.80, 31.11) --
	(115.91, 31.11) --
	(116.02, 31.11) --
	(116.13, 31.11) --
	(116.25, 31.11) --
	(116.36, 31.11) --
	(116.47, 31.11) --
	(116.58, 31.11) --
	(116.70, 31.11) --
	(116.81, 31.11) --
	(116.92, 31.11) --
	(117.03, 31.11) --
	(117.14, 31.11) --
	(117.26, 31.11) --
	(117.37, 31.11) --
	(117.48, 31.11) --
	(117.59, 31.11) --
	(117.71, 31.11) --
	(117.82, 31.11) --
	(117.93, 31.11) --
	(118.04, 31.11) --
	(118.16, 31.11) --
	(118.27, 31.11) --
	(118.38, 31.11) --
	(118.49, 31.11) --
	(118.61, 31.11) --
	(118.72, 31.11) --
	(118.83, 31.11) --
	(118.94, 31.11) --
	(119.06, 31.11) --
	(119.17, 31.11) --
	(119.28, 31.11) --
	(119.39, 31.11) --
	(119.51, 31.11) --
	(119.62, 31.11) --
	(119.73, 31.11) --
	(119.84, 31.11) --
	(119.96, 31.11) --
	(120.07, 31.11) --
	(120.18, 31.11) --
	(120.29, 31.11) --
	(120.41, 31.11) --
	(120.52, 31.11) --
	(120.63, 31.11) --
	(120.74, 31.11) --
	(120.86, 31.11) --
	(120.97, 31.11) --
	(121.08, 31.11) --
	(121.19, 31.11) --
	(121.31, 31.11) --
	(121.42, 31.11) --
	(121.53, 31.11) --
	(121.64, 31.11) --
	(121.76, 31.11) --
	(121.87, 31.11) --
	(121.98, 31.11) --
	(122.09, 31.11) --
	(122.21, 31.11) --
	(122.32, 31.11) --
	(122.43, 31.11) --
	(122.54, 31.11) --
	(122.66, 31.11) --
	(122.77, 31.11) --
	(122.88, 31.11) --
	(122.99, 31.11) --
	(123.11, 31.11) --
	(123.22, 31.11) --
	(123.33, 31.11) --
	(123.44, 31.11) --
	(123.56, 31.11) --
	(123.67, 31.11) --
	(123.78, 31.11) --
	(123.89, 31.11) --
	(124.01, 31.11) --
	(124.12, 31.11) --
	(124.23, 31.11) --
	(124.34, 31.11) --
	(124.46, 31.11) --
	(124.57, 31.11) --
	(124.68, 31.11) --
	(124.79, 31.11) --
	(124.91, 31.11) --
	(125.02, 31.11) --
	(125.13, 31.11) --
	(125.24, 31.11) --
	(125.36, 31.11) --
	(125.47, 31.11) --
	(125.58, 31.11) --
	(125.69, 31.11) --
	(125.81, 31.11) --
	(125.92, 31.11) --
	(126.03, 31.11) --
	(126.14, 31.11) --
	(126.26, 31.11) --
	(126.37, 31.11) --
	(126.48, 31.11) --
	(126.59, 31.11) --
	(126.71, 31.11) --
	(126.82, 31.11) --
	(126.93, 31.11) --
	(127.04, 31.11) --
	(127.16, 31.11) --
	(127.27, 31.11) --
	(127.38, 31.11) --
	(127.49, 31.11) --
	(127.61, 31.11) --
	(127.72, 31.11) --
	(127.83, 31.11) --
	(127.94, 31.11) --
	(128.06, 31.11) --
	(128.17, 31.11) --
	(128.28, 31.11) --
	(128.39, 31.11) --
	(128.51, 31.11) --
	(128.62, 31.11) --
	(128.73, 31.11) --
	(128.84, 31.11) --
	(128.96, 31.11) --
	(129.07, 31.11) --
	(129.18, 31.11) --
	(129.29, 31.11) --
	(129.41, 31.11) --
	(129.52, 31.11) --
	(129.63, 31.11) --
	(129.74, 31.11) --
	(129.86, 31.11) --
	(129.97, 31.11) --
	(130.08, 31.11) --
	(130.19, 31.11) --
	(130.31, 31.11) --
	(130.42, 31.11) --
	(130.53, 31.11) --
	(130.64, 31.11) --
	(130.76, 31.11) --
	(130.87, 31.11) --
	(130.98, 31.11) --
	(131.09, 31.11) --
	(131.21, 31.11) --
	(131.32, 31.11) --
	(131.43, 31.11) --
	(131.54, 31.11) --
	(131.66, 31.11) --
	(131.77, 31.11) --
	(131.88, 31.11) --
	(131.99, 31.11) --
	(132.11, 31.11) --
	(132.22, 31.11) --
	(132.33, 31.11) --
	(132.44, 31.11) --
	(132.56, 31.11) --
	(132.67, 31.11) --
	(132.78, 31.11) --
	(132.89, 31.11) --
	(133.01, 31.11) --
	(133.12, 31.11) --
	(133.23, 31.11) --
	(133.34, 31.11) --
	(133.46, 31.11) --
	(133.57, 31.11) --
	(133.68, 31.11) --
	(133.79, 31.11) --
	(133.91, 31.11) --
	(134.02, 31.11) --
	(134.13, 31.11) --
	(134.24, 31.11) --
	(134.36, 31.11) --
	(134.47, 31.11) --
	(134.58, 31.11) --
	(134.69, 31.11) --
	(134.81, 31.11) --
	(134.92, 31.11) --
	(135.03, 31.11) --
	(135.14, 31.11) --
	(135.26, 31.11) --
	(135.37, 31.11) --
	(135.48, 31.11) --
	(135.59, 31.11) --
	(135.71, 31.11) --
	(135.82, 31.11) --
	(135.93, 31.11) --
	(136.04, 31.11) --
	(136.16, 31.11) --
	(136.27, 31.11) --
	(136.38, 31.11) --
	(136.49, 31.11) --
	(136.61, 31.11) --
	(136.72, 31.11) --
	(136.83, 31.11) --
	(136.94, 31.11) --
	(137.06, 31.11) --
	(137.17, 31.11) --
	(137.28, 31.11) --
	(137.39, 31.11) --
	(137.51, 31.11) --
	(137.62, 31.11) --
	(137.73, 31.11) --
	(137.84, 31.11) --
	(137.96, 31.11) --
	(138.07, 31.11) --
	(138.18, 31.11) --
	(138.29, 31.11) --
	(138.41, 31.11) --
	(138.52, 31.11) --
	(138.63, 31.11) --
	(138.74, 31.11) --
	(138.86, 31.11) --
	(138.97, 31.11) --
	(139.08, 31.11) --
	(139.19, 31.11) --
	(139.31, 31.11) --
	(139.42, 31.11) --
	(139.53, 31.11) --
	(139.64, 31.11) --
	(139.76, 31.11) --
	(139.87, 31.11) --
	(139.98, 31.11) --
	(140.09, 31.11) --
	(140.09, 31.11) --
	(139.98, 31.11) --
	(139.87, 31.11) --
	(139.76, 31.11) --
	(139.64, 31.11) --
	(139.53, 31.11) --
	(139.42, 31.11) --
	(139.31, 31.11) --
	(139.19, 31.11) --
	(139.08, 31.11) --
	(138.97, 31.11) --
	(138.86, 31.11) --
	(138.74, 31.11) --
	(138.63, 31.11) --
	(138.52, 31.11) --
	(138.41, 31.11) --
	(138.29, 31.11) --
	(138.18, 31.11) --
	(138.07, 31.11) --
	(137.96, 31.11) --
	(137.84, 31.11) --
	(137.73, 31.11) --
	(137.62, 31.11) --
	(137.51, 31.11) --
	(137.39, 31.11) --
	(137.28, 31.11) --
	(137.17, 31.11) --
	(137.06, 31.11) --
	(136.94, 31.11) --
	(136.83, 31.11) --
	(136.72, 31.11) --
	(136.61, 31.11) --
	(136.49, 31.11) --
	(136.38, 31.11) --
	(136.27, 31.11) --
	(136.16, 31.11) --
	(136.04, 31.11) --
	(135.93, 31.11) --
	(135.82, 31.11) --
	(135.71, 31.11) --
	(135.59, 31.11) --
	(135.48, 31.11) --
	(135.37, 31.11) --
	(135.26, 31.11) --
	(135.14, 31.11) --
	(135.03, 31.11) --
	(134.92, 31.11) --
	(134.81, 31.11) --
	(134.69, 31.11) --
	(134.58, 31.11) --
	(134.47, 31.11) --
	(134.36, 31.11) --
	(134.24, 31.11) --
	(134.13, 31.11) --
	(134.02, 31.11) --
	(133.91, 31.11) --
	(133.79, 31.11) --
	(133.68, 31.11) --
	(133.57, 31.11) --
	(133.46, 31.11) --
	(133.34, 31.11) --
	(133.23, 31.11) --
	(133.12, 31.11) --
	(133.01, 31.11) --
	(132.89, 31.11) --
	(132.78, 31.11) --
	(132.67, 31.11) --
	(132.56, 31.11) --
	(132.44, 31.11) --
	(132.33, 31.11) --
	(132.22, 31.11) --
	(132.11, 31.11) --
	(131.99, 31.11) --
	(131.88, 31.11) --
	(131.77, 31.11) --
	(131.66, 31.11) --
	(131.54, 31.11) --
	(131.43, 31.11) --
	(131.32, 31.11) --
	(131.21, 31.11) --
	(131.09, 31.11) --
	(130.98, 31.11) --
	(130.87, 31.11) --
	(130.76, 31.11) --
	(130.64, 31.11) --
	(130.53, 31.11) --
	(130.42, 31.11) --
	(130.31, 31.11) --
	(130.19, 31.11) --
	(130.08, 31.11) --
	(129.97, 31.11) --
	(129.86, 31.11) --
	(129.74, 31.11) --
	(129.63, 31.11) --
	(129.52, 31.11) --
	(129.41, 31.11) --
	(129.29, 31.11) --
	(129.18, 31.11) --
	(129.07, 31.11) --
	(128.96, 31.11) --
	(128.84, 31.11) --
	(128.73, 31.11) --
	(128.62, 31.11) --
	(128.51, 31.11) --
	(128.39, 31.11) --
	(128.28, 31.11) --
	(128.17, 31.11) --
	(128.06, 31.11) --
	(127.94, 31.11) --
	(127.83, 31.11) --
	(127.72, 31.11) --
	(127.61, 31.11) --
	(127.49, 31.11) --
	(127.38, 31.11) --
	(127.27, 31.11) --
	(127.16, 31.11) --
	(127.04, 31.11) --
	(126.93, 31.11) --
	(126.82, 31.11) --
	(126.71, 31.11) --
	(126.59, 31.11) --
	(126.48, 31.11) --
	(126.37, 31.11) --
	(126.26, 31.11) --
	(126.14, 31.11) --
	(126.03, 31.11) --
	(125.92, 31.11) --
	(125.81, 31.11) --
	(125.69, 31.11) --
	(125.58, 31.11) --
	(125.47, 31.11) --
	(125.36, 31.11) --
	(125.24, 31.11) --
	(125.13, 31.11) --
	(125.02, 31.11) --
	(124.91, 31.11) --
	(124.79, 31.11) --
	(124.68, 31.11) --
	(124.57, 31.11) --
	(124.46, 31.11) --
	(124.34, 31.11) --
	(124.23, 31.11) --
	(124.12, 31.11) --
	(124.01, 31.11) --
	(123.89, 31.11) --
	(123.78, 31.11) --
	(123.67, 31.11) --
	(123.56, 31.11) --
	(123.44, 31.11) --
	(123.33, 31.11) --
	(123.22, 31.11) --
	(123.11, 31.11) --
	(122.99, 31.11) --
	(122.88, 31.11) --
	(122.77, 31.11) --
	(122.66, 31.11) --
	(122.54, 31.11) --
	(122.43, 31.11) --
	(122.32, 31.11) --
	(122.21, 31.11) --
	(122.09, 31.11) --
	(121.98, 31.11) --
	(121.87, 31.11) --
	(121.76, 31.11) --
	(121.64, 31.11) --
	(121.53, 31.11) --
	(121.42, 31.11) --
	(121.31, 31.11) --
	(121.19, 31.11) --
	(121.08, 31.11) --
	(120.97, 31.11) --
	(120.86, 31.11) --
	(120.74, 31.11) --
	(120.63, 31.11) --
	(120.52, 31.11) --
	(120.41, 31.11) --
	(120.29, 31.11) --
	(120.18, 31.11) --
	(120.07, 31.11) --
	(119.96, 31.11) --
	(119.84, 31.11) --
	(119.73, 31.11) --
	(119.62, 31.11) --
	(119.51, 31.11) --
	(119.39, 31.11) --
	(119.28, 31.11) --
	(119.17, 31.11) --
	(119.06, 31.11) --
	(118.94, 31.11) --
	(118.83, 31.11) --
	(118.72, 31.11) --
	(118.61, 31.11) --
	(118.49, 31.11) --
	(118.38, 31.11) --
	(118.27, 31.11) --
	(118.16, 31.11) --
	(118.04, 31.11) --
	(117.93, 31.11) --
	(117.82, 31.11) --
	(117.71, 31.11) --
	(117.59, 31.11) --
	(117.48, 31.11) --
	(117.37, 31.11) --
	(117.26, 31.11) --
	(117.14, 31.11) --
	(117.03, 31.11) --
	(116.92, 31.11) --
	(116.81, 31.11) --
	(116.70, 31.11) --
	(116.58, 31.11) --
	(116.47, 31.11) --
	(116.36, 31.11) --
	(116.25, 31.11) --
	(116.13, 31.11) --
	(116.02, 31.11) --
	(115.91, 31.11) --
	(115.80, 31.11) --
	(115.68, 31.11) --
	(115.57, 31.11) --
	(115.46, 31.11) --
	(115.35, 31.11) --
	(115.23, 31.11) --
	(115.12, 31.11) --
	(115.01, 31.11) --
	(114.90, 31.11) --
	(114.78, 31.11) --
	(114.67, 31.11) --
	(114.56, 31.11) --
	(114.45, 31.11) --
	(114.33, 31.11) --
	(114.22, 31.11) --
	(114.11, 31.11) --
	(114.00, 31.11) --
	(113.88, 31.11) --
	(113.77, 31.11) --
	(113.66, 31.11) --
	(113.55, 31.11) --
	(113.43, 31.11) --
	(113.32, 31.11) --
	(113.21, 31.11) --
	(113.10, 31.11) --
	(112.98, 31.11) --
	(112.87, 31.11) --
	(112.76, 31.11) --
	(112.65, 31.11) --
	(112.53, 31.11) --
	(112.42, 31.11) --
	(112.31, 31.11) --
	(112.20, 31.11) --
	(112.08, 31.11) --
	(111.97, 31.11) --
	(111.86, 31.11) --
	(111.75, 31.11) --
	(111.63, 31.11) --
	(111.52, 31.11) --
	(111.41, 31.11) --
	(111.30, 31.11) --
	(111.18, 31.11) --
	(111.07, 31.11) --
	(110.96, 31.11) --
	(110.85, 31.11) --
	(110.73, 31.11) --
	(110.62, 31.11) --
	(110.51, 31.11) --
	(110.40, 31.11) --
	(110.28, 31.11) --
	(110.17, 31.11) --
	(110.06, 31.11) --
	(109.95, 31.11) --
	(109.83, 31.11) --
	(109.72, 31.11) --
	(109.61, 31.11) --
	(109.50, 31.11) --
	(109.38, 31.11) --
	(109.27, 31.11) --
	(109.16, 31.11) --
	(109.05, 31.11) --
	(108.93, 31.11) --
	(108.82, 31.11) --
	(108.71, 31.11) --
	(108.60, 31.11) --
	(108.48, 31.11) --
	(108.37, 31.11) --
	(108.26, 31.11) --
	(108.15, 31.11) --
	(108.03, 31.11) --
	(107.92, 31.11) --
	(107.81, 31.11) --
	(107.70, 31.11) --
	(107.58, 31.11) --
	(107.47, 31.11) --
	(107.36, 31.11) --
	(107.25, 31.11) --
	(107.13, 31.11) --
	(107.02, 31.11) --
	(106.91, 31.11) --
	(106.80, 31.11) --
	(106.68, 31.11) --
	(106.57, 31.11) --
	(106.46, 31.11) --
	(106.35, 31.11) --
	(106.23, 31.11) --
	(106.12, 31.11) --
	(106.01, 31.11) --
	(105.90, 31.11) --
	(105.78, 31.11) --
	(105.67, 31.11) --
	(105.56, 31.11) --
	(105.45, 31.11) --
	(105.33, 31.11) --
	(105.22, 31.11) --
	(105.11, 31.11) --
	(105.00, 31.11) --
	(104.88, 31.11) --
	(104.77, 31.11) --
	(104.66, 31.11) --
	(104.55, 31.11) --
	(104.43, 31.11) --
	(104.32, 31.11) --
	(104.21, 31.11) --
	(104.10, 31.11) --
	(103.98, 31.11) --
	(103.87, 31.11) --
	(103.76, 31.11) --
	(103.65, 31.11) --
	(103.53, 31.11) --
	(103.42, 31.11) --
	(103.31, 31.11) --
	(103.20, 31.11) --
	(103.08, 31.11) --
	(102.97, 31.11) --
	(102.86, 31.11) --
	(102.75, 31.11) --
	(102.63, 31.11) --
	(102.52, 31.11) --
	(102.41, 31.11) --
	(102.30, 31.11) --
	(102.18, 31.11) --
	(102.07, 31.11) --
	(101.96, 31.11) --
	(101.85, 31.11) --
	(101.73, 31.11) --
	(101.62, 31.11) --
	(101.51, 31.11) --
	(101.40, 31.11) --
	(101.28, 31.11) --
	(101.17, 31.11) --
	(101.06, 31.11) --
	(100.95, 31.11) --
	(100.83, 31.11) --
	(100.72, 31.11) --
	(100.61, 31.11) --
	(100.50, 31.11) --
	(100.38, 31.11) --
	(100.27, 31.11) --
	(100.16, 31.11) --
	(100.05, 31.11) --
	( 99.93, 31.11) --
	( 99.82, 31.11) --
	( 99.71, 31.11) --
	( 99.60, 31.11) --
	( 99.48, 31.11) --
	( 99.37, 31.11) --
	( 99.26, 31.11) --
	( 99.15, 31.11) --
	( 99.03, 31.11) --
	( 98.92, 31.11) --
	( 98.81, 31.11) --
	( 98.70, 31.11) --
	( 98.58, 31.11) --
	( 98.47, 31.11) --
	( 98.36, 31.11) --
	( 98.25, 31.11) --
	( 98.13, 31.11) --
	( 98.02, 31.11) --
	( 97.91, 31.11) --
	( 97.80, 31.11) --
	( 97.68, 31.11) --
	( 97.57, 31.11) --
	( 97.46, 31.11) --
	( 97.35, 31.11) --
	( 97.23, 31.11) --
	( 97.12, 31.11) --
	( 97.01, 31.11) --
	( 96.90, 31.11) --
	( 96.78, 31.11) --
	( 96.67, 31.11) --
	( 96.56, 31.11) --
	( 96.45, 31.11) --
	( 96.33, 31.11) --
	( 96.22, 31.11) --
	( 96.11, 31.11) --
	( 96.00, 31.11) --
	( 95.88, 31.11) --
	( 95.77, 31.11) --
	( 95.66, 31.11) --
	( 95.55, 31.11) --
	( 95.43, 31.11) --
	( 95.32, 31.11) --
	( 95.21, 31.11) --
	( 95.10, 31.11) --
	( 94.98, 31.11) --
	( 94.87, 31.11) --
	( 94.76, 31.11) --
	( 94.65, 31.11) --
	( 94.53, 31.11) --
	( 94.42, 31.11) --
	( 94.31, 31.11) --
	( 94.20, 31.11) --
	( 94.08, 31.11) --
	( 93.97, 31.11) --
	( 93.86, 31.11) --
	( 93.75, 31.11) --
	( 93.63, 31.11) --
	( 93.52, 31.11) --
	( 93.41, 31.11) --
	( 93.30, 31.11) --
	( 93.18, 31.11) --
	( 93.07, 31.11) --
	( 92.96, 31.11) --
	( 92.85, 31.11) --
	( 92.73, 31.11) --
	( 92.62, 31.11) --
	( 92.51, 31.11) --
	( 92.40, 31.11) --
	( 92.28, 31.11) --
	( 92.17, 31.11) --
	( 92.06, 31.11) --
	( 91.95, 31.11) --
	( 91.83, 31.11) --
	( 91.72, 31.11) --
	( 91.61, 31.11) --
	( 91.50, 31.11) --
	( 91.38, 31.11) --
	( 91.27, 31.11) --
	( 91.16, 31.11) --
	( 91.05, 31.11) --
	( 90.93, 31.11) --
	( 90.82, 31.11) --
	( 90.71, 31.11) --
	( 90.60, 31.11) --
	( 90.48, 31.11) --
	( 90.37, 31.11) --
	( 90.26, 31.11) --
	( 90.15, 31.11) --
	( 90.03, 31.11) --
	( 89.92, 31.11) --
	( 89.81, 31.11) --
	( 89.70, 31.11) --
	( 89.58, 31.11) --
	( 89.47, 31.11) --
	( 89.36, 31.11) --
	( 89.25, 31.11) --
	( 89.13, 31.11) --
	( 89.02, 31.11) --
	( 88.91, 31.11) --
	( 88.80, 31.11) --
	( 88.68, 31.11) --
	( 88.57, 31.11) --
	( 88.46, 31.11) --
	( 88.35, 31.11) --
	( 88.23, 31.11) --
	( 88.12, 31.11) --
	( 88.01, 31.11) --
	( 87.90, 31.11) --
	( 87.78, 31.11) --
	( 87.67, 31.11) --
	( 87.56, 31.11) --
	( 87.45, 31.11) --
	( 87.33, 31.11) --
	( 87.22, 31.11) --
	( 87.11, 31.11) --
	( 87.00, 31.11) --
	( 86.88, 31.11) --
	( 86.77, 31.11) --
	( 86.66, 31.11) --
	( 86.55, 31.11) --
	( 86.43, 31.11) --
	( 86.32, 31.11) --
	( 86.21, 31.11) --
	( 86.10, 31.11) --
	( 85.98, 31.11) --
	( 85.87, 31.11) --
	( 85.76, 31.11) --
	( 85.65, 31.11) --
	( 85.53, 31.11) --
	( 85.42, 31.11) --
	( 85.31, 31.11) --
	( 85.20, 31.11) --
	( 85.08, 31.11) --
	( 84.97, 31.11) --
	( 84.86, 31.11) --
	( 84.75, 31.11) --
	( 84.63, 31.11) --
	( 84.52, 31.11) --
	( 84.41, 31.11) --
	( 84.30, 31.11) --
	( 84.18, 31.11) --
	( 84.07, 31.11) --
	( 83.96, 31.11) --
	( 83.85, 31.11) --
	( 83.73, 31.11) --
	( 83.62, 31.11) --
	( 83.51, 31.11) --
	( 83.40, 31.11) --
	( 83.28, 31.11) --
	( 83.17, 31.11) --
	( 83.06, 31.11) --
	( 82.95, 31.11) --
	( 82.83, 31.11) --
	( 82.72, 31.11) --
	( 82.61, 31.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.61, 31.11) --
	( 82.72, 31.11) --
	( 82.83, 31.11) --
	( 82.95, 31.12) --
	( 83.06, 31.37) --
	( 83.17, 34.65) --
	( 83.28, 51.92) --
	( 83.40, 80.85) --
	( 83.51, 83.03) --
	( 83.62, 53.25) --
	( 83.73, 34.60) --
	( 83.85, 31.70) --
	( 83.96, 31.62) --
	( 84.07, 31.64) --
	( 84.18, 31.66) --
	( 84.30, 31.72) --
	( 84.41, 31.80) --
	( 84.52, 31.83) --
	( 84.63, 31.82) --
	( 84.75, 31.87) --
	( 84.86, 31.93) --
	( 84.97, 31.99) --
	( 85.08, 32.10) --
	( 85.20, 32.24) --
	( 85.31, 32.47) --
	( 85.42, 32.86) --
	( 85.53, 33.20) --
	( 85.65, 33.29) --
	( 85.76, 33.52) --
	( 85.87, 33.90) --
	( 85.98, 34.03) --
	( 86.10, 34.17) --
	( 86.21, 34.54) --
	( 86.32, 34.88) --
	( 86.43, 35.06) --
	( 86.55, 35.04) --
	( 86.66, 34.92) --
	( 86.77, 34.79) --
	( 86.88, 34.64) --
	( 87.00, 34.68) --
	( 87.11, 34.84) --
	( 87.22, 34.88) --
	( 87.33, 34.69) --
	( 87.45, 34.62) --
	( 87.56, 34.52) --
	( 87.67, 34.24) --
	( 87.78, 33.99) --
	( 87.90, 33.64) --
	( 88.01, 33.30) --
	( 88.12, 33.14) --
	( 88.23, 32.95) --
	( 88.35, 32.54) --
	( 88.46, 32.17) --
	( 88.57, 31.97) --
	( 88.68, 31.81) --
	( 88.80, 31.65) --
	( 88.91, 31.49) --
	( 89.02, 31.37) --
	( 89.13, 31.32) --
	( 89.25, 31.28) --
	( 89.36, 31.26) --
	( 89.47, 31.26) --
	( 89.58, 31.25) --
	( 89.70, 31.23) --
	( 89.81, 31.21) --
	( 89.92, 31.17) --
	( 90.03, 31.16) --
	( 90.15, 31.17) --
	( 90.26, 31.17) --
	( 90.37, 31.16) --
	( 90.48, 31.15) --
	( 90.60, 31.15) --
	( 90.71, 31.14) --
	( 90.82, 31.13) --
	( 90.93, 31.12) --
	( 91.05, 31.12) --
	( 91.16, 31.12) --
	( 91.27, 31.12) --
	( 91.38, 31.13) --
	( 91.50, 31.13) --
	( 91.61, 31.12) --
	( 91.72, 31.12) --
	( 91.83, 31.12) --
	( 91.95, 31.12) --
	( 92.06, 31.12) --
	( 92.17, 31.12) --
	( 92.28, 31.12) --
	( 92.40, 31.11) --
	( 92.51, 31.12) --
	( 92.62, 31.12) --
	( 92.73, 31.12) --
	( 92.85, 31.12) --
	( 92.96, 31.11) --
	( 93.07, 31.11) --
	( 93.18, 31.11) --
	( 93.30, 31.11) --
	( 93.41, 31.11) --
	( 93.52, 31.11) --
	( 93.63, 31.11) --
	( 93.75, 31.11) --
	( 93.86, 31.11) --
	( 93.97, 31.11) --
	( 94.08, 31.11) --
	( 94.20, 31.11) --
	( 94.31, 31.11) --
	( 94.42, 31.11) --
	( 94.53, 31.11) --
	( 94.65, 31.11) --
	( 94.76, 31.11) --
	( 94.87, 31.11) --
	( 94.98, 31.11) --
	( 95.10, 31.11) --
	( 95.21, 31.11) --
	( 95.32, 31.11) --
	( 95.43, 31.11) --
	( 95.55, 31.11) --
	( 95.66, 31.11) --
	( 95.77, 31.11) --
	( 95.88, 31.11) --
	( 96.00, 31.11) --
	( 96.11, 31.11) --
	( 96.22, 31.11) --
	( 96.33, 31.11) --
	( 96.45, 31.11) --
	( 96.56, 31.11) --
	( 96.67, 31.11) --
	( 96.78, 31.11) --
	( 96.90, 31.11) --
	( 97.01, 31.11) --
	( 97.12, 31.11) --
	( 97.23, 31.11) --
	( 97.35, 31.11) --
	( 97.46, 31.11) --
	( 97.57, 31.11) --
	( 97.68, 31.11) --
	( 97.80, 31.11) --
	( 97.91, 31.11) --
	( 98.02, 31.11) --
	( 98.13, 31.11) --
	( 98.25, 31.11) --
	( 98.36, 31.11) --
	( 98.47, 31.11) --
	( 98.58, 31.11) --
	( 98.70, 31.11) --
	( 98.81, 31.11) --
	( 98.92, 31.11) --
	( 99.03, 31.11) --
	( 99.15, 31.11) --
	( 99.26, 31.11) --
	( 99.37, 31.11) --
	( 99.48, 31.11) --
	( 99.60, 31.11) --
	( 99.71, 31.11) --
	( 99.82, 31.11) --
	( 99.93, 31.11) --
	(100.05, 31.11) --
	(100.16, 31.11) --
	(100.27, 31.11) --
	(100.38, 31.11) --
	(100.50, 31.11) --
	(100.61, 31.11) --
	(100.72, 31.11) --
	(100.83, 31.11) --
	(100.95, 31.11) --
	(101.06, 31.11) --
	(101.17, 31.11) --
	(101.28, 31.11) --
	(101.40, 31.11) --
	(101.51, 31.11) --
	(101.62, 31.11) --
	(101.73, 31.11) --
	(101.85, 31.11) --
	(101.96, 31.11) --
	(102.07, 31.11) --
	(102.18, 31.11) --
	(102.30, 31.11) --
	(102.41, 31.11) --
	(102.52, 31.11) --
	(102.63, 31.11) --
	(102.75, 31.11) --
	(102.86, 31.11) --
	(102.97, 31.11) --
	(103.08, 31.11) --
	(103.20, 31.11) --
	(103.31, 31.11) --
	(103.42, 31.11) --
	(103.53, 31.11) --
	(103.65, 31.11) --
	(103.76, 31.11) --
	(103.87, 31.11) --
	(103.98, 31.11) --
	(104.10, 31.11) --
	(104.21, 31.11) --
	(104.32, 31.11) --
	(104.43, 31.11) --
	(104.55, 31.11) --
	(104.66, 31.11) --
	(104.77, 31.11) --
	(104.88, 31.11) --
	(105.00, 31.11) --
	(105.11, 31.11) --
	(105.22, 31.11) --
	(105.33, 31.11) --
	(105.45, 31.11) --
	(105.56, 31.11) --
	(105.67, 31.11) --
	(105.78, 31.11) --
	(105.90, 31.11) --
	(106.01, 31.11) --
	(106.12, 31.11) --
	(106.23, 31.11) --
	(106.35, 31.11) --
	(106.46, 31.11) --
	(106.57, 31.11) --
	(106.68, 31.11) --
	(106.80, 31.11) --
	(106.91, 31.11) --
	(107.02, 31.11) --
	(107.13, 31.11) --
	(107.25, 31.11) --
	(107.36, 31.11) --
	(107.47, 31.11) --
	(107.58, 31.11) --
	(107.70, 31.11) --
	(107.81, 31.11) --
	(107.92, 31.11) --
	(108.03, 31.11) --
	(108.15, 31.11) --
	(108.26, 31.11) --
	(108.37, 31.11) --
	(108.48, 31.11) --
	(108.60, 31.11) --
	(108.71, 31.11) --
	(108.82, 31.11) --
	(108.93, 31.11) --
	(109.05, 31.11) --
	(109.16, 31.11) --
	(109.27, 31.11) --
	(109.38, 31.11) --
	(109.50, 31.11) --
	(109.61, 31.11) --
	(109.72, 31.11) --
	(109.83, 31.11) --
	(109.95, 31.11) --
	(110.06, 31.11) --
	(110.17, 31.11) --
	(110.28, 31.11) --
	(110.40, 31.11) --
	(110.51, 31.11) --
	(110.62, 31.11) --
	(110.73, 31.11) --
	(110.85, 31.11) --
	(110.96, 31.11) --
	(111.07, 31.11) --
	(111.18, 31.11) --
	(111.30, 31.11) --
	(111.41, 31.11) --
	(111.52, 31.11) --
	(111.63, 31.11) --
	(111.75, 31.11) --
	(111.86, 31.11) --
	(111.97, 31.11) --
	(112.08, 31.11) --
	(112.20, 31.11) --
	(112.31, 31.11) --
	(112.42, 31.11) --
	(112.53, 31.11) --
	(112.65, 31.11) --
	(112.76, 31.11) --
	(112.87, 31.11) --
	(112.98, 31.11) --
	(113.10, 31.11) --
	(113.21, 31.11) --
	(113.32, 31.11) --
	(113.43, 31.11) --
	(113.55, 31.11) --
	(113.66, 31.11) --
	(113.77, 31.11) --
	(113.88, 31.11) --
	(114.00, 31.11) --
	(114.11, 31.11) --
	(114.22, 31.11) --
	(114.33, 31.11) --
	(114.45, 31.11) --
	(114.56, 31.11) --
	(114.67, 31.11) --
	(114.78, 31.11) --
	(114.90, 31.11) --
	(115.01, 31.11) --
	(115.12, 31.11) --
	(115.23, 31.11) --
	(115.35, 31.11) --
	(115.46, 31.11) --
	(115.57, 31.11) --
	(115.68, 31.11) --
	(115.80, 31.11) --
	(115.91, 31.11) --
	(116.02, 31.11) --
	(116.13, 31.11) --
	(116.25, 31.11) --
	(116.36, 31.11) --
	(116.47, 31.11) --
	(116.58, 31.11) --
	(116.70, 31.11) --
	(116.81, 31.11) --
	(116.92, 31.11) --
	(117.03, 31.11) --
	(117.14, 31.11) --
	(117.26, 31.11) --
	(117.37, 31.11) --
	(117.48, 31.11) --
	(117.59, 31.11) --
	(117.71, 31.11) --
	(117.82, 31.11) --
	(117.93, 31.11) --
	(118.04, 31.11) --
	(118.16, 31.11) --
	(118.27, 31.11) --
	(118.38, 31.11) --
	(118.49, 31.11) --
	(118.61, 31.11) --
	(118.72, 31.11) --
	(118.83, 31.11) --
	(118.94, 31.11) --
	(119.06, 31.11) --
	(119.17, 31.11) --
	(119.28, 31.11) --
	(119.39, 31.11) --
	(119.51, 31.11) --
	(119.62, 31.11) --
	(119.73, 31.11) --
	(119.84, 31.11) --
	(119.96, 31.11) --
	(120.07, 31.11) --
	(120.18, 31.11) --
	(120.29, 31.11) --
	(120.41, 31.11) --
	(120.52, 31.11) --
	(120.63, 31.11) --
	(120.74, 31.11) --
	(120.86, 31.11) --
	(120.97, 31.11) --
	(121.08, 31.11) --
	(121.19, 31.11) --
	(121.31, 31.11) --
	(121.42, 31.11) --
	(121.53, 31.11) --
	(121.64, 31.11) --
	(121.76, 31.11) --
	(121.87, 31.11) --
	(121.98, 31.11) --
	(122.09, 31.11) --
	(122.21, 31.11) --
	(122.32, 31.11) --
	(122.43, 31.11) --
	(122.54, 31.11) --
	(122.66, 31.11) --
	(122.77, 31.11) --
	(122.88, 31.11) --
	(122.99, 31.11) --
	(123.11, 31.11) --
	(123.22, 31.11) --
	(123.33, 31.11) --
	(123.44, 31.11) --
	(123.56, 31.11) --
	(123.67, 31.11) --
	(123.78, 31.11) --
	(123.89, 31.11) --
	(124.01, 31.11) --
	(124.12, 31.11) --
	(124.23, 31.11) --
	(124.34, 31.11) --
	(124.46, 31.11) --
	(124.57, 31.11) --
	(124.68, 31.11) --
	(124.79, 31.11) --
	(124.91, 31.11) --
	(125.02, 31.11) --
	(125.13, 31.11) --
	(125.24, 31.11) --
	(125.36, 31.11) --
	(125.47, 31.11) --
	(125.58, 31.11) --
	(125.69, 31.11) --
	(125.81, 31.11) --
	(125.92, 31.11) --
	(126.03, 31.11) --
	(126.14, 31.11) --
	(126.26, 31.11) --
	(126.37, 31.11) --
	(126.48, 31.11) --
	(126.59, 31.11) --
	(126.71, 31.11) --
	(126.82, 31.11) --
	(126.93, 31.11) --
	(127.04, 31.11) --
	(127.16, 31.11) --
	(127.27, 31.11) --
	(127.38, 31.11) --
	(127.49, 31.11) --
	(127.61, 31.11) --
	(127.72, 31.11) --
	(127.83, 31.11) --
	(127.94, 31.11) --
	(128.06, 31.11) --
	(128.17, 31.11) --
	(128.28, 31.11) --
	(128.39, 31.11) --
	(128.51, 31.11) --
	(128.62, 31.11) --
	(128.73, 31.11) --
	(128.84, 31.11) --
	(128.96, 31.11) --
	(129.07, 31.11) --
	(129.18, 31.11) --
	(129.29, 31.11) --
	(129.41, 31.11) --
	(129.52, 31.11) --
	(129.63, 31.11) --
	(129.74, 31.11) --
	(129.86, 31.11) --
	(129.97, 31.11) --
	(130.08, 31.11) --
	(130.19, 31.11) --
	(130.31, 31.11) --
	(130.42, 31.11) --
	(130.53, 31.11) --
	(130.64, 31.11) --
	(130.76, 31.11) --
	(130.87, 31.11) --
	(130.98, 31.11) --
	(131.09, 31.11) --
	(131.21, 31.11) --
	(131.32, 31.11) --
	(131.43, 31.11) --
	(131.54, 31.11) --
	(131.66, 31.11) --
	(131.77, 31.11) --
	(131.88, 31.11) --
	(131.99, 31.11) --
	(132.11, 31.11) --
	(132.22, 31.11) --
	(132.33, 31.11) --
	(132.44, 31.11) --
	(132.56, 31.11) --
	(132.67, 31.11) --
	(132.78, 31.11) --
	(132.89, 31.11) --
	(133.01, 31.11) --
	(133.12, 31.11) --
	(133.23, 31.11) --
	(133.34, 31.11) --
	(133.46, 31.11) --
	(133.57, 31.11) --
	(133.68, 31.11) --
	(133.79, 31.11) --
	(133.91, 31.11) --
	(134.02, 31.11) --
	(134.13, 31.11) --
	(134.24, 31.11) --
	(134.36, 31.11) --
	(134.47, 31.11) --
	(134.58, 31.11) --
	(134.69, 31.11) --
	(134.81, 31.11) --
	(134.92, 31.11) --
	(135.03, 31.11) --
	(135.14, 31.11) --
	(135.26, 31.11) --
	(135.37, 31.11) --
	(135.48, 31.11) --
	(135.59, 31.11) --
	(135.71, 31.11) --
	(135.82, 31.11) --
	(135.93, 31.11) --
	(136.04, 31.11) --
	(136.16, 31.11) --
	(136.27, 31.11) --
	(136.38, 31.11) --
	(136.49, 31.11) --
	(136.61, 31.11) --
	(136.72, 31.11) --
	(136.83, 31.11) --
	(136.94, 31.11) --
	(137.06, 31.11) --
	(137.17, 31.11) --
	(137.28, 31.11) --
	(137.39, 31.11) --
	(137.51, 31.11) --
	(137.62, 31.11) --
	(137.73, 31.11) --
	(137.84, 31.11) --
	(137.96, 31.11) --
	(138.07, 31.11) --
	(138.18, 31.11) --
	(138.29, 31.11) --
	(138.41, 31.11) --
	(138.52, 31.11) --
	(138.63, 31.11) --
	(138.74, 31.11) --
	(138.86, 31.11) --
	(138.97, 31.11) --
	(139.08, 31.11) --
	(139.19, 31.11) --
	(139.31, 31.11) --
	(139.42, 31.11) --
	(139.53, 31.11) --
	(139.64, 31.11) --
	(139.76, 31.11) --
	(139.87, 31.11) --
	(139.98, 31.11) --
	(140.09, 31.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 83.45, 28.51) -- ( 83.45, 85.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.73, 28.51) rectangle (142.97, 85.63);
\end{scope}
\begin{scope}
\path[clip] (151.22, 28.51) rectangle (214.45, 85.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.22, 28.51) rectangle (214.45, 85.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.22, 37.60) --
	(214.45, 37.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.22, 50.59) --
	(214.45, 50.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.22, 63.58) --
	(214.45, 63.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.22, 76.58) --
	(214.45, 76.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.96, 28.51) --
	(163.96, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.01, 28.51) --
	(182.01, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.06, 28.51) --
	(200.06, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.22, 31.11) --
	(214.45, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.22, 44.10) --
	(214.45, 44.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.22, 57.09) --
	(214.45, 57.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.22, 70.08) --
	(214.45, 70.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.22, 83.07) --
	(214.45, 83.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94, 28.51) --
	(154.94, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.99, 28.51) --
	(172.99, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.03, 28.51) --
	(191.03, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.08, 28.51) --
	(209.08, 85.63);
\definecolor{fillColor}{RGB}{218,24,132}

\path[fill=fillColor,fill opacity=0.40] (154.09, 31.11) --
	(154.21, 31.11) --
	(154.32, 31.11) --
	(154.43, 31.11) --
	(154.54, 31.13) --
	(154.66, 31.15) --
	(154.77, 31.16) --
	(154.88, 81.17) --
	(154.99, 83.03) --
	(155.11, 31.53) --
	(155.22, 31.49) --
	(155.33, 31.46) --
	(155.44, 31.51) --
	(155.56, 31.41) --
	(155.67, 31.41) --
	(155.78, 31.54) --
	(155.89, 31.43) --
	(156.01, 31.28) --
	(156.12, 31.27) --
	(156.23, 31.24) --
	(156.34, 31.20) --
	(156.46, 31.15) --
	(156.57, 31.14) --
	(156.68, 31.13) --
	(156.79, 31.13) --
	(156.91, 31.14) --
	(157.02, 31.14) --
	(157.13, 31.13) --
	(157.24, 31.12) --
	(157.36, 31.13) --
	(157.47, 31.11) --
	(157.58, 31.12) --
	(157.69, 31.13) --
	(157.81, 31.11) --
	(157.92, 31.11) --
	(158.03, 31.12) --
	(158.14, 31.13) --
	(158.26, 31.14) --
	(158.37, 31.14) --
	(158.48, 31.13) --
	(158.59, 31.12) --
	(158.71, 31.13) --
	(158.82, 31.16) --
	(158.93, 31.17) --
	(159.04, 31.17) --
	(159.16, 31.17) --
	(159.27, 31.19) --
	(159.38, 31.18) --
	(159.49, 31.21) --
	(159.61, 31.20) --
	(159.72, 31.17) --
	(159.83, 31.24) --
	(159.94, 31.28) --
	(160.06, 31.28) --
	(160.17, 31.32) --
	(160.28, 31.33) --
	(160.39, 31.33) --
	(160.51, 31.32) --
	(160.62, 31.28) --
	(160.73, 31.30) --
	(160.84, 31.27) --
	(160.96, 31.24) --
	(161.07, 31.20) --
	(161.18, 31.17) --
	(161.29, 31.17) --
	(161.41, 31.17) --
	(161.52, 31.19) --
	(161.63, 31.12) --
	(161.74, 31.13) --
	(161.86, 31.12) --
	(161.97, 31.12) --
	(162.08, 31.11) --
	(162.19, 31.12) --
	(162.31, 31.12) --
	(162.42, 31.11) --
	(162.53, 31.11) --
	(162.64, 31.11) --
	(162.76, 31.11) --
	(162.87, 31.11) --
	(162.98, 31.11) --
	(163.09, 31.11) --
	(163.21, 31.11) --
	(163.32, 31.11) --
	(163.43, 31.11) --
	(163.54, 31.11) --
	(163.66, 31.11) --
	(163.77, 31.11) --
	(163.88, 31.11) --
	(163.99, 31.11) --
	(164.11, 31.11) --
	(164.22, 31.11) --
	(164.33, 31.11) --
	(164.44, 31.11) --
	(164.56, 31.11) --
	(164.67, 31.11) --
	(164.78, 31.11) --
	(164.89, 31.11) --
	(165.01, 31.11) --
	(165.12, 31.11) --
	(165.23, 31.11) --
	(165.34, 31.11) --
	(165.46, 31.11) --
	(165.57, 31.11) --
	(165.68, 31.11) --
	(165.79, 31.11) --
	(165.90, 31.11) --
	(166.02, 31.11) --
	(166.13, 31.11) --
	(166.24, 31.11) --
	(166.35, 31.11) --
	(166.47, 31.11) --
	(166.58, 31.11) --
	(166.69, 31.11) --
	(166.80, 31.11) --
	(166.92, 31.11) --
	(167.03, 31.11) --
	(167.14, 31.11) --
	(167.25, 31.11) --
	(167.37, 31.11) --
	(167.48, 31.11) --
	(167.59, 31.11) --
	(167.70, 31.11) --
	(167.82, 31.11) --
	(167.93, 31.11) --
	(168.04, 31.11) --
	(168.15, 31.11) --
	(168.27, 31.11) --
	(168.38, 31.11) --
	(168.49, 31.11) --
	(168.60, 31.11) --
	(168.72, 31.11) --
	(168.83, 31.11) --
	(168.94, 31.11) --
	(169.05, 31.11) --
	(169.17, 31.11) --
	(169.28, 31.11) --
	(169.39, 31.11) --
	(169.50, 31.11) --
	(169.62, 31.11) --
	(169.73, 31.11) --
	(169.84, 31.11) --
	(169.95, 31.11) --
	(170.07, 31.11) --
	(170.18, 31.11) --
	(170.29, 31.11) --
	(170.40, 31.11) --
	(170.52, 31.11) --
	(170.63, 31.11) --
	(170.74, 31.11) --
	(170.85, 31.11) --
	(170.97, 31.11) --
	(171.08, 31.11) --
	(171.19, 31.11) --
	(171.30, 31.11) --
	(171.42, 31.11) --
	(171.53, 31.11) --
	(171.64, 31.11) --
	(171.75, 31.11) --
	(171.87, 31.11) --
	(171.98, 31.11) --
	(172.09, 31.11) --
	(172.20, 31.11) --
	(172.32, 31.11) --
	(172.43, 31.11) --
	(172.54, 31.11) --
	(172.65, 31.11) --
	(172.77, 31.11) --
	(172.88, 31.11) --
	(172.99, 31.11) --
	(173.10, 31.11) --
	(173.22, 31.11) --
	(173.33, 31.11) --
	(173.44, 31.11) --
	(173.55, 31.11) --
	(173.67, 31.11) --
	(173.78, 31.11) --
	(173.89, 31.11) --
	(174.00, 31.11) --
	(174.12, 31.11) --
	(174.23, 31.11) --
	(174.34, 31.11) --
	(174.45, 31.11) --
	(174.57, 31.11) --
	(174.68, 31.11) --
	(174.79, 31.11) --
	(174.90, 31.11) --
	(175.02, 31.11) --
	(175.13, 31.11) --
	(175.24, 31.11) --
	(175.35, 31.11) --
	(175.47, 31.11) --
	(175.58, 31.11) --
	(175.69, 31.11) --
	(175.80, 31.11) --
	(175.92, 31.11) --
	(176.03, 31.11) --
	(176.14, 31.11) --
	(176.25, 31.11) --
	(176.37, 31.11) --
	(176.48, 31.11) --
	(176.59, 31.11) --
	(176.70, 31.11) --
	(176.82, 31.11) --
	(176.93, 31.11) --
	(177.04, 31.11) --
	(177.15, 31.11) --
	(177.27, 31.11) --
	(177.38, 31.11) --
	(177.49, 31.11) --
	(177.60, 31.11) --
	(177.72, 31.11) --
	(177.83, 31.11) --
	(177.94, 31.11) --
	(178.05, 31.11) --
	(178.17, 31.11) --
	(178.28, 31.11) --
	(178.39, 31.11) --
	(178.50, 31.11) --
	(178.62, 31.11) --
	(178.73, 31.11) --
	(178.84, 31.11) --
	(178.95, 31.11) --
	(179.07, 31.11) --
	(179.18, 31.11) --
	(179.29, 31.11) --
	(179.40, 31.11) --
	(179.52, 31.11) --
	(179.63, 31.11) --
	(179.74, 31.11) --
	(179.85, 31.11) --
	(179.97, 31.11) --
	(180.08, 31.11) --
	(180.19, 31.11) --
	(180.30, 31.11) --
	(180.42, 31.11) --
	(180.53, 31.11) --
	(180.64, 31.11) --
	(180.75, 31.11) --
	(180.87, 31.11) --
	(180.98, 31.11) --
	(181.09, 31.11) --
	(181.20, 31.11) --
	(181.32, 31.11) --
	(181.43, 31.11) --
	(181.54, 31.11) --
	(181.65, 31.11) --
	(181.77, 31.11) --
	(181.88, 31.11) --
	(181.99, 31.11) --
	(182.10, 31.11) --
	(182.22, 31.11) --
	(182.33, 31.11) --
	(182.44, 31.11) --
	(182.55, 31.11) --
	(182.67, 31.11) --
	(182.78, 31.11) --
	(182.89, 31.11) --
	(183.00, 31.11) --
	(183.12, 31.11) --
	(183.23, 31.11) --
	(183.34, 31.11) --
	(183.45, 31.11) --
	(183.57, 31.11) --
	(183.68, 31.11) --
	(183.79, 31.11) --
	(183.90, 31.11) --
	(184.02, 31.11) --
	(184.13, 31.11) --
	(184.24, 31.11) --
	(184.35, 31.11) --
	(184.47, 31.11) --
	(184.58, 31.11) --
	(184.69, 31.11) --
	(184.80, 31.11) --
	(184.92, 31.11) --
	(185.03, 31.11) --
	(185.14, 31.11) --
	(185.25, 31.11) --
	(185.37, 31.11) --
	(185.48, 31.11) --
	(185.59, 31.11) --
	(185.70, 31.11) --
	(185.82, 31.11) --
	(185.93, 31.11) --
	(186.04, 31.11) --
	(186.15, 31.11) --
	(186.27, 31.11) --
	(186.38, 31.11) --
	(186.49, 31.11) --
	(186.60, 31.11) --
	(186.72, 31.11) --
	(186.83, 31.11) --
	(186.94, 31.11) --
	(187.05, 31.11) --
	(187.17, 31.11) --
	(187.28, 31.11) --
	(187.39, 31.11) --
	(187.50, 31.11) --
	(187.62, 31.11) --
	(187.73, 31.11) --
	(187.84, 31.11) --
	(187.95, 31.11) --
	(188.07, 31.11) --
	(188.18, 31.11) --
	(188.29, 31.11) --
	(188.40, 31.11) --
	(188.52, 31.11) --
	(188.63, 31.11) --
	(188.74, 31.11) --
	(188.85, 31.11) --
	(188.97, 31.11) --
	(189.08, 31.11) --
	(189.19, 31.11) --
	(189.30, 31.11) --
	(189.42, 31.11) --
	(189.53, 31.11) --
	(189.64, 31.11) --
	(189.75, 31.11) --
	(189.87, 31.11) --
	(189.98, 31.11) --
	(190.09, 31.11) --
	(190.20, 31.11) --
	(190.32, 31.11) --
	(190.43, 31.11) --
	(190.54, 31.11) --
	(190.65, 31.11) --
	(190.77, 31.11) --
	(190.88, 31.11) --
	(190.99, 31.11) --
	(191.10, 31.11) --
	(191.22, 31.11) --
	(191.33, 31.11) --
	(191.44, 31.11) --
	(191.55, 31.11) --
	(191.67, 31.11) --
	(191.78, 31.11) --
	(191.89, 31.11) --
	(192.00, 31.11) --
	(192.12, 31.11) --
	(192.23, 31.11) --
	(192.34, 31.11) --
	(192.45, 31.11) --
	(192.57, 31.11) --
	(192.68, 31.11) --
	(192.79, 31.11) --
	(192.90, 31.11) --
	(193.02, 31.11) --
	(193.13, 31.11) --
	(193.24, 31.11) --
	(193.35, 31.11) --
	(193.47, 31.11) --
	(193.58, 31.11) --
	(193.69, 31.11) --
	(193.80, 31.11) --
	(193.92, 31.11) --
	(194.03, 31.11) --
	(194.14, 31.11) --
	(194.25, 31.11) --
	(194.37, 31.11) --
	(194.48, 31.11) --
	(194.59, 31.11) --
	(194.70, 31.11) --
	(194.82, 31.11) --
	(194.93, 31.11) --
	(195.04, 31.11) --
	(195.15, 31.11) --
	(195.27, 31.11) --
	(195.38, 31.11) --
	(195.49, 31.11) --
	(195.60, 31.11) --
	(195.72, 31.11) --
	(195.83, 31.11) --
	(195.94, 31.11) --
	(196.05, 31.11) --
	(196.17, 31.11) --
	(196.28, 31.11) --
	(196.39, 31.11) --
	(196.50, 31.11) --
	(196.62, 31.11) --
	(196.73, 31.11) --
	(196.84, 31.11) --
	(196.95, 31.11) --
	(197.07, 31.11) --
	(197.18, 31.11) --
	(197.29, 31.11) --
	(197.40, 31.11) --
	(197.52, 31.11) --
	(197.63, 31.11) --
	(197.74, 31.11) --
	(197.85, 31.11) --
	(197.97, 31.11) --
	(198.08, 31.11) --
	(198.19, 31.11) --
	(198.30, 31.11) --
	(198.42, 31.11) --
	(198.53, 31.11) --
	(198.64, 31.11) --
	(198.75, 31.11) --
	(198.87, 31.11) --
	(198.98, 31.11) --
	(199.09, 31.11) --
	(199.20, 31.11) --
	(199.32, 31.11) --
	(199.43, 31.11) --
	(199.54, 31.11) --
	(199.65, 31.11) --
	(199.77, 31.11) --
	(199.88, 31.11) --
	(199.99, 31.11) --
	(200.10, 31.11) --
	(200.22, 31.11) --
	(200.33, 31.11) --
	(200.44, 31.11) --
	(200.55, 31.11) --
	(200.67, 31.11) --
	(200.78, 31.11) --
	(200.89, 31.11) --
	(201.00, 31.11) --
	(201.12, 31.11) --
	(201.23, 31.11) --
	(201.34, 31.11) --
	(201.45, 31.11) --
	(201.57, 31.11) --
	(201.68, 31.11) --
	(201.79, 31.11) --
	(201.90, 31.11) --
	(202.02, 31.11) --
	(202.13, 31.11) --
	(202.24, 31.11) --
	(202.35, 31.11) --
	(202.47, 31.11) --
	(202.58, 31.11) --
	(202.69, 31.11) --
	(202.80, 31.11) --
	(202.92, 31.11) --
	(203.03, 31.11) --
	(203.14, 31.11) --
	(203.25, 31.11) --
	(203.37, 31.11) --
	(203.48, 31.11) --
	(203.59, 31.11) --
	(203.70, 31.11) --
	(203.82, 31.11) --
	(203.93, 31.11) --
	(204.04, 31.11) --
	(204.15, 31.11) --
	(204.27, 31.11) --
	(204.38, 31.11) --
	(204.49, 31.11) --
	(204.60, 31.11) --
	(204.72, 31.11) --
	(204.83, 31.11) --
	(204.94, 31.11) --
	(205.05, 31.11) --
	(205.17, 31.11) --
	(205.28, 31.11) --
	(205.39, 31.11) --
	(205.50, 31.11) --
	(205.62, 31.11) --
	(205.73, 31.11) --
	(205.84, 31.11) --
	(205.95, 31.11) --
	(206.07, 31.11) --
	(206.18, 31.11) --
	(206.29, 31.11) --
	(206.40, 31.11) --
	(206.52, 31.11) --
	(206.63, 31.11) --
	(206.74, 31.11) --
	(206.85, 31.11) --
	(206.97, 31.11) --
	(207.08, 31.11) --
	(207.19, 31.11) --
	(207.30, 31.11) --
	(207.42, 31.11) --
	(207.53, 31.11) --
	(207.64, 31.11) --
	(207.75, 31.11) --
	(207.87, 31.11) --
	(207.98, 31.11) --
	(208.09, 31.11) --
	(208.20, 31.11) --
	(208.32, 31.11) --
	(208.43, 31.11) --
	(208.54, 31.11) --
	(208.65, 31.11) --
	(208.77, 31.11) --
	(208.88, 31.11) --
	(208.99, 31.11) --
	(209.10, 31.11) --
	(209.22, 31.11) --
	(209.33, 31.11) --
	(209.44, 31.11) --
	(209.55, 31.11) --
	(209.67, 31.11) --
	(209.78, 31.11) --
	(209.89, 31.11) --
	(210.00, 31.11) --
	(210.12, 31.11) --
	(210.23, 31.11) --
	(210.34, 31.11) --
	(210.45, 31.11) --
	(210.57, 31.11) --
	(210.68, 31.11) --
	(210.79, 31.11) --
	(210.90, 31.11) --
	(211.02, 31.11) --
	(211.13, 31.11) --
	(211.24, 31.11) --
	(211.35, 31.11) --
	(211.47, 31.11) --
	(211.58, 31.11) --
	(211.58, 31.11) --
	(211.47, 31.11) --
	(211.35, 31.11) --
	(211.24, 31.11) --
	(211.13, 31.11) --
	(211.02, 31.11) --
	(210.90, 31.11) --
	(210.79, 31.11) --
	(210.68, 31.11) --
	(210.57, 31.11) --
	(210.45, 31.11) --
	(210.34, 31.11) --
	(210.23, 31.11) --
	(210.12, 31.11) --
	(210.00, 31.11) --
	(209.89, 31.11) --
	(209.78, 31.11) --
	(209.67, 31.11) --
	(209.55, 31.11) --
	(209.44, 31.11) --
	(209.33, 31.11) --
	(209.22, 31.11) --
	(209.10, 31.11) --
	(208.99, 31.11) --
	(208.88, 31.11) --
	(208.77, 31.11) --
	(208.65, 31.11) --
	(208.54, 31.11) --
	(208.43, 31.11) --
	(208.32, 31.11) --
	(208.20, 31.11) --
	(208.09, 31.11) --
	(207.98, 31.11) --
	(207.87, 31.11) --
	(207.75, 31.11) --
	(207.64, 31.11) --
	(207.53, 31.11) --
	(207.42, 31.11) --
	(207.30, 31.11) --
	(207.19, 31.11) --
	(207.08, 31.11) --
	(206.97, 31.11) --
	(206.85, 31.11) --
	(206.74, 31.11) --
	(206.63, 31.11) --
	(206.52, 31.11) --
	(206.40, 31.11) --
	(206.29, 31.11) --
	(206.18, 31.11) --
	(206.07, 31.11) --
	(205.95, 31.11) --
	(205.84, 31.11) --
	(205.73, 31.11) --
	(205.62, 31.11) --
	(205.50, 31.11) --
	(205.39, 31.11) --
	(205.28, 31.11) --
	(205.17, 31.11) --
	(205.05, 31.11) --
	(204.94, 31.11) --
	(204.83, 31.11) --
	(204.72, 31.11) --
	(204.60, 31.11) --
	(204.49, 31.11) --
	(204.38, 31.11) --
	(204.27, 31.11) --
	(204.15, 31.11) --
	(204.04, 31.11) --
	(203.93, 31.11) --
	(203.82, 31.11) --
	(203.70, 31.11) --
	(203.59, 31.11) --
	(203.48, 31.11) --
	(203.37, 31.11) --
	(203.25, 31.11) --
	(203.14, 31.11) --
	(203.03, 31.11) --
	(202.92, 31.11) --
	(202.80, 31.11) --
	(202.69, 31.11) --
	(202.58, 31.11) --
	(202.47, 31.11) --
	(202.35, 31.11) --
	(202.24, 31.11) --
	(202.13, 31.11) --
	(202.02, 31.11) --
	(201.90, 31.11) --
	(201.79, 31.11) --
	(201.68, 31.11) --
	(201.57, 31.11) --
	(201.45, 31.11) --
	(201.34, 31.11) --
	(201.23, 31.11) --
	(201.12, 31.11) --
	(201.00, 31.11) --
	(200.89, 31.11) --
	(200.78, 31.11) --
	(200.67, 31.11) --
	(200.55, 31.11) --
	(200.44, 31.11) --
	(200.33, 31.11) --
	(200.22, 31.11) --
	(200.10, 31.11) --
	(199.99, 31.11) --
	(199.88, 31.11) --
	(199.77, 31.11) --
	(199.65, 31.11) --
	(199.54, 31.11) --
	(199.43, 31.11) --
	(199.32, 31.11) --
	(199.20, 31.11) --
	(199.09, 31.11) --
	(198.98, 31.11) --
	(198.87, 31.11) --
	(198.75, 31.11) --
	(198.64, 31.11) --
	(198.53, 31.11) --
	(198.42, 31.11) --
	(198.30, 31.11) --
	(198.19, 31.11) --
	(198.08, 31.11) --
	(197.97, 31.11) --
	(197.85, 31.11) --
	(197.74, 31.11) --
	(197.63, 31.11) --
	(197.52, 31.11) --
	(197.40, 31.11) --
	(197.29, 31.11) --
	(197.18, 31.11) --
	(197.07, 31.11) --
	(196.95, 31.11) --
	(196.84, 31.11) --
	(196.73, 31.11) --
	(196.62, 31.11) --
	(196.50, 31.11) --
	(196.39, 31.11) --
	(196.28, 31.11) --
	(196.17, 31.11) --
	(196.05, 31.11) --
	(195.94, 31.11) --
	(195.83, 31.11) --
	(195.72, 31.11) --
	(195.60, 31.11) --
	(195.49, 31.11) --
	(195.38, 31.11) --
	(195.27, 31.11) --
	(195.15, 31.11) --
	(195.04, 31.11) --
	(194.93, 31.11) --
	(194.82, 31.11) --
	(194.70, 31.11) --
	(194.59, 31.11) --
	(194.48, 31.11) --
	(194.37, 31.11) --
	(194.25, 31.11) --
	(194.14, 31.11) --
	(194.03, 31.11) --
	(193.92, 31.11) --
	(193.80, 31.11) --
	(193.69, 31.11) --
	(193.58, 31.11) --
	(193.47, 31.11) --
	(193.35, 31.11) --
	(193.24, 31.11) --
	(193.13, 31.11) --
	(193.02, 31.11) --
	(192.90, 31.11) --
	(192.79, 31.11) --
	(192.68, 31.11) --
	(192.57, 31.11) --
	(192.45, 31.11) --
	(192.34, 31.11) --
	(192.23, 31.11) --
	(192.12, 31.11) --
	(192.00, 31.11) --
	(191.89, 31.11) --
	(191.78, 31.11) --
	(191.67, 31.11) --
	(191.55, 31.11) --
	(191.44, 31.11) --
	(191.33, 31.11) --
	(191.22, 31.11) --
	(191.10, 31.11) --
	(190.99, 31.11) --
	(190.88, 31.11) --
	(190.77, 31.11) --
	(190.65, 31.11) --
	(190.54, 31.11) --
	(190.43, 31.11) --
	(190.32, 31.11) --
	(190.20, 31.11) --
	(190.09, 31.11) --
	(189.98, 31.11) --
	(189.87, 31.11) --
	(189.75, 31.11) --
	(189.64, 31.11) --
	(189.53, 31.11) --
	(189.42, 31.11) --
	(189.30, 31.11) --
	(189.19, 31.11) --
	(189.08, 31.11) --
	(188.97, 31.11) --
	(188.85, 31.11) --
	(188.74, 31.11) --
	(188.63, 31.11) --
	(188.52, 31.11) --
	(188.40, 31.11) --
	(188.29, 31.11) --
	(188.18, 31.11) --
	(188.07, 31.11) --
	(187.95, 31.11) --
	(187.84, 31.11) --
	(187.73, 31.11) --
	(187.62, 31.11) --
	(187.50, 31.11) --
	(187.39, 31.11) --
	(187.28, 31.11) --
	(187.17, 31.11) --
	(187.05, 31.11) --
	(186.94, 31.11) --
	(186.83, 31.11) --
	(186.72, 31.11) --
	(186.60, 31.11) --
	(186.49, 31.11) --
	(186.38, 31.11) --
	(186.27, 31.11) --
	(186.15, 31.11) --
	(186.04, 31.11) --
	(185.93, 31.11) --
	(185.82, 31.11) --
	(185.70, 31.11) --
	(185.59, 31.11) --
	(185.48, 31.11) --
	(185.37, 31.11) --
	(185.25, 31.11) --
	(185.14, 31.11) --
	(185.03, 31.11) --
	(184.92, 31.11) --
	(184.80, 31.11) --
	(184.69, 31.11) --
	(184.58, 31.11) --
	(184.47, 31.11) --
	(184.35, 31.11) --
	(184.24, 31.11) --
	(184.13, 31.11) --
	(184.02, 31.11) --
	(183.90, 31.11) --
	(183.79, 31.11) --
	(183.68, 31.11) --
	(183.57, 31.11) --
	(183.45, 31.11) --
	(183.34, 31.11) --
	(183.23, 31.11) --
	(183.12, 31.11) --
	(183.00, 31.11) --
	(182.89, 31.11) --
	(182.78, 31.11) --
	(182.67, 31.11) --
	(182.55, 31.11) --
	(182.44, 31.11) --
	(182.33, 31.11) --
	(182.22, 31.11) --
	(182.10, 31.11) --
	(181.99, 31.11) --
	(181.88, 31.11) --
	(181.77, 31.11) --
	(181.65, 31.11) --
	(181.54, 31.11) --
	(181.43, 31.11) --
	(181.32, 31.11) --
	(181.20, 31.11) --
	(181.09, 31.11) --
	(180.98, 31.11) --
	(180.87, 31.11) --
	(180.75, 31.11) --
	(180.64, 31.11) --
	(180.53, 31.11) --
	(180.42, 31.11) --
	(180.30, 31.11) --
	(180.19, 31.11) --
	(180.08, 31.11) --
	(179.97, 31.11) --
	(179.85, 31.11) --
	(179.74, 31.11) --
	(179.63, 31.11) --
	(179.52, 31.11) --
	(179.40, 31.11) --
	(179.29, 31.11) --
	(179.18, 31.11) --
	(179.07, 31.11) --
	(178.95, 31.11) --
	(178.84, 31.11) --
	(178.73, 31.11) --
	(178.62, 31.11) --
	(178.50, 31.11) --
	(178.39, 31.11) --
	(178.28, 31.11) --
	(178.17, 31.11) --
	(178.05, 31.11) --
	(177.94, 31.11) --
	(177.83, 31.11) --
	(177.72, 31.11) --
	(177.60, 31.11) --
	(177.49, 31.11) --
	(177.38, 31.11) --
	(177.27, 31.11) --
	(177.15, 31.11) --
	(177.04, 31.11) --
	(176.93, 31.11) --
	(176.82, 31.11) --
	(176.70, 31.11) --
	(176.59, 31.11) --
	(176.48, 31.11) --
	(176.37, 31.11) --
	(176.25, 31.11) --
	(176.14, 31.11) --
	(176.03, 31.11) --
	(175.92, 31.11) --
	(175.80, 31.11) --
	(175.69, 31.11) --
	(175.58, 31.11) --
	(175.47, 31.11) --
	(175.35, 31.11) --
	(175.24, 31.11) --
	(175.13, 31.11) --
	(175.02, 31.11) --
	(174.90, 31.11) --
	(174.79, 31.11) --
	(174.68, 31.11) --
	(174.57, 31.11) --
	(174.45, 31.11) --
	(174.34, 31.11) --
	(174.23, 31.11) --
	(174.12, 31.11) --
	(174.00, 31.11) --
	(173.89, 31.11) --
	(173.78, 31.11) --
	(173.67, 31.11) --
	(173.55, 31.11) --
	(173.44, 31.11) --
	(173.33, 31.11) --
	(173.22, 31.11) --
	(173.10, 31.11) --
	(172.99, 31.11) --
	(172.88, 31.11) --
	(172.77, 31.11) --
	(172.65, 31.11) --
	(172.54, 31.11) --
	(172.43, 31.11) --
	(172.32, 31.11) --
	(172.20, 31.11) --
	(172.09, 31.11) --
	(171.98, 31.11) --
	(171.87, 31.11) --
	(171.75, 31.11) --
	(171.64, 31.11) --
	(171.53, 31.11) --
	(171.42, 31.11) --
	(171.30, 31.11) --
	(171.19, 31.11) --
	(171.08, 31.11) --
	(170.97, 31.11) --
	(170.85, 31.11) --
	(170.74, 31.11) --
	(170.63, 31.11) --
	(170.52, 31.11) --
	(170.40, 31.11) --
	(170.29, 31.11) --
	(170.18, 31.11) --
	(170.07, 31.11) --
	(169.95, 31.11) --
	(169.84, 31.11) --
	(169.73, 31.11) --
	(169.62, 31.11) --
	(169.50, 31.11) --
	(169.39, 31.11) --
	(169.28, 31.11) --
	(169.17, 31.11) --
	(169.05, 31.11) --
	(168.94, 31.11) --
	(168.83, 31.11) --
	(168.72, 31.11) --
	(168.60, 31.11) --
	(168.49, 31.11) --
	(168.38, 31.11) --
	(168.27, 31.11) --
	(168.15, 31.11) --
	(168.04, 31.11) --
	(167.93, 31.11) --
	(167.82, 31.11) --
	(167.70, 31.11) --
	(167.59, 31.11) --
	(167.48, 31.11) --
	(167.37, 31.11) --
	(167.25, 31.11) --
	(167.14, 31.11) --
	(167.03, 31.11) --
	(166.92, 31.11) --
	(166.80, 31.11) --
	(166.69, 31.11) --
	(166.58, 31.11) --
	(166.47, 31.11) --
	(166.35, 31.11) --
	(166.24, 31.11) --
	(166.13, 31.11) --
	(166.02, 31.11) --
	(165.90, 31.11) --
	(165.79, 31.11) --
	(165.68, 31.11) --
	(165.57, 31.11) --
	(165.46, 31.11) --
	(165.34, 31.11) --
	(165.23, 31.11) --
	(165.12, 31.11) --
	(165.01, 31.11) --
	(164.89, 31.11) --
	(164.78, 31.11) --
	(164.67, 31.11) --
	(164.56, 31.11) --
	(164.44, 31.11) --
	(164.33, 31.11) --
	(164.22, 31.11) --
	(164.11, 31.11) --
	(163.99, 31.11) --
	(163.88, 31.11) --
	(163.77, 31.11) --
	(163.66, 31.11) --
	(163.54, 31.11) --
	(163.43, 31.11) --
	(163.32, 31.11) --
	(163.21, 31.11) --
	(163.09, 31.11) --
	(162.98, 31.11) --
	(162.87, 31.11) --
	(162.76, 31.11) --
	(162.64, 31.11) --
	(162.53, 31.11) --
	(162.42, 31.11) --
	(162.31, 31.11) --
	(162.19, 31.11) --
	(162.08, 31.11) --
	(161.97, 31.11) --
	(161.86, 31.11) --
	(161.74, 31.11) --
	(161.63, 31.11) --
	(161.52, 31.11) --
	(161.41, 31.11) --
	(161.29, 31.11) --
	(161.18, 31.11) --
	(161.07, 31.11) --
	(160.96, 31.11) --
	(160.84, 31.11) --
	(160.73, 31.11) --
	(160.62, 31.11) --
	(160.51, 31.11) --
	(160.39, 31.11) --
	(160.28, 31.11) --
	(160.17, 31.11) --
	(160.06, 31.11) --
	(159.94, 31.11) --
	(159.83, 31.11) --
	(159.72, 31.11) --
	(159.61, 31.11) --
	(159.49, 31.11) --
	(159.38, 31.11) --
	(159.27, 31.11) --
	(159.16, 31.11) --
	(159.04, 31.11) --
	(158.93, 31.11) --
	(158.82, 31.11) --
	(158.71, 31.11) --
	(158.59, 31.11) --
	(158.48, 31.11) --
	(158.37, 31.11) --
	(158.26, 31.11) --
	(158.14, 31.11) --
	(158.03, 31.11) --
	(157.92, 31.11) --
	(157.81, 31.11) --
	(157.69, 31.11) --
	(157.58, 31.11) --
	(157.47, 31.11) --
	(157.36, 31.11) --
	(157.24, 31.11) --
	(157.13, 31.11) --
	(157.02, 31.11) --
	(156.91, 31.11) --
	(156.79, 31.11) --
	(156.68, 31.11) --
	(156.57, 31.11) --
	(156.46, 31.11) --
	(156.34, 31.11) --
	(156.23, 31.11) --
	(156.12, 31.11) --
	(156.01, 31.11) --
	(155.89, 31.11) --
	(155.78, 31.11) --
	(155.67, 31.11) --
	(155.56, 31.11) --
	(155.44, 31.11) --
	(155.33, 31.11) --
	(155.22, 31.11) --
	(155.11, 31.11) --
	(154.99, 31.11) --
	(154.88, 31.11) --
	(154.77, 31.11) --
	(154.66, 31.11) --
	(154.54, 31.11) --
	(154.43, 31.11) --
	(154.32, 31.11) --
	(154.21, 31.11) --
	(154.09, 31.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.09, 31.11) --
	(154.21, 31.11) --
	(154.32, 31.11) --
	(154.43, 31.11) --
	(154.54, 31.13) --
	(154.66, 31.15) --
	(154.77, 31.16) --
	(154.88, 81.17) --
	(154.99, 83.03) --
	(155.11, 31.53) --
	(155.22, 31.49) --
	(155.33, 31.46) --
	(155.44, 31.51) --
	(155.56, 31.41) --
	(155.67, 31.41) --
	(155.78, 31.54) --
	(155.89, 31.43) --
	(156.01, 31.28) --
	(156.12, 31.27) --
	(156.23, 31.24) --
	(156.34, 31.20) --
	(156.46, 31.15) --
	(156.57, 31.14) --
	(156.68, 31.13) --
	(156.79, 31.13) --
	(156.91, 31.14) --
	(157.02, 31.14) --
	(157.13, 31.13) --
	(157.24, 31.12) --
	(157.36, 31.13) --
	(157.47, 31.11) --
	(157.58, 31.12) --
	(157.69, 31.13) --
	(157.81, 31.11) --
	(157.92, 31.11) --
	(158.03, 31.12) --
	(158.14, 31.13) --
	(158.26, 31.14) --
	(158.37, 31.14) --
	(158.48, 31.13) --
	(158.59, 31.12) --
	(158.71, 31.13) --
	(158.82, 31.16) --
	(158.93, 31.17) --
	(159.04, 31.17) --
	(159.16, 31.17) --
	(159.27, 31.19) --
	(159.38, 31.18) --
	(159.49, 31.21) --
	(159.61, 31.20) --
	(159.72, 31.17) --
	(159.83, 31.24) --
	(159.94, 31.28) --
	(160.06, 31.28) --
	(160.17, 31.32) --
	(160.28, 31.33) --
	(160.39, 31.33) --
	(160.51, 31.32) --
	(160.62, 31.28) --
	(160.73, 31.30) --
	(160.84, 31.27) --
	(160.96, 31.24) --
	(161.07, 31.20) --
	(161.18, 31.17) --
	(161.29, 31.17) --
	(161.41, 31.17) --
	(161.52, 31.19) --
	(161.63, 31.12) --
	(161.74, 31.13) --
	(161.86, 31.12) --
	(161.97, 31.12) --
	(162.08, 31.11) --
	(162.19, 31.12) --
	(162.31, 31.12) --
	(162.42, 31.11) --
	(162.53, 31.11) --
	(162.64, 31.11) --
	(162.76, 31.11) --
	(162.87, 31.11) --
	(162.98, 31.11) --
	(163.09, 31.11) --
	(163.21, 31.11) --
	(163.32, 31.11) --
	(163.43, 31.11) --
	(163.54, 31.11) --
	(163.66, 31.11) --
	(163.77, 31.11) --
	(163.88, 31.11) --
	(163.99, 31.11) --
	(164.11, 31.11) --
	(164.22, 31.11) --
	(164.33, 31.11) --
	(164.44, 31.11) --
	(164.56, 31.11) --
	(164.67, 31.11) --
	(164.78, 31.11) --
	(164.89, 31.11) --
	(165.01, 31.11) --
	(165.12, 31.11) --
	(165.23, 31.11) --
	(165.34, 31.11) --
	(165.46, 31.11) --
	(165.57, 31.11) --
	(165.68, 31.11) --
	(165.79, 31.11) --
	(165.90, 31.11) --
	(166.02, 31.11) --
	(166.13, 31.11) --
	(166.24, 31.11) --
	(166.35, 31.11) --
	(166.47, 31.11) --
	(166.58, 31.11) --
	(166.69, 31.11) --
	(166.80, 31.11) --
	(166.92, 31.11) --
	(167.03, 31.11) --
	(167.14, 31.11) --
	(167.25, 31.11) --
	(167.37, 31.11) --
	(167.48, 31.11) --
	(167.59, 31.11) --
	(167.70, 31.11) --
	(167.82, 31.11) --
	(167.93, 31.11) --
	(168.04, 31.11) --
	(168.15, 31.11) --
	(168.27, 31.11) --
	(168.38, 31.11) --
	(168.49, 31.11) --
	(168.60, 31.11) --
	(168.72, 31.11) --
	(168.83, 31.11) --
	(168.94, 31.11) --
	(169.05, 31.11) --
	(169.17, 31.11) --
	(169.28, 31.11) --
	(169.39, 31.11) --
	(169.50, 31.11) --
	(169.62, 31.11) --
	(169.73, 31.11) --
	(169.84, 31.11) --
	(169.95, 31.11) --
	(170.07, 31.11) --
	(170.18, 31.11) --
	(170.29, 31.11) --
	(170.40, 31.11) --
	(170.52, 31.11) --
	(170.63, 31.11) --
	(170.74, 31.11) --
	(170.85, 31.11) --
	(170.97, 31.11) --
	(171.08, 31.11) --
	(171.19, 31.11) --
	(171.30, 31.11) --
	(171.42, 31.11) --
	(171.53, 31.11) --
	(171.64, 31.11) --
	(171.75, 31.11) --
	(171.87, 31.11) --
	(171.98, 31.11) --
	(172.09, 31.11) --
	(172.20, 31.11) --
	(172.32, 31.11) --
	(172.43, 31.11) --
	(172.54, 31.11) --
	(172.65, 31.11) --
	(172.77, 31.11) --
	(172.88, 31.11) --
	(172.99, 31.11) --
	(173.10, 31.11) --
	(173.22, 31.11) --
	(173.33, 31.11) --
	(173.44, 31.11) --
	(173.55, 31.11) --
	(173.67, 31.11) --
	(173.78, 31.11) --
	(173.89, 31.11) --
	(174.00, 31.11) --
	(174.12, 31.11) --
	(174.23, 31.11) --
	(174.34, 31.11) --
	(174.45, 31.11) --
	(174.57, 31.11) --
	(174.68, 31.11) --
	(174.79, 31.11) --
	(174.90, 31.11) --
	(175.02, 31.11) --
	(175.13, 31.11) --
	(175.24, 31.11) --
	(175.35, 31.11) --
	(175.47, 31.11) --
	(175.58, 31.11) --
	(175.69, 31.11) --
	(175.80, 31.11) --
	(175.92, 31.11) --
	(176.03, 31.11) --
	(176.14, 31.11) --
	(176.25, 31.11) --
	(176.37, 31.11) --
	(176.48, 31.11) --
	(176.59, 31.11) --
	(176.70, 31.11) --
	(176.82, 31.11) --
	(176.93, 31.11) --
	(177.04, 31.11) --
	(177.15, 31.11) --
	(177.27, 31.11) --
	(177.38, 31.11) --
	(177.49, 31.11) --
	(177.60, 31.11) --
	(177.72, 31.11) --
	(177.83, 31.11) --
	(177.94, 31.11) --
	(178.05, 31.11) --
	(178.17, 31.11) --
	(178.28, 31.11) --
	(178.39, 31.11) --
	(178.50, 31.11) --
	(178.62, 31.11) --
	(178.73, 31.11) --
	(178.84, 31.11) --
	(178.95, 31.11) --
	(179.07, 31.11) --
	(179.18, 31.11) --
	(179.29, 31.11) --
	(179.40, 31.11) --
	(179.52, 31.11) --
	(179.63, 31.11) --
	(179.74, 31.11) --
	(179.85, 31.11) --
	(179.97, 31.11) --
	(180.08, 31.11) --
	(180.19, 31.11) --
	(180.30, 31.11) --
	(180.42, 31.11) --
	(180.53, 31.11) --
	(180.64, 31.11) --
	(180.75, 31.11) --
	(180.87, 31.11) --
	(180.98, 31.11) --
	(181.09, 31.11) --
	(181.20, 31.11) --
	(181.32, 31.11) --
	(181.43, 31.11) --
	(181.54, 31.11) --
	(181.65, 31.11) --
	(181.77, 31.11) --
	(181.88, 31.11) --
	(181.99, 31.11) --
	(182.10, 31.11) --
	(182.22, 31.11) --
	(182.33, 31.11) --
	(182.44, 31.11) --
	(182.55, 31.11) --
	(182.67, 31.11) --
	(182.78, 31.11) --
	(182.89, 31.11) --
	(183.00, 31.11) --
	(183.12, 31.11) --
	(183.23, 31.11) --
	(183.34, 31.11) --
	(183.45, 31.11) --
	(183.57, 31.11) --
	(183.68, 31.11) --
	(183.79, 31.11) --
	(183.90, 31.11) --
	(184.02, 31.11) --
	(184.13, 31.11) --
	(184.24, 31.11) --
	(184.35, 31.11) --
	(184.47, 31.11) --
	(184.58, 31.11) --
	(184.69, 31.11) --
	(184.80, 31.11) --
	(184.92, 31.11) --
	(185.03, 31.11) --
	(185.14, 31.11) --
	(185.25, 31.11) --
	(185.37, 31.11) --
	(185.48, 31.11) --
	(185.59, 31.11) --
	(185.70, 31.11) --
	(185.82, 31.11) --
	(185.93, 31.11) --
	(186.04, 31.11) --
	(186.15, 31.11) --
	(186.27, 31.11) --
	(186.38, 31.11) --
	(186.49, 31.11) --
	(186.60, 31.11) --
	(186.72, 31.11) --
	(186.83, 31.11) --
	(186.94, 31.11) --
	(187.05, 31.11) --
	(187.17, 31.11) --
	(187.28, 31.11) --
	(187.39, 31.11) --
	(187.50, 31.11) --
	(187.62, 31.11) --
	(187.73, 31.11) --
	(187.84, 31.11) --
	(187.95, 31.11) --
	(188.07, 31.11) --
	(188.18, 31.11) --
	(188.29, 31.11) --
	(188.40, 31.11) --
	(188.52, 31.11) --
	(188.63, 31.11) --
	(188.74, 31.11) --
	(188.85, 31.11) --
	(188.97, 31.11) --
	(189.08, 31.11) --
	(189.19, 31.11) --
	(189.30, 31.11) --
	(189.42, 31.11) --
	(189.53, 31.11) --
	(189.64, 31.11) --
	(189.75, 31.11) --
	(189.87, 31.11) --
	(189.98, 31.11) --
	(190.09, 31.11) --
	(190.20, 31.11) --
	(190.32, 31.11) --
	(190.43, 31.11) --
	(190.54, 31.11) --
	(190.65, 31.11) --
	(190.77, 31.11) --
	(190.88, 31.11) --
	(190.99, 31.11) --
	(191.10, 31.11) --
	(191.22, 31.11) --
	(191.33, 31.11) --
	(191.44, 31.11) --
	(191.55, 31.11) --
	(191.67, 31.11) --
	(191.78, 31.11) --
	(191.89, 31.11) --
	(192.00, 31.11) --
	(192.12, 31.11) --
	(192.23, 31.11) --
	(192.34, 31.11) --
	(192.45, 31.11) --
	(192.57, 31.11) --
	(192.68, 31.11) --
	(192.79, 31.11) --
	(192.90, 31.11) --
	(193.02, 31.11) --
	(193.13, 31.11) --
	(193.24, 31.11) --
	(193.35, 31.11) --
	(193.47, 31.11) --
	(193.58, 31.11) --
	(193.69, 31.11) --
	(193.80, 31.11) --
	(193.92, 31.11) --
	(194.03, 31.11) --
	(194.14, 31.11) --
	(194.25, 31.11) --
	(194.37, 31.11) --
	(194.48, 31.11) --
	(194.59, 31.11) --
	(194.70, 31.11) --
	(194.82, 31.11) --
	(194.93, 31.11) --
	(195.04, 31.11) --
	(195.15, 31.11) --
	(195.27, 31.11) --
	(195.38, 31.11) --
	(195.49, 31.11) --
	(195.60, 31.11) --
	(195.72, 31.11) --
	(195.83, 31.11) --
	(195.94, 31.11) --
	(196.05, 31.11) --
	(196.17, 31.11) --
	(196.28, 31.11) --
	(196.39, 31.11) --
	(196.50, 31.11) --
	(196.62, 31.11) --
	(196.73, 31.11) --
	(196.84, 31.11) --
	(196.95, 31.11) --
	(197.07, 31.11) --
	(197.18, 31.11) --
	(197.29, 31.11) --
	(197.40, 31.11) --
	(197.52, 31.11) --
	(197.63, 31.11) --
	(197.74, 31.11) --
	(197.85, 31.11) --
	(197.97, 31.11) --
	(198.08, 31.11) --
	(198.19, 31.11) --
	(198.30, 31.11) --
	(198.42, 31.11) --
	(198.53, 31.11) --
	(198.64, 31.11) --
	(198.75, 31.11) --
	(198.87, 31.11) --
	(198.98, 31.11) --
	(199.09, 31.11) --
	(199.20, 31.11) --
	(199.32, 31.11) --
	(199.43, 31.11) --
	(199.54, 31.11) --
	(199.65, 31.11) --
	(199.77, 31.11) --
	(199.88, 31.11) --
	(199.99, 31.11) --
	(200.10, 31.11) --
	(200.22, 31.11) --
	(200.33, 31.11) --
	(200.44, 31.11) --
	(200.55, 31.11) --
	(200.67, 31.11) --
	(200.78, 31.11) --
	(200.89, 31.11) --
	(201.00, 31.11) --
	(201.12, 31.11) --
	(201.23, 31.11) --
	(201.34, 31.11) --
	(201.45, 31.11) --
	(201.57, 31.11) --
	(201.68, 31.11) --
	(201.79, 31.11) --
	(201.90, 31.11) --
	(202.02, 31.11) --
	(202.13, 31.11) --
	(202.24, 31.11) --
	(202.35, 31.11) --
	(202.47, 31.11) --
	(202.58, 31.11) --
	(202.69, 31.11) --
	(202.80, 31.11) --
	(202.92, 31.11) --
	(203.03, 31.11) --
	(203.14, 31.11) --
	(203.25, 31.11) --
	(203.37, 31.11) --
	(203.48, 31.11) --
	(203.59, 31.11) --
	(203.70, 31.11) --
	(203.82, 31.11) --
	(203.93, 31.11) --
	(204.04, 31.11) --
	(204.15, 31.11) --
	(204.27, 31.11) --
	(204.38, 31.11) --
	(204.49, 31.11) --
	(204.60, 31.11) --
	(204.72, 31.11) --
	(204.83, 31.11) --
	(204.94, 31.11) --
	(205.05, 31.11) --
	(205.17, 31.11) --
	(205.28, 31.11) --
	(205.39, 31.11) --
	(205.50, 31.11) --
	(205.62, 31.11) --
	(205.73, 31.11) --
	(205.84, 31.11) --
	(205.95, 31.11) --
	(206.07, 31.11) --
	(206.18, 31.11) --
	(206.29, 31.11) --
	(206.40, 31.11) --
	(206.52, 31.11) --
	(206.63, 31.11) --
	(206.74, 31.11) --
	(206.85, 31.11) --
	(206.97, 31.11) --
	(207.08, 31.11) --
	(207.19, 31.11) --
	(207.30, 31.11) --
	(207.42, 31.11) --
	(207.53, 31.11) --
	(207.64, 31.11) --
	(207.75, 31.11) --
	(207.87, 31.11) --
	(207.98, 31.11) --
	(208.09, 31.11) --
	(208.20, 31.11) --
	(208.32, 31.11) --
	(208.43, 31.11) --
	(208.54, 31.11) --
	(208.65, 31.11) --
	(208.77, 31.11) --
	(208.88, 31.11) --
	(208.99, 31.11) --
	(209.10, 31.11) --
	(209.22, 31.11) --
	(209.33, 31.11) --
	(209.44, 31.11) --
	(209.55, 31.11) --
	(209.67, 31.11) --
	(209.78, 31.11) --
	(209.89, 31.11) --
	(210.00, 31.11) --
	(210.12, 31.11) --
	(210.23, 31.11) --
	(210.34, 31.11) --
	(210.45, 31.11) --
	(210.57, 31.11) --
	(210.68, 31.11) --
	(210.79, 31.11) --
	(210.90, 31.11) --
	(211.02, 31.11) --
	(211.13, 31.11) --
	(211.24, 31.11) --
	(211.35, 31.11) --
	(211.47, 31.11) --
	(211.58, 31.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (154.94, 28.51) -- (154.94, 85.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.22, 28.51) rectangle (214.45, 85.63);
\end{scope}
\begin{scope}
\path[clip] (222.70, 28.51) rectangle (285.94, 85.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.70, 28.51) rectangle (285.94, 85.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.70, 37.83) --
	(285.94, 37.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.70, 51.27) --
	(285.94, 51.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.70, 64.72) --
	(285.94, 64.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.70, 78.16) --
	(285.94, 78.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.45, 28.51) --
	(235.45, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.49, 28.51) --
	(253.49, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.54, 28.51) --
	(271.54, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.70, 31.11) --
	(285.94, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.70, 44.55) --
	(285.94, 44.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.70, 57.99) --
	(285.94, 57.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.70, 71.44) --
	(285.94, 71.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.70, 84.88) --
	(285.94, 84.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.42, 28.51) --
	(226.42, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.47, 28.51) --
	(244.47, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.52, 28.51) --
	(262.52, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.57, 28.51) --
	(280.57, 85.63);
\definecolor{fillColor}{RGB}{218,24,132}

\path[fill=fillColor,fill opacity=0.40] (225.58, 31.11) --
	(225.69, 31.11) --
	(225.80, 31.11) --
	(225.91, 31.11) --
	(226.03, 31.11) --
	(226.14, 31.11) --
	(226.25, 31.11) --
	(226.36, 81.30) --
	(226.48, 83.03) --
	(226.59, 31.14) --
	(226.70, 31.14) --
	(226.81, 31.16) --
	(226.93, 31.16) --
	(227.04, 31.18) --
	(227.15, 31.22) --
	(227.26, 31.21) --
	(227.38, 31.23) --
	(227.49, 31.28) --
	(227.60, 31.25) --
	(227.71, 31.24) --
	(227.83, 31.23) --
	(227.94, 31.25) --
	(228.05, 31.26) --
	(228.16, 31.24) --
	(228.28, 31.21) --
	(228.39, 31.24) --
	(228.50, 31.26) --
	(228.61, 31.22) --
	(228.73, 31.26) --
	(228.84, 31.22) --
	(228.95, 31.24) --
	(229.06, 31.20) --
	(229.18, 31.16) --
	(229.29, 31.14) --
	(229.40, 31.16) --
	(229.51, 31.18) --
	(229.63, 31.15) --
	(229.74, 31.14) --
	(229.85, 31.17) --
	(229.96, 31.14) --
	(230.08, 31.14) --
	(230.19, 31.13) --
	(230.30, 31.12) --
	(230.41, 31.12) --
	(230.53, 31.11) --
	(230.64, 31.11) --
	(230.75, 31.11) --
	(230.86, 31.11) --
	(230.98, 31.11) --
	(231.09, 31.11) --
	(231.20, 31.12) --
	(231.31, 31.11) --
	(231.43, 31.12) --
	(231.54, 31.13) --
	(231.65, 31.11) --
	(231.76, 31.12) --
	(231.88, 31.13) --
	(231.99, 31.14) --
	(232.10, 31.14) --
	(232.21, 31.14) --
	(232.33, 31.12) --
	(232.44, 31.14) --
	(232.55, 31.14) --
	(232.66, 31.13) --
	(232.78, 31.20) --
	(232.89, 31.18) --
	(233.00, 31.21) --
	(233.11, 31.19) --
	(233.23, 31.19) --
	(233.34, 31.31) --
	(233.45, 31.25) --
	(233.56, 31.17) --
	(233.68, 31.19) --
	(233.79, 31.19) --
	(233.90, 31.22) --
	(234.01, 31.21) --
	(234.13, 31.24) --
	(234.24, 31.24) --
	(234.35, 31.33) --
	(234.46, 31.22) --
	(234.58, 31.26) --
	(234.69, 31.20) --
	(234.80, 31.23) --
	(234.91, 31.23) --
	(235.03, 31.25) --
	(235.14, 31.25) --
	(235.25, 31.23) --
	(235.36, 31.27) --
	(235.48, 31.23) --
	(235.59, 31.24) --
	(235.70, 31.20) --
	(235.81, 31.29) --
	(235.93, 31.21) --
	(236.04, 31.19) --
	(236.15, 31.21) --
	(236.26, 31.30) --
	(236.38, 31.25) --
	(236.49, 31.26) --
	(236.60, 31.20) --
	(236.71, 31.26) --
	(236.83, 31.30) --
	(236.94, 31.25) --
	(237.05, 31.18) --
	(237.16, 31.27) --
	(237.28, 31.20) --
	(237.39, 31.17) --
	(237.50, 31.20) --
	(237.61, 31.20) --
	(237.73, 31.20) --
	(237.84, 31.26) --
	(237.95, 31.24) --
	(238.06, 31.20) --
	(238.18, 31.15) --
	(238.29, 31.16) --
	(238.40, 31.18) --
	(238.51, 31.24) --
	(238.63, 31.17) --
	(238.74, 31.20) --
	(238.85, 31.30) --
	(238.96, 31.34) --
	(239.08, 31.23) --
	(239.19, 31.17) --
	(239.30, 31.15) --
	(239.41, 31.13) --
	(239.53, 31.14) --
	(239.64, 31.15) --
	(239.75, 31.13) --
	(239.86, 31.13) --
	(239.98, 31.15) --
	(240.09, 31.16) --
	(240.20, 31.12) --
	(240.31, 31.12) --
	(240.43, 31.13) --
	(240.54, 31.11) --
	(240.65, 31.12) --
	(240.76, 31.11) --
	(240.88, 31.11) --
	(240.99, 31.11) --
	(241.10, 31.12) --
	(241.21, 31.11) --
	(241.33, 31.11) --
	(241.44, 31.11) --
	(241.55, 31.11) --
	(241.66, 31.11) --
	(241.78, 31.11) --
	(241.89, 31.12) --
	(242.00, 31.11) --
	(242.11, 31.11) --
	(242.23, 31.11) --
	(242.34, 31.11) --
	(242.45, 31.11) --
	(242.56, 31.11) --
	(242.68, 31.12) --
	(242.79, 31.13) --
	(242.90, 31.12) --
	(243.01, 31.11) --
	(243.13, 31.11) --
	(243.24, 31.11) --
	(243.35, 31.11) --
	(243.46, 31.11) --
	(243.58, 31.11) --
	(243.69, 31.11) --
	(243.80, 31.11) --
	(243.91, 31.11) --
	(244.03, 31.11) --
	(244.14, 31.11) --
	(244.25, 31.12) --
	(244.36, 31.11) --
	(244.48, 31.11) --
	(244.59, 31.11) --
	(244.70, 31.11) --
	(244.81, 31.11) --
	(244.93, 31.11) --
	(245.04, 31.11) --
	(245.15, 31.11) --
	(245.26, 31.11) --
	(245.38, 31.11) --
	(245.49, 31.12) --
	(245.60, 31.11) --
	(245.71, 31.11) --
	(245.83, 31.11) --
	(245.94, 31.12) --
	(246.05, 31.12) --
	(246.16, 31.11) --
	(246.28, 31.11) --
	(246.39, 31.11) --
	(246.50, 31.11) --
	(246.61, 31.11) --
	(246.73, 31.11) --
	(246.84, 31.11) --
	(246.95, 31.11) --
	(247.06, 31.11) --
	(247.18, 31.11) --
	(247.29, 31.11) --
	(247.40, 31.11) --
	(247.51, 31.11) --
	(247.63, 31.11) --
	(247.74, 31.11) --
	(247.85, 31.11) --
	(247.96, 31.11) --
	(248.08, 31.11) --
	(248.19, 31.11) --
	(248.30, 31.11) --
	(248.41, 31.11) --
	(248.53, 31.11) --
	(248.64, 31.11) --
	(248.75, 31.11) --
	(248.86, 31.11) --
	(248.98, 31.11) --
	(249.09, 31.11) --
	(249.20, 31.11) --
	(249.31, 31.11) --
	(249.43, 31.11) --
	(249.54, 31.11) --
	(249.65, 31.11) --
	(249.76, 31.11) --
	(249.88, 31.11) --
	(249.99, 31.11) --
	(250.10, 31.11) --
	(250.21, 31.11) --
	(250.33, 31.11) --
	(250.44, 31.11) --
	(250.55, 31.11) --
	(250.66, 31.11) --
	(250.78, 31.11) --
	(250.89, 31.11) --
	(251.00, 31.11) --
	(251.11, 31.11) --
	(251.23, 31.11) --
	(251.34, 31.11) --
	(251.45, 31.11) --
	(251.56, 31.11) --
	(251.68, 31.11) --
	(251.79, 31.11) --
	(251.90, 31.11) --
	(252.01, 31.11) --
	(252.13, 31.11) --
	(252.24, 31.11) --
	(252.35, 31.11) --
	(252.46, 31.11) --
	(252.58, 31.11) --
	(252.69, 31.11) --
	(252.80, 31.11) --
	(252.91, 31.11) --
	(253.03, 31.11) --
	(253.14, 31.11) --
	(253.25, 31.11) --
	(253.36, 31.11) --
	(253.48, 31.11) --
	(253.59, 31.11) --
	(253.70, 31.11) --
	(253.81, 31.11) --
	(253.93, 31.11) --
	(254.04, 31.11) --
	(254.15, 31.11) --
	(254.26, 31.11) --
	(254.38, 31.11) --
	(254.49, 31.11) --
	(254.60, 31.11) --
	(254.71, 31.11) --
	(254.83, 31.11) --
	(254.94, 31.11) --
	(255.05, 31.11) --
	(255.16, 31.11) --
	(255.28, 31.11) --
	(255.39, 31.11) --
	(255.50, 31.11) --
	(255.61, 31.11) --
	(255.73, 31.11) --
	(255.84, 31.11) --
	(255.95, 31.11) --
	(256.06, 31.11) --
	(256.18, 31.11) --
	(256.29, 31.11) --
	(256.40, 31.11) --
	(256.51, 31.11) --
	(256.63, 31.11) --
	(256.74, 31.11) --
	(256.85, 31.11) --
	(256.96, 31.11) --
	(257.08, 31.11) --
	(257.19, 31.11) --
	(257.30, 31.11) --
	(257.41, 31.11) --
	(257.53, 31.11) --
	(257.64, 31.11) --
	(257.75, 31.11) --
	(257.86, 31.11) --
	(257.98, 31.11) --
	(258.09, 31.11) --
	(258.20, 31.11) --
	(258.31, 31.11) --
	(258.43, 31.11) --
	(258.54, 31.11) --
	(258.65, 31.11) --
	(258.76, 31.11) --
	(258.88, 31.11) --
	(258.99, 31.11) --
	(259.10, 31.11) --
	(259.21, 31.11) --
	(259.33, 31.11) --
	(259.44, 31.11) --
	(259.55, 31.11) --
	(259.66, 31.11) --
	(259.78, 31.11) --
	(259.89, 31.11) --
	(260.00, 31.11) --
	(260.11, 31.11) --
	(260.23, 31.11) --
	(260.34, 31.11) --
	(260.45, 31.11) --
	(260.56, 31.11) --
	(260.68, 31.11) --
	(260.79, 31.11) --
	(260.90, 31.11) --
	(261.01, 31.11) --
	(261.13, 31.11) --
	(261.24, 31.11) --
	(261.35, 31.11) --
	(261.46, 31.11) --
	(261.58, 31.11) --
	(261.69, 31.11) --
	(261.80, 31.11) --
	(261.91, 31.11) --
	(262.03, 31.11) --
	(262.14, 31.11) --
	(262.25, 31.11) --
	(262.36, 31.11) --
	(262.48, 31.11) --
	(262.59, 31.11) --
	(262.70, 31.11) --
	(262.81, 31.11) --
	(262.93, 31.11) --
	(263.04, 31.11) --
	(263.15, 31.11) --
	(263.26, 31.11) --
	(263.38, 31.11) --
	(263.49, 31.11) --
	(263.60, 31.11) --
	(263.71, 31.11) --
	(263.83, 31.11) --
	(263.94, 31.11) --
	(264.05, 31.11) --
	(264.16, 31.11) --
	(264.28, 31.11) --
	(264.39, 31.11) --
	(264.50, 31.11) --
	(264.61, 31.11) --
	(264.73, 31.11) --
	(264.84, 31.11) --
	(264.95, 31.11) --
	(265.06, 31.11) --
	(265.18, 31.11) --
	(265.29, 31.11) --
	(265.40, 31.11) --
	(265.51, 31.11) --
	(265.63, 31.11) --
	(265.74, 31.11) --
	(265.85, 31.11) --
	(265.96, 31.11) --
	(266.08, 31.11) --
	(266.19, 31.11) --
	(266.30, 31.11) --
	(266.41, 31.11) --
	(266.53, 31.11) --
	(266.64, 31.11) --
	(266.75, 31.11) --
	(266.86, 31.11) --
	(266.98, 31.11) --
	(267.09, 31.11) --
	(267.20, 31.11) --
	(267.31, 31.11) --
	(267.43, 31.11) --
	(267.54, 31.11) --
	(267.65, 31.11) --
	(267.76, 31.11) --
	(267.88, 31.11) --
	(267.99, 31.11) --
	(268.10, 31.11) --
	(268.21, 31.11) --
	(268.33, 31.11) --
	(268.44, 31.11) --
	(268.55, 31.11) --
	(268.66, 31.11) --
	(268.78, 31.11) --
	(268.89, 31.11) --
	(269.00, 31.11) --
	(269.11, 31.11) --
	(269.23, 31.11) --
	(269.34, 31.11) --
	(269.45, 31.11) --
	(269.56, 31.11) --
	(269.68, 31.11) --
	(269.79, 31.11) --
	(269.90, 31.11) --
	(270.01, 31.11) --
	(270.13, 31.11) --
	(270.24, 31.11) --
	(270.35, 31.11) --
	(270.46, 31.11) --
	(270.58, 31.11) --
	(270.69, 31.11) --
	(270.80, 31.11) --
	(270.91, 31.11) --
	(271.03, 31.11) --
	(271.14, 31.11) --
	(271.25, 31.11) --
	(271.36, 31.11) --
	(271.48, 31.11) --
	(271.59, 31.11) --
	(271.70, 31.11) --
	(271.81, 31.11) --
	(271.93, 31.11) --
	(272.04, 31.11) --
	(272.15, 31.11) --
	(272.26, 31.11) --
	(272.38, 31.11) --
	(272.49, 31.11) --
	(272.60, 31.11) --
	(272.71, 31.11) --
	(272.83, 31.11) --
	(272.94, 31.11) --
	(273.05, 31.11) --
	(273.16, 31.11) --
	(273.28, 31.11) --
	(273.39, 31.11) --
	(273.50, 31.11) --
	(273.61, 31.11) --
	(273.73, 31.11) --
	(273.84, 31.11) --
	(273.95, 31.11) --
	(274.06, 31.11) --
	(274.18, 31.11) --
	(274.29, 31.11) --
	(274.40, 31.11) --
	(274.51, 31.11) --
	(274.63, 31.11) --
	(274.74, 31.11) --
	(274.85, 31.11) --
	(274.96, 31.11) --
	(275.08, 31.11) --
	(275.19, 31.11) --
	(275.30, 31.11) --
	(275.41, 31.11) --
	(275.53, 31.11) --
	(275.64, 31.11) --
	(275.75, 31.11) --
	(275.86, 31.11) --
	(275.98, 31.11) --
	(276.09, 31.11) --
	(276.20, 31.11) --
	(276.31, 31.11) --
	(276.43, 31.11) --
	(276.54, 31.11) --
	(276.65, 31.11) --
	(276.76, 31.11) --
	(276.88, 31.11) --
	(276.99, 31.11) --
	(277.10, 31.11) --
	(277.21, 31.11) --
	(277.33, 31.11) --
	(277.44, 31.11) --
	(277.55, 31.11) --
	(277.66, 31.11) --
	(277.78, 31.11) --
	(277.89, 31.11) --
	(278.00, 31.11) --
	(278.11, 31.11) --
	(278.23, 31.11) --
	(278.34, 31.11) --
	(278.45, 31.11) --
	(278.56, 31.11) --
	(278.68, 31.11) --
	(278.79, 31.11) --
	(278.90, 31.11) --
	(279.01, 31.11) --
	(279.13, 31.11) --
	(279.24, 31.11) --
	(279.35, 31.11) --
	(279.46, 31.11) --
	(279.58, 31.11) --
	(279.69, 31.11) --
	(279.80, 31.11) --
	(279.91, 31.11) --
	(280.03, 31.11) --
	(280.14, 31.11) --
	(280.25, 31.11) --
	(280.36, 31.11) --
	(280.48, 31.11) --
	(280.59, 31.11) --
	(280.70, 31.11) --
	(280.81, 31.11) --
	(280.93, 31.11) --
	(281.04, 31.11) --
	(281.15, 31.11) --
	(281.26, 31.11) --
	(281.38, 31.11) --
	(281.49, 31.11) --
	(281.60, 31.11) --
	(281.71, 31.11) --
	(281.83, 31.11) --
	(281.94, 31.11) --
	(282.05, 31.11) --
	(282.16, 31.11) --
	(282.28, 31.11) --
	(282.39, 31.11) --
	(282.50, 31.11) --
	(282.61, 31.11) --
	(282.73, 31.11) --
	(282.84, 31.11) --
	(282.95, 31.11) --
	(283.06, 31.11) --
	(283.06, 31.11) --
	(282.95, 31.11) --
	(282.84, 31.11) --
	(282.73, 31.11) --
	(282.61, 31.11) --
	(282.50, 31.11) --
	(282.39, 31.11) --
	(282.28, 31.11) --
	(282.16, 31.11) --
	(282.05, 31.11) --
	(281.94, 31.11) --
	(281.83, 31.11) --
	(281.71, 31.11) --
	(281.60, 31.11) --
	(281.49, 31.11) --
	(281.38, 31.11) --
	(281.26, 31.11) --
	(281.15, 31.11) --
	(281.04, 31.11) --
	(280.93, 31.11) --
	(280.81, 31.11) --
	(280.70, 31.11) --
	(280.59, 31.11) --
	(280.48, 31.11) --
	(280.36, 31.11) --
	(280.25, 31.11) --
	(280.14, 31.11) --
	(280.03, 31.11) --
	(279.91, 31.11) --
	(279.80, 31.11) --
	(279.69, 31.11) --
	(279.58, 31.11) --
	(279.46, 31.11) --
	(279.35, 31.11) --
	(279.24, 31.11) --
	(279.13, 31.11) --
	(279.01, 31.11) --
	(278.90, 31.11) --
	(278.79, 31.11) --
	(278.68, 31.11) --
	(278.56, 31.11) --
	(278.45, 31.11) --
	(278.34, 31.11) --
	(278.23, 31.11) --
	(278.11, 31.11) --
	(278.00, 31.11) --
	(277.89, 31.11) --
	(277.78, 31.11) --
	(277.66, 31.11) --
	(277.55, 31.11) --
	(277.44, 31.11) --
	(277.33, 31.11) --
	(277.21, 31.11) --
	(277.10, 31.11) --
	(276.99, 31.11) --
	(276.88, 31.11) --
	(276.76, 31.11) --
	(276.65, 31.11) --
	(276.54, 31.11) --
	(276.43, 31.11) --
	(276.31, 31.11) --
	(276.20, 31.11) --
	(276.09, 31.11) --
	(275.98, 31.11) --
	(275.86, 31.11) --
	(275.75, 31.11) --
	(275.64, 31.11) --
	(275.53, 31.11) --
	(275.41, 31.11) --
	(275.30, 31.11) --
	(275.19, 31.11) --
	(275.08, 31.11) --
	(274.96, 31.11) --
	(274.85, 31.11) --
	(274.74, 31.11) --
	(274.63, 31.11) --
	(274.51, 31.11) --
	(274.40, 31.11) --
	(274.29, 31.11) --
	(274.18, 31.11) --
	(274.06, 31.11) --
	(273.95, 31.11) --
	(273.84, 31.11) --
	(273.73, 31.11) --
	(273.61, 31.11) --
	(273.50, 31.11) --
	(273.39, 31.11) --
	(273.28, 31.11) --
	(273.16, 31.11) --
	(273.05, 31.11) --
	(272.94, 31.11) --
	(272.83, 31.11) --
	(272.71, 31.11) --
	(272.60, 31.11) --
	(272.49, 31.11) --
	(272.38, 31.11) --
	(272.26, 31.11) --
	(272.15, 31.11) --
	(272.04, 31.11) --
	(271.93, 31.11) --
	(271.81, 31.11) --
	(271.70, 31.11) --
	(271.59, 31.11) --
	(271.48, 31.11) --
	(271.36, 31.11) --
	(271.25, 31.11) --
	(271.14, 31.11) --
	(271.03, 31.11) --
	(270.91, 31.11) --
	(270.80, 31.11) --
	(270.69, 31.11) --
	(270.58, 31.11) --
	(270.46, 31.11) --
	(270.35, 31.11) --
	(270.24, 31.11) --
	(270.13, 31.11) --
	(270.01, 31.11) --
	(269.90, 31.11) --
	(269.79, 31.11) --
	(269.68, 31.11) --
	(269.56, 31.11) --
	(269.45, 31.11) --
	(269.34, 31.11) --
	(269.23, 31.11) --
	(269.11, 31.11) --
	(269.00, 31.11) --
	(268.89, 31.11) --
	(268.78, 31.11) --
	(268.66, 31.11) --
	(268.55, 31.11) --
	(268.44, 31.11) --
	(268.33, 31.11) --
	(268.21, 31.11) --
	(268.10, 31.11) --
	(267.99, 31.11) --
	(267.88, 31.11) --
	(267.76, 31.11) --
	(267.65, 31.11) --
	(267.54, 31.11) --
	(267.43, 31.11) --
	(267.31, 31.11) --
	(267.20, 31.11) --
	(267.09, 31.11) --
	(266.98, 31.11) --
	(266.86, 31.11) --
	(266.75, 31.11) --
	(266.64, 31.11) --
	(266.53, 31.11) --
	(266.41, 31.11) --
	(266.30, 31.11) --
	(266.19, 31.11) --
	(266.08, 31.11) --
	(265.96, 31.11) --
	(265.85, 31.11) --
	(265.74, 31.11) --
	(265.63, 31.11) --
	(265.51, 31.11) --
	(265.40, 31.11) --
	(265.29, 31.11) --
	(265.18, 31.11) --
	(265.06, 31.11) --
	(264.95, 31.11) --
	(264.84, 31.11) --
	(264.73, 31.11) --
	(264.61, 31.11) --
	(264.50, 31.11) --
	(264.39, 31.11) --
	(264.28, 31.11) --
	(264.16, 31.11) --
	(264.05, 31.11) --
	(263.94, 31.11) --
	(263.83, 31.11) --
	(263.71, 31.11) --
	(263.60, 31.11) --
	(263.49, 31.11) --
	(263.38, 31.11) --
	(263.26, 31.11) --
	(263.15, 31.11) --
	(263.04, 31.11) --
	(262.93, 31.11) --
	(262.81, 31.11) --
	(262.70, 31.11) --
	(262.59, 31.11) --
	(262.48, 31.11) --
	(262.36, 31.11) --
	(262.25, 31.11) --
	(262.14, 31.11) --
	(262.03, 31.11) --
	(261.91, 31.11) --
	(261.80, 31.11) --
	(261.69, 31.11) --
	(261.58, 31.11) --
	(261.46, 31.11) --
	(261.35, 31.11) --
	(261.24, 31.11) --
	(261.13, 31.11) --
	(261.01, 31.11) --
	(260.90, 31.11) --
	(260.79, 31.11) --
	(260.68, 31.11) --
	(260.56, 31.11) --
	(260.45, 31.11) --
	(260.34, 31.11) --
	(260.23, 31.11) --
	(260.11, 31.11) --
	(260.00, 31.11) --
	(259.89, 31.11) --
	(259.78, 31.11) --
	(259.66, 31.11) --
	(259.55, 31.11) --
	(259.44, 31.11) --
	(259.33, 31.11) --
	(259.21, 31.11) --
	(259.10, 31.11) --
	(258.99, 31.11) --
	(258.88, 31.11) --
	(258.76, 31.11) --
	(258.65, 31.11) --
	(258.54, 31.11) --
	(258.43, 31.11) --
	(258.31, 31.11) --
	(258.20, 31.11) --
	(258.09, 31.11) --
	(257.98, 31.11) --
	(257.86, 31.11) --
	(257.75, 31.11) --
	(257.64, 31.11) --
	(257.53, 31.11) --
	(257.41, 31.11) --
	(257.30, 31.11) --
	(257.19, 31.11) --
	(257.08, 31.11) --
	(256.96, 31.11) --
	(256.85, 31.11) --
	(256.74, 31.11) --
	(256.63, 31.11) --
	(256.51, 31.11) --
	(256.40, 31.11) --
	(256.29, 31.11) --
	(256.18, 31.11) --
	(256.06, 31.11) --
	(255.95, 31.11) --
	(255.84, 31.11) --
	(255.73, 31.11) --
	(255.61, 31.11) --
	(255.50, 31.11) --
	(255.39, 31.11) --
	(255.28, 31.11) --
	(255.16, 31.11) --
	(255.05, 31.11) --
	(254.94, 31.11) --
	(254.83, 31.11) --
	(254.71, 31.11) --
	(254.60, 31.11) --
	(254.49, 31.11) --
	(254.38, 31.11) --
	(254.26, 31.11) --
	(254.15, 31.11) --
	(254.04, 31.11) --
	(253.93, 31.11) --
	(253.81, 31.11) --
	(253.70, 31.11) --
	(253.59, 31.11) --
	(253.48, 31.11) --
	(253.36, 31.11) --
	(253.25, 31.11) --
	(253.14, 31.11) --
	(253.03, 31.11) --
	(252.91, 31.11) --
	(252.80, 31.11) --
	(252.69, 31.11) --
	(252.58, 31.11) --
	(252.46, 31.11) --
	(252.35, 31.11) --
	(252.24, 31.11) --
	(252.13, 31.11) --
	(252.01, 31.11) --
	(251.90, 31.11) --
	(251.79, 31.11) --
	(251.68, 31.11) --
	(251.56, 31.11) --
	(251.45, 31.11) --
	(251.34, 31.11) --
	(251.23, 31.11) --
	(251.11, 31.11) --
	(251.00, 31.11) --
	(250.89, 31.11) --
	(250.78, 31.11) --
	(250.66, 31.11) --
	(250.55, 31.11) --
	(250.44, 31.11) --
	(250.33, 31.11) --
	(250.21, 31.11) --
	(250.10, 31.11) --
	(249.99, 31.11) --
	(249.88, 31.11) --
	(249.76, 31.11) --
	(249.65, 31.11) --
	(249.54, 31.11) --
	(249.43, 31.11) --
	(249.31, 31.11) --
	(249.20, 31.11) --
	(249.09, 31.11) --
	(248.98, 31.11) --
	(248.86, 31.11) --
	(248.75, 31.11) --
	(248.64, 31.11) --
	(248.53, 31.11) --
	(248.41, 31.11) --
	(248.30, 31.11) --
	(248.19, 31.11) --
	(248.08, 31.11) --
	(247.96, 31.11) --
	(247.85, 31.11) --
	(247.74, 31.11) --
	(247.63, 31.11) --
	(247.51, 31.11) --
	(247.40, 31.11) --
	(247.29, 31.11) --
	(247.18, 31.11) --
	(247.06, 31.11) --
	(246.95, 31.11) --
	(246.84, 31.11) --
	(246.73, 31.11) --
	(246.61, 31.11) --
	(246.50, 31.11) --
	(246.39, 31.11) --
	(246.28, 31.11) --
	(246.16, 31.11) --
	(246.05, 31.11) --
	(245.94, 31.11) --
	(245.83, 31.11) --
	(245.71, 31.11) --
	(245.60, 31.11) --
	(245.49, 31.11) --
	(245.38, 31.11) --
	(245.26, 31.11) --
	(245.15, 31.11) --
	(245.04, 31.11) --
	(244.93, 31.11) --
	(244.81, 31.11) --
	(244.70, 31.11) --
	(244.59, 31.11) --
	(244.48, 31.11) --
	(244.36, 31.11) --
	(244.25, 31.11) --
	(244.14, 31.11) --
	(244.03, 31.11) --
	(243.91, 31.11) --
	(243.80, 31.11) --
	(243.69, 31.11) --
	(243.58, 31.11) --
	(243.46, 31.11) --
	(243.35, 31.11) --
	(243.24, 31.11) --
	(243.13, 31.11) --
	(243.01, 31.11) --
	(242.90, 31.11) --
	(242.79, 31.11) --
	(242.68, 31.11) --
	(242.56, 31.11) --
	(242.45, 31.11) --
	(242.34, 31.11) --
	(242.23, 31.11) --
	(242.11, 31.11) --
	(242.00, 31.11) --
	(241.89, 31.11) --
	(241.78, 31.11) --
	(241.66, 31.11) --
	(241.55, 31.11) --
	(241.44, 31.11) --
	(241.33, 31.11) --
	(241.21, 31.11) --
	(241.10, 31.11) --
	(240.99, 31.11) --
	(240.88, 31.11) --
	(240.76, 31.11) --
	(240.65, 31.11) --
	(240.54, 31.11) --
	(240.43, 31.11) --
	(240.31, 31.11) --
	(240.20, 31.11) --
	(240.09, 31.11) --
	(239.98, 31.11) --
	(239.86, 31.11) --
	(239.75, 31.11) --
	(239.64, 31.11) --
	(239.53, 31.11) --
	(239.41, 31.11) --
	(239.30, 31.11) --
	(239.19, 31.11) --
	(239.08, 31.11) --
	(238.96, 31.11) --
	(238.85, 31.11) --
	(238.74, 31.11) --
	(238.63, 31.11) --
	(238.51, 31.11) --
	(238.40, 31.11) --
	(238.29, 31.11) --
	(238.18, 31.11) --
	(238.06, 31.11) --
	(237.95, 31.11) --
	(237.84, 31.11) --
	(237.73, 31.11) --
	(237.61, 31.11) --
	(237.50, 31.11) --
	(237.39, 31.11) --
	(237.28, 31.11) --
	(237.16, 31.11) --
	(237.05, 31.11) --
	(236.94, 31.11) --
	(236.83, 31.11) --
	(236.71, 31.11) --
	(236.60, 31.11) --
	(236.49, 31.11) --
	(236.38, 31.11) --
	(236.26, 31.11) --
	(236.15, 31.11) --
	(236.04, 31.11) --
	(235.93, 31.11) --
	(235.81, 31.11) --
	(235.70, 31.11) --
	(235.59, 31.11) --
	(235.48, 31.11) --
	(235.36, 31.11) --
	(235.25, 31.11) --
	(235.14, 31.11) --
	(235.03, 31.11) --
	(234.91, 31.11) --
	(234.80, 31.11) --
	(234.69, 31.11) --
	(234.58, 31.11) --
	(234.46, 31.11) --
	(234.35, 31.11) --
	(234.24, 31.11) --
	(234.13, 31.11) --
	(234.01, 31.11) --
	(233.90, 31.11) --
	(233.79, 31.11) --
	(233.68, 31.11) --
	(233.56, 31.11) --
	(233.45, 31.11) --
	(233.34, 31.11) --
	(233.23, 31.11) --
	(233.11, 31.11) --
	(233.00, 31.11) --
	(232.89, 31.11) --
	(232.78, 31.11) --
	(232.66, 31.11) --
	(232.55, 31.11) --
	(232.44, 31.11) --
	(232.33, 31.11) --
	(232.21, 31.11) --
	(232.10, 31.11) --
	(231.99, 31.11) --
	(231.88, 31.11) --
	(231.76, 31.11) --
	(231.65, 31.11) --
	(231.54, 31.11) --
	(231.43, 31.11) --
	(231.31, 31.11) --
	(231.20, 31.11) --
	(231.09, 31.11) --
	(230.98, 31.11) --
	(230.86, 31.11) --
	(230.75, 31.11) --
	(230.64, 31.11) --
	(230.53, 31.11) --
	(230.41, 31.11) --
	(230.30, 31.11) --
	(230.19, 31.11) --
	(230.08, 31.11) --
	(229.96, 31.11) --
	(229.85, 31.11) --
	(229.74, 31.11) --
	(229.63, 31.11) --
	(229.51, 31.11) --
	(229.40, 31.11) --
	(229.29, 31.11) --
	(229.18, 31.11) --
	(229.06, 31.11) --
	(228.95, 31.11) --
	(228.84, 31.11) --
	(228.73, 31.11) --
	(228.61, 31.11) --
	(228.50, 31.11) --
	(228.39, 31.11) --
	(228.28, 31.11) --
	(228.16, 31.11) --
	(228.05, 31.11) --
	(227.94, 31.11) --
	(227.83, 31.11) --
	(227.71, 31.11) --
	(227.60, 31.11) --
	(227.49, 31.11) --
	(227.38, 31.11) --
	(227.26, 31.11) --
	(227.15, 31.11) --
	(227.04, 31.11) --
	(226.93, 31.11) --
	(226.81, 31.11) --
	(226.70, 31.11) --
	(226.59, 31.11) --
	(226.48, 31.11) --
	(226.36, 31.11) --
	(226.25, 31.11) --
	(226.14, 31.11) --
	(226.03, 31.11) --
	(225.91, 31.11) --
	(225.80, 31.11) --
	(225.69, 31.11) --
	(225.58, 31.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.58, 31.11) --
	(225.69, 31.11) --
	(225.80, 31.11) --
	(225.91, 31.11) --
	(226.03, 31.11) --
	(226.14, 31.11) --
	(226.25, 31.11) --
	(226.36, 81.30) --
	(226.48, 83.03) --
	(226.59, 31.14) --
	(226.70, 31.14) --
	(226.81, 31.16) --
	(226.93, 31.16) --
	(227.04, 31.18) --
	(227.15, 31.22) --
	(227.26, 31.21) --
	(227.38, 31.23) --
	(227.49, 31.28) --
	(227.60, 31.25) --
	(227.71, 31.24) --
	(227.83, 31.23) --
	(227.94, 31.25) --
	(228.05, 31.26) --
	(228.16, 31.24) --
	(228.28, 31.21) --
	(228.39, 31.24) --
	(228.50, 31.26) --
	(228.61, 31.22) --
	(228.73, 31.26) --
	(228.84, 31.22) --
	(228.95, 31.24) --
	(229.06, 31.20) --
	(229.18, 31.16) --
	(229.29, 31.14) --
	(229.40, 31.16) --
	(229.51, 31.18) --
	(229.63, 31.15) --
	(229.74, 31.14) --
	(229.85, 31.17) --
	(229.96, 31.14) --
	(230.08, 31.14) --
	(230.19, 31.13) --
	(230.30, 31.12) --
	(230.41, 31.12) --
	(230.53, 31.11) --
	(230.64, 31.11) --
	(230.75, 31.11) --
	(230.86, 31.11) --
	(230.98, 31.11) --
	(231.09, 31.11) --
	(231.20, 31.12) --
	(231.31, 31.11) --
	(231.43, 31.12) --
	(231.54, 31.13) --
	(231.65, 31.11) --
	(231.76, 31.12) --
	(231.88, 31.13) --
	(231.99, 31.14) --
	(232.10, 31.14) --
	(232.21, 31.14) --
	(232.33, 31.12) --
	(232.44, 31.14) --
	(232.55, 31.14) --
	(232.66, 31.13) --
	(232.78, 31.20) --
	(232.89, 31.18) --
	(233.00, 31.21) --
	(233.11, 31.19) --
	(233.23, 31.19) --
	(233.34, 31.31) --
	(233.45, 31.25) --
	(233.56, 31.17) --
	(233.68, 31.19) --
	(233.79, 31.19) --
	(233.90, 31.22) --
	(234.01, 31.21) --
	(234.13, 31.24) --
	(234.24, 31.24) --
	(234.35, 31.33) --
	(234.46, 31.22) --
	(234.58, 31.26) --
	(234.69, 31.20) --
	(234.80, 31.23) --
	(234.91, 31.23) --
	(235.03, 31.25) --
	(235.14, 31.25) --
	(235.25, 31.23) --
	(235.36, 31.27) --
	(235.48, 31.23) --
	(235.59, 31.24) --
	(235.70, 31.20) --
	(235.81, 31.29) --
	(235.93, 31.21) --
	(236.04, 31.19) --
	(236.15, 31.21) --
	(236.26, 31.30) --
	(236.38, 31.25) --
	(236.49, 31.26) --
	(236.60, 31.20) --
	(236.71, 31.26) --
	(236.83, 31.30) --
	(236.94, 31.25) --
	(237.05, 31.18) --
	(237.16, 31.27) --
	(237.28, 31.20) --
	(237.39, 31.17) --
	(237.50, 31.20) --
	(237.61, 31.20) --
	(237.73, 31.20) --
	(237.84, 31.26) --
	(237.95, 31.24) --
	(238.06, 31.20) --
	(238.18, 31.15) --
	(238.29, 31.16) --
	(238.40, 31.18) --
	(238.51, 31.24) --
	(238.63, 31.17) --
	(238.74, 31.20) --
	(238.85, 31.30) --
	(238.96, 31.34) --
	(239.08, 31.23) --
	(239.19, 31.17) --
	(239.30, 31.15) --
	(239.41, 31.13) --
	(239.53, 31.14) --
	(239.64, 31.15) --
	(239.75, 31.13) --
	(239.86, 31.13) --
	(239.98, 31.15) --
	(240.09, 31.16) --
	(240.20, 31.12) --
	(240.31, 31.12) --
	(240.43, 31.13) --
	(240.54, 31.11) --
	(240.65, 31.12) --
	(240.76, 31.11) --
	(240.88, 31.11) --
	(240.99, 31.11) --
	(241.10, 31.12) --
	(241.21, 31.11) --
	(241.33, 31.11) --
	(241.44, 31.11) --
	(241.55, 31.11) --
	(241.66, 31.11) --
	(241.78, 31.11) --
	(241.89, 31.12) --
	(242.00, 31.11) --
	(242.11, 31.11) --
	(242.23, 31.11) --
	(242.34, 31.11) --
	(242.45, 31.11) --
	(242.56, 31.11) --
	(242.68, 31.12) --
	(242.79, 31.13) --
	(242.90, 31.12) --
	(243.01, 31.11) --
	(243.13, 31.11) --
	(243.24, 31.11) --
	(243.35, 31.11) --
	(243.46, 31.11) --
	(243.58, 31.11) --
	(243.69, 31.11) --
	(243.80, 31.11) --
	(243.91, 31.11) --
	(244.03, 31.11) --
	(244.14, 31.11) --
	(244.25, 31.12) --
	(244.36, 31.11) --
	(244.48, 31.11) --
	(244.59, 31.11) --
	(244.70, 31.11) --
	(244.81, 31.11) --
	(244.93, 31.11) --
	(245.04, 31.11) --
	(245.15, 31.11) --
	(245.26, 31.11) --
	(245.38, 31.11) --
	(245.49, 31.12) --
	(245.60, 31.11) --
	(245.71, 31.11) --
	(245.83, 31.11) --
	(245.94, 31.12) --
	(246.05, 31.12) --
	(246.16, 31.11) --
	(246.28, 31.11) --
	(246.39, 31.11) --
	(246.50, 31.11) --
	(246.61, 31.11) --
	(246.73, 31.11) --
	(246.84, 31.11) --
	(246.95, 31.11) --
	(247.06, 31.11) --
	(247.18, 31.11) --
	(247.29, 31.11) --
	(247.40, 31.11) --
	(247.51, 31.11) --
	(247.63, 31.11) --
	(247.74, 31.11) --
	(247.85, 31.11) --
	(247.96, 31.11) --
	(248.08, 31.11) --
	(248.19, 31.11) --
	(248.30, 31.11) --
	(248.41, 31.11) --
	(248.53, 31.11) --
	(248.64, 31.11) --
	(248.75, 31.11) --
	(248.86, 31.11) --
	(248.98, 31.11) --
	(249.09, 31.11) --
	(249.20, 31.11) --
	(249.31, 31.11) --
	(249.43, 31.11) --
	(249.54, 31.11) --
	(249.65, 31.11) --
	(249.76, 31.11) --
	(249.88, 31.11) --
	(249.99, 31.11) --
	(250.10, 31.11) --
	(250.21, 31.11) --
	(250.33, 31.11) --
	(250.44, 31.11) --
	(250.55, 31.11) --
	(250.66, 31.11) --
	(250.78, 31.11) --
	(250.89, 31.11) --
	(251.00, 31.11) --
	(251.11, 31.11) --
	(251.23, 31.11) --
	(251.34, 31.11) --
	(251.45, 31.11) --
	(251.56, 31.11) --
	(251.68, 31.11) --
	(251.79, 31.11) --
	(251.90, 31.11) --
	(252.01, 31.11) --
	(252.13, 31.11) --
	(252.24, 31.11) --
	(252.35, 31.11) --
	(252.46, 31.11) --
	(252.58, 31.11) --
	(252.69, 31.11) --
	(252.80, 31.11) --
	(252.91, 31.11) --
	(253.03, 31.11) --
	(253.14, 31.11) --
	(253.25, 31.11) --
	(253.36, 31.11) --
	(253.48, 31.11) --
	(253.59, 31.11) --
	(253.70, 31.11) --
	(253.81, 31.11) --
	(253.93, 31.11) --
	(254.04, 31.11) --
	(254.15, 31.11) --
	(254.26, 31.11) --
	(254.38, 31.11) --
	(254.49, 31.11) --
	(254.60, 31.11) --
	(254.71, 31.11) --
	(254.83, 31.11) --
	(254.94, 31.11) --
	(255.05, 31.11) --
	(255.16, 31.11) --
	(255.28, 31.11) --
	(255.39, 31.11) --
	(255.50, 31.11) --
	(255.61, 31.11) --
	(255.73, 31.11) --
	(255.84, 31.11) --
	(255.95, 31.11) --
	(256.06, 31.11) --
	(256.18, 31.11) --
	(256.29, 31.11) --
	(256.40, 31.11) --
	(256.51, 31.11) --
	(256.63, 31.11) --
	(256.74, 31.11) --
	(256.85, 31.11) --
	(256.96, 31.11) --
	(257.08, 31.11) --
	(257.19, 31.11) --
	(257.30, 31.11) --
	(257.41, 31.11) --
	(257.53, 31.11) --
	(257.64, 31.11) --
	(257.75, 31.11) --
	(257.86, 31.11) --
	(257.98, 31.11) --
	(258.09, 31.11) --
	(258.20, 31.11) --
	(258.31, 31.11) --
	(258.43, 31.11) --
	(258.54, 31.11) --
	(258.65, 31.11) --
	(258.76, 31.11) --
	(258.88, 31.11) --
	(258.99, 31.11) --
	(259.10, 31.11) --
	(259.21, 31.11) --
	(259.33, 31.11) --
	(259.44, 31.11) --
	(259.55, 31.11) --
	(259.66, 31.11) --
	(259.78, 31.11) --
	(259.89, 31.11) --
	(260.00, 31.11) --
	(260.11, 31.11) --
	(260.23, 31.11) --
	(260.34, 31.11) --
	(260.45, 31.11) --
	(260.56, 31.11) --
	(260.68, 31.11) --
	(260.79, 31.11) --
	(260.90, 31.11) --
	(261.01, 31.11) --
	(261.13, 31.11) --
	(261.24, 31.11) --
	(261.35, 31.11) --
	(261.46, 31.11) --
	(261.58, 31.11) --
	(261.69, 31.11) --
	(261.80, 31.11) --
	(261.91, 31.11) --
	(262.03, 31.11) --
	(262.14, 31.11) --
	(262.25, 31.11) --
	(262.36, 31.11) --
	(262.48, 31.11) --
	(262.59, 31.11) --
	(262.70, 31.11) --
	(262.81, 31.11) --
	(262.93, 31.11) --
	(263.04, 31.11) --
	(263.15, 31.11) --
	(263.26, 31.11) --
	(263.38, 31.11) --
	(263.49, 31.11) --
	(263.60, 31.11) --
	(263.71, 31.11) --
	(263.83, 31.11) --
	(263.94, 31.11) --
	(264.05, 31.11) --
	(264.16, 31.11) --
	(264.28, 31.11) --
	(264.39, 31.11) --
	(264.50, 31.11) --
	(264.61, 31.11) --
	(264.73, 31.11) --
	(264.84, 31.11) --
	(264.95, 31.11) --
	(265.06, 31.11) --
	(265.18, 31.11) --
	(265.29, 31.11) --
	(265.40, 31.11) --
	(265.51, 31.11) --
	(265.63, 31.11) --
	(265.74, 31.11) --
	(265.85, 31.11) --
	(265.96, 31.11) --
	(266.08, 31.11) --
	(266.19, 31.11) --
	(266.30, 31.11) --
	(266.41, 31.11) --
	(266.53, 31.11) --
	(266.64, 31.11) --
	(266.75, 31.11) --
	(266.86, 31.11) --
	(266.98, 31.11) --
	(267.09, 31.11) --
	(267.20, 31.11) --
	(267.31, 31.11) --
	(267.43, 31.11) --
	(267.54, 31.11) --
	(267.65, 31.11) --
	(267.76, 31.11) --
	(267.88, 31.11) --
	(267.99, 31.11) --
	(268.10, 31.11) --
	(268.21, 31.11) --
	(268.33, 31.11) --
	(268.44, 31.11) --
	(268.55, 31.11) --
	(268.66, 31.11) --
	(268.78, 31.11) --
	(268.89, 31.11) --
	(269.00, 31.11) --
	(269.11, 31.11) --
	(269.23, 31.11) --
	(269.34, 31.11) --
	(269.45, 31.11) --
	(269.56, 31.11) --
	(269.68, 31.11) --
	(269.79, 31.11) --
	(269.90, 31.11) --
	(270.01, 31.11) --
	(270.13, 31.11) --
	(270.24, 31.11) --
	(270.35, 31.11) --
	(270.46, 31.11) --
	(270.58, 31.11) --
	(270.69, 31.11) --
	(270.80, 31.11) --
	(270.91, 31.11) --
	(271.03, 31.11) --
	(271.14, 31.11) --
	(271.25, 31.11) --
	(271.36, 31.11) --
	(271.48, 31.11) --
	(271.59, 31.11) --
	(271.70, 31.11) --
	(271.81, 31.11) --
	(271.93, 31.11) --
	(272.04, 31.11) --
	(272.15, 31.11) --
	(272.26, 31.11) --
	(272.38, 31.11) --
	(272.49, 31.11) --
	(272.60, 31.11) --
	(272.71, 31.11) --
	(272.83, 31.11) --
	(272.94, 31.11) --
	(273.05, 31.11) --
	(273.16, 31.11) --
	(273.28, 31.11) --
	(273.39, 31.11) --
	(273.50, 31.11) --
	(273.61, 31.11) --
	(273.73, 31.11) --
	(273.84, 31.11) --
	(273.95, 31.11) --
	(274.06, 31.11) --
	(274.18, 31.11) --
	(274.29, 31.11) --
	(274.40, 31.11) --
	(274.51, 31.11) --
	(274.63, 31.11) --
	(274.74, 31.11) --
	(274.85, 31.11) --
	(274.96, 31.11) --
	(275.08, 31.11) --
	(275.19, 31.11) --
	(275.30, 31.11) --
	(275.41, 31.11) --
	(275.53, 31.11) --
	(275.64, 31.11) --
	(275.75, 31.11) --
	(275.86, 31.11) --
	(275.98, 31.11) --
	(276.09, 31.11) --
	(276.20, 31.11) --
	(276.31, 31.11) --
	(276.43, 31.11) --
	(276.54, 31.11) --
	(276.65, 31.11) --
	(276.76, 31.11) --
	(276.88, 31.11) --
	(276.99, 31.11) --
	(277.10, 31.11) --
	(277.21, 31.11) --
	(277.33, 31.11) --
	(277.44, 31.11) --
	(277.55, 31.11) --
	(277.66, 31.11) --
	(277.78, 31.11) --
	(277.89, 31.11) --
	(278.00, 31.11) --
	(278.11, 31.11) --
	(278.23, 31.11) --
	(278.34, 31.11) --
	(278.45, 31.11) --
	(278.56, 31.11) --
	(278.68, 31.11) --
	(278.79, 31.11) --
	(278.90, 31.11) --
	(279.01, 31.11) --
	(279.13, 31.11) --
	(279.24, 31.11) --
	(279.35, 31.11) --
	(279.46, 31.11) --
	(279.58, 31.11) --
	(279.69, 31.11) --
	(279.80, 31.11) --
	(279.91, 31.11) --
	(280.03, 31.11) --
	(280.14, 31.11) --
	(280.25, 31.11) --
	(280.36, 31.11) --
	(280.48, 31.11) --
	(280.59, 31.11) --
	(280.70, 31.11) --
	(280.81, 31.11) --
	(280.93, 31.11) --
	(281.04, 31.11) --
	(281.15, 31.11) --
	(281.26, 31.11) --
	(281.38, 31.11) --
	(281.49, 31.11) --
	(281.60, 31.11) --
	(281.71, 31.11) --
	(281.83, 31.11) --
	(281.94, 31.11) --
	(282.05, 31.11) --
	(282.16, 31.11) --
	(282.28, 31.11) --
	(282.39, 31.11) --
	(282.50, 31.11) --
	(282.61, 31.11) --
	(282.73, 31.11) --
	(282.84, 31.11) --
	(282.95, 31.11) --
	(283.06, 31.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (226.42, 28.51) -- (226.42, 85.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (222.70, 28.51) rectangle (285.94, 85.63);
\end{scope}
\begin{scope}
\path[clip] (294.19, 28.51) rectangle (357.42, 85.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (294.19, 28.51) rectangle (357.42, 85.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (294.19, 38.59) --
	(357.42, 38.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (294.19, 53.55) --
	(357.42, 53.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (294.19, 68.52) --
	(357.42, 68.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (294.19, 83.49) --
	(357.42, 83.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.93, 28.51) --
	(306.93, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (324.98, 28.51) --
	(324.98, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (343.03, 28.51) --
	(343.03, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.19, 31.11) --
	(357.42, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.19, 46.07) --
	(357.42, 46.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.19, 61.04) --
	(357.42, 61.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.19, 76.00) --
	(357.42, 76.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.91, 28.51) --
	(297.91, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.95, 28.51) --
	(315.95, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.00, 28.51) --
	(334.00, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.05, 28.51) --
	(352.05, 85.63);
\definecolor{fillColor}{RGB}{218,24,132}

\path[fill=fillColor,fill opacity=0.40] (297.06, 31.11) --
	(297.17, 31.11) --
	(297.29, 31.11) --
	(297.40, 31.11) --
	(297.51, 31.11) --
	(297.62, 31.11) --
	(297.74, 31.12) --
	(297.85, 81.08) --
	(297.96, 83.03) --
	(298.07, 31.65) --
	(298.19, 31.66) --
	(298.30, 31.70) --
	(298.41, 31.77) --
	(298.52, 31.81) --
	(298.64, 32.00) --
	(298.75, 32.02) --
	(298.86, 31.90) --
	(298.97, 31.70) --
	(299.09, 31.54) --
	(299.20, 31.42) --
	(299.31, 31.26) --
	(299.42, 31.21) --
	(299.54, 31.22) --
	(299.65, 31.19) --
	(299.76, 31.25) --
	(299.87, 31.22) --
	(299.99, 31.23) --
	(300.10, 31.20) --
	(300.21, 31.24) --
	(300.32, 31.25) --
	(300.44, 31.20) --
	(300.55, 31.20) --
	(300.66, 31.21) --
	(300.77, 31.25) --
	(300.89, 31.35) --
	(301.00, 31.40) --
	(301.11, 31.43) --
	(301.22, 31.57) --
	(301.34, 31.58) --
	(301.45, 31.75) --
	(301.56, 31.84) --
	(301.67, 31.97) --
	(301.79, 32.04) --
	(301.90, 31.95) --
	(302.01, 32.01) --
	(302.12, 32.27) --
	(302.24, 32.30) --
	(302.35, 32.25) --
	(302.46, 32.10) --
	(302.57, 31.85) --
	(302.69, 31.85) --
	(302.80, 31.68) --
	(302.91, 31.53) --
	(303.02, 31.54) --
	(303.14, 31.50) --
	(303.25, 31.36) --
	(303.36, 31.25) --
	(303.47, 31.20) --
	(303.59, 31.14) --
	(303.70, 31.16) --
	(303.81, 31.18) --
	(303.92, 31.14) --
	(304.04, 31.13) --
	(304.15, 31.11) --
	(304.26, 31.13) --
	(304.37, 31.12) --
	(304.49, 31.11) --
	(304.60, 31.11) --
	(304.71, 31.11) --
	(304.82, 31.11) --
	(304.94, 31.11) --
	(305.05, 31.11) --
	(305.16, 31.11) --
	(305.27, 31.11) --
	(305.39, 31.11) --
	(305.50, 31.11) --
	(305.61, 31.11) --
	(305.72, 31.11) --
	(305.84, 31.11) --
	(305.95, 31.11) --
	(306.06, 31.11) --
	(306.17, 31.11) --
	(306.29, 31.11) --
	(306.40, 31.11) --
	(306.51, 31.11) --
	(306.62, 31.11) --
	(306.74, 31.11) --
	(306.85, 31.11) --
	(306.96, 31.11) --
	(307.07, 31.11) --
	(307.19, 31.11) --
	(307.30, 31.11) --
	(307.41, 31.11) --
	(307.52, 31.11) --
	(307.64, 31.11) --
	(307.75, 31.11) --
	(307.86, 31.11) --
	(307.97, 31.11) --
	(308.09, 31.11) --
	(308.20, 31.11) --
	(308.31, 31.11) --
	(308.42, 31.11) --
	(308.54, 31.11) --
	(308.65, 31.11) --
	(308.76, 31.11) --
	(308.87, 31.11) --
	(308.99, 31.11) --
	(309.10, 31.11) --
	(309.21, 31.11) --
	(309.32, 31.11) --
	(309.44, 31.11) --
	(309.55, 31.11) --
	(309.66, 31.11) --
	(309.77, 31.11) --
	(309.89, 31.11) --
	(310.00, 31.11) --
	(310.11, 31.11) --
	(310.22, 31.11) --
	(310.34, 31.11) --
	(310.45, 31.11) --
	(310.56, 31.11) --
	(310.67, 31.11) --
	(310.79, 31.11) --
	(310.90, 31.11) --
	(311.01, 31.11) --
	(311.12, 31.11) --
	(311.24, 31.11) --
	(311.35, 31.11) --
	(311.46, 31.11) --
	(311.57, 31.11) --
	(311.69, 31.11) --
	(311.80, 31.11) --
	(311.91, 31.11) --
	(312.02, 31.11) --
	(312.14, 31.11) --
	(312.25, 31.11) --
	(312.36, 31.11) --
	(312.47, 31.11) --
	(312.59, 31.11) --
	(312.70, 31.11) --
	(312.81, 31.11) --
	(312.92, 31.11) --
	(313.04, 31.11) --
	(313.15, 31.11) --
	(313.26, 31.11) --
	(313.37, 31.11) --
	(313.49, 31.11) --
	(313.60, 31.11) --
	(313.71, 31.11) --
	(313.82, 31.11) --
	(313.94, 31.11) --
	(314.05, 31.11) --
	(314.16, 31.11) --
	(314.27, 31.11) --
	(314.39, 31.11) --
	(314.50, 31.11) --
	(314.61, 31.11) --
	(314.72, 31.11) --
	(314.84, 31.11) --
	(314.95, 31.11) --
	(315.06, 31.11) --
	(315.17, 31.11) --
	(315.29, 31.11) --
	(315.40, 31.11) --
	(315.51, 31.11) --
	(315.62, 31.11) --
	(315.74, 31.11) --
	(315.85, 31.11) --
	(315.96, 31.11) --
	(316.07, 31.11) --
	(316.19, 31.11) --
	(316.30, 31.11) --
	(316.41, 31.11) --
	(316.52, 31.11) --
	(316.64, 31.11) --
	(316.75, 31.11) --
	(316.86, 31.11) --
	(316.97, 31.11) --
	(317.09, 31.11) --
	(317.20, 31.11) --
	(317.31, 31.11) --
	(317.42, 31.11) --
	(317.54, 31.11) --
	(317.65, 31.11) --
	(317.76, 31.11) --
	(317.87, 31.11) --
	(317.99, 31.11) --
	(318.10, 31.11) --
	(318.21, 31.11) --
	(318.32, 31.11) --
	(318.44, 31.11) --
	(318.55, 31.11) --
	(318.66, 31.11) --
	(318.77, 31.11) --
	(318.89, 31.11) --
	(319.00, 31.11) --
	(319.11, 31.11) --
	(319.22, 31.11) --
	(319.34, 31.11) --
	(319.45, 31.11) --
	(319.56, 31.11) --
	(319.67, 31.11) --
	(319.79, 31.11) --
	(319.90, 31.11) --
	(320.01, 31.11) --
	(320.12, 31.11) --
	(320.24, 31.11) --
	(320.35, 31.11) --
	(320.46, 31.11) --
	(320.57, 31.11) --
	(320.69, 31.11) --
	(320.80, 31.11) --
	(320.91, 31.11) --
	(321.02, 31.11) --
	(321.14, 31.11) --
	(321.25, 31.11) --
	(321.36, 31.11) --
	(321.47, 31.11) --
	(321.59, 31.11) --
	(321.70, 31.11) --
	(321.81, 31.11) --
	(321.92, 31.11) --
	(322.04, 31.11) --
	(322.15, 31.11) --
	(322.26, 31.11) --
	(322.37, 31.11) --
	(322.49, 31.11) --
	(322.60, 31.11) --
	(322.71, 31.11) --
	(322.82, 31.11) --
	(322.94, 31.11) --
	(323.05, 31.11) --
	(323.16, 31.11) --
	(323.27, 31.11) --
	(323.39, 31.11) --
	(323.50, 31.11) --
	(323.61, 31.11) --
	(323.72, 31.11) --
	(323.84, 31.11) --
	(323.95, 31.11) --
	(324.06, 31.11) --
	(324.17, 31.11) --
	(324.29, 31.11) --
	(324.40, 31.11) --
	(324.51, 31.11) --
	(324.62, 31.11) --
	(324.74, 31.11) --
	(324.85, 31.11) --
	(324.96, 31.11) --
	(325.07, 31.11) --
	(325.19, 31.11) --
	(325.30, 31.11) --
	(325.41, 31.11) --
	(325.52, 31.11) --
	(325.64, 31.11) --
	(325.75, 31.11) --
	(325.86, 31.11) --
	(325.97, 31.11) --
	(326.09, 31.11) --
	(326.20, 31.11) --
	(326.31, 31.11) --
	(326.42, 31.11) --
	(326.54, 31.11) --
	(326.65, 31.11) --
	(326.76, 31.11) --
	(326.87, 31.11) --
	(326.99, 31.11) --
	(327.10, 31.11) --
	(327.21, 31.11) --
	(327.32, 31.11) --
	(327.44, 31.11) --
	(327.55, 31.11) --
	(327.66, 31.11) --
	(327.77, 31.11) --
	(327.89, 31.11) --
	(328.00, 31.11) --
	(328.11, 31.11) --
	(328.22, 31.11) --
	(328.34, 31.11) --
	(328.45, 31.11) --
	(328.56, 31.11) --
	(328.67, 31.11) --
	(328.79, 31.11) --
	(328.90, 31.11) --
	(329.01, 31.11) --
	(329.12, 31.11) --
	(329.24, 31.11) --
	(329.35, 31.11) --
	(329.46, 31.11) --
	(329.57, 31.11) --
	(329.69, 31.11) --
	(329.80, 31.11) --
	(329.91, 31.11) --
	(330.02, 31.11) --
	(330.14, 31.11) --
	(330.25, 31.11) --
	(330.36, 31.11) --
	(330.47, 31.11) --
	(330.59, 31.11) --
	(330.70, 31.11) --
	(330.81, 31.11) --
	(330.92, 31.11) --
	(331.04, 31.11) --
	(331.15, 31.11) --
	(331.26, 31.11) --
	(331.37, 31.11) --
	(331.49, 31.11) --
	(331.60, 31.11) --
	(331.71, 31.11) --
	(331.82, 31.11) --
	(331.94, 31.11) --
	(332.05, 31.11) --
	(332.16, 31.11) --
	(332.27, 31.11) --
	(332.39, 31.11) --
	(332.50, 31.11) --
	(332.61, 31.11) --
	(332.72, 31.11) --
	(332.84, 31.11) --
	(332.95, 31.11) --
	(333.06, 31.11) --
	(333.17, 31.11) --
	(333.29, 31.11) --
	(333.40, 31.11) --
	(333.51, 31.11) --
	(333.62, 31.11) --
	(333.74, 31.11) --
	(333.85, 31.11) --
	(333.96, 31.11) --
	(334.07, 31.11) --
	(334.19, 31.11) --
	(334.30, 31.11) --
	(334.41, 31.11) --
	(334.52, 31.11) --
	(334.64, 31.11) --
	(334.75, 31.11) --
	(334.86, 31.11) --
	(334.97, 31.11) --
	(335.09, 31.11) --
	(335.20, 31.11) --
	(335.31, 31.11) --
	(335.42, 31.11) --
	(335.54, 31.11) --
	(335.65, 31.11) --
	(335.76, 31.11) --
	(335.87, 31.11) --
	(335.99, 31.11) --
	(336.10, 31.11) --
	(336.21, 31.11) --
	(336.32, 31.11) --
	(336.44, 31.11) --
	(336.55, 31.11) --
	(336.66, 31.11) --
	(336.77, 31.11) --
	(336.89, 31.11) --
	(337.00, 31.11) --
	(337.11, 31.11) --
	(337.22, 31.11) --
	(337.34, 31.11) --
	(337.45, 31.11) --
	(337.56, 31.11) --
	(337.67, 31.11) --
	(337.79, 31.11) --
	(337.90, 31.11) --
	(338.01, 31.11) --
	(338.12, 31.11) --
	(338.24, 31.11) --
	(338.35, 31.11) --
	(338.46, 31.11) --
	(338.57, 31.11) --
	(338.69, 31.11) --
	(338.80, 31.11) --
	(338.91, 31.11) --
	(339.02, 31.11) --
	(339.14, 31.11) --
	(339.25, 31.11) --
	(339.36, 31.11) --
	(339.47, 31.11) --
	(339.59, 31.11) --
	(339.70, 31.11) --
	(339.81, 31.11) --
	(339.92, 31.11) --
	(340.04, 31.11) --
	(340.15, 31.11) --
	(340.26, 31.11) --
	(340.37, 31.11) --
	(340.49, 31.11) --
	(340.60, 31.11) --
	(340.71, 31.11) --
	(340.82, 31.11) --
	(340.94, 31.11) --
	(341.05, 31.11) --
	(341.16, 31.11) --
	(341.27, 31.11) --
	(341.39, 31.11) --
	(341.50, 31.11) --
	(341.61, 31.11) --
	(341.72, 31.11) --
	(341.84, 31.11) --
	(341.95, 31.11) --
	(342.06, 31.11) --
	(342.17, 31.11) --
	(342.29, 31.11) --
	(342.40, 31.11) --
	(342.51, 31.11) --
	(342.62, 31.11) --
	(342.74, 31.11) --
	(342.85, 31.11) --
	(342.96, 31.11) --
	(343.07, 31.11) --
	(343.18, 31.11) --
	(343.30, 31.11) --
	(343.41, 31.11) --
	(343.52, 31.11) --
	(343.63, 31.11) --
	(343.75, 31.11) --
	(343.86, 31.11) --
	(343.97, 31.11) --
	(344.08, 31.11) --
	(344.20, 31.11) --
	(344.31, 31.11) --
	(344.42, 31.11) --
	(344.53, 31.11) --
	(344.65, 31.11) --
	(344.76, 31.11) --
	(344.87, 31.11) --
	(344.98, 31.11) --
	(345.10, 31.11) --
	(345.21, 31.11) --
	(345.32, 31.11) --
	(345.43, 31.11) --
	(345.55, 31.11) --
	(345.66, 31.11) --
	(345.77, 31.11) --
	(345.88, 31.11) --
	(346.00, 31.11) --
	(346.11, 31.11) --
	(346.22, 31.11) --
	(346.33, 31.11) --
	(346.45, 31.11) --
	(346.56, 31.11) --
	(346.67, 31.11) --
	(346.78, 31.11) --
	(346.90, 31.11) --
	(347.01, 31.11) --
	(347.12, 31.11) --
	(347.23, 31.11) --
	(347.35, 31.11) --
	(347.46, 31.11) --
	(347.57, 31.11) --
	(347.68, 31.11) --
	(347.80, 31.11) --
	(347.91, 31.11) --
	(348.02, 31.11) --
	(348.13, 31.11) --
	(348.25, 31.11) --
	(348.36, 31.11) --
	(348.47, 31.11) --
	(348.58, 31.11) --
	(348.70, 31.11) --
	(348.81, 31.11) --
	(348.92, 31.11) --
	(349.03, 31.11) --
	(349.15, 31.11) --
	(349.26, 31.11) --
	(349.37, 31.11) --
	(349.48, 31.11) --
	(349.60, 31.11) --
	(349.71, 31.11) --
	(349.82, 31.11) --
	(349.93, 31.11) --
	(350.05, 31.11) --
	(350.16, 31.11) --
	(350.27, 31.11) --
	(350.38, 31.11) --
	(350.50, 31.11) --
	(350.61, 31.11) --
	(350.72, 31.11) --
	(350.83, 31.11) --
	(350.95, 31.11) --
	(351.06, 31.11) --
	(351.17, 31.11) --
	(351.28, 31.11) --
	(351.40, 31.11) --
	(351.51, 31.11) --
	(351.62, 31.11) --
	(351.73, 31.11) --
	(351.85, 31.11) --
	(351.96, 31.11) --
	(352.07, 31.11) --
	(352.18, 31.11) --
	(352.30, 31.11) --
	(352.41, 31.11) --
	(352.52, 31.11) --
	(352.63, 31.11) --
	(352.75, 31.11) --
	(352.86, 31.11) --
	(352.97, 31.11) --
	(353.08, 31.11) --
	(353.20, 31.11) --
	(353.31, 31.11) --
	(353.42, 31.11) --
	(353.53, 31.11) --
	(353.65, 31.11) --
	(353.76, 31.11) --
	(353.87, 31.11) --
	(353.98, 31.11) --
	(354.10, 31.11) --
	(354.21, 31.11) --
	(354.32, 31.11) --
	(354.43, 31.11) --
	(354.55, 31.11) --
	(354.55, 31.11) --
	(354.43, 31.11) --
	(354.32, 31.11) --
	(354.21, 31.11) --
	(354.10, 31.11) --
	(353.98, 31.11) --
	(353.87, 31.11) --
	(353.76, 31.11) --
	(353.65, 31.11) --
	(353.53, 31.11) --
	(353.42, 31.11) --
	(353.31, 31.11) --
	(353.20, 31.11) --
	(353.08, 31.11) --
	(352.97, 31.11) --
	(352.86, 31.11) --
	(352.75, 31.11) --
	(352.63, 31.11) --
	(352.52, 31.11) --
	(352.41, 31.11) --
	(352.30, 31.11) --
	(352.18, 31.11) --
	(352.07, 31.11) --
	(351.96, 31.11) --
	(351.85, 31.11) --
	(351.73, 31.11) --
	(351.62, 31.11) --
	(351.51, 31.11) --
	(351.40, 31.11) --
	(351.28, 31.11) --
	(351.17, 31.11) --
	(351.06, 31.11) --
	(350.95, 31.11) --
	(350.83, 31.11) --
	(350.72, 31.11) --
	(350.61, 31.11) --
	(350.50, 31.11) --
	(350.38, 31.11) --
	(350.27, 31.11) --
	(350.16, 31.11) --
	(350.05, 31.11) --
	(349.93, 31.11) --
	(349.82, 31.11) --
	(349.71, 31.11) --
	(349.60, 31.11) --
	(349.48, 31.11) --
	(349.37, 31.11) --
	(349.26, 31.11) --
	(349.15, 31.11) --
	(349.03, 31.11) --
	(348.92, 31.11) --
	(348.81, 31.11) --
	(348.70, 31.11) --
	(348.58, 31.11) --
	(348.47, 31.11) --
	(348.36, 31.11) --
	(348.25, 31.11) --
	(348.13, 31.11) --
	(348.02, 31.11) --
	(347.91, 31.11) --
	(347.80, 31.11) --
	(347.68, 31.11) --
	(347.57, 31.11) --
	(347.46, 31.11) --
	(347.35, 31.11) --
	(347.23, 31.11) --
	(347.12, 31.11) --
	(347.01, 31.11) --
	(346.90, 31.11) --
	(346.78, 31.11) --
	(346.67, 31.11) --
	(346.56, 31.11) --
	(346.45, 31.11) --
	(346.33, 31.11) --
	(346.22, 31.11) --
	(346.11, 31.11) --
	(346.00, 31.11) --
	(345.88, 31.11) --
	(345.77, 31.11) --
	(345.66, 31.11) --
	(345.55, 31.11) --
	(345.43, 31.11) --
	(345.32, 31.11) --
	(345.21, 31.11) --
	(345.10, 31.11) --
	(344.98, 31.11) --
	(344.87, 31.11) --
	(344.76, 31.11) --
	(344.65, 31.11) --
	(344.53, 31.11) --
	(344.42, 31.11) --
	(344.31, 31.11) --
	(344.20, 31.11) --
	(344.08, 31.11) --
	(343.97, 31.11) --
	(343.86, 31.11) --
	(343.75, 31.11) --
	(343.63, 31.11) --
	(343.52, 31.11) --
	(343.41, 31.11) --
	(343.30, 31.11) --
	(343.18, 31.11) --
	(343.07, 31.11) --
	(342.96, 31.11) --
	(342.85, 31.11) --
	(342.74, 31.11) --
	(342.62, 31.11) --
	(342.51, 31.11) --
	(342.40, 31.11) --
	(342.29, 31.11) --
	(342.17, 31.11) --
	(342.06, 31.11) --
	(341.95, 31.11) --
	(341.84, 31.11) --
	(341.72, 31.11) --
	(341.61, 31.11) --
	(341.50, 31.11) --
	(341.39, 31.11) --
	(341.27, 31.11) --
	(341.16, 31.11) --
	(341.05, 31.11) --
	(340.94, 31.11) --
	(340.82, 31.11) --
	(340.71, 31.11) --
	(340.60, 31.11) --
	(340.49, 31.11) --
	(340.37, 31.11) --
	(340.26, 31.11) --
	(340.15, 31.11) --
	(340.04, 31.11) --
	(339.92, 31.11) --
	(339.81, 31.11) --
	(339.70, 31.11) --
	(339.59, 31.11) --
	(339.47, 31.11) --
	(339.36, 31.11) --
	(339.25, 31.11) --
	(339.14, 31.11) --
	(339.02, 31.11) --
	(338.91, 31.11) --
	(338.80, 31.11) --
	(338.69, 31.11) --
	(338.57, 31.11) --
	(338.46, 31.11) --
	(338.35, 31.11) --
	(338.24, 31.11) --
	(338.12, 31.11) --
	(338.01, 31.11) --
	(337.90, 31.11) --
	(337.79, 31.11) --
	(337.67, 31.11) --
	(337.56, 31.11) --
	(337.45, 31.11) --
	(337.34, 31.11) --
	(337.22, 31.11) --
	(337.11, 31.11) --
	(337.00, 31.11) --
	(336.89, 31.11) --
	(336.77, 31.11) --
	(336.66, 31.11) --
	(336.55, 31.11) --
	(336.44, 31.11) --
	(336.32, 31.11) --
	(336.21, 31.11) --
	(336.10, 31.11) --
	(335.99, 31.11) --
	(335.87, 31.11) --
	(335.76, 31.11) --
	(335.65, 31.11) --
	(335.54, 31.11) --
	(335.42, 31.11) --
	(335.31, 31.11) --
	(335.20, 31.11) --
	(335.09, 31.11) --
	(334.97, 31.11) --
	(334.86, 31.11) --
	(334.75, 31.11) --
	(334.64, 31.11) --
	(334.52, 31.11) --
	(334.41, 31.11) --
	(334.30, 31.11) --
	(334.19, 31.11) --
	(334.07, 31.11) --
	(333.96, 31.11) --
	(333.85, 31.11) --
	(333.74, 31.11) --
	(333.62, 31.11) --
	(333.51, 31.11) --
	(333.40, 31.11) --
	(333.29, 31.11) --
	(333.17, 31.11) --
	(333.06, 31.11) --
	(332.95, 31.11) --
	(332.84, 31.11) --
	(332.72, 31.11) --
	(332.61, 31.11) --
	(332.50, 31.11) --
	(332.39, 31.11) --
	(332.27, 31.11) --
	(332.16, 31.11) --
	(332.05, 31.11) --
	(331.94, 31.11) --
	(331.82, 31.11) --
	(331.71, 31.11) --
	(331.60, 31.11) --
	(331.49, 31.11) --
	(331.37, 31.11) --
	(331.26, 31.11) --
	(331.15, 31.11) --
	(331.04, 31.11) --
	(330.92, 31.11) --
	(330.81, 31.11) --
	(330.70, 31.11) --
	(330.59, 31.11) --
	(330.47, 31.11) --
	(330.36, 31.11) --
	(330.25, 31.11) --
	(330.14, 31.11) --
	(330.02, 31.11) --
	(329.91, 31.11) --
	(329.80, 31.11) --
	(329.69, 31.11) --
	(329.57, 31.11) --
	(329.46, 31.11) --
	(329.35, 31.11) --
	(329.24, 31.11) --
	(329.12, 31.11) --
	(329.01, 31.11) --
	(328.90, 31.11) --
	(328.79, 31.11) --
	(328.67, 31.11) --
	(328.56, 31.11) --
	(328.45, 31.11) --
	(328.34, 31.11) --
	(328.22, 31.11) --
	(328.11, 31.11) --
	(328.00, 31.11) --
	(327.89, 31.11) --
	(327.77, 31.11) --
	(327.66, 31.11) --
	(327.55, 31.11) --
	(327.44, 31.11) --
	(327.32, 31.11) --
	(327.21, 31.11) --
	(327.10, 31.11) --
	(326.99, 31.11) --
	(326.87, 31.11) --
	(326.76, 31.11) --
	(326.65, 31.11) --
	(326.54, 31.11) --
	(326.42, 31.11) --
	(326.31, 31.11) --
	(326.20, 31.11) --
	(326.09, 31.11) --
	(325.97, 31.11) --
	(325.86, 31.11) --
	(325.75, 31.11) --
	(325.64, 31.11) --
	(325.52, 31.11) --
	(325.41, 31.11) --
	(325.30, 31.11) --
	(325.19, 31.11) --
	(325.07, 31.11) --
	(324.96, 31.11) --
	(324.85, 31.11) --
	(324.74, 31.11) --
	(324.62, 31.11) --
	(324.51, 31.11) --
	(324.40, 31.11) --
	(324.29, 31.11) --
	(324.17, 31.11) --
	(324.06, 31.11) --
	(323.95, 31.11) --
	(323.84, 31.11) --
	(323.72, 31.11) --
	(323.61, 31.11) --
	(323.50, 31.11) --
	(323.39, 31.11) --
	(323.27, 31.11) --
	(323.16, 31.11) --
	(323.05, 31.11) --
	(322.94, 31.11) --
	(322.82, 31.11) --
	(322.71, 31.11) --
	(322.60, 31.11) --
	(322.49, 31.11) --
	(322.37, 31.11) --
	(322.26, 31.11) --
	(322.15, 31.11) --
	(322.04, 31.11) --
	(321.92, 31.11) --
	(321.81, 31.11) --
	(321.70, 31.11) --
	(321.59, 31.11) --
	(321.47, 31.11) --
	(321.36, 31.11) --
	(321.25, 31.11) --
	(321.14, 31.11) --
	(321.02, 31.11) --
	(320.91, 31.11) --
	(320.80, 31.11) --
	(320.69, 31.11) --
	(320.57, 31.11) --
	(320.46, 31.11) --
	(320.35, 31.11) --
	(320.24, 31.11) --
	(320.12, 31.11) --
	(320.01, 31.11) --
	(319.90, 31.11) --
	(319.79, 31.11) --
	(319.67, 31.11) --
	(319.56, 31.11) --
	(319.45, 31.11) --
	(319.34, 31.11) --
	(319.22, 31.11) --
	(319.11, 31.11) --
	(319.00, 31.11) --
	(318.89, 31.11) --
	(318.77, 31.11) --
	(318.66, 31.11) --
	(318.55, 31.11) --
	(318.44, 31.11) --
	(318.32, 31.11) --
	(318.21, 31.11) --
	(318.10, 31.11) --
	(317.99, 31.11) --
	(317.87, 31.11) --
	(317.76, 31.11) --
	(317.65, 31.11) --
	(317.54, 31.11) --
	(317.42, 31.11) --
	(317.31, 31.11) --
	(317.20, 31.11) --
	(317.09, 31.11) --
	(316.97, 31.11) --
	(316.86, 31.11) --
	(316.75, 31.11) --
	(316.64, 31.11) --
	(316.52, 31.11) --
	(316.41, 31.11) --
	(316.30, 31.11) --
	(316.19, 31.11) --
	(316.07, 31.11) --
	(315.96, 31.11) --
	(315.85, 31.11) --
	(315.74, 31.11) --
	(315.62, 31.11) --
	(315.51, 31.11) --
	(315.40, 31.11) --
	(315.29, 31.11) --
	(315.17, 31.11) --
	(315.06, 31.11) --
	(314.95, 31.11) --
	(314.84, 31.11) --
	(314.72, 31.11) --
	(314.61, 31.11) --
	(314.50, 31.11) --
	(314.39, 31.11) --
	(314.27, 31.11) --
	(314.16, 31.11) --
	(314.05, 31.11) --
	(313.94, 31.11) --
	(313.82, 31.11) --
	(313.71, 31.11) --
	(313.60, 31.11) --
	(313.49, 31.11) --
	(313.37, 31.11) --
	(313.26, 31.11) --
	(313.15, 31.11) --
	(313.04, 31.11) --
	(312.92, 31.11) --
	(312.81, 31.11) --
	(312.70, 31.11) --
	(312.59, 31.11) --
	(312.47, 31.11) --
	(312.36, 31.11) --
	(312.25, 31.11) --
	(312.14, 31.11) --
	(312.02, 31.11) --
	(311.91, 31.11) --
	(311.80, 31.11) --
	(311.69, 31.11) --
	(311.57, 31.11) --
	(311.46, 31.11) --
	(311.35, 31.11) --
	(311.24, 31.11) --
	(311.12, 31.11) --
	(311.01, 31.11) --
	(310.90, 31.11) --
	(310.79, 31.11) --
	(310.67, 31.11) --
	(310.56, 31.11) --
	(310.45, 31.11) --
	(310.34, 31.11) --
	(310.22, 31.11) --
	(310.11, 31.11) --
	(310.00, 31.11) --
	(309.89, 31.11) --
	(309.77, 31.11) --
	(309.66, 31.11) --
	(309.55, 31.11) --
	(309.44, 31.11) --
	(309.32, 31.11) --
	(309.21, 31.11) --
	(309.10, 31.11) --
	(308.99, 31.11) --
	(308.87, 31.11) --
	(308.76, 31.11) --
	(308.65, 31.11) --
	(308.54, 31.11) --
	(308.42, 31.11) --
	(308.31, 31.11) --
	(308.20, 31.11) --
	(308.09, 31.11) --
	(307.97, 31.11) --
	(307.86, 31.11) --
	(307.75, 31.11) --
	(307.64, 31.11) --
	(307.52, 31.11) --
	(307.41, 31.11) --
	(307.30, 31.11) --
	(307.19, 31.11) --
	(307.07, 31.11) --
	(306.96, 31.11) --
	(306.85, 31.11) --
	(306.74, 31.11) --
	(306.62, 31.11) --
	(306.51, 31.11) --
	(306.40, 31.11) --
	(306.29, 31.11) --
	(306.17, 31.11) --
	(306.06, 31.11) --
	(305.95, 31.11) --
	(305.84, 31.11) --
	(305.72, 31.11) --
	(305.61, 31.11) --
	(305.50, 31.11) --
	(305.39, 31.11) --
	(305.27, 31.11) --
	(305.16, 31.11) --
	(305.05, 31.11) --
	(304.94, 31.11) --
	(304.82, 31.11) --
	(304.71, 31.11) --
	(304.60, 31.11) --
	(304.49, 31.11) --
	(304.37, 31.11) --
	(304.26, 31.11) --
	(304.15, 31.11) --
	(304.04, 31.11) --
	(303.92, 31.11) --
	(303.81, 31.11) --
	(303.70, 31.11) --
	(303.59, 31.11) --
	(303.47, 31.11) --
	(303.36, 31.11) --
	(303.25, 31.11) --
	(303.14, 31.11) --
	(303.02, 31.11) --
	(302.91, 31.11) --
	(302.80, 31.11) --
	(302.69, 31.11) --
	(302.57, 31.11) --
	(302.46, 31.11) --
	(302.35, 31.11) --
	(302.24, 31.11) --
	(302.12, 31.11) --
	(302.01, 31.11) --
	(301.90, 31.11) --
	(301.79, 31.11) --
	(301.67, 31.11) --
	(301.56, 31.11) --
	(301.45, 31.11) --
	(301.34, 31.11) --
	(301.22, 31.11) --
	(301.11, 31.11) --
	(301.00, 31.11) --
	(300.89, 31.11) --
	(300.77, 31.11) --
	(300.66, 31.11) --
	(300.55, 31.11) --
	(300.44, 31.11) --
	(300.32, 31.11) --
	(300.21, 31.11) --
	(300.10, 31.11) --
	(299.99, 31.11) --
	(299.87, 31.11) --
	(299.76, 31.11) --
	(299.65, 31.11) --
	(299.54, 31.11) --
	(299.42, 31.11) --
	(299.31, 31.11) --
	(299.20, 31.11) --
	(299.09, 31.11) --
	(298.97, 31.11) --
	(298.86, 31.11) --
	(298.75, 31.11) --
	(298.64, 31.11) --
	(298.52, 31.11) --
	(298.41, 31.11) --
	(298.30, 31.11) --
	(298.19, 31.11) --
	(298.07, 31.11) --
	(297.96, 31.11) --
	(297.85, 31.11) --
	(297.74, 31.11) --
	(297.62, 31.11) --
	(297.51, 31.11) --
	(297.40, 31.11) --
	(297.29, 31.11) --
	(297.17, 31.11) --
	(297.06, 31.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (297.06, 31.11) --
	(297.17, 31.11) --
	(297.29, 31.11) --
	(297.40, 31.11) --
	(297.51, 31.11) --
	(297.62, 31.11) --
	(297.74, 31.12) --
	(297.85, 81.08) --
	(297.96, 83.03) --
	(298.07, 31.65) --
	(298.19, 31.66) --
	(298.30, 31.70) --
	(298.41, 31.77) --
	(298.52, 31.81) --
	(298.64, 32.00) --
	(298.75, 32.02) --
	(298.86, 31.90) --
	(298.97, 31.70) --
	(299.09, 31.54) --
	(299.20, 31.42) --
	(299.31, 31.26) --
	(299.42, 31.21) --
	(299.54, 31.22) --
	(299.65, 31.19) --
	(299.76, 31.25) --
	(299.87, 31.22) --
	(299.99, 31.23) --
	(300.10, 31.20) --
	(300.21, 31.24) --
	(300.32, 31.25) --
	(300.44, 31.20) --
	(300.55, 31.20) --
	(300.66, 31.21) --
	(300.77, 31.25) --
	(300.89, 31.35) --
	(301.00, 31.40) --
	(301.11, 31.43) --
	(301.22, 31.57) --
	(301.34, 31.58) --
	(301.45, 31.75) --
	(301.56, 31.84) --
	(301.67, 31.97) --
	(301.79, 32.04) --
	(301.90, 31.95) --
	(302.01, 32.01) --
	(302.12, 32.27) --
	(302.24, 32.30) --
	(302.35, 32.25) --
	(302.46, 32.10) --
	(302.57, 31.85) --
	(302.69, 31.85) --
	(302.80, 31.68) --
	(302.91, 31.53) --
	(303.02, 31.54) --
	(303.14, 31.50) --
	(303.25, 31.36) --
	(303.36, 31.25) --
	(303.47, 31.20) --
	(303.59, 31.14) --
	(303.70, 31.16) --
	(303.81, 31.18) --
	(303.92, 31.14) --
	(304.04, 31.13) --
	(304.15, 31.11) --
	(304.26, 31.13) --
	(304.37, 31.12) --
	(304.49, 31.11) --
	(304.60, 31.11) --
	(304.71, 31.11) --
	(304.82, 31.11) --
	(304.94, 31.11) --
	(305.05, 31.11) --
	(305.16, 31.11) --
	(305.27, 31.11) --
	(305.39, 31.11) --
	(305.50, 31.11) --
	(305.61, 31.11) --
	(305.72, 31.11) --
	(305.84, 31.11) --
	(305.95, 31.11) --
	(306.06, 31.11) --
	(306.17, 31.11) --
	(306.29, 31.11) --
	(306.40, 31.11) --
	(306.51, 31.11) --
	(306.62, 31.11) --
	(306.74, 31.11) --
	(306.85, 31.11) --
	(306.96, 31.11) --
	(307.07, 31.11) --
	(307.19, 31.11) --
	(307.30, 31.11) --
	(307.41, 31.11) --
	(307.52, 31.11) --
	(307.64, 31.11) --
	(307.75, 31.11) --
	(307.86, 31.11) --
	(307.97, 31.11) --
	(308.09, 31.11) --
	(308.20, 31.11) --
	(308.31, 31.11) --
	(308.42, 31.11) --
	(308.54, 31.11) --
	(308.65, 31.11) --
	(308.76, 31.11) --
	(308.87, 31.11) --
	(308.99, 31.11) --
	(309.10, 31.11) --
	(309.21, 31.11) --
	(309.32, 31.11) --
	(309.44, 31.11) --
	(309.55, 31.11) --
	(309.66, 31.11) --
	(309.77, 31.11) --
	(309.89, 31.11) --
	(310.00, 31.11) --
	(310.11, 31.11) --
	(310.22, 31.11) --
	(310.34, 31.11) --
	(310.45, 31.11) --
	(310.56, 31.11) --
	(310.67, 31.11) --
	(310.79, 31.11) --
	(310.90, 31.11) --
	(311.01, 31.11) --
	(311.12, 31.11) --
	(311.24, 31.11) --
	(311.35, 31.11) --
	(311.46, 31.11) --
	(311.57, 31.11) --
	(311.69, 31.11) --
	(311.80, 31.11) --
	(311.91, 31.11) --
	(312.02, 31.11) --
	(312.14, 31.11) --
	(312.25, 31.11) --
	(312.36, 31.11) --
	(312.47, 31.11) --
	(312.59, 31.11) --
	(312.70, 31.11) --
	(312.81, 31.11) --
	(312.92, 31.11) --
	(313.04, 31.11) --
	(313.15, 31.11) --
	(313.26, 31.11) --
	(313.37, 31.11) --
	(313.49, 31.11) --
	(313.60, 31.11) --
	(313.71, 31.11) --
	(313.82, 31.11) --
	(313.94, 31.11) --
	(314.05, 31.11) --
	(314.16, 31.11) --
	(314.27, 31.11) --
	(314.39, 31.11) --
	(314.50, 31.11) --
	(314.61, 31.11) --
	(314.72, 31.11) --
	(314.84, 31.11) --
	(314.95, 31.11) --
	(315.06, 31.11) --
	(315.17, 31.11) --
	(315.29, 31.11) --
	(315.40, 31.11) --
	(315.51, 31.11) --
	(315.62, 31.11) --
	(315.74, 31.11) --
	(315.85, 31.11) --
	(315.96, 31.11) --
	(316.07, 31.11) --
	(316.19, 31.11) --
	(316.30, 31.11) --
	(316.41, 31.11) --
	(316.52, 31.11) --
	(316.64, 31.11) --
	(316.75, 31.11) --
	(316.86, 31.11) --
	(316.97, 31.11) --
	(317.09, 31.11) --
	(317.20, 31.11) --
	(317.31, 31.11) --
	(317.42, 31.11) --
	(317.54, 31.11) --
	(317.65, 31.11) --
	(317.76, 31.11) --
	(317.87, 31.11) --
	(317.99, 31.11) --
	(318.10, 31.11) --
	(318.21, 31.11) --
	(318.32, 31.11) --
	(318.44, 31.11) --
	(318.55, 31.11) --
	(318.66, 31.11) --
	(318.77, 31.11) --
	(318.89, 31.11) --
	(319.00, 31.11) --
	(319.11, 31.11) --
	(319.22, 31.11) --
	(319.34, 31.11) --
	(319.45, 31.11) --
	(319.56, 31.11) --
	(319.67, 31.11) --
	(319.79, 31.11) --
	(319.90, 31.11) --
	(320.01, 31.11) --
	(320.12, 31.11) --
	(320.24, 31.11) --
	(320.35, 31.11) --
	(320.46, 31.11) --
	(320.57, 31.11) --
	(320.69, 31.11) --
	(320.80, 31.11) --
	(320.91, 31.11) --
	(321.02, 31.11) --
	(321.14, 31.11) --
	(321.25, 31.11) --
	(321.36, 31.11) --
	(321.47, 31.11) --
	(321.59, 31.11) --
	(321.70, 31.11) --
	(321.81, 31.11) --
	(321.92, 31.11) --
	(322.04, 31.11) --
	(322.15, 31.11) --
	(322.26, 31.11) --
	(322.37, 31.11) --
	(322.49, 31.11) --
	(322.60, 31.11) --
	(322.71, 31.11) --
	(322.82, 31.11) --
	(322.94, 31.11) --
	(323.05, 31.11) --
	(323.16, 31.11) --
	(323.27, 31.11) --
	(323.39, 31.11) --
	(323.50, 31.11) --
	(323.61, 31.11) --
	(323.72, 31.11) --
	(323.84, 31.11) --
	(323.95, 31.11) --
	(324.06, 31.11) --
	(324.17, 31.11) --
	(324.29, 31.11) --
	(324.40, 31.11) --
	(324.51, 31.11) --
	(324.62, 31.11) --
	(324.74, 31.11) --
	(324.85, 31.11) --
	(324.96, 31.11) --
	(325.07, 31.11) --
	(325.19, 31.11) --
	(325.30, 31.11) --
	(325.41, 31.11) --
	(325.52, 31.11) --
	(325.64, 31.11) --
	(325.75, 31.11) --
	(325.86, 31.11) --
	(325.97, 31.11) --
	(326.09, 31.11) --
	(326.20, 31.11) --
	(326.31, 31.11) --
	(326.42, 31.11) --
	(326.54, 31.11) --
	(326.65, 31.11) --
	(326.76, 31.11) --
	(326.87, 31.11) --
	(326.99, 31.11) --
	(327.10, 31.11) --
	(327.21, 31.11) --
	(327.32, 31.11) --
	(327.44, 31.11) --
	(327.55, 31.11) --
	(327.66, 31.11) --
	(327.77, 31.11) --
	(327.89, 31.11) --
	(328.00, 31.11) --
	(328.11, 31.11) --
	(328.22, 31.11) --
	(328.34, 31.11) --
	(328.45, 31.11) --
	(328.56, 31.11) --
	(328.67, 31.11) --
	(328.79, 31.11) --
	(328.90, 31.11) --
	(329.01, 31.11) --
	(329.12, 31.11) --
	(329.24, 31.11) --
	(329.35, 31.11) --
	(329.46, 31.11) --
	(329.57, 31.11) --
	(329.69, 31.11) --
	(329.80, 31.11) --
	(329.91, 31.11) --
	(330.02, 31.11) --
	(330.14, 31.11) --
	(330.25, 31.11) --
	(330.36, 31.11) --
	(330.47, 31.11) --
	(330.59, 31.11) --
	(330.70, 31.11) --
	(330.81, 31.11) --
	(330.92, 31.11) --
	(331.04, 31.11) --
	(331.15, 31.11) --
	(331.26, 31.11) --
	(331.37, 31.11) --
	(331.49, 31.11) --
	(331.60, 31.11) --
	(331.71, 31.11) --
	(331.82, 31.11) --
	(331.94, 31.11) --
	(332.05, 31.11) --
	(332.16, 31.11) --
	(332.27, 31.11) --
	(332.39, 31.11) --
	(332.50, 31.11) --
	(332.61, 31.11) --
	(332.72, 31.11) --
	(332.84, 31.11) --
	(332.95, 31.11) --
	(333.06, 31.11) --
	(333.17, 31.11) --
	(333.29, 31.11) --
	(333.40, 31.11) --
	(333.51, 31.11) --
	(333.62, 31.11) --
	(333.74, 31.11) --
	(333.85, 31.11) --
	(333.96, 31.11) --
	(334.07, 31.11) --
	(334.19, 31.11) --
	(334.30, 31.11) --
	(334.41, 31.11) --
	(334.52, 31.11) --
	(334.64, 31.11) --
	(334.75, 31.11) --
	(334.86, 31.11) --
	(334.97, 31.11) --
	(335.09, 31.11) --
	(335.20, 31.11) --
	(335.31, 31.11) --
	(335.42, 31.11) --
	(335.54, 31.11) --
	(335.65, 31.11) --
	(335.76, 31.11) --
	(335.87, 31.11) --
	(335.99, 31.11) --
	(336.10, 31.11) --
	(336.21, 31.11) --
	(336.32, 31.11) --
	(336.44, 31.11) --
	(336.55, 31.11) --
	(336.66, 31.11) --
	(336.77, 31.11) --
	(336.89, 31.11) --
	(337.00, 31.11) --
	(337.11, 31.11) --
	(337.22, 31.11) --
	(337.34, 31.11) --
	(337.45, 31.11) --
	(337.56, 31.11) --
	(337.67, 31.11) --
	(337.79, 31.11) --
	(337.90, 31.11) --
	(338.01, 31.11) --
	(338.12, 31.11) --
	(338.24, 31.11) --
	(338.35, 31.11) --
	(338.46, 31.11) --
	(338.57, 31.11) --
	(338.69, 31.11) --
	(338.80, 31.11) --
	(338.91, 31.11) --
	(339.02, 31.11) --
	(339.14, 31.11) --
	(339.25, 31.11) --
	(339.36, 31.11) --
	(339.47, 31.11) --
	(339.59, 31.11) --
	(339.70, 31.11) --
	(339.81, 31.11) --
	(339.92, 31.11) --
	(340.04, 31.11) --
	(340.15, 31.11) --
	(340.26, 31.11) --
	(340.37, 31.11) --
	(340.49, 31.11) --
	(340.60, 31.11) --
	(340.71, 31.11) --
	(340.82, 31.11) --
	(340.94, 31.11) --
	(341.05, 31.11) --
	(341.16, 31.11) --
	(341.27, 31.11) --
	(341.39, 31.11) --
	(341.50, 31.11) --
	(341.61, 31.11) --
	(341.72, 31.11) --
	(341.84, 31.11) --
	(341.95, 31.11) --
	(342.06, 31.11) --
	(342.17, 31.11) --
	(342.29, 31.11) --
	(342.40, 31.11) --
	(342.51, 31.11) --
	(342.62, 31.11) --
	(342.74, 31.11) --
	(342.85, 31.11) --
	(342.96, 31.11) --
	(343.07, 31.11) --
	(343.18, 31.11) --
	(343.30, 31.11) --
	(343.41, 31.11) --
	(343.52, 31.11) --
	(343.63, 31.11) --
	(343.75, 31.11) --
	(343.86, 31.11) --
	(343.97, 31.11) --
	(344.08, 31.11) --
	(344.20, 31.11) --
	(344.31, 31.11) --
	(344.42, 31.11) --
	(344.53, 31.11) --
	(344.65, 31.11) --
	(344.76, 31.11) --
	(344.87, 31.11) --
	(344.98, 31.11) --
	(345.10, 31.11) --
	(345.21, 31.11) --
	(345.32, 31.11) --
	(345.43, 31.11) --
	(345.55, 31.11) --
	(345.66, 31.11) --
	(345.77, 31.11) --
	(345.88, 31.11) --
	(346.00, 31.11) --
	(346.11, 31.11) --
	(346.22, 31.11) --
	(346.33, 31.11) --
	(346.45, 31.11) --
	(346.56, 31.11) --
	(346.67, 31.11) --
	(346.78, 31.11) --
	(346.90, 31.11) --
	(347.01, 31.11) --
	(347.12, 31.11) --
	(347.23, 31.11) --
	(347.35, 31.11) --
	(347.46, 31.11) --
	(347.57, 31.11) --
	(347.68, 31.11) --
	(347.80, 31.11) --
	(347.91, 31.11) --
	(348.02, 31.11) --
	(348.13, 31.11) --
	(348.25, 31.11) --
	(348.36, 31.11) --
	(348.47, 31.11) --
	(348.58, 31.11) --
	(348.70, 31.11) --
	(348.81, 31.11) --
	(348.92, 31.11) --
	(349.03, 31.11) --
	(349.15, 31.11) --
	(349.26, 31.11) --
	(349.37, 31.11) --
	(349.48, 31.11) --
	(349.60, 31.11) --
	(349.71, 31.11) --
	(349.82, 31.11) --
	(349.93, 31.11) --
	(350.05, 31.11) --
	(350.16, 31.11) --
	(350.27, 31.11) --
	(350.38, 31.11) --
	(350.50, 31.11) --
	(350.61, 31.11) --
	(350.72, 31.11) --
	(350.83, 31.11) --
	(350.95, 31.11) --
	(351.06, 31.11) --
	(351.17, 31.11) --
	(351.28, 31.11) --
	(351.40, 31.11) --
	(351.51, 31.11) --
	(351.62, 31.11) --
	(351.73, 31.11) --
	(351.85, 31.11) --
	(351.96, 31.11) --
	(352.07, 31.11) --
	(352.18, 31.11) --
	(352.30, 31.11) --
	(352.41, 31.11) --
	(352.52, 31.11) --
	(352.63, 31.11) --
	(352.75, 31.11) --
	(352.86, 31.11) --
	(352.97, 31.11) --
	(353.08, 31.11) --
	(353.20, 31.11) --
	(353.31, 31.11) --
	(353.42, 31.11) --
	(353.53, 31.11) --
	(353.65, 31.11) --
	(353.76, 31.11) --
	(353.87, 31.11) --
	(353.98, 31.11) --
	(354.10, 31.11) --
	(354.21, 31.11) --
	(354.32, 31.11) --
	(354.43, 31.11) --
	(354.55, 31.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (297.91, 28.51) -- (297.91, 85.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (294.19, 28.51) rectangle (357.42, 85.63);
\end{scope}
\begin{scope}
\path[clip] (365.67, 28.51) rectangle (428.91, 85.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (365.67, 28.51) rectangle (428.91, 85.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.67, 36.54) --
	(428.91, 36.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.67, 47.40) --
	(428.91, 47.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.67, 58.26) --
	(428.91, 58.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.67, 69.12) --
	(428.91, 69.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.67, 79.98) --
	(428.91, 79.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.41, 28.51) --
	(378.41, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (396.46, 28.51) --
	(396.46, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (414.51, 28.51) --
	(414.51, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.67, 31.11) --
	(428.91, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.67, 41.97) --
	(428.91, 41.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.67, 52.83) --
	(428.91, 52.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.67, 63.69) --
	(428.91, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.67, 74.55) --
	(428.91, 74.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.67, 85.42) --
	(428.91, 85.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.39, 28.51) --
	(369.39, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.44, 28.51) --
	(387.44, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.49, 28.51) --
	(405.49, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.53, 28.51) --
	(423.53, 85.63);
\definecolor{fillColor}{RGB}{218,24,132}

\path[fill=fillColor,fill opacity=0.40] (368.55, 44.12) --
	(368.66, 48.37) --
	(368.77, 53.12) --
	(368.88, 58.11) --
	(369.00, 62.96) --
	(369.11, 67.18) --
	(369.22, 70.31) --
	(369.33, 72.05) --
	(369.45, 72.22) --
	(369.56, 70.81) --
	(369.67, 68.01) --
	(369.78, 64.13) --
	(369.90, 59.58) --
	(370.01, 54.77) --
	(370.12, 50.08) --
	(370.23, 45.82) --
	(370.35, 42.16) --
	(370.46, 39.19) --
	(370.57, 36.90) --
	(370.68, 35.24) --
	(370.80, 34.07) --
	(370.91, 33.28) --
	(371.02, 32.74) --
	(371.13, 32.40) --
	(371.25, 32.17) --
	(371.36, 32.03) --
	(371.47, 31.93) --
	(371.58, 31.88) --
	(371.70, 31.85) --
	(371.81, 31.85) --
	(371.92, 31.87) --
	(372.03, 31.92) --
	(372.15, 32.01) --
	(372.26, 32.12) --
	(372.37, 32.28) --
	(372.48, 32.47) --
	(372.60, 32.72) --
	(372.71, 33.01) --
	(372.82, 33.36) --
	(372.93, 33.76) --
	(373.05, 34.22) --
	(373.16, 34.75) --
	(373.27, 35.33) --
	(373.38, 35.96) --
	(373.50, 36.62) --
	(373.61, 37.32) --
	(373.72, 38.03) --
	(373.83, 38.74) --
	(373.95, 39.43) --
	(374.06, 40.09) --
	(374.17, 40.71) --
	(374.28, 41.28) --
	(374.40, 41.82) --
	(374.51, 42.31) --
	(374.62, 42.77) --
	(374.73, 43.20) --
	(374.85, 43.61) --
	(374.96, 44.02) --
	(375.07, 44.43) --
	(375.18, 44.87) --
	(375.30, 45.36) --
	(375.41, 45.95) --
	(375.52, 46.66) --
	(375.63, 47.56) --
	(375.75, 48.66) --
	(375.86, 50.00) --
	(375.97, 51.61) --
	(376.08, 53.50) --
	(376.20, 55.66) --
	(376.31, 58.07) --
	(376.42, 60.69) --
	(376.53, 63.47) --
	(376.65, 66.33) --
	(376.76, 69.18) --
	(376.87, 71.95) --
	(376.98, 74.52) --
	(377.10, 76.83) --
	(377.21, 78.80) --
	(377.32, 80.41) --
	(377.43, 81.64) --
	(377.55, 82.47) --
	(377.66, 82.93) --
	(377.77, 83.03) --
	(377.88, 82.79) --
	(378.00, 82.22) --
	(378.11, 81.35) --
	(378.22, 80.21) --
	(378.33, 78.82) --
	(378.45, 77.22) --
	(378.56, 75.43) --
	(378.67, 73.54) --
	(378.78, 71.59) --
	(378.90, 69.64) --
	(379.01, 67.74) --
	(379.12, 65.94) --
	(379.23, 64.27) --
	(379.35, 62.77) --
	(379.46, 61.45) --
	(379.57, 60.33) --
	(379.68, 59.42) --
	(379.80, 58.71) --
	(379.91, 58.19) --
	(380.02, 57.84) --
	(380.13, 57.63) --
	(380.25, 57.52) --
	(380.36, 57.47) --
	(380.47, 57.44) --
	(380.58, 57.41) --
	(380.70, 57.35) --
	(380.81, 57.24) --
	(380.92, 57.08) --
	(381.03, 56.87) --
	(381.15, 56.62) --
	(381.26, 56.32) --
	(381.37, 55.97) --
	(381.48, 55.58) --
	(381.60, 55.13) --
	(381.71, 54.63) --
	(381.82, 54.08) --
	(381.93, 53.49) --
	(382.05, 52.87) --
	(382.16, 52.24) --
	(382.27, 51.61) --
	(382.38, 51.00) --
	(382.50, 50.41) --
	(382.61, 49.85) --
	(382.72, 49.31) --
	(382.83, 48.79) --
	(382.95, 48.28) --
	(383.06, 47.77) --
	(383.17, 47.25) --
	(383.28, 46.71) --
	(383.40, 46.16) --
	(383.51, 45.60) --
	(383.62, 45.05) --
	(383.73, 44.49) --
	(383.85, 43.95) --
	(383.96, 43.42) --
	(384.07, 42.92) --
	(384.18, 42.42) --
	(384.30, 41.94) --
	(384.41, 41.48) --
	(384.52, 41.02) --
	(384.63, 40.58) --
	(384.75, 40.15) --
	(384.86, 39.74) --
	(384.97, 39.37) --
	(385.08, 39.04) --
	(385.20, 38.74) --
	(385.31, 38.49) --
	(385.42, 38.27) --
	(385.53, 38.07) --
	(385.65, 37.88) --
	(385.76, 37.70) --
	(385.87, 37.50) --
	(385.98, 37.30) --
	(386.10, 37.07) --
	(386.21, 36.83) --
	(386.32, 36.58) --
	(386.43, 36.34) --
	(386.55, 36.10) --
	(386.66, 35.87) --
	(386.77, 35.65) --
	(386.88, 35.45) --
	(387.00, 35.25) --
	(387.11, 35.07) --
	(387.22, 34.89) --
	(387.33, 34.72) --
	(387.45, 34.55) --
	(387.56, 34.39) --
	(387.67, 34.24) --
	(387.78, 34.09) --
	(387.90, 33.95) --
	(388.01, 33.83) --
	(388.12, 33.73) --
	(388.23, 33.64) --
	(388.35, 33.57) --
	(388.46, 33.52) --
	(388.57, 33.48) --
	(388.68, 33.45) --
	(388.80, 33.44) --
	(388.91, 33.43) --
	(389.02, 33.42) --
	(389.13, 33.42) --
	(389.25, 33.43) --
	(389.36, 33.45) --
	(389.47, 33.49) --
	(389.58, 33.54) --
	(389.70, 33.61) --
	(389.81, 33.70) --
	(389.92, 33.80) --
	(390.03, 33.92) --
	(390.15, 34.05) --
	(390.26, 34.17) --
	(390.37, 34.30) --
	(390.48, 34.40) --
	(390.60, 34.49) --
	(390.71, 34.54) --
	(390.82, 34.56) --
	(390.93, 34.54) --
	(391.05, 34.48) --
	(391.16, 34.40) --
	(391.27, 34.29) --
	(391.38, 34.18) --
	(391.50, 34.07) --
	(391.61, 33.97) --
	(391.72, 33.90) --
	(391.83, 33.86) --
	(391.94, 33.85) --
	(392.06, 33.87) --
	(392.17, 33.92) --
	(392.28, 34.01) --
	(392.39, 34.12) --
	(392.51, 34.26) --
	(392.62, 34.43) --
	(392.73, 34.63) --
	(392.84, 34.85) --
	(392.96, 35.10) --
	(393.07, 35.36) --
	(393.18, 35.64) --
	(393.29, 35.94) --
	(393.41, 36.25) --
	(393.52, 36.58) --
	(393.63, 36.92) --
	(393.74, 37.27) --
	(393.86, 37.64) --
	(393.97, 38.02) --
	(394.08, 38.42) --
	(394.19, 38.84) --
	(394.31, 39.27) --
	(394.42, 39.73) --
	(394.53, 40.21) --
	(394.64, 40.72) --
	(394.76, 41.26) --
	(394.87, 41.84) --
	(394.98, 42.45) --
	(395.09, 43.09) --
	(395.21, 43.75) --
	(395.32, 44.41) --
	(395.43, 45.08) --
	(395.54, 45.75) --
	(395.66, 46.39) --
	(395.77, 47.02) --
	(395.88, 47.62) --
	(395.99, 48.18) --
	(396.11, 48.71) --
	(396.22, 49.19) --
	(396.33, 49.62) --
	(396.44, 50.00) --
	(396.56, 50.32) --
	(396.67, 50.57) --
	(396.78, 50.75) --
	(396.89, 50.85) --
	(397.01, 50.89) --
	(397.12, 50.85) --
	(397.23, 50.74) --
	(397.34, 50.56) --
	(397.46, 50.31) --
	(397.57, 50.00) --
	(397.68, 49.64) --
	(397.79, 49.25) --
	(397.91, 48.83) --
	(398.02, 48.40) --
	(398.13, 47.97) --
	(398.24, 47.57) --
	(398.36, 47.18) --
	(398.47, 46.80) --
	(398.58, 46.43) --
	(398.69, 46.06) --
	(398.81, 45.66) --
	(398.92, 45.22) --
	(399.03, 44.74) --
	(399.14, 44.21) --
	(399.26, 43.62) --
	(399.37, 43.01) --
	(399.48, 42.36) --
	(399.59, 41.71) --
	(399.71, 41.06) --
	(399.82, 40.44) --
	(399.93, 39.86) --
	(400.04, 39.32) --
	(400.16, 38.84) --
	(400.27, 38.41) --
	(400.38, 38.03) --
	(400.49, 37.71) --
	(400.61, 37.42) --
	(400.72, 37.16) --
	(400.83, 36.94) --
	(400.94, 36.73) --
	(401.06, 36.54) --
	(401.17, 36.36) --
	(401.28, 36.18) --
	(401.39, 36.01) --
	(401.51, 35.83) --
	(401.62, 35.66) --
	(401.73, 35.48) --
	(401.84, 35.29) --
	(401.96, 35.11) --
	(402.07, 34.93) --
	(402.18, 34.75) --
	(402.29, 34.57) --
	(402.41, 34.41) --
	(402.52, 34.25) --
	(402.63, 34.10) --
	(402.74, 33.97) --
	(402.86, 33.84) --
	(402.97, 33.72) --
	(403.08, 33.61) --
	(403.19, 33.50) --
	(403.31, 33.40) --
	(403.42, 33.30) --
	(403.53, 33.20) --
	(403.64, 33.11) --
	(403.76, 33.01) --
	(403.87, 32.91) --
	(403.98, 32.81) --
	(404.09, 32.71) --
	(404.21, 32.61) --
	(404.32, 32.52) --
	(404.43, 32.44) --
	(404.54, 32.37) --
	(404.66, 32.30) --
	(404.77, 32.25) --
	(404.88, 32.20) --
	(404.99, 32.16) --
	(405.11, 32.12) --
	(405.22, 32.09) --
	(405.33, 32.05) --
	(405.44, 32.02) --
	(405.56, 31.98) --
	(405.67, 31.94) --
	(405.78, 31.89) --
	(405.89, 31.85) --
	(406.01, 31.80) --
	(406.12, 31.76) --
	(406.23, 31.73) --
	(406.34, 31.69) --
	(406.46, 31.66) --
	(406.57, 31.64) --
	(406.68, 31.62) --
	(406.79, 31.60) --
	(406.91, 31.59) --
	(407.02, 31.57) --
	(407.13, 31.56) --
	(407.24, 31.55) --
	(407.36, 31.53) --
	(407.47, 31.52) --
	(407.58, 31.51) --
	(407.69, 31.49) --
	(407.81, 31.48) --
	(407.92, 31.47) --
	(408.03, 31.45) --
	(408.14, 31.43) --
	(408.26, 31.42) --
	(408.37, 31.40) --
	(408.48, 31.38) --
	(408.59, 31.35) --
	(408.71, 31.33) --
	(408.82, 31.31) --
	(408.93, 31.29) --
	(409.04, 31.27) --
	(409.16, 31.25) --
	(409.27, 31.23) --
	(409.38, 31.22) --
	(409.49, 31.20) --
	(409.61, 31.19) --
	(409.72, 31.18) --
	(409.83, 31.17) --
	(409.94, 31.16) --
	(410.06, 31.15) --
	(410.17, 31.15) --
	(410.28, 31.14) --
	(410.39, 31.14) --
	(410.51, 31.13) --
	(410.62, 31.13) --
	(410.73, 31.12) --
	(410.84, 31.12) --
	(410.96, 31.12) --
	(411.07, 31.12) --
	(411.18, 31.11) --
	(411.29, 31.11) --
	(411.41, 31.11) --
	(411.52, 31.11) --
	(411.63, 31.11) --
	(411.74, 31.11) --
	(411.86, 31.11) --
	(411.97, 31.11) --
	(412.08, 31.11) --
	(412.19, 31.11) --
	(412.31, 31.11) --
	(412.42, 31.11) --
	(412.53, 31.11) --
	(412.64, 31.11) --
	(412.76, 31.11) --
	(412.87, 31.12) --
	(412.98, 31.12) --
	(413.09, 31.12) --
	(413.21, 31.12) --
	(413.32, 31.13) --
	(413.43, 31.13) --
	(413.54, 31.13) --
	(413.66, 31.13) --
	(413.77, 31.13) --
	(413.88, 31.13) --
	(413.99, 31.13) --
	(414.11, 31.13) --
	(414.22, 31.14) --
	(414.33, 31.14) --
	(414.44, 31.14) --
	(414.56, 31.15) --
	(414.67, 31.15) --
	(414.78, 31.16) --
	(414.89, 31.17) --
	(415.01, 31.17) --
	(415.12, 31.18) --
	(415.23, 31.19) --
	(415.34, 31.20) --
	(415.46, 31.20) --
	(415.57, 31.20) --
	(415.68, 31.21) --
	(415.79, 31.21) --
	(415.91, 31.21) --
	(416.02, 31.20) --
	(416.13, 31.20) --
	(416.24, 31.20) --
	(416.36, 31.20) --
	(416.47, 31.20) --
	(416.58, 31.20) --
	(416.69, 31.20) --
	(416.81, 31.20) --
	(416.92, 31.20) --
	(417.03, 31.20) --
	(417.14, 31.20) --
	(417.26, 31.20) --
	(417.37, 31.20) --
	(417.48, 31.19) --
	(417.59, 31.19) --
	(417.71, 31.19) --
	(417.82, 31.20) --
	(417.93, 31.20) --
	(418.04, 31.20) --
	(418.16, 31.21) --
	(418.27, 31.21) --
	(418.38, 31.22) --
	(418.49, 31.23) --
	(418.61, 31.24) --
	(418.72, 31.25) --
	(418.83, 31.26) --
	(418.94, 31.28) --
	(419.06, 31.30) --
	(419.17, 31.31) --
	(419.28, 31.33) --
	(419.39, 31.35) --
	(419.51, 31.37) --
	(419.62, 31.39) --
	(419.73, 31.40) --
	(419.84, 31.40) --
	(419.96, 31.40) --
	(420.07, 31.39) --
	(420.18, 31.38) --
	(420.29, 31.36) --
	(420.41, 31.34) --
	(420.52, 31.32) --
	(420.63, 31.30) --
	(420.74, 31.28) --
	(420.86, 31.26) --
	(420.97, 31.25) --
	(421.08, 31.23) --
	(421.19, 31.22) --
	(421.31, 31.21) --
	(421.42, 31.21) --
	(421.53, 31.20) --
	(421.64, 31.19) --
	(421.76, 31.18) --
	(421.87, 31.18) --
	(421.98, 31.17) --
	(422.09, 31.17) --
	(422.21, 31.16) --
	(422.32, 31.15) --
	(422.43, 31.15) --
	(422.54, 31.14) --
	(422.66, 31.14) --
	(422.77, 31.14) --
	(422.88, 31.13) --
	(422.99, 31.13) --
	(423.11, 31.13) --
	(423.22, 31.13) --
	(423.33, 31.13) --
	(423.44, 31.13) --
	(423.56, 31.13) --
	(423.67, 31.13) --
	(423.78, 31.13) --
	(423.89, 31.13) --
	(424.01, 31.13) --
	(424.12, 31.13) --
	(424.23, 31.13) --
	(424.34, 31.13) --
	(424.46, 31.13) --
	(424.57, 31.13) --
	(424.68, 31.13) --
	(424.79, 31.12) --
	(424.91, 31.12) --
	(425.02, 31.12) --
	(425.13, 31.12) --
	(425.24, 31.12) --
	(425.36, 31.12) --
	(425.47, 31.12) --
	(425.58, 31.12) --
	(425.69, 31.12) --
	(425.81, 31.12) --
	(425.92, 31.12) --
	(426.03, 31.12) --
	(426.03, 31.11) --
	(425.92, 31.11) --
	(425.81, 31.11) --
	(425.69, 31.11) --
	(425.58, 31.11) --
	(425.47, 31.11) --
	(425.36, 31.11) --
	(425.24, 31.11) --
	(425.13, 31.11) --
	(425.02, 31.11) --
	(424.91, 31.11) --
	(424.79, 31.11) --
	(424.68, 31.11) --
	(424.57, 31.11) --
	(424.46, 31.11) --
	(424.34, 31.11) --
	(424.23, 31.11) --
	(424.12, 31.11) --
	(424.01, 31.11) --
	(423.89, 31.11) --
	(423.78, 31.11) --
	(423.67, 31.11) --
	(423.56, 31.11) --
	(423.44, 31.11) --
	(423.33, 31.11) --
	(423.22, 31.11) --
	(423.11, 31.11) --
	(422.99, 31.11) --
	(422.88, 31.11) --
	(422.77, 31.11) --
	(422.66, 31.11) --
	(422.54, 31.11) --
	(422.43, 31.11) --
	(422.32, 31.11) --
	(422.21, 31.11) --
	(422.09, 31.11) --
	(421.98, 31.11) --
	(421.87, 31.11) --
	(421.76, 31.11) --
	(421.64, 31.11) --
	(421.53, 31.11) --
	(421.42, 31.11) --
	(421.31, 31.11) --
	(421.19, 31.11) --
	(421.08, 31.11) --
	(420.97, 31.11) --
	(420.86, 31.11) --
	(420.74, 31.11) --
	(420.63, 31.11) --
	(420.52, 31.11) --
	(420.41, 31.11) --
	(420.29, 31.11) --
	(420.18, 31.11) --
	(420.07, 31.11) --
	(419.96, 31.11) --
	(419.84, 31.11) --
	(419.73, 31.11) --
	(419.62, 31.11) --
	(419.51, 31.11) --
	(419.39, 31.11) --
	(419.28, 31.11) --
	(419.17, 31.11) --
	(419.06, 31.11) --
	(418.94, 31.11) --
	(418.83, 31.11) --
	(418.72, 31.11) --
	(418.61, 31.11) --
	(418.49, 31.11) --
	(418.38, 31.11) --
	(418.27, 31.11) --
	(418.16, 31.11) --
	(418.04, 31.11) --
	(417.93, 31.11) --
	(417.82, 31.11) --
	(417.71, 31.11) --
	(417.59, 31.11) --
	(417.48, 31.11) --
	(417.37, 31.11) --
	(417.26, 31.11) --
	(417.14, 31.11) --
	(417.03, 31.11) --
	(416.92, 31.11) --
	(416.81, 31.11) --
	(416.69, 31.11) --
	(416.58, 31.11) --
	(416.47, 31.11) --
	(416.36, 31.11) --
	(416.24, 31.11) --
	(416.13, 31.11) --
	(416.02, 31.11) --
	(415.91, 31.11) --
	(415.79, 31.11) --
	(415.68, 31.11) --
	(415.57, 31.11) --
	(415.46, 31.11) --
	(415.34, 31.11) --
	(415.23, 31.11) --
	(415.12, 31.11) --
	(415.01, 31.11) --
	(414.89, 31.11) --
	(414.78, 31.11) --
	(414.67, 31.11) --
	(414.56, 31.11) --
	(414.44, 31.11) --
	(414.33, 31.11) --
	(414.22, 31.11) --
	(414.11, 31.11) --
	(413.99, 31.11) --
	(413.88, 31.11) --
	(413.77, 31.11) --
	(413.66, 31.11) --
	(413.54, 31.11) --
	(413.43, 31.11) --
	(413.32, 31.11) --
	(413.21, 31.11) --
	(413.09, 31.11) --
	(412.98, 31.11) --
	(412.87, 31.11) --
	(412.76, 31.11) --
	(412.64, 31.11) --
	(412.53, 31.11) --
	(412.42, 31.11) --
	(412.31, 31.11) --
	(412.19, 31.11) --
	(412.08, 31.11) --
	(411.97, 31.11) --
	(411.86, 31.11) --
	(411.74, 31.11) --
	(411.63, 31.11) --
	(411.52, 31.11) --
	(411.41, 31.11) --
	(411.29, 31.11) --
	(411.18, 31.11) --
	(411.07, 31.11) --
	(410.96, 31.11) --
	(410.84, 31.11) --
	(410.73, 31.11) --
	(410.62, 31.11) --
	(410.51, 31.11) --
	(410.39, 31.11) --
	(410.28, 31.11) --
	(410.17, 31.11) --
	(410.06, 31.11) --
	(409.94, 31.11) --
	(409.83, 31.11) --
	(409.72, 31.11) --
	(409.61, 31.11) --
	(409.49, 31.11) --
	(409.38, 31.11) --
	(409.27, 31.11) --
	(409.16, 31.11) --
	(409.04, 31.11) --
	(408.93, 31.11) --
	(408.82, 31.11) --
	(408.71, 31.11) --
	(408.59, 31.11) --
	(408.48, 31.11) --
	(408.37, 31.11) --
	(408.26, 31.11) --
	(408.14, 31.11) --
	(408.03, 31.11) --
	(407.92, 31.11) --
	(407.81, 31.11) --
	(407.69, 31.11) --
	(407.58, 31.11) --
	(407.47, 31.11) --
	(407.36, 31.11) --
	(407.24, 31.11) --
	(407.13, 31.11) --
	(407.02, 31.11) --
	(406.91, 31.11) --
	(406.79, 31.11) --
	(406.68, 31.11) --
	(406.57, 31.11) --
	(406.46, 31.11) --
	(406.34, 31.11) --
	(406.23, 31.11) --
	(406.12, 31.11) --
	(406.01, 31.11) --
	(405.89, 31.11) --
	(405.78, 31.11) --
	(405.67, 31.11) --
	(405.56, 31.11) --
	(405.44, 31.11) --
	(405.33, 31.11) --
	(405.22, 31.11) --
	(405.11, 31.11) --
	(404.99, 31.11) --
	(404.88, 31.11) --
	(404.77, 31.11) --
	(404.66, 31.11) --
	(404.54, 31.11) --
	(404.43, 31.11) --
	(404.32, 31.11) --
	(404.21, 31.11) --
	(404.09, 31.11) --
	(403.98, 31.11) --
	(403.87, 31.11) --
	(403.76, 31.11) --
	(403.64, 31.11) --
	(403.53, 31.11) --
	(403.42, 31.11) --
	(403.31, 31.11) --
	(403.19, 31.11) --
	(403.08, 31.11) --
	(402.97, 31.11) --
	(402.86, 31.11) --
	(402.74, 31.11) --
	(402.63, 31.11) --
	(402.52, 31.11) --
	(402.41, 31.11) --
	(402.29, 31.11) --
	(402.18, 31.11) --
	(402.07, 31.11) --
	(401.96, 31.11) --
	(401.84, 31.11) --
	(401.73, 31.11) --
	(401.62, 31.11) --
	(401.51, 31.11) --
	(401.39, 31.11) --
	(401.28, 31.11) --
	(401.17, 31.11) --
	(401.06, 31.11) --
	(400.94, 31.11) --
	(400.83, 31.11) --
	(400.72, 31.11) --
	(400.61, 31.11) --
	(400.49, 31.11) --
	(400.38, 31.11) --
	(400.27, 31.11) --
	(400.16, 31.11) --
	(400.04, 31.11) --
	(399.93, 31.11) --
	(399.82, 31.11) --
	(399.71, 31.11) --
	(399.59, 31.11) --
	(399.48, 31.11) --
	(399.37, 31.11) --
	(399.26, 31.11) --
	(399.14, 31.11) --
	(399.03, 31.11) --
	(398.92, 31.11) --
	(398.81, 31.11) --
	(398.69, 31.11) --
	(398.58, 31.11) --
	(398.47, 31.11) --
	(398.36, 31.11) --
	(398.24, 31.11) --
	(398.13, 31.11) --
	(398.02, 31.11) --
	(397.91, 31.11) --
	(397.79, 31.11) --
	(397.68, 31.11) --
	(397.57, 31.11) --
	(397.46, 31.11) --
	(397.34, 31.11) --
	(397.23, 31.11) --
	(397.12, 31.11) --
	(397.01, 31.11) --
	(396.89, 31.11) --
	(396.78, 31.11) --
	(396.67, 31.11) --
	(396.56, 31.11) --
	(396.44, 31.11) --
	(396.33, 31.11) --
	(396.22, 31.11) --
	(396.11, 31.11) --
	(395.99, 31.11) --
	(395.88, 31.11) --
	(395.77, 31.11) --
	(395.66, 31.11) --
	(395.54, 31.11) --
	(395.43, 31.11) --
	(395.32, 31.11) --
	(395.21, 31.11) --
	(395.09, 31.11) --
	(394.98, 31.11) --
	(394.87, 31.11) --
	(394.76, 31.11) --
	(394.64, 31.11) --
	(394.53, 31.11) --
	(394.42, 31.11) --
	(394.31, 31.11) --
	(394.19, 31.11) --
	(394.08, 31.11) --
	(393.97, 31.11) --
	(393.86, 31.11) --
	(393.74, 31.11) --
	(393.63, 31.11) --
	(393.52, 31.11) --
	(393.41, 31.11) --
	(393.29, 31.11) --
	(393.18, 31.11) --
	(393.07, 31.11) --
	(392.96, 31.11) --
	(392.84, 31.11) --
	(392.73, 31.11) --
	(392.62, 31.11) --
	(392.51, 31.11) --
	(392.39, 31.11) --
	(392.28, 31.11) --
	(392.17, 31.11) --
	(392.06, 31.11) --
	(391.94, 31.11) --
	(391.83, 31.11) --
	(391.72, 31.11) --
	(391.61, 31.11) --
	(391.50, 31.11) --
	(391.38, 31.11) --
	(391.27, 31.11) --
	(391.16, 31.11) --
	(391.05, 31.11) --
	(390.93, 31.11) --
	(390.82, 31.11) --
	(390.71, 31.11) --
	(390.60, 31.11) --
	(390.48, 31.11) --
	(390.37, 31.11) --
	(390.26, 31.11) --
	(390.15, 31.11) --
	(390.03, 31.11) --
	(389.92, 31.11) --
	(389.81, 31.11) --
	(389.70, 31.11) --
	(389.58, 31.11) --
	(389.47, 31.11) --
	(389.36, 31.11) --
	(389.25, 31.11) --
	(389.13, 31.11) --
	(389.02, 31.11) --
	(388.91, 31.11) --
	(388.80, 31.11) --
	(388.68, 31.11) --
	(388.57, 31.11) --
	(388.46, 31.11) --
	(388.35, 31.11) --
	(388.23, 31.11) --
	(388.12, 31.11) --
	(388.01, 31.11) --
	(387.90, 31.11) --
	(387.78, 31.11) --
	(387.67, 31.11) --
	(387.56, 31.11) --
	(387.45, 31.11) --
	(387.33, 31.11) --
	(387.22, 31.11) --
	(387.11, 31.11) --
	(387.00, 31.11) --
	(386.88, 31.11) --
	(386.77, 31.11) --
	(386.66, 31.11) --
	(386.55, 31.11) --
	(386.43, 31.11) --
	(386.32, 31.11) --
	(386.21, 31.11) --
	(386.10, 31.11) --
	(385.98, 31.11) --
	(385.87, 31.11) --
	(385.76, 31.11) --
	(385.65, 31.11) --
	(385.53, 31.11) --
	(385.42, 31.11) --
	(385.31, 31.11) --
	(385.20, 31.11) --
	(385.08, 31.11) --
	(384.97, 31.11) --
	(384.86, 31.11) --
	(384.75, 31.11) --
	(384.63, 31.11) --
	(384.52, 31.11) --
	(384.41, 31.11) --
	(384.30, 31.11) --
	(384.18, 31.11) --
	(384.07, 31.11) --
	(383.96, 31.11) --
	(383.85, 31.11) --
	(383.73, 31.11) --
	(383.62, 31.11) --
	(383.51, 31.11) --
	(383.40, 31.11) --
	(383.28, 31.11) --
	(383.17, 31.11) --
	(383.06, 31.11) --
	(382.95, 31.11) --
	(382.83, 31.11) --
	(382.72, 31.11) --
	(382.61, 31.11) --
	(382.50, 31.11) --
	(382.38, 31.11) --
	(382.27, 31.11) --
	(382.16, 31.11) --
	(382.05, 31.11) --
	(381.93, 31.11) --
	(381.82, 31.11) --
	(381.71, 31.11) --
	(381.60, 31.11) --
	(381.48, 31.11) --
	(381.37, 31.11) --
	(381.26, 31.11) --
	(381.15, 31.11) --
	(381.03, 31.11) --
	(380.92, 31.11) --
	(380.81, 31.11) --
	(380.70, 31.11) --
	(380.58, 31.11) --
	(380.47, 31.11) --
	(380.36, 31.11) --
	(380.25, 31.11) --
	(380.13, 31.11) --
	(380.02, 31.11) --
	(379.91, 31.11) --
	(379.80, 31.11) --
	(379.68, 31.11) --
	(379.57, 31.11) --
	(379.46, 31.11) --
	(379.35, 31.11) --
	(379.23, 31.11) --
	(379.12, 31.11) --
	(379.01, 31.11) --
	(378.90, 31.11) --
	(378.78, 31.11) --
	(378.67, 31.11) --
	(378.56, 31.11) --
	(378.45, 31.11) --
	(378.33, 31.11) --
	(378.22, 31.11) --
	(378.11, 31.11) --
	(378.00, 31.11) --
	(377.88, 31.11) --
	(377.77, 31.11) --
	(377.66, 31.11) --
	(377.55, 31.11) --
	(377.43, 31.11) --
	(377.32, 31.11) --
	(377.21, 31.11) --
	(377.10, 31.11) --
	(376.98, 31.11) --
	(376.87, 31.11) --
	(376.76, 31.11) --
	(376.65, 31.11) --
	(376.53, 31.11) --
	(376.42, 31.11) --
	(376.31, 31.11) --
	(376.20, 31.11) --
	(376.08, 31.11) --
	(375.97, 31.11) --
	(375.86, 31.11) --
	(375.75, 31.11) --
	(375.63, 31.11) --
	(375.52, 31.11) --
	(375.41, 31.11) --
	(375.30, 31.11) --
	(375.18, 31.11) --
	(375.07, 31.11) --
	(374.96, 31.11) --
	(374.85, 31.11) --
	(374.73, 31.11) --
	(374.62, 31.11) --
	(374.51, 31.11) --
	(374.40, 31.11) --
	(374.28, 31.11) --
	(374.17, 31.11) --
	(374.06, 31.11) --
	(373.95, 31.11) --
	(373.83, 31.11) --
	(373.72, 31.11) --
	(373.61, 31.11) --
	(373.50, 31.11) --
	(373.38, 31.11) --
	(373.27, 31.11) --
	(373.16, 31.11) --
	(373.05, 31.11) --
	(372.93, 31.11) --
	(372.82, 31.11) --
	(372.71, 31.11) --
	(372.60, 31.11) --
	(372.48, 31.11) --
	(372.37, 31.11) --
	(372.26, 31.11) --
	(372.15, 31.11) --
	(372.03, 31.11) --
	(371.92, 31.11) --
	(371.81, 31.11) --
	(371.70, 31.11) --
	(371.58, 31.11) --
	(371.47, 31.11) --
	(371.36, 31.11) --
	(371.25, 31.11) --
	(371.13, 31.11) --
	(371.02, 31.11) --
	(370.91, 31.11) --
	(370.80, 31.11) --
	(370.68, 31.11) --
	(370.57, 31.11) --
	(370.46, 31.11) --
	(370.35, 31.11) --
	(370.23, 31.11) --
	(370.12, 31.11) --
	(370.01, 31.11) --
	(369.90, 31.11) --
	(369.78, 31.11) --
	(369.67, 31.11) --
	(369.56, 31.11) --
	(369.45, 31.11) --
	(369.33, 31.11) --
	(369.22, 31.11) --
	(369.11, 31.11) --
	(369.00, 31.11) --
	(368.88, 31.11) --
	(368.77, 31.11) --
	(368.66, 31.11) --
	(368.55, 31.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (368.55, 44.12) --
	(368.66, 48.37) --
	(368.77, 53.12) --
	(368.88, 58.11) --
	(369.00, 62.96) --
	(369.11, 67.18) --
	(369.22, 70.31) --
	(369.33, 72.05) --
	(369.45, 72.22) --
	(369.56, 70.81) --
	(369.67, 68.01) --
	(369.78, 64.13) --
	(369.90, 59.58) --
	(370.01, 54.77) --
	(370.12, 50.08) --
	(370.23, 45.82) --
	(370.35, 42.16) --
	(370.46, 39.19) --
	(370.57, 36.90) --
	(370.68, 35.24) --
	(370.80, 34.07) --
	(370.91, 33.28) --
	(371.02, 32.74) --
	(371.13, 32.40) --
	(371.25, 32.17) --
	(371.36, 32.03) --
	(371.47, 31.93) --
	(371.58, 31.88) --
	(371.70, 31.85) --
	(371.81, 31.85) --
	(371.92, 31.87) --
	(372.03, 31.92) --
	(372.15, 32.01) --
	(372.26, 32.12) --
	(372.37, 32.28) --
	(372.48, 32.47) --
	(372.60, 32.72) --
	(372.71, 33.01) --
	(372.82, 33.36) --
	(372.93, 33.76) --
	(373.05, 34.22) --
	(373.16, 34.75) --
	(373.27, 35.33) --
	(373.38, 35.96) --
	(373.50, 36.62) --
	(373.61, 37.32) --
	(373.72, 38.03) --
	(373.83, 38.74) --
	(373.95, 39.43) --
	(374.06, 40.09) --
	(374.17, 40.71) --
	(374.28, 41.28) --
	(374.40, 41.82) --
	(374.51, 42.31) --
	(374.62, 42.77) --
	(374.73, 43.20) --
	(374.85, 43.61) --
	(374.96, 44.02) --
	(375.07, 44.43) --
	(375.18, 44.87) --
	(375.30, 45.36) --
	(375.41, 45.95) --
	(375.52, 46.66) --
	(375.63, 47.56) --
	(375.75, 48.66) --
	(375.86, 50.00) --
	(375.97, 51.61) --
	(376.08, 53.50) --
	(376.20, 55.66) --
	(376.31, 58.07) --
	(376.42, 60.69) --
	(376.53, 63.47) --
	(376.65, 66.33) --
	(376.76, 69.18) --
	(376.87, 71.95) --
	(376.98, 74.52) --
	(377.10, 76.83) --
	(377.21, 78.80) --
	(377.32, 80.41) --
	(377.43, 81.64) --
	(377.55, 82.47) --
	(377.66, 82.93) --
	(377.77, 83.03) --
	(377.88, 82.79) --
	(378.00, 82.22) --
	(378.11, 81.35) --
	(378.22, 80.21) --
	(378.33, 78.82) --
	(378.45, 77.22) --
	(378.56, 75.43) --
	(378.67, 73.54) --
	(378.78, 71.59) --
	(378.90, 69.64) --
	(379.01, 67.74) --
	(379.12, 65.94) --
	(379.23, 64.27) --
	(379.35, 62.77) --
	(379.46, 61.45) --
	(379.57, 60.33) --
	(379.68, 59.42) --
	(379.80, 58.71) --
	(379.91, 58.19) --
	(380.02, 57.84) --
	(380.13, 57.63) --
	(380.25, 57.52) --
	(380.36, 57.47) --
	(380.47, 57.44) --
	(380.58, 57.41) --
	(380.70, 57.35) --
	(380.81, 57.24) --
	(380.92, 57.08) --
	(381.03, 56.87) --
	(381.15, 56.62) --
	(381.26, 56.32) --
	(381.37, 55.97) --
	(381.48, 55.58) --
	(381.60, 55.13) --
	(381.71, 54.63) --
	(381.82, 54.08) --
	(381.93, 53.49) --
	(382.05, 52.87) --
	(382.16, 52.24) --
	(382.27, 51.61) --
	(382.38, 51.00) --
	(382.50, 50.41) --
	(382.61, 49.85) --
	(382.72, 49.31) --
	(382.83, 48.79) --
	(382.95, 48.28) --
	(383.06, 47.77) --
	(383.17, 47.25) --
	(383.28, 46.71) --
	(383.40, 46.16) --
	(383.51, 45.60) --
	(383.62, 45.05) --
	(383.73, 44.49) --
	(383.85, 43.95) --
	(383.96, 43.42) --
	(384.07, 42.92) --
	(384.18, 42.42) --
	(384.30, 41.94) --
	(384.41, 41.48) --
	(384.52, 41.02) --
	(384.63, 40.58) --
	(384.75, 40.15) --
	(384.86, 39.74) --
	(384.97, 39.37) --
	(385.08, 39.04) --
	(385.20, 38.74) --
	(385.31, 38.49) --
	(385.42, 38.27) --
	(385.53, 38.07) --
	(385.65, 37.88) --
	(385.76, 37.70) --
	(385.87, 37.50) --
	(385.98, 37.30) --
	(386.10, 37.07) --
	(386.21, 36.83) --
	(386.32, 36.58) --
	(386.43, 36.34) --
	(386.55, 36.10) --
	(386.66, 35.87) --
	(386.77, 35.65) --
	(386.88, 35.45) --
	(387.00, 35.25) --
	(387.11, 35.07) --
	(387.22, 34.89) --
	(387.33, 34.72) --
	(387.45, 34.55) --
	(387.56, 34.39) --
	(387.67, 34.24) --
	(387.78, 34.09) --
	(387.90, 33.95) --
	(388.01, 33.83) --
	(388.12, 33.73) --
	(388.23, 33.64) --
	(388.35, 33.57) --
	(388.46, 33.52) --
	(388.57, 33.48) --
	(388.68, 33.45) --
	(388.80, 33.44) --
	(388.91, 33.43) --
	(389.02, 33.42) --
	(389.13, 33.42) --
	(389.25, 33.43) --
	(389.36, 33.45) --
	(389.47, 33.49) --
	(389.58, 33.54) --
	(389.70, 33.61) --
	(389.81, 33.70) --
	(389.92, 33.80) --
	(390.03, 33.92) --
	(390.15, 34.05) --
	(390.26, 34.17) --
	(390.37, 34.30) --
	(390.48, 34.40) --
	(390.60, 34.49) --
	(390.71, 34.54) --
	(390.82, 34.56) --
	(390.93, 34.54) --
	(391.05, 34.48) --
	(391.16, 34.40) --
	(391.27, 34.29) --
	(391.38, 34.18) --
	(391.50, 34.07) --
	(391.61, 33.97) --
	(391.72, 33.90) --
	(391.83, 33.86) --
	(391.94, 33.85) --
	(392.06, 33.87) --
	(392.17, 33.92) --
	(392.28, 34.01) --
	(392.39, 34.12) --
	(392.51, 34.26) --
	(392.62, 34.43) --
	(392.73, 34.63) --
	(392.84, 34.85) --
	(392.96, 35.10) --
	(393.07, 35.36) --
	(393.18, 35.64) --
	(393.29, 35.94) --
	(393.41, 36.25) --
	(393.52, 36.58) --
	(393.63, 36.92) --
	(393.74, 37.27) --
	(393.86, 37.64) --
	(393.97, 38.02) --
	(394.08, 38.42) --
	(394.19, 38.84) --
	(394.31, 39.27) --
	(394.42, 39.73) --
	(394.53, 40.21) --
	(394.64, 40.72) --
	(394.76, 41.26) --
	(394.87, 41.84) --
	(394.98, 42.45) --
	(395.09, 43.09) --
	(395.21, 43.75) --
	(395.32, 44.41) --
	(395.43, 45.08) --
	(395.54, 45.75) --
	(395.66, 46.39) --
	(395.77, 47.02) --
	(395.88, 47.62) --
	(395.99, 48.18) --
	(396.11, 48.71) --
	(396.22, 49.19) --
	(396.33, 49.62) --
	(396.44, 50.00) --
	(396.56, 50.32) --
	(396.67, 50.57) --
	(396.78, 50.75) --
	(396.89, 50.85) --
	(397.01, 50.89) --
	(397.12, 50.85) --
	(397.23, 50.74) --
	(397.34, 50.56) --
	(397.46, 50.31) --
	(397.57, 50.00) --
	(397.68, 49.64) --
	(397.79, 49.25) --
	(397.91, 48.83) --
	(398.02, 48.40) --
	(398.13, 47.97) --
	(398.24, 47.57) --
	(398.36, 47.18) --
	(398.47, 46.80) --
	(398.58, 46.43) --
	(398.69, 46.06) --
	(398.81, 45.66) --
	(398.92, 45.22) --
	(399.03, 44.74) --
	(399.14, 44.21) --
	(399.26, 43.62) --
	(399.37, 43.01) --
	(399.48, 42.36) --
	(399.59, 41.71) --
	(399.71, 41.06) --
	(399.82, 40.44) --
	(399.93, 39.86) --
	(400.04, 39.32) --
	(400.16, 38.84) --
	(400.27, 38.41) --
	(400.38, 38.03) --
	(400.49, 37.71) --
	(400.61, 37.42) --
	(400.72, 37.16) --
	(400.83, 36.94) --
	(400.94, 36.73) --
	(401.06, 36.54) --
	(401.17, 36.36) --
	(401.28, 36.18) --
	(401.39, 36.01) --
	(401.51, 35.83) --
	(401.62, 35.66) --
	(401.73, 35.48) --
	(401.84, 35.29) --
	(401.96, 35.11) --
	(402.07, 34.93) --
	(402.18, 34.75) --
	(402.29, 34.57) --
	(402.41, 34.41) --
	(402.52, 34.25) --
	(402.63, 34.10) --
	(402.74, 33.97) --
	(402.86, 33.84) --
	(402.97, 33.72) --
	(403.08, 33.61) --
	(403.19, 33.50) --
	(403.31, 33.40) --
	(403.42, 33.30) --
	(403.53, 33.20) --
	(403.64, 33.11) --
	(403.76, 33.01) --
	(403.87, 32.91) --
	(403.98, 32.81) --
	(404.09, 32.71) --
	(404.21, 32.61) --
	(404.32, 32.52) --
	(404.43, 32.44) --
	(404.54, 32.37) --
	(404.66, 32.30) --
	(404.77, 32.25) --
	(404.88, 32.20) --
	(404.99, 32.16) --
	(405.11, 32.12) --
	(405.22, 32.09) --
	(405.33, 32.05) --
	(405.44, 32.02) --
	(405.56, 31.98) --
	(405.67, 31.94) --
	(405.78, 31.89) --
	(405.89, 31.85) --
	(406.01, 31.80) --
	(406.12, 31.76) --
	(406.23, 31.73) --
	(406.34, 31.69) --
	(406.46, 31.66) --
	(406.57, 31.64) --
	(406.68, 31.62) --
	(406.79, 31.60) --
	(406.91, 31.59) --
	(407.02, 31.57) --
	(407.13, 31.56) --
	(407.24, 31.55) --
	(407.36, 31.53) --
	(407.47, 31.52) --
	(407.58, 31.51) --
	(407.69, 31.49) --
	(407.81, 31.48) --
	(407.92, 31.47) --
	(408.03, 31.45) --
	(408.14, 31.43) --
	(408.26, 31.42) --
	(408.37, 31.40) --
	(408.48, 31.38) --
	(408.59, 31.35) --
	(408.71, 31.33) --
	(408.82, 31.31) --
	(408.93, 31.29) --
	(409.04, 31.27) --
	(409.16, 31.25) --
	(409.27, 31.23) --
	(409.38, 31.22) --
	(409.49, 31.20) --
	(409.61, 31.19) --
	(409.72, 31.18) --
	(409.83, 31.17) --
	(409.94, 31.16) --
	(410.06, 31.15) --
	(410.17, 31.15) --
	(410.28, 31.14) --
	(410.39, 31.14) --
	(410.51, 31.13) --
	(410.62, 31.13) --
	(410.73, 31.12) --
	(410.84, 31.12) --
	(410.96, 31.12) --
	(411.07, 31.12) --
	(411.18, 31.11) --
	(411.29, 31.11) --
	(411.41, 31.11) --
	(411.52, 31.11) --
	(411.63, 31.11) --
	(411.74, 31.11) --
	(411.86, 31.11) --
	(411.97, 31.11) --
	(412.08, 31.11) --
	(412.19, 31.11) --
	(412.31, 31.11) --
	(412.42, 31.11) --
	(412.53, 31.11) --
	(412.64, 31.11) --
	(412.76, 31.11) --
	(412.87, 31.12) --
	(412.98, 31.12) --
	(413.09, 31.12) --
	(413.21, 31.12) --
	(413.32, 31.13) --
	(413.43, 31.13) --
	(413.54, 31.13) --
	(413.66, 31.13) --
	(413.77, 31.13) --
	(413.88, 31.13) --
	(413.99, 31.13) --
	(414.11, 31.13) --
	(414.22, 31.14) --
	(414.33, 31.14) --
	(414.44, 31.14) --
	(414.56, 31.15) --
	(414.67, 31.15) --
	(414.78, 31.16) --
	(414.89, 31.17) --
	(415.01, 31.17) --
	(415.12, 31.18) --
	(415.23, 31.19) --
	(415.34, 31.20) --
	(415.46, 31.20) --
	(415.57, 31.20) --
	(415.68, 31.21) --
	(415.79, 31.21) --
	(415.91, 31.21) --
	(416.02, 31.20) --
	(416.13, 31.20) --
	(416.24, 31.20) --
	(416.36, 31.20) --
	(416.47, 31.20) --
	(416.58, 31.20) --
	(416.69, 31.20) --
	(416.81, 31.20) --
	(416.92, 31.20) --
	(417.03, 31.20) --
	(417.14, 31.20) --
	(417.26, 31.20) --
	(417.37, 31.20) --
	(417.48, 31.19) --
	(417.59, 31.19) --
	(417.71, 31.19) --
	(417.82, 31.20) --
	(417.93, 31.20) --
	(418.04, 31.20) --
	(418.16, 31.21) --
	(418.27, 31.21) --
	(418.38, 31.22) --
	(418.49, 31.23) --
	(418.61, 31.24) --
	(418.72, 31.25) --
	(418.83, 31.26) --
	(418.94, 31.28) --
	(419.06, 31.30) --
	(419.17, 31.31) --
	(419.28, 31.33) --
	(419.39, 31.35) --
	(419.51, 31.37) --
	(419.62, 31.39) --
	(419.73, 31.40) --
	(419.84, 31.40) --
	(419.96, 31.40) --
	(420.07, 31.39) --
	(420.18, 31.38) --
	(420.29, 31.36) --
	(420.41, 31.34) --
	(420.52, 31.32) --
	(420.63, 31.30) --
	(420.74, 31.28) --
	(420.86, 31.26) --
	(420.97, 31.25) --
	(421.08, 31.23) --
	(421.19, 31.22) --
	(421.31, 31.21) --
	(421.42, 31.21) --
	(421.53, 31.20) --
	(421.64, 31.19) --
	(421.76, 31.18) --
	(421.87, 31.18) --
	(421.98, 31.17) --
	(422.09, 31.17) --
	(422.21, 31.16) --
	(422.32, 31.15) --
	(422.43, 31.15) --
	(422.54, 31.14) --
	(422.66, 31.14) --
	(422.77, 31.14) --
	(422.88, 31.13) --
	(422.99, 31.13) --
	(423.11, 31.13) --
	(423.22, 31.13) --
	(423.33, 31.13) --
	(423.44, 31.13) --
	(423.56, 31.13) --
	(423.67, 31.13) --
	(423.78, 31.13) --
	(423.89, 31.13) --
	(424.01, 31.13) --
	(424.12, 31.13) --
	(424.23, 31.13) --
	(424.34, 31.13) --
	(424.46, 31.13) --
	(424.57, 31.13) --
	(424.68, 31.13) --
	(424.79, 31.12) --
	(424.91, 31.12) --
	(425.02, 31.12) --
	(425.13, 31.12) --
	(425.24, 31.12) --
	(425.36, 31.12) --
	(425.47, 31.12) --
	(425.58, 31.12) --
	(425.69, 31.12) --
	(425.81, 31.12) --
	(425.92, 31.12) --
	(426.03, 31.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (369.39, 28.51) -- (369.39, 85.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (365.67, 28.51) rectangle (428.91, 85.63);
\end{scope}
\begin{scope}
\path[clip] (437.16, 28.51) rectangle (500.39, 85.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (437.16, 28.51) rectangle (500.39, 85.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.16, 38.31) --
	(500.39, 38.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.16, 52.73) --
	(500.39, 52.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.16, 67.15) --
	(500.39, 67.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.16, 81.56) --
	(500.39, 81.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (449.90, 28.51) --
	(449.90, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (467.95, 28.51) --
	(467.95, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (486.00, 28.51) --
	(486.00, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.16, 31.11) --
	(500.39, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.16, 45.52) --
	(500.39, 45.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.16, 59.94) --
	(500.39, 59.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.16, 74.35) --
	(500.39, 74.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.87, 28.51) --
	(440.87, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.92, 28.51) --
	(458.92, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.97, 28.51) --
	(476.97, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (495.02, 28.51) --
	(495.02, 85.63);
\definecolor{fillColor}{RGB}{218,24,132}

\path[fill=fillColor,fill opacity=0.40] (440.03, 31.11) --
	(440.14, 31.12) --
	(440.25, 31.12) --
	(440.37, 31.17) --
	(440.48, 31.32) --
	(440.59, 31.64) --
	(440.70, 32.49) --
	(440.82, 80.71) --
	(440.93, 83.03) --
	(441.04, 33.32) --
	(441.15, 32.89) --
	(441.27, 32.33) --
	(441.38, 32.13) --
	(441.49, 32.05) --
	(441.60, 31.91) --
	(441.72, 31.70) --
	(441.83, 31.54) --
	(441.94, 31.58) --
	(442.05, 31.53) --
	(442.17, 31.46) --
	(442.28, 31.48) --
	(442.39, 31.48) --
	(442.50, 31.41) --
	(442.62, 31.39) --
	(442.73, 31.39) --
	(442.84, 31.53) --
	(442.95, 31.42) --
	(443.07, 31.44) --
	(443.18, 31.42) --
	(443.29, 31.37) --
	(443.40, 31.42) --
	(443.52, 31.38) --
	(443.63, 31.39) --
	(443.74, 31.39) --
	(443.85, 31.34) --
	(443.97, 31.31) --
	(444.08, 31.35) --
	(444.19, 31.30) --
	(444.30, 31.27) --
	(444.42, 31.32) --
	(444.53, 31.19) --
	(444.64, 31.27) --
	(444.75, 31.18) --
	(444.87, 31.20) --
	(444.98, 31.18) --
	(445.09, 31.17) --
	(445.20, 31.21) --
	(445.32, 31.18) --
	(445.43, 31.26) --
	(445.54, 31.15) --
	(445.65, 31.16) --
	(445.77, 31.16) --
	(445.88, 31.13) --
	(445.99, 31.14) --
	(446.10, 31.17) --
	(446.22, 31.16) --
	(446.33, 31.14) --
	(446.44, 31.13) --
	(446.55, 31.11) --
	(446.67, 31.11) --
	(446.78, 31.11) --
	(446.89, 31.11) --
	(447.00, 31.12) --
	(447.12, 31.13) --
	(447.23, 31.13) --
	(447.34, 31.11) --
	(447.45, 31.11) --
	(447.57, 31.11) --
	(447.68, 31.15) --
	(447.79, 31.12) --
	(447.90, 31.11) --
	(448.02, 31.11) --
	(448.13, 31.12) --
	(448.24, 31.11) --
	(448.35, 31.11) --
	(448.47, 31.11) --
	(448.58, 31.11) --
	(448.69, 31.11) --
	(448.80, 31.13) --
	(448.92, 31.11) --
	(449.03, 31.11) --
	(449.14, 31.11) --
	(449.25, 31.11) --
	(449.37, 31.11) --
	(449.48, 31.11) --
	(449.59, 31.11) --
	(449.70, 31.11) --
	(449.82, 31.11) --
	(449.93, 31.11) --
	(450.04, 31.11) --
	(450.15, 31.11) --
	(450.27, 31.11) --
	(450.38, 31.11) --
	(450.49, 31.11) --
	(450.60, 31.11) --
	(450.72, 31.11) --
	(450.83, 31.11) --
	(450.94, 31.11) --
	(451.05, 31.11) --
	(451.17, 31.11) --
	(451.28, 31.11) --
	(451.39, 31.11) --
	(451.50, 31.11) --
	(451.62, 31.11) --
	(451.73, 31.11) --
	(451.84, 31.11) --
	(451.95, 31.11) --
	(452.07, 31.11) --
	(452.18, 31.11) --
	(452.29, 31.11) --
	(452.40, 31.11) --
	(452.52, 31.11) --
	(452.63, 31.11) --
	(452.74, 31.11) --
	(452.85, 31.11) --
	(452.97, 31.11) --
	(453.08, 31.11) --
	(453.19, 31.11) --
	(453.30, 31.11) --
	(453.42, 31.11) --
	(453.53, 31.11) --
	(453.64, 31.11) --
	(453.75, 31.11) --
	(453.87, 31.11) --
	(453.98, 31.11) --
	(454.09, 31.11) --
	(454.20, 31.11) --
	(454.32, 31.11) --
	(454.43, 31.11) --
	(454.54, 31.11) --
	(454.65, 31.11) --
	(454.77, 31.11) --
	(454.88, 31.11) --
	(454.99, 31.11) --
	(455.10, 31.11) --
	(455.22, 31.11) --
	(455.33, 31.11) --
	(455.44, 31.11) --
	(455.55, 31.11) --
	(455.67, 31.11) --
	(455.78, 31.11) --
	(455.89, 31.11) --
	(456.00, 31.11) --
	(456.12, 31.11) --
	(456.23, 31.11) --
	(456.34, 31.11) --
	(456.45, 31.11) --
	(456.57, 31.11) --
	(456.68, 31.11) --
	(456.79, 31.11) --
	(456.90, 31.11) --
	(457.02, 31.11) --
	(457.13, 31.11) --
	(457.24, 31.11) --
	(457.35, 31.11) --
	(457.47, 31.11) --
	(457.58, 31.11) --
	(457.69, 31.11) --
	(457.80, 31.11) --
	(457.92, 31.11) --
	(458.03, 31.11) --
	(458.14, 31.11) --
	(458.25, 31.11) --
	(458.37, 31.11) --
	(458.48, 31.11) --
	(458.59, 31.11) --
	(458.70, 31.11) --
	(458.82, 31.11) --
	(458.93, 31.11) --
	(459.04, 31.11) --
	(459.15, 31.11) --
	(459.27, 31.11) --
	(459.38, 31.11) --
	(459.49, 31.11) --
	(459.60, 31.11) --
	(459.72, 31.11) --
	(459.83, 31.11) --
	(459.94, 31.11) --
	(460.05, 31.11) --
	(460.17, 31.11) --
	(460.28, 31.11) --
	(460.39, 31.11) --
	(460.50, 31.11) --
	(460.62, 31.11) --
	(460.73, 31.11) --
	(460.84, 31.11) --
	(460.95, 31.11) --
	(461.07, 31.11) --
	(461.18, 31.11) --
	(461.29, 31.11) --
	(461.40, 31.11) --
	(461.52, 31.11) --
	(461.63, 31.11) --
	(461.74, 31.11) --
	(461.85, 31.11) --
	(461.97, 31.11) --
	(462.08, 31.11) --
	(462.19, 31.11) --
	(462.30, 31.11) --
	(462.42, 31.11) --
	(462.53, 31.11) --
	(462.64, 31.11) --
	(462.75, 31.11) --
	(462.87, 31.11) --
	(462.98, 31.11) --
	(463.09, 31.11) --
	(463.20, 31.11) --
	(463.32, 31.11) --
	(463.43, 31.11) --
	(463.54, 31.11) --
	(463.65, 31.11) --
	(463.77, 31.11) --
	(463.88, 31.11) --
	(463.99, 31.11) --
	(464.10, 31.11) --
	(464.22, 31.11) --
	(464.33, 31.11) --
	(464.44, 31.11) --
	(464.55, 31.11) --
	(464.67, 31.11) --
	(464.78, 31.11) --
	(464.89, 31.11) --
	(465.00, 31.11) --
	(465.12, 31.11) --
	(465.23, 31.11) --
	(465.34, 31.11) --
	(465.45, 31.11) --
	(465.57, 31.11) --
	(465.68, 31.11) --
	(465.79, 31.11) --
	(465.90, 31.11) --
	(466.02, 31.11) --
	(466.13, 31.11) --
	(466.24, 31.11) --
	(466.35, 31.11) --
	(466.47, 31.11) --
	(466.58, 31.11) --
	(466.69, 31.11) --
	(466.80, 31.11) --
	(466.92, 31.11) --
	(467.03, 31.11) --
	(467.14, 31.11) --
	(467.25, 31.11) --
	(467.37, 31.11) --
	(467.48, 31.11) --
	(467.59, 31.11) --
	(467.70, 31.11) --
	(467.82, 31.11) --
	(467.93, 31.11) --
	(468.04, 31.11) --
	(468.15, 31.11) --
	(468.27, 31.11) --
	(468.38, 31.11) --
	(468.49, 31.11) --
	(468.60, 31.11) --
	(468.72, 31.11) --
	(468.83, 31.11) --
	(468.94, 31.11) --
	(469.05, 31.11) --
	(469.17, 31.11) --
	(469.28, 31.11) --
	(469.39, 31.11) --
	(469.50, 31.11) --
	(469.62, 31.11) --
	(469.73, 31.11) --
	(469.84, 31.11) --
	(469.95, 31.11) --
	(470.07, 31.11) --
	(470.18, 31.11) --
	(470.29, 31.11) --
	(470.40, 31.11) --
	(470.52, 31.11) --
	(470.63, 31.11) --
	(470.74, 31.11) --
	(470.85, 31.11) --
	(470.97, 31.11) --
	(471.08, 31.11) --
	(471.19, 31.11) --
	(471.30, 31.11) --
	(471.42, 31.11) --
	(471.53, 31.11) --
	(471.64, 31.11) --
	(471.75, 31.11) --
	(471.87, 31.11) --
	(471.98, 31.11) --
	(472.09, 31.11) --
	(472.20, 31.11) --
	(472.32, 31.11) --
	(472.43, 31.11) --
	(472.54, 31.11) --
	(472.65, 31.11) --
	(472.77, 31.11) --
	(472.88, 31.11) --
	(472.99, 31.11) --
	(473.10, 31.11) --
	(473.22, 31.11) --
	(473.33, 31.11) --
	(473.44, 31.11) --
	(473.55, 31.11) --
	(473.67, 31.11) --
	(473.78, 31.11) --
	(473.89, 31.11) --
	(474.00, 31.11) --
	(474.12, 31.11) --
	(474.23, 31.11) --
	(474.34, 31.11) --
	(474.45, 31.11) --
	(474.57, 31.11) --
	(474.68, 31.11) --
	(474.79, 31.11) --
	(474.90, 31.11) --
	(475.02, 31.11) --
	(475.13, 31.11) --
	(475.24, 31.11) --
	(475.35, 31.11) --
	(475.47, 31.11) --
	(475.58, 31.11) --
	(475.69, 31.11) --
	(475.80, 31.11) --
	(475.92, 31.11) --
	(476.03, 31.11) --
	(476.14, 31.11) --
	(476.25, 31.11) --
	(476.37, 31.11) --
	(476.48, 31.11) --
	(476.59, 31.11) --
	(476.70, 31.11) --
	(476.82, 31.11) --
	(476.93, 31.11) --
	(477.04, 31.11) --
	(477.15, 31.11) --
	(477.27, 31.11) --
	(477.38, 31.11) --
	(477.49, 31.11) --
	(477.60, 31.11) --
	(477.72, 31.11) --
	(477.83, 31.11) --
	(477.94, 31.11) --
	(478.05, 31.11) --
	(478.17, 31.11) --
	(478.28, 31.11) --
	(478.39, 31.11) --
	(478.50, 31.11) --
	(478.62, 31.11) --
	(478.73, 31.11) --
	(478.84, 31.11) --
	(478.95, 31.11) --
	(479.07, 31.11) --
	(479.18, 31.11) --
	(479.29, 31.11) --
	(479.40, 31.11) --
	(479.52, 31.11) --
	(479.63, 31.11) --
	(479.74, 31.11) --
	(479.85, 31.11) --
	(479.97, 31.11) --
	(480.08, 31.11) --
	(480.19, 31.11) --
	(480.30, 31.11) --
	(480.42, 31.11) --
	(480.53, 31.11) --
	(480.64, 31.11) --
	(480.75, 31.11) --
	(480.87, 31.11) --
	(480.98, 31.11) --
	(481.09, 31.11) --
	(481.20, 31.11) --
	(481.32, 31.11) --
	(481.43, 31.11) --
	(481.54, 31.11) --
	(481.65, 31.11) --
	(481.77, 31.11) --
	(481.88, 31.11) --
	(481.99, 31.11) --
	(482.10, 31.11) --
	(482.22, 31.11) --
	(482.33, 31.11) --
	(482.44, 31.11) --
	(482.55, 31.11) --
	(482.67, 31.11) --
	(482.78, 31.11) --
	(482.89, 31.11) --
	(483.00, 31.11) --
	(483.12, 31.11) --
	(483.23, 31.11) --
	(483.34, 31.11) --
	(483.45, 31.11) --
	(483.57, 31.11) --
	(483.68, 31.11) --
	(483.79, 31.11) --
	(483.90, 31.11) --
	(484.02, 31.11) --
	(484.13, 31.11) --
	(484.24, 31.11) --
	(484.35, 31.11) --
	(484.47, 31.11) --
	(484.58, 31.11) --
	(484.69, 31.11) --
	(484.80, 31.11) --
	(484.92, 31.11) --
	(485.03, 31.11) --
	(485.14, 31.11) --
	(485.25, 31.11) --
	(485.37, 31.11) --
	(485.48, 31.11) --
	(485.59, 31.11) --
	(485.70, 31.11) --
	(485.82, 31.11) --
	(485.93, 31.11) --
	(486.04, 31.11) --
	(486.15, 31.11) --
	(486.27, 31.11) --
	(486.38, 31.11) --
	(486.49, 31.11) --
	(486.60, 31.11) --
	(486.72, 31.11) --
	(486.83, 31.11) --
	(486.94, 31.11) --
	(487.05, 31.11) --
	(487.17, 31.11) --
	(487.28, 31.11) --
	(487.39, 31.11) --
	(487.50, 31.11) --
	(487.62, 31.11) --
	(487.73, 31.11) --
	(487.84, 31.11) --
	(487.95, 31.11) --
	(488.07, 31.11) --
	(488.18, 31.11) --
	(488.29, 31.11) --
	(488.40, 31.11) --
	(488.52, 31.11) --
	(488.63, 31.11) --
	(488.74, 31.11) --
	(488.85, 31.11) --
	(488.97, 31.11) --
	(489.08, 31.11) --
	(489.19, 31.11) --
	(489.30, 31.11) --
	(489.42, 31.11) --
	(489.53, 31.11) --
	(489.64, 31.11) --
	(489.75, 31.11) --
	(489.87, 31.11) --
	(489.98, 31.11) --
	(490.09, 31.11) --
	(490.20, 31.11) --
	(490.32, 31.11) --
	(490.43, 31.11) --
	(490.54, 31.11) --
	(490.65, 31.11) --
	(490.77, 31.11) --
	(490.88, 31.11) --
	(490.99, 31.11) --
	(491.10, 31.11) --
	(491.22, 31.11) --
	(491.33, 31.11) --
	(491.44, 31.11) --
	(491.55, 31.11) --
	(491.67, 31.11) --
	(491.78, 31.11) --
	(491.89, 31.11) --
	(492.00, 31.11) --
	(492.12, 31.11) --
	(492.23, 31.11) --
	(492.34, 31.11) --
	(492.45, 31.11) --
	(492.57, 31.11) --
	(492.68, 31.11) --
	(492.79, 31.11) --
	(492.90, 31.11) --
	(493.02, 31.11) --
	(493.13, 31.11) --
	(493.24, 31.11) --
	(493.35, 31.11) --
	(493.47, 31.11) --
	(493.58, 31.11) --
	(493.69, 31.11) --
	(493.80, 31.11) --
	(493.92, 31.11) --
	(494.03, 31.11) --
	(494.14, 31.11) --
	(494.25, 31.11) --
	(494.37, 31.11) --
	(494.48, 31.11) --
	(494.59, 31.11) --
	(494.70, 31.11) --
	(494.82, 31.11) --
	(494.93, 31.11) --
	(495.04, 31.11) --
	(495.15, 31.11) --
	(495.27, 31.11) --
	(495.38, 31.11) --
	(495.49, 31.11) --
	(495.60, 31.11) --
	(495.72, 31.11) --
	(495.83, 31.11) --
	(495.94, 31.11) --
	(496.05, 31.11) --
	(496.17, 31.11) --
	(496.28, 31.11) --
	(496.39, 31.11) --
	(496.50, 31.11) --
	(496.62, 31.11) --
	(496.73, 31.11) --
	(496.84, 31.11) --
	(496.95, 31.11) --
	(497.07, 31.11) --
	(497.18, 31.11) --
	(497.29, 31.11) --
	(497.40, 31.11) --
	(497.52, 31.11) --
	(497.52, 31.11) --
	(497.40, 31.11) --
	(497.29, 31.11) --
	(497.18, 31.11) --
	(497.07, 31.11) --
	(496.95, 31.11) --
	(496.84, 31.11) --
	(496.73, 31.11) --
	(496.62, 31.11) --
	(496.50, 31.11) --
	(496.39, 31.11) --
	(496.28, 31.11) --
	(496.17, 31.11) --
	(496.05, 31.11) --
	(495.94, 31.11) --
	(495.83, 31.11) --
	(495.72, 31.11) --
	(495.60, 31.11) --
	(495.49, 31.11) --
	(495.38, 31.11) --
	(495.27, 31.11) --
	(495.15, 31.11) --
	(495.04, 31.11) --
	(494.93, 31.11) --
	(494.82, 31.11) --
	(494.70, 31.11) --
	(494.59, 31.11) --
	(494.48, 31.11) --
	(494.37, 31.11) --
	(494.25, 31.11) --
	(494.14, 31.11) --
	(494.03, 31.11) --
	(493.92, 31.11) --
	(493.80, 31.11) --
	(493.69, 31.11) --
	(493.58, 31.11) --
	(493.47, 31.11) --
	(493.35, 31.11) --
	(493.24, 31.11) --
	(493.13, 31.11) --
	(493.02, 31.11) --
	(492.90, 31.11) --
	(492.79, 31.11) --
	(492.68, 31.11) --
	(492.57, 31.11) --
	(492.45, 31.11) --
	(492.34, 31.11) --
	(492.23, 31.11) --
	(492.12, 31.11) --
	(492.00, 31.11) --
	(491.89, 31.11) --
	(491.78, 31.11) --
	(491.67, 31.11) --
	(491.55, 31.11) --
	(491.44, 31.11) --
	(491.33, 31.11) --
	(491.22, 31.11) --
	(491.10, 31.11) --
	(490.99, 31.11) --
	(490.88, 31.11) --
	(490.77, 31.11) --
	(490.65, 31.11) --
	(490.54, 31.11) --
	(490.43, 31.11) --
	(490.32, 31.11) --
	(490.20, 31.11) --
	(490.09, 31.11) --
	(489.98, 31.11) --
	(489.87, 31.11) --
	(489.75, 31.11) --
	(489.64, 31.11) --
	(489.53, 31.11) --
	(489.42, 31.11) --
	(489.30, 31.11) --
	(489.19, 31.11) --
	(489.08, 31.11) --
	(488.97, 31.11) --
	(488.85, 31.11) --
	(488.74, 31.11) --
	(488.63, 31.11) --
	(488.52, 31.11) --
	(488.40, 31.11) --
	(488.29, 31.11) --
	(488.18, 31.11) --
	(488.07, 31.11) --
	(487.95, 31.11) --
	(487.84, 31.11) --
	(487.73, 31.11) --
	(487.62, 31.11) --
	(487.50, 31.11) --
	(487.39, 31.11) --
	(487.28, 31.11) --
	(487.17, 31.11) --
	(487.05, 31.11) --
	(486.94, 31.11) --
	(486.83, 31.11) --
	(486.72, 31.11) --
	(486.60, 31.11) --
	(486.49, 31.11) --
	(486.38, 31.11) --
	(486.27, 31.11) --
	(486.15, 31.11) --
	(486.04, 31.11) --
	(485.93, 31.11) --
	(485.82, 31.11) --
	(485.70, 31.11) --
	(485.59, 31.11) --
	(485.48, 31.11) --
	(485.37, 31.11) --
	(485.25, 31.11) --
	(485.14, 31.11) --
	(485.03, 31.11) --
	(484.92, 31.11) --
	(484.80, 31.11) --
	(484.69, 31.11) --
	(484.58, 31.11) --
	(484.47, 31.11) --
	(484.35, 31.11) --
	(484.24, 31.11) --
	(484.13, 31.11) --
	(484.02, 31.11) --
	(483.90, 31.11) --
	(483.79, 31.11) --
	(483.68, 31.11) --
	(483.57, 31.11) --
	(483.45, 31.11) --
	(483.34, 31.11) --
	(483.23, 31.11) --
	(483.12, 31.11) --
	(483.00, 31.11) --
	(482.89, 31.11) --
	(482.78, 31.11) --
	(482.67, 31.11) --
	(482.55, 31.11) --
	(482.44, 31.11) --
	(482.33, 31.11) --
	(482.22, 31.11) --
	(482.10, 31.11) --
	(481.99, 31.11) --
	(481.88, 31.11) --
	(481.77, 31.11) --
	(481.65, 31.11) --
	(481.54, 31.11) --
	(481.43, 31.11) --
	(481.32, 31.11) --
	(481.20, 31.11) --
	(481.09, 31.11) --
	(480.98, 31.11) --
	(480.87, 31.11) --
	(480.75, 31.11) --
	(480.64, 31.11) --
	(480.53, 31.11) --
	(480.42, 31.11) --
	(480.30, 31.11) --
	(480.19, 31.11) --
	(480.08, 31.11) --
	(479.97, 31.11) --
	(479.85, 31.11) --
	(479.74, 31.11) --
	(479.63, 31.11) --
	(479.52, 31.11) --
	(479.40, 31.11) --
	(479.29, 31.11) --
	(479.18, 31.11) --
	(479.07, 31.11) --
	(478.95, 31.11) --
	(478.84, 31.11) --
	(478.73, 31.11) --
	(478.62, 31.11) --
	(478.50, 31.11) --
	(478.39, 31.11) --
	(478.28, 31.11) --
	(478.17, 31.11) --
	(478.05, 31.11) --
	(477.94, 31.11) --
	(477.83, 31.11) --
	(477.72, 31.11) --
	(477.60, 31.11) --
	(477.49, 31.11) --
	(477.38, 31.11) --
	(477.27, 31.11) --
	(477.15, 31.11) --
	(477.04, 31.11) --
	(476.93, 31.11) --
	(476.82, 31.11) --
	(476.70, 31.11) --
	(476.59, 31.11) --
	(476.48, 31.11) --
	(476.37, 31.11) --
	(476.25, 31.11) --
	(476.14, 31.11) --
	(476.03, 31.11) --
	(475.92, 31.11) --
	(475.80, 31.11) --
	(475.69, 31.11) --
	(475.58, 31.11) --
	(475.47, 31.11) --
	(475.35, 31.11) --
	(475.24, 31.11) --
	(475.13, 31.11) --
	(475.02, 31.11) --
	(474.90, 31.11) --
	(474.79, 31.11) --
	(474.68, 31.11) --
	(474.57, 31.11) --
	(474.45, 31.11) --
	(474.34, 31.11) --
	(474.23, 31.11) --
	(474.12, 31.11) --
	(474.00, 31.11) --
	(473.89, 31.11) --
	(473.78, 31.11) --
	(473.67, 31.11) --
	(473.55, 31.11) --
	(473.44, 31.11) --
	(473.33, 31.11) --
	(473.22, 31.11) --
	(473.10, 31.11) --
	(472.99, 31.11) --
	(472.88, 31.11) --
	(472.77, 31.11) --
	(472.65, 31.11) --
	(472.54, 31.11) --
	(472.43, 31.11) --
	(472.32, 31.11) --
	(472.20, 31.11) --
	(472.09, 31.11) --
	(471.98, 31.11) --
	(471.87, 31.11) --
	(471.75, 31.11) --
	(471.64, 31.11) --
	(471.53, 31.11) --
	(471.42, 31.11) --
	(471.30, 31.11) --
	(471.19, 31.11) --
	(471.08, 31.11) --
	(470.97, 31.11) --
	(470.85, 31.11) --
	(470.74, 31.11) --
	(470.63, 31.11) --
	(470.52, 31.11) --
	(470.40, 31.11) --
	(470.29, 31.11) --
	(470.18, 31.11) --
	(470.07, 31.11) --
	(469.95, 31.11) --
	(469.84, 31.11) --
	(469.73, 31.11) --
	(469.62, 31.11) --
	(469.50, 31.11) --
	(469.39, 31.11) --
	(469.28, 31.11) --
	(469.17, 31.11) --
	(469.05, 31.11) --
	(468.94, 31.11) --
	(468.83, 31.11) --
	(468.72, 31.11) --
	(468.60, 31.11) --
	(468.49, 31.11) --
	(468.38, 31.11) --
	(468.27, 31.11) --
	(468.15, 31.11) --
	(468.04, 31.11) --
	(467.93, 31.11) --
	(467.82, 31.11) --
	(467.70, 31.11) --
	(467.59, 31.11) --
	(467.48, 31.11) --
	(467.37, 31.11) --
	(467.25, 31.11) --
	(467.14, 31.11) --
	(467.03, 31.11) --
	(466.92, 31.11) --
	(466.80, 31.11) --
	(466.69, 31.11) --
	(466.58, 31.11) --
	(466.47, 31.11) --
	(466.35, 31.11) --
	(466.24, 31.11) --
	(466.13, 31.11) --
	(466.02, 31.11) --
	(465.90, 31.11) --
	(465.79, 31.11) --
	(465.68, 31.11) --
	(465.57, 31.11) --
	(465.45, 31.11) --
	(465.34, 31.11) --
	(465.23, 31.11) --
	(465.12, 31.11) --
	(465.00, 31.11) --
	(464.89, 31.11) --
	(464.78, 31.11) --
	(464.67, 31.11) --
	(464.55, 31.11) --
	(464.44, 31.11) --
	(464.33, 31.11) --
	(464.22, 31.11) --
	(464.10, 31.11) --
	(463.99, 31.11) --
	(463.88, 31.11) --
	(463.77, 31.11) --
	(463.65, 31.11) --
	(463.54, 31.11) --
	(463.43, 31.11) --
	(463.32, 31.11) --
	(463.20, 31.11) --
	(463.09, 31.11) --
	(462.98, 31.11) --
	(462.87, 31.11) --
	(462.75, 31.11) --
	(462.64, 31.11) --
	(462.53, 31.11) --
	(462.42, 31.11) --
	(462.30, 31.11) --
	(462.19, 31.11) --
	(462.08, 31.11) --
	(461.97, 31.11) --
	(461.85, 31.11) --
	(461.74, 31.11) --
	(461.63, 31.11) --
	(461.52, 31.11) --
	(461.40, 31.11) --
	(461.29, 31.11) --
	(461.18, 31.11) --
	(461.07, 31.11) --
	(460.95, 31.11) --
	(460.84, 31.11) --
	(460.73, 31.11) --
	(460.62, 31.11) --
	(460.50, 31.11) --
	(460.39, 31.11) --
	(460.28, 31.11) --
	(460.17, 31.11) --
	(460.05, 31.11) --
	(459.94, 31.11) --
	(459.83, 31.11) --
	(459.72, 31.11) --
	(459.60, 31.11) --
	(459.49, 31.11) --
	(459.38, 31.11) --
	(459.27, 31.11) --
	(459.15, 31.11) --
	(459.04, 31.11) --
	(458.93, 31.11) --
	(458.82, 31.11) --
	(458.70, 31.11) --
	(458.59, 31.11) --
	(458.48, 31.11) --
	(458.37, 31.11) --
	(458.25, 31.11) --
	(458.14, 31.11) --
	(458.03, 31.11) --
	(457.92, 31.11) --
	(457.80, 31.11) --
	(457.69, 31.11) --
	(457.58, 31.11) --
	(457.47, 31.11) --
	(457.35, 31.11) --
	(457.24, 31.11) --
	(457.13, 31.11) --
	(457.02, 31.11) --
	(456.90, 31.11) --
	(456.79, 31.11) --
	(456.68, 31.11) --
	(456.57, 31.11) --
	(456.45, 31.11) --
	(456.34, 31.11) --
	(456.23, 31.11) --
	(456.12, 31.11) --
	(456.00, 31.11) --
	(455.89, 31.11) --
	(455.78, 31.11) --
	(455.67, 31.11) --
	(455.55, 31.11) --
	(455.44, 31.11) --
	(455.33, 31.11) --
	(455.22, 31.11) --
	(455.10, 31.11) --
	(454.99, 31.11) --
	(454.88, 31.11) --
	(454.77, 31.11) --
	(454.65, 31.11) --
	(454.54, 31.11) --
	(454.43, 31.11) --
	(454.32, 31.11) --
	(454.20, 31.11) --
	(454.09, 31.11) --
	(453.98, 31.11) --
	(453.87, 31.11) --
	(453.75, 31.11) --
	(453.64, 31.11) --
	(453.53, 31.11) --
	(453.42, 31.11) --
	(453.30, 31.11) --
	(453.19, 31.11) --
	(453.08, 31.11) --
	(452.97, 31.11) --
	(452.85, 31.11) --
	(452.74, 31.11) --
	(452.63, 31.11) --
	(452.52, 31.11) --
	(452.40, 31.11) --
	(452.29, 31.11) --
	(452.18, 31.11) --
	(452.07, 31.11) --
	(451.95, 31.11) --
	(451.84, 31.11) --
	(451.73, 31.11) --
	(451.62, 31.11) --
	(451.50, 31.11) --
	(451.39, 31.11) --
	(451.28, 31.11) --
	(451.17, 31.11) --
	(451.05, 31.11) --
	(450.94, 31.11) --
	(450.83, 31.11) --
	(450.72, 31.11) --
	(450.60, 31.11) --
	(450.49, 31.11) --
	(450.38, 31.11) --
	(450.27, 31.11) --
	(450.15, 31.11) --
	(450.04, 31.11) --
	(449.93, 31.11) --
	(449.82, 31.11) --
	(449.70, 31.11) --
	(449.59, 31.11) --
	(449.48, 31.11) --
	(449.37, 31.11) --
	(449.25, 31.11) --
	(449.14, 31.11) --
	(449.03, 31.11) --
	(448.92, 31.11) --
	(448.80, 31.11) --
	(448.69, 31.11) --
	(448.58, 31.11) --
	(448.47, 31.11) --
	(448.35, 31.11) --
	(448.24, 31.11) --
	(448.13, 31.11) --
	(448.02, 31.11) --
	(447.90, 31.11) --
	(447.79, 31.11) --
	(447.68, 31.11) --
	(447.57, 31.11) --
	(447.45, 31.11) --
	(447.34, 31.11) --
	(447.23, 31.11) --
	(447.12, 31.11) --
	(447.00, 31.11) --
	(446.89, 31.11) --
	(446.78, 31.11) --
	(446.67, 31.11) --
	(446.55, 31.11) --
	(446.44, 31.11) --
	(446.33, 31.11) --
	(446.22, 31.11) --
	(446.10, 31.11) --
	(445.99, 31.11) --
	(445.88, 31.11) --
	(445.77, 31.11) --
	(445.65, 31.11) --
	(445.54, 31.11) --
	(445.43, 31.11) --
	(445.32, 31.11) --
	(445.20, 31.11) --
	(445.09, 31.11) --
	(444.98, 31.11) --
	(444.87, 31.11) --
	(444.75, 31.11) --
	(444.64, 31.11) --
	(444.53, 31.11) --
	(444.42, 31.11) --
	(444.30, 31.11) --
	(444.19, 31.11) --
	(444.08, 31.11) --
	(443.97, 31.11) --
	(443.85, 31.11) --
	(443.74, 31.11) --
	(443.63, 31.11) --
	(443.52, 31.11) --
	(443.40, 31.11) --
	(443.29, 31.11) --
	(443.18, 31.11) --
	(443.07, 31.11) --
	(442.95, 31.11) --
	(442.84, 31.11) --
	(442.73, 31.11) --
	(442.62, 31.11) --
	(442.50, 31.11) --
	(442.39, 31.11) --
	(442.28, 31.11) --
	(442.17, 31.11) --
	(442.05, 31.11) --
	(441.94, 31.11) --
	(441.83, 31.11) --
	(441.72, 31.11) --
	(441.60, 31.11) --
	(441.49, 31.11) --
	(441.38, 31.11) --
	(441.27, 31.11) --
	(441.15, 31.11) --
	(441.04, 31.11) --
	(440.93, 31.11) --
	(440.82, 31.11) --
	(440.70, 31.11) --
	(440.59, 31.11) --
	(440.48, 31.11) --
	(440.37, 31.11) --
	(440.25, 31.11) --
	(440.14, 31.11) --
	(440.03, 31.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (440.03, 31.11) --
	(440.14, 31.12) --
	(440.25, 31.12) --
	(440.37, 31.17) --
	(440.48, 31.32) --
	(440.59, 31.64) --
	(440.70, 32.49) --
	(440.82, 80.71) --
	(440.93, 83.03) --
	(441.04, 33.32) --
	(441.15, 32.89) --
	(441.27, 32.33) --
	(441.38, 32.13) --
	(441.49, 32.05) --
	(441.60, 31.91) --
	(441.72, 31.70) --
	(441.83, 31.54) --
	(441.94, 31.58) --
	(442.05, 31.53) --
	(442.17, 31.46) --
	(442.28, 31.48) --
	(442.39, 31.48) --
	(442.50, 31.41) --
	(442.62, 31.39) --
	(442.73, 31.39) --
	(442.84, 31.53) --
	(442.95, 31.42) --
	(443.07, 31.44) --
	(443.18, 31.42) --
	(443.29, 31.37) --
	(443.40, 31.42) --
	(443.52, 31.38) --
	(443.63, 31.39) --
	(443.74, 31.39) --
	(443.85, 31.34) --
	(443.97, 31.31) --
	(444.08, 31.35) --
	(444.19, 31.30) --
	(444.30, 31.27) --
	(444.42, 31.32) --
	(444.53, 31.19) --
	(444.64, 31.27) --
	(444.75, 31.18) --
	(444.87, 31.20) --
	(444.98, 31.18) --
	(445.09, 31.17) --
	(445.20, 31.21) --
	(445.32, 31.18) --
	(445.43, 31.26) --
	(445.54, 31.15) --
	(445.65, 31.16) --
	(445.77, 31.16) --
	(445.88, 31.13) --
	(445.99, 31.14) --
	(446.10, 31.17) --
	(446.22, 31.16) --
	(446.33, 31.14) --
	(446.44, 31.13) --
	(446.55, 31.11) --
	(446.67, 31.11) --
	(446.78, 31.11) --
	(446.89, 31.11) --
	(447.00, 31.12) --
	(447.12, 31.13) --
	(447.23, 31.13) --
	(447.34, 31.11) --
	(447.45, 31.11) --
	(447.57, 31.11) --
	(447.68, 31.15) --
	(447.79, 31.12) --
	(447.90, 31.11) --
	(448.02, 31.11) --
	(448.13, 31.12) --
	(448.24, 31.11) --
	(448.35, 31.11) --
	(448.47, 31.11) --
	(448.58, 31.11) --
	(448.69, 31.11) --
	(448.80, 31.13) --
	(448.92, 31.11) --
	(449.03, 31.11) --
	(449.14, 31.11) --
	(449.25, 31.11) --
	(449.37, 31.11) --
	(449.48, 31.11) --
	(449.59, 31.11) --
	(449.70, 31.11) --
	(449.82, 31.11) --
	(449.93, 31.11) --
	(450.04, 31.11) --
	(450.15, 31.11) --
	(450.27, 31.11) --
	(450.38, 31.11) --
	(450.49, 31.11) --
	(450.60, 31.11) --
	(450.72, 31.11) --
	(450.83, 31.11) --
	(450.94, 31.11) --
	(451.05, 31.11) --
	(451.17, 31.11) --
	(451.28, 31.11) --
	(451.39, 31.11) --
	(451.50, 31.11) --
	(451.62, 31.11) --
	(451.73, 31.11) --
	(451.84, 31.11) --
	(451.95, 31.11) --
	(452.07, 31.11) --
	(452.18, 31.11) --
	(452.29, 31.11) --
	(452.40, 31.11) --
	(452.52, 31.11) --
	(452.63, 31.11) --
	(452.74, 31.11) --
	(452.85, 31.11) --
	(452.97, 31.11) --
	(453.08, 31.11) --
	(453.19, 31.11) --
	(453.30, 31.11) --
	(453.42, 31.11) --
	(453.53, 31.11) --
	(453.64, 31.11) --
	(453.75, 31.11) --
	(453.87, 31.11) --
	(453.98, 31.11) --
	(454.09, 31.11) --
	(454.20, 31.11) --
	(454.32, 31.11) --
	(454.43, 31.11) --
	(454.54, 31.11) --
	(454.65, 31.11) --
	(454.77, 31.11) --
	(454.88, 31.11) --
	(454.99, 31.11) --
	(455.10, 31.11) --
	(455.22, 31.11) --
	(455.33, 31.11) --
	(455.44, 31.11) --
	(455.55, 31.11) --
	(455.67, 31.11) --
	(455.78, 31.11) --
	(455.89, 31.11) --
	(456.00, 31.11) --
	(456.12, 31.11) --
	(456.23, 31.11) --
	(456.34, 31.11) --
	(456.45, 31.11) --
	(456.57, 31.11) --
	(456.68, 31.11) --
	(456.79, 31.11) --
	(456.90, 31.11) --
	(457.02, 31.11) --
	(457.13, 31.11) --
	(457.24, 31.11) --
	(457.35, 31.11) --
	(457.47, 31.11) --
	(457.58, 31.11) --
	(457.69, 31.11) --
	(457.80, 31.11) --
	(457.92, 31.11) --
	(458.03, 31.11) --
	(458.14, 31.11) --
	(458.25, 31.11) --
	(458.37, 31.11) --
	(458.48, 31.11) --
	(458.59, 31.11) --
	(458.70, 31.11) --
	(458.82, 31.11) --
	(458.93, 31.11) --
	(459.04, 31.11) --
	(459.15, 31.11) --
	(459.27, 31.11) --
	(459.38, 31.11) --
	(459.49, 31.11) --
	(459.60, 31.11) --
	(459.72, 31.11) --
	(459.83, 31.11) --
	(459.94, 31.11) --
	(460.05, 31.11) --
	(460.17, 31.11) --
	(460.28, 31.11) --
	(460.39, 31.11) --
	(460.50, 31.11) --
	(460.62, 31.11) --
	(460.73, 31.11) --
	(460.84, 31.11) --
	(460.95, 31.11) --
	(461.07, 31.11) --
	(461.18, 31.11) --
	(461.29, 31.11) --
	(461.40, 31.11) --
	(461.52, 31.11) --
	(461.63, 31.11) --
	(461.74, 31.11) --
	(461.85, 31.11) --
	(461.97, 31.11) --
	(462.08, 31.11) --
	(462.19, 31.11) --
	(462.30, 31.11) --
	(462.42, 31.11) --
	(462.53, 31.11) --
	(462.64, 31.11) --
	(462.75, 31.11) --
	(462.87, 31.11) --
	(462.98, 31.11) --
	(463.09, 31.11) --
	(463.20, 31.11) --
	(463.32, 31.11) --
	(463.43, 31.11) --
	(463.54, 31.11) --
	(463.65, 31.11) --
	(463.77, 31.11) --
	(463.88, 31.11) --
	(463.99, 31.11) --
	(464.10, 31.11) --
	(464.22, 31.11) --
	(464.33, 31.11) --
	(464.44, 31.11) --
	(464.55, 31.11) --
	(464.67, 31.11) --
	(464.78, 31.11) --
	(464.89, 31.11) --
	(465.00, 31.11) --
	(465.12, 31.11) --
	(465.23, 31.11) --
	(465.34, 31.11) --
	(465.45, 31.11) --
	(465.57, 31.11) --
	(465.68, 31.11) --
	(465.79, 31.11) --
	(465.90, 31.11) --
	(466.02, 31.11) --
	(466.13, 31.11) --
	(466.24, 31.11) --
	(466.35, 31.11) --
	(466.47, 31.11) --
	(466.58, 31.11) --
	(466.69, 31.11) --
	(466.80, 31.11) --
	(466.92, 31.11) --
	(467.03, 31.11) --
	(467.14, 31.11) --
	(467.25, 31.11) --
	(467.37, 31.11) --
	(467.48, 31.11) --
	(467.59, 31.11) --
	(467.70, 31.11) --
	(467.82, 31.11) --
	(467.93, 31.11) --
	(468.04, 31.11) --
	(468.15, 31.11) --
	(468.27, 31.11) --
	(468.38, 31.11) --
	(468.49, 31.11) --
	(468.60, 31.11) --
	(468.72, 31.11) --
	(468.83, 31.11) --
	(468.94, 31.11) --
	(469.05, 31.11) --
	(469.17, 31.11) --
	(469.28, 31.11) --
	(469.39, 31.11) --
	(469.50, 31.11) --
	(469.62, 31.11) --
	(469.73, 31.11) --
	(469.84, 31.11) --
	(469.95, 31.11) --
	(470.07, 31.11) --
	(470.18, 31.11) --
	(470.29, 31.11) --
	(470.40, 31.11) --
	(470.52, 31.11) --
	(470.63, 31.11) --
	(470.74, 31.11) --
	(470.85, 31.11) --
	(470.97, 31.11) --
	(471.08, 31.11) --
	(471.19, 31.11) --
	(471.30, 31.11) --
	(471.42, 31.11) --
	(471.53, 31.11) --
	(471.64, 31.11) --
	(471.75, 31.11) --
	(471.87, 31.11) --
	(471.98, 31.11) --
	(472.09, 31.11) --
	(472.20, 31.11) --
	(472.32, 31.11) --
	(472.43, 31.11) --
	(472.54, 31.11) --
	(472.65, 31.11) --
	(472.77, 31.11) --
	(472.88, 31.11) --
	(472.99, 31.11) --
	(473.10, 31.11) --
	(473.22, 31.11) --
	(473.33, 31.11) --
	(473.44, 31.11) --
	(473.55, 31.11) --
	(473.67, 31.11) --
	(473.78, 31.11) --
	(473.89, 31.11) --
	(474.00, 31.11) --
	(474.12, 31.11) --
	(474.23, 31.11) --
	(474.34, 31.11) --
	(474.45, 31.11) --
	(474.57, 31.11) --
	(474.68, 31.11) --
	(474.79, 31.11) --
	(474.90, 31.11) --
	(475.02, 31.11) --
	(475.13, 31.11) --
	(475.24, 31.11) --
	(475.35, 31.11) --
	(475.47, 31.11) --
	(475.58, 31.11) --
	(475.69, 31.11) --
	(475.80, 31.11) --
	(475.92, 31.11) --
	(476.03, 31.11) --
	(476.14, 31.11) --
	(476.25, 31.11) --
	(476.37, 31.11) --
	(476.48, 31.11) --
	(476.59, 31.11) --
	(476.70, 31.11) --
	(476.82, 31.11) --
	(476.93, 31.11) --
	(477.04, 31.11) --
	(477.15, 31.11) --
	(477.27, 31.11) --
	(477.38, 31.11) --
	(477.49, 31.11) --
	(477.60, 31.11) --
	(477.72, 31.11) --
	(477.83, 31.11) --
	(477.94, 31.11) --
	(478.05, 31.11) --
	(478.17, 31.11) --
	(478.28, 31.11) --
	(478.39, 31.11) --
	(478.50, 31.11) --
	(478.62, 31.11) --
	(478.73, 31.11) --
	(478.84, 31.11) --
	(478.95, 31.11) --
	(479.07, 31.11) --
	(479.18, 31.11) --
	(479.29, 31.11) --
	(479.40, 31.11) --
	(479.52, 31.11) --
	(479.63, 31.11) --
	(479.74, 31.11) --
	(479.85, 31.11) --
	(479.97, 31.11) --
	(480.08, 31.11) --
	(480.19, 31.11) --
	(480.30, 31.11) --
	(480.42, 31.11) --
	(480.53, 31.11) --
	(480.64, 31.11) --
	(480.75, 31.11) --
	(480.87, 31.11) --
	(480.98, 31.11) --
	(481.09, 31.11) --
	(481.20, 31.11) --
	(481.32, 31.11) --
	(481.43, 31.11) --
	(481.54, 31.11) --
	(481.65, 31.11) --
	(481.77, 31.11) --
	(481.88, 31.11) --
	(481.99, 31.11) --
	(482.10, 31.11) --
	(482.22, 31.11) --
	(482.33, 31.11) --
	(482.44, 31.11) --
	(482.55, 31.11) --
	(482.67, 31.11) --
	(482.78, 31.11) --
	(482.89, 31.11) --
	(483.00, 31.11) --
	(483.12, 31.11) --
	(483.23, 31.11) --
	(483.34, 31.11) --
	(483.45, 31.11) --
	(483.57, 31.11) --
	(483.68, 31.11) --
	(483.79, 31.11) --
	(483.90, 31.11) --
	(484.02, 31.11) --
	(484.13, 31.11) --
	(484.24, 31.11) --
	(484.35, 31.11) --
	(484.47, 31.11) --
	(484.58, 31.11) --
	(484.69, 31.11) --
	(484.80, 31.11) --
	(484.92, 31.11) --
	(485.03, 31.11) --
	(485.14, 31.11) --
	(485.25, 31.11) --
	(485.37, 31.11) --
	(485.48, 31.11) --
	(485.59, 31.11) --
	(485.70, 31.11) --
	(485.82, 31.11) --
	(485.93, 31.11) --
	(486.04, 31.11) --
	(486.15, 31.11) --
	(486.27, 31.11) --
	(486.38, 31.11) --
	(486.49, 31.11) --
	(486.60, 31.11) --
	(486.72, 31.11) --
	(486.83, 31.11) --
	(486.94, 31.11) --
	(487.05, 31.11) --
	(487.17, 31.11) --
	(487.28, 31.11) --
	(487.39, 31.11) --
	(487.50, 31.11) --
	(487.62, 31.11) --
	(487.73, 31.11) --
	(487.84, 31.11) --
	(487.95, 31.11) --
	(488.07, 31.11) --
	(488.18, 31.11) --
	(488.29, 31.11) --
	(488.40, 31.11) --
	(488.52, 31.11) --
	(488.63, 31.11) --
	(488.74, 31.11) --
	(488.85, 31.11) --
	(488.97, 31.11) --
	(489.08, 31.11) --
	(489.19, 31.11) --
	(489.30, 31.11) --
	(489.42, 31.11) --
	(489.53, 31.11) --
	(489.64, 31.11) --
	(489.75, 31.11) --
	(489.87, 31.11) --
	(489.98, 31.11) --
	(490.09, 31.11) --
	(490.20, 31.11) --
	(490.32, 31.11) --
	(490.43, 31.11) --
	(490.54, 31.11) --
	(490.65, 31.11) --
	(490.77, 31.11) --
	(490.88, 31.11) --
	(490.99, 31.11) --
	(491.10, 31.11) --
	(491.22, 31.11) --
	(491.33, 31.11) --
	(491.44, 31.11) --
	(491.55, 31.11) --
	(491.67, 31.11) --
	(491.78, 31.11) --
	(491.89, 31.11) --
	(492.00, 31.11) --
	(492.12, 31.11) --
	(492.23, 31.11) --
	(492.34, 31.11) --
	(492.45, 31.11) --
	(492.57, 31.11) --
	(492.68, 31.11) --
	(492.79, 31.11) --
	(492.90, 31.11) --
	(493.02, 31.11) --
	(493.13, 31.11) --
	(493.24, 31.11) --
	(493.35, 31.11) --
	(493.47, 31.11) --
	(493.58, 31.11) --
	(493.69, 31.11) --
	(493.80, 31.11) --
	(493.92, 31.11) --
	(494.03, 31.11) --
	(494.14, 31.11) --
	(494.25, 31.11) --
	(494.37, 31.11) --
	(494.48, 31.11) --
	(494.59, 31.11) --
	(494.70, 31.11) --
	(494.82, 31.11) --
	(494.93, 31.11) --
	(495.04, 31.11) --
	(495.15, 31.11) --
	(495.27, 31.11) --
	(495.38, 31.11) --
	(495.49, 31.11) --
	(495.60, 31.11) --
	(495.72, 31.11) --
	(495.83, 31.11) --
	(495.94, 31.11) --
	(496.05, 31.11) --
	(496.17, 31.11) --
	(496.28, 31.11) --
	(496.39, 31.11) --
	(496.50, 31.11) --
	(496.62, 31.11) --
	(496.73, 31.11) --
	(496.84, 31.11) --
	(496.95, 31.11) --
	(497.07, 31.11) --
	(497.18, 31.11) --
	(497.29, 31.11) --
	(497.40, 31.11) --
	(497.52, 31.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (440.87, 28.51) -- (440.87, 85.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (437.16, 28.51) rectangle (500.39, 85.63);
\end{scope}
\begin{scope}
\path[clip] (  8.25, 85.63) rectangle ( 71.48,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  8.25, 85.63) rectangle ( 71.48,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.87, 90.96) {Age};
\end{scope}
\begin{scope}
\path[clip] ( 79.73, 85.63) rectangle (142.97,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.73, 85.63) rectangle (142.97,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (111.35, 90.96) {Gender};
\end{scope}
\begin{scope}
\path[clip] (151.22, 85.63) rectangle (214.45,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.22, 85.63) rectangle (214.45,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (182.84, 90.96) {Juv. Crimes};
\end{scope}
\begin{scope}
\path[clip] (222.70, 85.63) rectangle (285.94,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (222.70, 85.63) rectangle (285.94,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (254.32, 90.96) {Juv. Felonies};
\end{scope}
\begin{scope}
\path[clip] (294.19, 85.63) rectangle (357.42,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (294.19, 85.63) rectangle (357.42,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (325.80, 90.96) {Juv. Misdem.};
\end{scope}
\begin{scope}
\path[clip] (365.67, 85.63) rectangle (428.91,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (365.67, 85.63) rectangle (428.91,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (397.29, 90.96) {Priors};
\end{scope}
\begin{scope}
\path[clip] (437.16, 85.63) rectangle (500.39,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (437.16, 85.63) rectangle (500.39,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (468.77, 90.96) {Race};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 11.97, 25.76) --
	( 11.97, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.02, 25.76) --
	( 30.02, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.07, 25.76) --
	( 48.07, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.11, 25.76) --
	( 66.11, 28.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 19.66, 21.90) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.71, 21.90) {0.04};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.76, 21.90) {0.08};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 73.80, 21.90) {0.12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.45, 25.76) --
	( 83.45, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.50, 25.76) --
	(101.50, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55, 25.76) --
	(119.55, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.60, 25.76) --
	(137.60, 28.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 91.14, 21.90) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (109.19, 21.90) {0.04};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.24, 21.90) {0.08};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (145.29, 21.90) {0.12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94, 25.76) --
	(154.94, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.99, 25.76) --
	(172.99, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.03, 25.76) --
	(191.03, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.08, 25.76) --
	(209.08, 28.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (162.63, 21.90) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (180.68, 21.90) {0.04};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (198.73, 21.90) {0.08};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (216.77, 21.90) {0.12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.42, 25.76) --
	(226.42, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.47, 25.76) --
	(244.47, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.52, 25.76) --
	(262.52, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.57, 25.76) --
	(280.57, 28.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (234.11, 21.90) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (252.16, 21.90) {0.04};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (270.21, 21.90) {0.08};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (288.26, 21.90) {0.12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.91, 25.76) --
	(297.91, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.95, 25.76) --
	(315.95, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.00, 25.76) --
	(334.00, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.05, 25.76) --
	(352.05, 28.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (305.60, 21.90) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (323.65, 21.90) {0.04};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (341.69, 21.90) {0.08};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.74, 21.90) {0.12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.39, 25.76) --
	(369.39, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.44, 25.76) --
	(387.44, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.49, 25.76) --
	(405.49, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.53, 25.76) --
	(423.53, 28.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (377.08, 21.90) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (395.13, 21.90) {0.04};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (413.18, 21.90) {0.08};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (431.23, 21.90) {0.12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.87, 25.76) --
	(440.87, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.92, 25.76) --
	(458.92, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.97, 25.76) --
	(476.97, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (495.02, 25.76) --
	(495.02, 28.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (448.57, 21.90) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (466.61, 21.90) {0.04};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (484.66, 21.90) {0.08};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (502.71, 21.90) {0.12};
\end{scope}
\end{tikzpicture}


==> figures/monk1_distributions.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-09 14:31:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,252.94);
\end{scope}
\begin{scope}
\path[clip] (  8.25,136.27) rectangle ( 83.40,193.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,136.27) rectangle ( 83.40,193.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25,145.41) --
	( 83.40,145.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25,158.46) --
	( 83.40,158.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25,171.52) --
	( 83.40,171.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25,184.57) --
	( 83.40,184.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  9.54,136.27) --
	(  9.54,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.99,136.27) --
	( 25.99,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.44,136.27) --
	( 42.44,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.89,136.27) --
	( 58.89,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.34,136.27) --
	( 75.34,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,138.88) --
	( 83.40,138.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,151.93) --
	( 83.40,151.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,164.99) --
	( 83.40,164.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,178.05) --
	( 83.40,178.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,191.10) --
	( 83.40,191.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.77,136.27) --
	( 17.77,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,136.27) --
	( 34.22,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.67,136.27) --
	( 50.67,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.11,136.27) --
	( 67.11,193.71);
\definecolor{fillColor}{RGB}{204,12,0}

\path[fill=fillColor,fill opacity=0.50] ( 11.67,138.91) --
	( 11.80,138.91) --
	( 11.93,138.91) --
	( 12.07,138.91) --
	( 12.20,138.91) --
	( 12.33,138.91) --
	( 12.47,138.91) --
	( 12.60,138.92) --
	( 12.74,138.92) --
	( 12.87,138.92) --
	( 13.00,138.92) --
	( 13.14,138.92) --
	( 13.27,138.93) --
	( 13.40,138.93) --
	( 13.54,138.93) --
	( 13.67,138.93) --
	( 13.80,138.94) --
	( 13.94,138.94) --
	( 14.07,138.94) --
	( 14.21,138.95) --
	( 14.34,138.95) --
	( 14.47,138.95) --
	( 14.61,138.96) --
	( 14.74,138.96) --
	( 14.87,138.97) --
	( 15.01,138.97) --
	( 15.14,138.97) --
	( 15.28,138.98) --
	( 15.41,138.99) --
	( 15.54,138.99) --
	( 15.68,139.00) --
	( 15.81,139.00) --
	( 15.94,139.01) --
	( 16.08,139.02) --
	( 16.21,139.02) --
	( 16.35,139.03) --
	( 16.48,139.04) --
	( 16.61,139.04) --
	( 16.75,139.05) --
	( 16.88,139.06) --
	( 17.01,139.07) --
	( 17.15,139.08) --
	( 17.28,139.09) --
	( 17.41,139.10) --
	( 17.55,139.11) --
	( 17.68,139.12) --
	( 17.82,139.13) --
	( 17.95,139.14) --
	( 18.08,139.15) --
	( 18.22,139.16) --
	( 18.35,139.18) --
	( 18.48,139.19) --
	( 18.62,139.20) --
	( 18.75,139.21) --
	( 18.89,139.23) --
	( 19.02,139.24) --
	( 19.15,139.25) --
	( 19.29,139.27) --
	( 19.42,139.28) --
	( 19.55,139.30) --
	( 19.69,139.31) --
	( 19.82,139.33) --
	( 19.95,139.34) --
	( 20.09,139.36) --
	( 20.22,139.38) --
	( 20.36,139.39) --
	( 20.49,139.41) --
	( 20.62,139.42) --
	( 20.76,139.44) --
	( 20.89,139.46) --
	( 21.02,139.48) --
	( 21.16,139.49) --
	( 21.29,139.51) --
	( 21.43,139.53) --
	( 21.56,139.55) --
	( 21.69,139.57) --
	( 21.83,139.59) --
	( 21.96,139.61) --
	( 22.09,139.63) --
	( 22.23,139.65) --
	( 22.36,139.66) --
	( 22.49,139.68) --
	( 22.63,139.71) --
	( 22.76,139.73) --
	( 22.90,139.75) --
	( 23.03,139.77) --
	( 23.16,139.79) --
	( 23.30,139.81) --
	( 23.43,139.83) --
	( 23.56,139.85) --
	( 23.70,139.88) --
	( 23.83,139.90) --
	( 23.97,139.92) --
	( 24.10,139.94) --
	( 24.23,139.97) --
	( 24.37,139.99) --
	( 24.50,140.02) --
	( 24.63,140.04) --
	( 24.77,140.07) --
	( 24.90,140.09) --
	( 25.04,140.12) --
	( 25.17,140.14) --
	( 25.30,140.17) --
	( 25.44,140.20) --
	( 25.57,140.23) --
	( 25.70,140.26) --
	( 25.84,140.29) --
	( 25.97,140.32) --
	( 26.10,140.35) --
	( 26.24,140.38) --
	( 26.37,140.41) --
	( 26.51,140.45) --
	( 26.64,140.48) --
	( 26.77,140.52) --
	( 26.91,140.56) --
	( 27.04,140.60) --
	( 27.17,140.64) --
	( 27.31,140.68) --
	( 27.44,140.72) --
	( 27.58,140.76) --
	( 27.71,140.81) --
	( 27.84,140.86) --
	( 27.98,140.90) --
	( 28.11,140.95) --
	( 28.24,141.00) --
	( 28.38,141.06) --
	( 28.51,141.11) --
	( 28.64,141.17) --
	( 28.78,141.22) --
	( 28.91,141.28) --
	( 29.05,141.35) --
	( 29.18,141.41) --
	( 29.31,141.47) --
	( 29.45,141.54) --
	( 29.58,141.61) --
	( 29.71,141.68) --
	( 29.85,141.75) --
	( 29.98,141.82) --
	( 30.12,141.89) --
	( 30.25,141.97) --
	( 30.38,142.05) --
	( 30.52,142.13) --
	( 30.65,142.21) --
	( 30.78,142.29) --
	( 30.92,142.37) --
	( 31.05,142.46) --
	( 31.18,142.55) --
	( 31.32,142.63) --
	( 31.45,142.72) --
	( 31.59,142.81) --
	( 31.72,142.90) --
	( 31.85,142.99) --
	( 31.99,143.09) --
	( 32.12,143.18) --
	( 32.25,143.27) --
	( 32.39,143.37) --
	( 32.52,143.46) --
	( 32.66,143.56) --
	( 32.79,143.66) --
	( 32.92,143.75) --
	( 33.06,143.85) --
	( 33.19,143.95) --
	( 33.32,144.04) --
	( 33.46,144.14) --
	( 33.59,144.24) --
	( 33.73,144.34) --
	( 33.86,144.44) --
	( 33.99,144.54) --
	( 34.13,144.63) --
	( 34.26,144.73) --
	( 34.39,144.83) --
	( 34.53,144.93) --
	( 34.66,145.03) --
	( 34.79,145.14) --
	( 34.93,145.24) --
	( 35.06,145.34) --
	( 35.20,145.44) --
	( 35.33,145.55) --
	( 35.46,145.65) --
	( 35.60,145.76) --
	( 35.73,145.86) --
	( 35.86,145.97) --
	( 36.00,146.08) --
	( 36.13,146.19) --
	( 36.27,146.30) --
	( 36.40,146.41) --
	( 36.53,146.53) --
	( 36.67,146.64) --
	( 36.80,146.76) --
	( 36.93,146.88) --
	( 37.07,147.00) --
	( 37.20,147.13) --
	( 37.33,147.25) --
	( 37.47,147.38) --
	( 37.60,147.51) --
	( 37.74,147.64) --
	( 37.87,147.78) --
	( 38.00,147.91) --
	( 38.14,148.05) --
	( 38.27,148.19) --
	( 38.40,148.34) --
	( 38.54,148.48) --
	( 38.67,148.63) --
	( 38.81,148.78) --
	( 38.94,148.93) --
	( 39.07,149.08) --
	( 39.21,149.24) --
	( 39.34,149.40) --
	( 39.47,149.56) --
	( 39.61,149.72) --
	( 39.74,149.88) --
	( 39.87,150.04) --
	( 40.01,150.21) --
	( 40.14,150.37) --
	( 40.28,150.54) --
	( 40.41,150.71) --
	( 40.54,150.88) --
	( 40.68,151.05) --
	( 40.81,151.22) --
	( 40.94,151.39) --
	( 41.08,151.56) --
	( 41.21,151.73) --
	( 41.35,151.90) --
	( 41.48,152.07) --
	( 41.61,152.24) --
	( 41.75,152.41) --
	( 41.88,152.58) --
	( 42.01,152.75) --
	( 42.15,152.92) --
	( 42.28,153.08) --
	( 42.42,153.25) --
	( 42.55,153.42) --
	( 42.68,153.58) --
	( 42.82,153.74) --
	( 42.95,153.90) --
	( 43.08,154.06) --
	( 43.22,154.22) --
	( 43.35,154.37) --
	( 43.48,154.53) --
	( 43.62,154.68) --
	( 43.75,154.83) --
	( 43.89,154.98) --
	( 44.02,155.13) --
	( 44.15,155.27) --
	( 44.29,155.41) --
	( 44.42,155.56) --
	( 44.55,155.69) --
	( 44.69,155.83) --
	( 44.82,155.97) --
	( 44.96,156.10) --
	( 45.09,156.23) --
	( 45.22,156.36) --
	( 45.36,156.49) --
	( 45.49,156.61) --
	( 45.62,156.74) --
	( 45.76,156.86) --
	( 45.89,156.98) --
	( 46.02,157.10) --
	( 46.16,157.21) --
	( 46.29,157.33) --
	( 46.43,157.44) --
	( 46.56,157.56) --
	( 46.69,157.67) --
	( 46.83,157.78) --
	( 46.96,157.89) --
	( 47.09,157.99) --
	( 47.23,158.10) --
	( 47.36,158.21) --
	( 47.50,158.31) --
	( 47.63,158.42) --
	( 47.76,158.52) --
	( 47.90,158.63) --
	( 48.03,158.73) --
	( 48.16,158.84) --
	( 48.30,158.94) --
	( 48.43,159.05) --
	( 48.56,159.16) --
	( 48.70,159.27) --
	( 48.83,159.38) --
	( 48.97,159.49) --
	( 49.10,159.60) --
	( 49.23,159.72) --
	( 49.37,159.84) --
	( 49.50,159.96) --
	( 49.63,160.08) --
	( 49.77,160.21) --
	( 49.90,160.34) --
	( 50.04,160.48) --
	( 50.17,160.62) --
	( 50.30,160.77) --
	( 50.44,160.92) --
	( 50.57,161.07) --
	( 50.70,161.24) --
	( 50.84,161.41) --
	( 50.97,161.58) --
	( 51.11,161.76) --
	( 51.24,161.95) --
	( 51.37,162.15) --
	( 51.51,162.35) --
	( 51.64,162.57) --
	( 51.77,162.79) --
	( 51.91,163.02) --
	( 52.04,163.26) --
	( 52.17,163.51) --
	( 52.31,163.77) --
	( 52.44,164.04) --
	( 52.58,164.31) --
	( 52.71,164.60) --
	( 52.84,164.90) --
	( 52.98,165.21) --
	( 53.11,165.53) --
	( 53.24,165.86) --
	( 53.38,166.20) --
	( 53.51,166.55) --
	( 53.65,166.91) --
	( 53.78,167.29) --
	( 53.91,167.67) --
	( 54.05,168.06) --
	( 54.18,168.46) --
	( 54.31,168.88) --
	( 54.45,169.30) --
	( 54.58,169.73) --
	( 54.71,170.17) --
	( 54.85,170.62) --
	( 54.98,171.08) --
	( 55.12,171.54) --
	( 55.25,172.02) --
	( 55.38,172.50) --
	( 55.52,172.98) --
	( 55.65,173.48) --
	( 55.78,173.98) --
	( 55.92,174.48) --
	( 56.05,174.99) --
	( 56.19,175.50) --
	( 56.32,176.02) --
	( 56.45,176.54) --
	( 56.59,177.06) --
	( 56.72,177.58) --
	( 56.85,178.10) --
	( 56.99,178.62) --
	( 57.12,179.14) --
	( 57.25,179.66) --
	( 57.39,180.18) --
	( 57.52,180.69) --
	( 57.66,181.20) --
	( 57.79,181.71) --
	( 57.92,182.21) --
	( 58.06,182.70) --
	( 58.19,183.19) --
	( 58.32,183.67) --
	( 58.46,184.14) --
	( 58.59,184.60) --
	( 58.73,185.05) --
	( 58.86,185.49) --
	( 58.99,185.92) --
	( 59.13,186.33) --
	( 59.26,186.73) --
	( 59.39,187.12) --
	( 59.53,187.50) --
	( 59.66,187.86) --
	( 59.79,188.20) --
	( 59.93,188.53) --
	( 60.06,188.84) --
	( 60.20,189.13) --
	( 60.33,189.40) --
	( 60.46,189.66) --
	( 60.60,189.89) --
	( 60.73,190.11) --
	( 60.86,190.30) --
	( 61.00,190.48) --
	( 61.13,190.63) --
	( 61.27,190.77) --
	( 61.40,190.88) --
	( 61.53,190.97) --
	( 61.67,191.03) --
	( 61.80,191.08) --
	( 61.93,191.10) --
	( 62.07,191.10) --
	( 62.20,191.07) --
	( 62.34,191.03) --
	( 62.47,190.96) --
	( 62.60,190.87) --
	( 62.74,190.75) --
	( 62.87,190.61) --
	( 63.00,190.45) --
	( 63.14,190.26) --
	( 63.27,190.06) --
	( 63.40,189.83) --
	( 63.54,189.58) --
	( 63.67,189.30) --
	( 63.81,189.01) --
	( 63.94,188.69) --
	( 64.07,188.35) --
	( 64.21,187.99) --
	( 64.34,187.62) --
	( 64.47,187.22) --
	( 64.61,186.79) --
	( 64.74,186.36) --
	( 64.88,185.90) --
	( 65.01,185.42) --
	( 65.14,184.93) --
	( 65.28,184.42) --
	( 65.41,183.89) --
	( 65.54,183.35) --
	( 65.68,182.79) --
	( 65.81,182.22) --
	( 65.94,181.63) --
	( 66.08,181.02) --
	( 66.21,180.41) --
	( 66.35,179.78) --
	( 66.48,179.14) --
	( 66.61,178.49) --
	( 66.75,177.83) --
	( 66.88,177.15) --
	( 67.01,176.47) --
	( 67.15,175.78) --
	( 67.28,175.08) --
	( 67.42,174.38) --
	( 67.55,173.67) --
	( 67.68,172.95) --
	( 67.82,172.23) --
	( 67.95,171.50) --
	( 68.08,170.77) --
	( 68.22,170.04) --
	( 68.35,169.30) --
	( 68.48,168.57) --
	( 68.62,167.83) --
	( 68.75,167.10) --
	( 68.89,166.36) --
	( 69.02,165.63) --
	( 69.15,164.90) --
	( 69.29,164.17) --
	( 69.42,163.45) --
	( 69.55,162.73) --
	( 69.69,162.02) --
	( 69.82,161.31) --
	( 69.96,160.61) --
	( 70.09,159.92) --
	( 70.22,159.23) --
	( 70.36,158.56) --
	( 70.49,157.89) --
	( 70.62,157.23) --
	( 70.76,156.58) --
	( 70.89,155.95) --
	( 71.03,155.32) --
	( 71.16,154.71) --
	( 71.29,154.11) --
	( 71.43,153.51) --
	( 71.56,152.94) --
	( 71.69,152.37) --
	( 71.83,151.82) --
	( 71.96,151.28) --
	( 72.09,150.76) --
	( 72.23,150.25) --
	( 72.36,149.75) --
	( 72.50,149.27) --
	( 72.63,148.80) --
	( 72.76,148.35) --
	( 72.90,147.90) --
	( 73.03,147.48) --
	( 73.16,147.07) --
	( 73.30,146.67) --
	( 73.43,146.28) --
	( 73.57,145.91) --
	( 73.70,145.56) --
	( 73.83,145.21) --
	( 73.97,144.88) --
	( 74.10,144.57) --
	( 74.23,144.26) --
	( 74.37,143.97) --
	( 74.50,143.69) --
	( 74.63,143.43) --
	( 74.77,143.17) --
	( 74.90,142.93) --
	( 75.04,142.69) --
	( 75.17,142.47) --
	( 75.30,142.26) --
	( 75.44,142.06) --
	( 75.57,141.87) --
	( 75.70,141.69) --
	( 75.84,141.51) --
	( 75.97,141.35) --
	( 76.11,141.20) --
	( 76.24,141.05) --
	( 76.37,140.91) --
	( 76.51,140.78) --
	( 76.64,140.66) --
	( 76.77,140.54) --
	( 76.91,140.43) --
	( 77.04,140.33) --
	( 77.17,140.23) --
	( 77.31,140.14) --
	( 77.44,140.05) --
	( 77.58,139.97) --
	( 77.71,139.89) --
	( 77.84,139.82) --
	( 77.98,139.76) --
	( 78.11,139.69) --
	( 78.24,139.63) --
	( 78.38,139.58) --
	( 78.51,139.53) --
	( 78.65,139.48) --
	( 78.78,139.44) --
	( 78.91,139.39) --
	( 79.05,139.36) --
	( 79.18,139.32) --
	( 79.31,139.29) --
	( 79.45,139.25) --
	( 79.58,139.23) --
	( 79.72,139.20) --
	( 79.85,139.17) --
	( 79.98,139.15) --
	( 79.98,138.88) --
	( 79.85,138.88) --
	( 79.72,138.88) --
	( 79.58,138.88) --
	( 79.45,138.88) --
	( 79.31,138.88) --
	( 79.18,138.88) --
	( 79.05,138.88) --
	( 78.91,138.88) --
	( 78.78,138.88) --
	( 78.65,138.88) --
	( 78.51,138.88) --
	( 78.38,138.88) --
	( 78.24,138.88) --
	( 78.11,138.88) --
	( 77.98,138.88) --
	( 77.84,138.88) --
	( 77.71,138.88) --
	( 77.58,138.88) --
	( 77.44,138.88) --
	( 77.31,138.88) --
	( 77.17,138.88) --
	( 77.04,138.88) --
	( 76.91,138.88) --
	( 76.77,138.88) --
	( 76.64,138.88) --
	( 76.51,138.88) --
	( 76.37,138.88) --
	( 76.24,138.88) --
	( 76.11,138.88) --
	( 75.97,138.88) --
	( 75.84,138.88) --
	( 75.70,138.88) --
	( 75.57,138.88) --
	( 75.44,138.88) --
	( 75.30,138.88) --
	( 75.17,138.88) --
	( 75.04,138.88) --
	( 74.90,138.88) --
	( 74.77,138.88) --
	( 74.63,138.88) --
	( 74.50,138.88) --
	( 74.37,138.88) --
	( 74.23,138.88) --
	( 74.10,138.88) --
	( 73.97,138.88) --
	( 73.83,138.88) --
	( 73.70,138.88) --
	( 73.57,138.88) --
	( 73.43,138.88) --
	( 73.30,138.88) --
	( 73.16,138.88) --
	( 73.03,138.88) --
	( 72.90,138.88) --
	( 72.76,138.88) --
	( 72.63,138.88) --
	( 72.50,138.88) --
	( 72.36,138.88) --
	( 72.23,138.88) --
	( 72.09,138.88) --
	( 71.96,138.88) --
	( 71.83,138.88) --
	( 71.69,138.88) --
	( 71.56,138.88) --
	( 71.43,138.88) --
	( 71.29,138.88) --
	( 71.16,138.88) --
	( 71.03,138.88) --
	( 70.89,138.88) --
	( 70.76,138.88) --
	( 70.62,138.88) --
	( 70.49,138.88) --
	( 70.36,138.88) --
	( 70.22,138.88) --
	( 70.09,138.88) --
	( 69.96,138.88) --
	( 69.82,138.88) --
	( 69.69,138.88) --
	( 69.55,138.88) --
	( 69.42,138.88) --
	( 69.29,138.88) --
	( 69.15,138.88) --
	( 69.02,138.88) --
	( 68.89,138.88) --
	( 68.75,138.88) --
	( 68.62,138.88) --
	( 68.48,138.88) --
	( 68.35,138.88) --
	( 68.22,138.88) --
	( 68.08,138.88) --
	( 67.95,138.88) --
	( 67.82,138.88) --
	( 67.68,138.88) --
	( 67.55,138.88) --
	( 67.42,138.88) --
	( 67.28,138.88) --
	( 67.15,138.88) --
	( 67.01,138.88) --
	( 66.88,138.88) --
	( 66.75,138.88) --
	( 66.61,138.88) --
	( 66.48,138.88) --
	( 66.35,138.88) --
	( 66.21,138.88) --
	( 66.08,138.88) --
	( 65.94,138.88) --
	( 65.81,138.88) --
	( 65.68,138.88) --
	( 65.54,138.88) --
	( 65.41,138.88) --
	( 65.28,138.88) --
	( 65.14,138.88) --
	( 65.01,138.88) --
	( 64.88,138.88) --
	( 64.74,138.88) --
	( 64.61,138.88) --
	( 64.47,138.88) --
	( 64.34,138.88) --
	( 64.21,138.88) --
	( 64.07,138.88) --
	( 63.94,138.88) --
	( 63.81,138.88) --
	( 63.67,138.88) --
	( 63.54,138.88) --
	( 63.40,138.88) --
	( 63.27,138.88) --
	( 63.14,138.88) --
	( 63.00,138.88) --
	( 62.87,138.88) --
	( 62.74,138.88) --
	( 62.60,138.88) --
	( 62.47,138.88) --
	( 62.34,138.88) --
	( 62.20,138.88) --
	( 62.07,138.88) --
	( 61.93,138.88) --
	( 61.80,138.88) --
	( 61.67,138.88) --
	( 61.53,138.88) --
	( 61.40,138.88) --
	( 61.27,138.88) --
	( 61.13,138.88) --
	( 61.00,138.88) --
	( 60.86,138.88) --
	( 60.73,138.88) --
	( 60.60,138.88) --
	( 60.46,138.88) --
	( 60.33,138.88) --
	( 60.20,138.88) --
	( 60.06,138.88) --
	( 59.93,138.88) --
	( 59.79,138.88) --
	( 59.66,138.88) --
	( 59.53,138.88) --
	( 59.39,138.88) --
	( 59.26,138.88) --
	( 59.13,138.88) --
	( 58.99,138.88) --
	( 58.86,138.88) --
	( 58.73,138.88) --
	( 58.59,138.88) --
	( 58.46,138.88) --
	( 58.32,138.88) --
	( 58.19,138.88) --
	( 58.06,138.88) --
	( 57.92,138.88) --
	( 57.79,138.88) --
	( 57.66,138.88) --
	( 57.52,138.88) --
	( 57.39,138.88) --
	( 57.25,138.88) --
	( 57.12,138.88) --
	( 56.99,138.88) --
	( 56.85,138.88) --
	( 56.72,138.88) --
	( 56.59,138.88) --
	( 56.45,138.88) --
	( 56.32,138.88) --
	( 56.19,138.88) --
	( 56.05,138.88) --
	( 55.92,138.88) --
	( 55.78,138.88) --
	( 55.65,138.88) --
	( 55.52,138.88) --
	( 55.38,138.88) --
	( 55.25,138.88) --
	( 55.12,138.88) --
	( 54.98,138.88) --
	( 54.85,138.88) --
	( 54.71,138.88) --
	( 54.58,138.88) --
	( 54.45,138.88) --
	( 54.31,138.88) --
	( 54.18,138.88) --
	( 54.05,138.88) --
	( 53.91,138.88) --
	( 53.78,138.88) --
	( 53.65,138.88) --
	( 53.51,138.88) --
	( 53.38,138.88) --
	( 53.24,138.88) --
	( 53.11,138.88) --
	( 52.98,138.88) --
	( 52.84,138.88) --
	( 52.71,138.88) --
	( 52.58,138.88) --
	( 52.44,138.88) --
	( 52.31,138.88) --
	( 52.17,138.88) --
	( 52.04,138.88) --
	( 51.91,138.88) --
	( 51.77,138.88) --
	( 51.64,138.88) --
	( 51.51,138.88) --
	( 51.37,138.88) --
	( 51.24,138.88) --
	( 51.11,138.88) --
	( 50.97,138.88) --
	( 50.84,138.88) --
	( 50.70,138.88) --
	( 50.57,138.88) --
	( 50.44,138.88) --
	( 50.30,138.88) --
	( 50.17,138.88) --
	( 50.04,138.88) --
	( 49.90,138.88) --
	( 49.77,138.88) --
	( 49.63,138.88) --
	( 49.50,138.88) --
	( 49.37,138.88) --
	( 49.23,138.88) --
	( 49.10,138.88) --
	( 48.97,138.88) --
	( 48.83,138.88) --
	( 48.70,138.88) --
	( 48.56,138.88) --
	( 48.43,138.88) --
	( 48.30,138.88) --
	( 48.16,138.88) --
	( 48.03,138.88) --
	( 47.90,138.88) --
	( 47.76,138.88) --
	( 47.63,138.88) --
	( 47.50,138.88) --
	( 47.36,138.88) --
	( 47.23,138.88) --
	( 47.09,138.88) --
	( 46.96,138.88) --
	( 46.83,138.88) --
	( 46.69,138.88) --
	( 46.56,138.88) --
	( 46.43,138.88) --
	( 46.29,138.88) --
	( 46.16,138.88) --
	( 46.02,138.88) --
	( 45.89,138.88) --
	( 45.76,138.88) --
	( 45.62,138.88) --
	( 45.49,138.88) --
	( 45.36,138.88) --
	( 45.22,138.88) --
	( 45.09,138.88) --
	( 44.96,138.88) --
	( 44.82,138.88) --
	( 44.69,138.88) --
	( 44.55,138.88) --
	( 44.42,138.88) --
	( 44.29,138.88) --
	( 44.15,138.88) --
	( 44.02,138.88) --
	( 43.89,138.88) --
	( 43.75,138.88) --
	( 43.62,138.88) --
	( 43.48,138.88) --
	( 43.35,138.88) --
	( 43.22,138.88) --
	( 43.08,138.88) --
	( 42.95,138.88) --
	( 42.82,138.88) --
	( 42.68,138.88) --
	( 42.55,138.88) --
	( 42.42,138.88) --
	( 42.28,138.88) --
	( 42.15,138.88) --
	( 42.01,138.88) --
	( 41.88,138.88) --
	( 41.75,138.88) --
	( 41.61,138.88) --
	( 41.48,138.88) --
	( 41.35,138.88) --
	( 41.21,138.88) --
	( 41.08,138.88) --
	( 40.94,138.88) --
	( 40.81,138.88) --
	( 40.68,138.88) --
	( 40.54,138.88) --
	( 40.41,138.88) --
	( 40.28,138.88) --
	( 40.14,138.88) --
	( 40.01,138.88) --
	( 39.87,138.88) --
	( 39.74,138.88) --
	( 39.61,138.88) --
	( 39.47,138.88) --
	( 39.34,138.88) --
	( 39.21,138.88) --
	( 39.07,138.88) --
	( 38.94,138.88) --
	( 38.81,138.88) --
	( 38.67,138.88) --
	( 38.54,138.88) --
	( 38.40,138.88) --
	( 38.27,138.88) --
	( 38.14,138.88) --
	( 38.00,138.88) --
	( 37.87,138.88) --
	( 37.74,138.88) --
	( 37.60,138.88) --
	( 37.47,138.88) --
	( 37.33,138.88) --
	( 37.20,138.88) --
	( 37.07,138.88) --
	( 36.93,138.88) --
	( 36.80,138.88) --
	( 36.67,138.88) --
	( 36.53,138.88) --
	( 36.40,138.88) --
	( 36.27,138.88) --
	( 36.13,138.88) --
	( 36.00,138.88) --
	( 35.86,138.88) --
	( 35.73,138.88) --
	( 35.60,138.88) --
	( 35.46,138.88) --
	( 35.33,138.88) --
	( 35.20,138.88) --
	( 35.06,138.88) --
	( 34.93,138.88) --
	( 34.79,138.88) --
	( 34.66,138.88) --
	( 34.53,138.88) --
	( 34.39,138.88) --
	( 34.26,138.88) --
	( 34.13,138.88) --
	( 33.99,138.88) --
	( 33.86,138.88) --
	( 33.73,138.88) --
	( 33.59,138.88) --
	( 33.46,138.88) --
	( 33.32,138.88) --
	( 33.19,138.88) --
	( 33.06,138.88) --
	( 32.92,138.88) --
	( 32.79,138.88) --
	( 32.66,138.88) --
	( 32.52,138.88) --
	( 32.39,138.88) --
	( 32.25,138.88) --
	( 32.12,138.88) --
	( 31.99,138.88) --
	( 31.85,138.88) --
	( 31.72,138.88) --
	( 31.59,138.88) --
	( 31.45,138.88) --
	( 31.32,138.88) --
	( 31.18,138.88) --
	( 31.05,138.88) --
	( 30.92,138.88) --
	( 30.78,138.88) --
	( 30.65,138.88) --
	( 30.52,138.88) --
	( 30.38,138.88) --
	( 30.25,138.88) --
	( 30.12,138.88) --
	( 29.98,138.88) --
	( 29.85,138.88) --
	( 29.71,138.88) --
	( 29.58,138.88) --
	( 29.45,138.88) --
	( 29.31,138.88) --
	( 29.18,138.88) --
	( 29.05,138.88) --
	( 28.91,138.88) --
	( 28.78,138.88) --
	( 28.64,138.88) --
	( 28.51,138.88) --
	( 28.38,138.88) --
	( 28.24,138.88) --
	( 28.11,138.88) --
	( 27.98,138.88) --
	( 27.84,138.88) --
	( 27.71,138.88) --
	( 27.58,138.88) --
	( 27.44,138.88) --
	( 27.31,138.88) --
	( 27.17,138.88) --
	( 27.04,138.88) --
	( 26.91,138.88) --
	( 26.77,138.88) --
	( 26.64,138.88) --
	( 26.51,138.88) --
	( 26.37,138.88) --
	( 26.24,138.88) --
	( 26.10,138.88) --
	( 25.97,138.88) --
	( 25.84,138.88) --
	( 25.70,138.88) --
	( 25.57,138.88) --
	( 25.44,138.88) --
	( 25.30,138.88) --
	( 25.17,138.88) --
	( 25.04,138.88) --
	( 24.90,138.88) --
	( 24.77,138.88) --
	( 24.63,138.88) --
	( 24.50,138.88) --
	( 24.37,138.88) --
	( 24.23,138.88) --
	( 24.10,138.88) --
	( 23.97,138.88) --
	( 23.83,138.88) --
	( 23.70,138.88) --
	( 23.56,138.88) --
	( 23.43,138.88) --
	( 23.30,138.88) --
	( 23.16,138.88) --
	( 23.03,138.88) --
	( 22.90,138.88) --
	( 22.76,138.88) --
	( 22.63,138.88) --
	( 22.49,138.88) --
	( 22.36,138.88) --
	( 22.23,138.88) --
	( 22.09,138.88) --
	( 21.96,138.88) --
	( 21.83,138.88) --
	( 21.69,138.88) --
	( 21.56,138.88) --
	( 21.43,138.88) --
	( 21.29,138.88) --
	( 21.16,138.88) --
	( 21.02,138.88) --
	( 20.89,138.88) --
	( 20.76,138.88) --
	( 20.62,138.88) --
	( 20.49,138.88) --
	( 20.36,138.88) --
	( 20.22,138.88) --
	( 20.09,138.88) --
	( 19.95,138.88) --
	( 19.82,138.88) --
	( 19.69,138.88) --
	( 19.55,138.88) --
	( 19.42,138.88) --
	( 19.29,138.88) --
	( 19.15,138.88) --
	( 19.02,138.88) --
	( 18.89,138.88) --
	( 18.75,138.88) --
	( 18.62,138.88) --
	( 18.48,138.88) --
	( 18.35,138.88) --
	( 18.22,138.88) --
	( 18.08,138.88) --
	( 17.95,138.88) --
	( 17.82,138.88) --
	( 17.68,138.88) --
	( 17.55,138.88) --
	( 17.41,138.88) --
	( 17.28,138.88) --
	( 17.15,138.88) --
	( 17.01,138.88) --
	( 16.88,138.88) --
	( 16.75,138.88) --
	( 16.61,138.88) --
	( 16.48,138.88) --
	( 16.35,138.88) --
	( 16.21,138.88) --
	( 16.08,138.88) --
	( 15.94,138.88) --
	( 15.81,138.88) --
	( 15.68,138.88) --
	( 15.54,138.88) --
	( 15.41,138.88) --
	( 15.28,138.88) --
	( 15.14,138.88) --
	( 15.01,138.88) --
	( 14.87,138.88) --
	( 14.74,138.88) --
	( 14.61,138.88) --
	( 14.47,138.88) --
	( 14.34,138.88) --
	( 14.21,138.88) --
	( 14.07,138.88) --
	( 13.94,138.88) --
	( 13.80,138.88) --
	( 13.67,138.88) --
	( 13.54,138.88) --
	( 13.40,138.88) --
	( 13.27,138.88) --
	( 13.14,138.88) --
	( 13.00,138.88) --
	( 12.87,138.88) --
	( 12.74,138.88) --
	( 12.60,138.88) --
	( 12.47,138.88) --
	( 12.33,138.88) --
	( 12.20,138.88) --
	( 12.07,138.88) --
	( 11.93,138.88) --
	( 11.80,138.88) --
	( 11.67,138.88) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 11.67,138.91) --
	( 11.80,138.91) --
	( 11.93,138.91) --
	( 12.07,138.91) --
	( 12.20,138.91) --
	( 12.33,138.91) --
	( 12.47,138.91) --
	( 12.60,138.92) --
	( 12.74,138.92) --
	( 12.87,138.92) --
	( 13.00,138.92) --
	( 13.14,138.92) --
	( 13.27,138.93) --
	( 13.40,138.93) --
	( 13.54,138.93) --
	( 13.67,138.93) --
	( 13.80,138.94) --
	( 13.94,138.94) --
	( 14.07,138.94) --
	( 14.21,138.95) --
	( 14.34,138.95) --
	( 14.47,138.95) --
	( 14.61,138.96) --
	( 14.74,138.96) --
	( 14.87,138.97) --
	( 15.01,138.97) --
	( 15.14,138.97) --
	( 15.28,138.98) --
	( 15.41,138.99) --
	( 15.54,138.99) --
	( 15.68,139.00) --
	( 15.81,139.00) --
	( 15.94,139.01) --
	( 16.08,139.02) --
	( 16.21,139.02) --
	( 16.35,139.03) --
	( 16.48,139.04) --
	( 16.61,139.04) --
	( 16.75,139.05) --
	( 16.88,139.06) --
	( 17.01,139.07) --
	( 17.15,139.08) --
	( 17.28,139.09) --
	( 17.41,139.10) --
	( 17.55,139.11) --
	( 17.68,139.12) --
	( 17.82,139.13) --
	( 17.95,139.14) --
	( 18.08,139.15) --
	( 18.22,139.16) --
	( 18.35,139.18) --
	( 18.48,139.19) --
	( 18.62,139.20) --
	( 18.75,139.21) --
	( 18.89,139.23) --
	( 19.02,139.24) --
	( 19.15,139.25) --
	( 19.29,139.27) --
	( 19.42,139.28) --
	( 19.55,139.30) --
	( 19.69,139.31) --
	( 19.82,139.33) --
	( 19.95,139.34) --
	( 20.09,139.36) --
	( 20.22,139.38) --
	( 20.36,139.39) --
	( 20.49,139.41) --
	( 20.62,139.42) --
	( 20.76,139.44) --
	( 20.89,139.46) --
	( 21.02,139.48) --
	( 21.16,139.49) --
	( 21.29,139.51) --
	( 21.43,139.53) --
	( 21.56,139.55) --
	( 21.69,139.57) --
	( 21.83,139.59) --
	( 21.96,139.61) --
	( 22.09,139.63) --
	( 22.23,139.65) --
	( 22.36,139.66) --
	( 22.49,139.68) --
	( 22.63,139.71) --
	( 22.76,139.73) --
	( 22.90,139.75) --
	( 23.03,139.77) --
	( 23.16,139.79) --
	( 23.30,139.81) --
	( 23.43,139.83) --
	( 23.56,139.85) --
	( 23.70,139.88) --
	( 23.83,139.90) --
	( 23.97,139.92) --
	( 24.10,139.94) --
	( 24.23,139.97) --
	( 24.37,139.99) --
	( 24.50,140.02) --
	( 24.63,140.04) --
	( 24.77,140.07) --
	( 24.90,140.09) --
	( 25.04,140.12) --
	( 25.17,140.14) --
	( 25.30,140.17) --
	( 25.44,140.20) --
	( 25.57,140.23) --
	( 25.70,140.26) --
	( 25.84,140.29) --
	( 25.97,140.32) --
	( 26.10,140.35) --
	( 26.24,140.38) --
	( 26.37,140.41) --
	( 26.51,140.45) --
	( 26.64,140.48) --
	( 26.77,140.52) --
	( 26.91,140.56) --
	( 27.04,140.60) --
	( 27.17,140.64) --
	( 27.31,140.68) --
	( 27.44,140.72) --
	( 27.58,140.76) --
	( 27.71,140.81) --
	( 27.84,140.86) --
	( 27.98,140.90) --
	( 28.11,140.95) --
	( 28.24,141.00) --
	( 28.38,141.06) --
	( 28.51,141.11) --
	( 28.64,141.17) --
	( 28.78,141.22) --
	( 28.91,141.28) --
	( 29.05,141.35) --
	( 29.18,141.41) --
	( 29.31,141.47) --
	( 29.45,141.54) --
	( 29.58,141.61) --
	( 29.71,141.68) --
	( 29.85,141.75) --
	( 29.98,141.82) --
	( 30.12,141.89) --
	( 30.25,141.97) --
	( 30.38,142.05) --
	( 30.52,142.13) --
	( 30.65,142.21) --
	( 30.78,142.29) --
	( 30.92,142.37) --
	( 31.05,142.46) --
	( 31.18,142.55) --
	( 31.32,142.63) --
	( 31.45,142.72) --
	( 31.59,142.81) --
	( 31.72,142.90) --
	( 31.85,142.99) --
	( 31.99,143.09) --
	( 32.12,143.18) --
	( 32.25,143.27) --
	( 32.39,143.37) --
	( 32.52,143.46) --
	( 32.66,143.56) --
	( 32.79,143.66) --
	( 32.92,143.75) --
	( 33.06,143.85) --
	( 33.19,143.95) --
	( 33.32,144.04) --
	( 33.46,144.14) --
	( 33.59,144.24) --
	( 33.73,144.34) --
	( 33.86,144.44) --
	( 33.99,144.54) --
	( 34.13,144.63) --
	( 34.26,144.73) --
	( 34.39,144.83) --
	( 34.53,144.93) --
	( 34.66,145.03) --
	( 34.79,145.14) --
	( 34.93,145.24) --
	( 35.06,145.34) --
	( 35.20,145.44) --
	( 35.33,145.55) --
	( 35.46,145.65) --
	( 35.60,145.76) --
	( 35.73,145.86) --
	( 35.86,145.97) --
	( 36.00,146.08) --
	( 36.13,146.19) --
	( 36.27,146.30) --
	( 36.40,146.41) --
	( 36.53,146.53) --
	( 36.67,146.64) --
	( 36.80,146.76) --
	( 36.93,146.88) --
	( 37.07,147.00) --
	( 37.20,147.13) --
	( 37.33,147.25) --
	( 37.47,147.38) --
	( 37.60,147.51) --
	( 37.74,147.64) --
	( 37.87,147.78) --
	( 38.00,147.91) --
	( 38.14,148.05) --
	( 38.27,148.19) --
	( 38.40,148.34) --
	( 38.54,148.48) --
	( 38.67,148.63) --
	( 38.81,148.78) --
	( 38.94,148.93) --
	( 39.07,149.08) --
	( 39.21,149.24) --
	( 39.34,149.40) --
	( 39.47,149.56) --
	( 39.61,149.72) --
	( 39.74,149.88) --
	( 39.87,150.04) --
	( 40.01,150.21) --
	( 40.14,150.37) --
	( 40.28,150.54) --
	( 40.41,150.71) --
	( 40.54,150.88) --
	( 40.68,151.05) --
	( 40.81,151.22) --
	( 40.94,151.39) --
	( 41.08,151.56) --
	( 41.21,151.73) --
	( 41.35,151.90) --
	( 41.48,152.07) --
	( 41.61,152.24) --
	( 41.75,152.41) --
	( 41.88,152.58) --
	( 42.01,152.75) --
	( 42.15,152.92) --
	( 42.28,153.08) --
	( 42.42,153.25) --
	( 42.55,153.42) --
	( 42.68,153.58) --
	( 42.82,153.74) --
	( 42.95,153.90) --
	( 43.08,154.06) --
	( 43.22,154.22) --
	( 43.35,154.37) --
	( 43.48,154.53) --
	( 43.62,154.68) --
	( 43.75,154.83) --
	( 43.89,154.98) --
	( 44.02,155.13) --
	( 44.15,155.27) --
	( 44.29,155.41) --
	( 44.42,155.56) --
	( 44.55,155.69) --
	( 44.69,155.83) --
	( 44.82,155.97) --
	( 44.96,156.10) --
	( 45.09,156.23) --
	( 45.22,156.36) --
	( 45.36,156.49) --
	( 45.49,156.61) --
	( 45.62,156.74) --
	( 45.76,156.86) --
	( 45.89,156.98) --
	( 46.02,157.10) --
	( 46.16,157.21) --
	( 46.29,157.33) --
	( 46.43,157.44) --
	( 46.56,157.56) --
	( 46.69,157.67) --
	( 46.83,157.78) --
	( 46.96,157.89) --
	( 47.09,157.99) --
	( 47.23,158.10) --
	( 47.36,158.21) --
	( 47.50,158.31) --
	( 47.63,158.42) --
	( 47.76,158.52) --
	( 47.90,158.63) --
	( 48.03,158.73) --
	( 48.16,158.84) --
	( 48.30,158.94) --
	( 48.43,159.05) --
	( 48.56,159.16) --
	( 48.70,159.27) --
	( 48.83,159.38) --
	( 48.97,159.49) --
	( 49.10,159.60) --
	( 49.23,159.72) --
	( 49.37,159.84) --
	( 49.50,159.96) --
	( 49.63,160.08) --
	( 49.77,160.21) --
	( 49.90,160.34) --
	( 50.04,160.48) --
	( 50.17,160.62) --
	( 50.30,160.77) --
	( 50.44,160.92) --
	( 50.57,161.07) --
	( 50.70,161.24) --
	( 50.84,161.41) --
	( 50.97,161.58) --
	( 51.11,161.76) --
	( 51.24,161.95) --
	( 51.37,162.15) --
	( 51.51,162.35) --
	( 51.64,162.57) --
	( 51.77,162.79) --
	( 51.91,163.02) --
	( 52.04,163.26) --
	( 52.17,163.51) --
	( 52.31,163.77) --
	( 52.44,164.04) --
	( 52.58,164.31) --
	( 52.71,164.60) --
	( 52.84,164.90) --
	( 52.98,165.21) --
	( 53.11,165.53) --
	( 53.24,165.86) --
	( 53.38,166.20) --
	( 53.51,166.55) --
	( 53.65,166.91) --
	( 53.78,167.29) --
	( 53.91,167.67) --
	( 54.05,168.06) --
	( 54.18,168.46) --
	( 54.31,168.88) --
	( 54.45,169.30) --
	( 54.58,169.73) --
	( 54.71,170.17) --
	( 54.85,170.62) --
	( 54.98,171.08) --
	( 55.12,171.54) --
	( 55.25,172.02) --
	( 55.38,172.50) --
	( 55.52,172.98) --
	( 55.65,173.48) --
	( 55.78,173.98) --
	( 55.92,174.48) --
	( 56.05,174.99) --
	( 56.19,175.50) --
	( 56.32,176.02) --
	( 56.45,176.54) --
	( 56.59,177.06) --
	( 56.72,177.58) --
	( 56.85,178.10) --
	( 56.99,178.62) --
	( 57.12,179.14) --
	( 57.25,179.66) --
	( 57.39,180.18) --
	( 57.52,180.69) --
	( 57.66,181.20) --
	( 57.79,181.71) --
	( 57.92,182.21) --
	( 58.06,182.70) --
	( 58.19,183.19) --
	( 58.32,183.67) --
	( 58.46,184.14) --
	( 58.59,184.60) --
	( 58.73,185.05) --
	( 58.86,185.49) --
	( 58.99,185.92) --
	( 59.13,186.33) --
	( 59.26,186.73) --
	( 59.39,187.12) --
	( 59.53,187.50) --
	( 59.66,187.86) --
	( 59.79,188.20) --
	( 59.93,188.53) --
	( 60.06,188.84) --
	( 60.20,189.13) --
	( 60.33,189.40) --
	( 60.46,189.66) --
	( 60.60,189.89) --
	( 60.73,190.11) --
	( 60.86,190.30) --
	( 61.00,190.48) --
	( 61.13,190.63) --
	( 61.27,190.77) --
	( 61.40,190.88) --
	( 61.53,190.97) --
	( 61.67,191.03) --
	( 61.80,191.08) --
	( 61.93,191.10) --
	( 62.07,191.10) --
	( 62.20,191.07) --
	( 62.34,191.03) --
	( 62.47,190.96) --
	( 62.60,190.87) --
	( 62.74,190.75) --
	( 62.87,190.61) --
	( 63.00,190.45) --
	( 63.14,190.26) --
	( 63.27,190.06) --
	( 63.40,189.83) --
	( 63.54,189.58) --
	( 63.67,189.30) --
	( 63.81,189.01) --
	( 63.94,188.69) --
	( 64.07,188.35) --
	( 64.21,187.99) --
	( 64.34,187.62) --
	( 64.47,187.22) --
	( 64.61,186.79) --
	( 64.74,186.36) --
	( 64.88,185.90) --
	( 65.01,185.42) --
	( 65.14,184.93) --
	( 65.28,184.42) --
	( 65.41,183.89) --
	( 65.54,183.35) --
	( 65.68,182.79) --
	( 65.81,182.22) --
	( 65.94,181.63) --
	( 66.08,181.02) --
	( 66.21,180.41) --
	( 66.35,179.78) --
	( 66.48,179.14) --
	( 66.61,178.49) --
	( 66.75,177.83) --
	( 66.88,177.15) --
	( 67.01,176.47) --
	( 67.15,175.78) --
	( 67.28,175.08) --
	( 67.42,174.38) --
	( 67.55,173.67) --
	( 67.68,172.95) --
	( 67.82,172.23) --
	( 67.95,171.50) --
	( 68.08,170.77) --
	( 68.22,170.04) --
	( 68.35,169.30) --
	( 68.48,168.57) --
	( 68.62,167.83) --
	( 68.75,167.10) --
	( 68.89,166.36) --
	( 69.02,165.63) --
	( 69.15,164.90) --
	( 69.29,164.17) --
	( 69.42,163.45) --
	( 69.55,162.73) --
	( 69.69,162.02) --
	( 69.82,161.31) --
	( 69.96,160.61) --
	( 70.09,159.92) --
	( 70.22,159.23) --
	( 70.36,158.56) --
	( 70.49,157.89) --
	( 70.62,157.23) --
	( 70.76,156.58) --
	( 70.89,155.95) --
	( 71.03,155.32) --
	( 71.16,154.71) --
	( 71.29,154.11) --
	( 71.43,153.51) --
	( 71.56,152.94) --
	( 71.69,152.37) --
	( 71.83,151.82) --
	( 71.96,151.28) --
	( 72.09,150.76) --
	( 72.23,150.25) --
	( 72.36,149.75) --
	( 72.50,149.27) --
	( 72.63,148.80) --
	( 72.76,148.35) --
	( 72.90,147.90) --
	( 73.03,147.48) --
	( 73.16,147.07) --
	( 73.30,146.67) --
	( 73.43,146.28) --
	( 73.57,145.91) --
	( 73.70,145.56) --
	( 73.83,145.21) --
	( 73.97,144.88) --
	( 74.10,144.57) --
	( 74.23,144.26) --
	( 74.37,143.97) --
	( 74.50,143.69) --
	( 74.63,143.43) --
	( 74.77,143.17) --
	( 74.90,142.93) --
	( 75.04,142.69) --
	( 75.17,142.47) --
	( 75.30,142.26) --
	( 75.44,142.06) --
	( 75.57,141.87) --
	( 75.70,141.69) --
	( 75.84,141.51) --
	( 75.97,141.35) --
	( 76.11,141.20) --
	( 76.24,141.05) --
	( 76.37,140.91) --
	( 76.51,140.78) --
	( 76.64,140.66) --
	( 76.77,140.54) --
	( 76.91,140.43) --
	( 77.04,140.33) --
	( 77.17,140.23) --
	( 77.31,140.14) --
	( 77.44,140.05) --
	( 77.58,139.97) --
	( 77.71,139.89) --
	( 77.84,139.82) --
	( 77.98,139.76) --
	( 78.11,139.69) --
	( 78.24,139.63) --
	( 78.38,139.58) --
	( 78.51,139.53) --
	( 78.65,139.48) --
	( 78.78,139.44) --
	( 78.91,139.39) --
	( 79.05,139.36) --
	( 79.18,139.32) --
	( 79.31,139.29) --
	( 79.45,139.25) --
	( 79.58,139.23) --
	( 79.72,139.20) --
	( 79.85,139.17) --
	( 79.98,139.15);
\definecolor{fillColor}{RGB}{92,136,218}

\path[fill=fillColor,fill opacity=0.50] ( 11.67,138.88) --
	( 11.80,138.88) --
	( 11.93,138.88) --
	( 12.07,138.88) --
	( 12.20,138.88) --
	( 12.33,138.88) --
	( 12.47,138.88) --
	( 12.60,138.88) --
	( 12.74,138.88) --
	( 12.87,138.88) --
	( 13.00,138.88) --
	( 13.14,138.88) --
	( 13.27,138.88) --
	( 13.40,138.88) --
	( 13.54,138.88) --
	( 13.67,138.88) --
	( 13.80,138.88) --
	( 13.94,138.88) --
	( 14.07,138.88) --
	( 14.21,138.88) --
	( 14.34,138.88) --
	( 14.47,138.88) --
	( 14.61,138.88) --
	( 14.74,138.88) --
	( 14.87,138.88) --
	( 15.01,138.88) --
	( 15.14,138.88) --
	( 15.28,138.88) --
	( 15.41,138.88) --
	( 15.54,138.88) --
	( 15.68,138.88) --
	( 15.81,138.88) --
	( 15.94,138.88) --
	( 16.08,138.88) --
	( 16.21,138.88) --
	( 16.35,138.88) --
	( 16.48,138.88) --
	( 16.61,138.88) --
	( 16.75,138.88) --
	( 16.88,138.88) --
	( 17.01,138.88) --
	( 17.15,138.88) --
	( 17.28,138.88) --
	( 17.41,138.88) --
	( 17.55,138.88) --
	( 17.68,138.88) --
	( 17.82,138.88) --
	( 17.95,138.88) --
	( 18.08,138.88) --
	( 18.22,138.88) --
	( 18.35,138.88) --
	( 18.48,138.88) --
	( 18.62,138.88) --
	( 18.75,138.88) --
	( 18.89,138.88) --
	( 19.02,138.88) --
	( 19.15,138.88) --
	( 19.29,138.88) --
	( 19.42,138.88) --
	( 19.55,138.88) --
	( 19.69,138.88) --
	( 19.82,138.88) --
	( 19.95,138.88) --
	( 20.09,138.88) --
	( 20.22,138.88) --
	( 20.36,138.88) --
	( 20.49,138.88) --
	( 20.62,138.88) --
	( 20.76,138.88) --
	( 20.89,138.88) --
	( 21.02,138.88) --
	( 21.16,138.88) --
	( 21.29,138.88) --
	( 21.43,138.88) --
	( 21.56,138.88) --
	( 21.69,138.88) --
	( 21.83,138.88) --
	( 21.96,138.88) --
	( 22.09,138.88) --
	( 22.23,138.88) --
	( 22.36,138.88) --
	( 22.49,138.88) --
	( 22.63,138.88) --
	( 22.76,138.88) --
	( 22.90,138.88) --
	( 23.03,138.88) --
	( 23.16,138.88) --
	( 23.30,138.88) --
	( 23.43,138.88) --
	( 23.56,138.88) --
	( 23.70,138.88) --
	( 23.83,138.88) --
	( 23.97,138.88) --
	( 24.10,138.88) --
	( 24.23,138.88) --
	( 24.37,138.88) --
	( 24.50,138.88) --
	( 24.63,138.88) --
	( 24.77,138.88) --
	( 24.90,138.88) --
	( 25.04,138.88) --
	( 25.17,138.88) --
	( 25.30,138.88) --
	( 25.44,138.88) --
	( 25.57,138.88) --
	( 25.70,138.88) --
	( 25.84,138.88) --
	( 25.97,138.89) --
	( 26.10,138.89) --
	( 26.24,138.89) --
	( 26.37,138.90) --
	( 26.51,138.90) --
	( 26.64,138.91) --
	( 26.77,138.92) --
	( 26.91,138.93) --
	( 27.04,138.94) --
	( 27.17,138.95) --
	( 27.31,138.97) --
	( 27.44,139.00) --
	( 27.58,139.02) --
	( 27.71,139.06) --
	( 27.84,139.10) --
	( 27.98,139.14) --
	( 28.11,139.20) --
	( 28.24,139.27) --
	( 28.38,139.34) --
	( 28.51,139.43) --
	( 28.64,139.53) --
	( 28.78,139.64) --
	( 28.91,139.78) --
	( 29.05,139.93) --
	( 29.18,140.10) --
	( 29.31,140.30) --
	( 29.45,140.51) --
	( 29.58,140.76) --
	( 29.71,141.03) --
	( 29.85,141.33) --
	( 29.98,141.67) --
	( 30.12,142.04) --
	( 30.25,142.45) --
	( 30.38,142.90) --
	( 30.52,143.38) --
	( 30.65,143.90) --
	( 30.78,144.46) --
	( 30.92,145.06) --
	( 31.05,145.71) --
	( 31.18,146.39) --
	( 31.32,147.10) --
	( 31.45,147.85) --
	( 31.59,148.63) --
	( 31.72,149.45) --
	( 31.85,150.29) --
	( 31.99,151.16) --
	( 32.12,152.05) --
	( 32.25,152.95) --
	( 32.39,153.87) --
	( 32.52,154.80) --
	( 32.66,155.74) --
	( 32.79,156.69) --
	( 32.92,157.64) --
	( 33.06,158.59) --
	( 33.19,159.54) --
	( 33.32,160.49) --
	( 33.46,161.43) --
	( 33.59,162.37) --
	( 33.73,163.30) --
	( 33.86,164.23) --
	( 33.99,165.16) --
	( 34.13,166.08) --
	( 34.26,167.00) --
	( 34.39,167.92) --
	( 34.53,168.84) --
	( 34.66,169.77) --
	( 34.79,170.70) --
	( 34.93,171.64) --
	( 35.06,172.59) --
	( 35.20,173.54) --
	( 35.33,174.50) --
	( 35.46,175.48) --
	( 35.60,176.46) --
	( 35.73,177.45) --
	( 35.86,178.44) --
	( 36.00,179.43) --
	( 36.13,180.41) --
	( 36.27,181.38) --
	( 36.40,182.34) --
	( 36.53,183.28) --
	( 36.67,184.18) --
	( 36.80,185.05) --
	( 36.93,185.88) --
	( 37.07,186.66) --
	( 37.20,187.39) --
	( 37.33,188.06) --
	( 37.47,188.66) --
	( 37.60,189.20) --
	( 37.74,189.67) --
	( 37.87,190.07) --
	( 38.00,190.40) --
	( 38.14,190.67) --
	( 38.27,190.87) --
	( 38.40,191.00) --
	( 38.54,191.08) --
	( 38.67,191.10) --
	( 38.81,191.08) --
	( 38.94,191.02) --
	( 39.07,190.92) --
	( 39.21,190.79) --
	( 39.34,190.64) --
	( 39.47,190.46) --
	( 39.61,190.27) --
	( 39.74,190.07) --
	( 39.87,189.86) --
	( 40.01,189.64) --
	( 40.14,189.41) --
	( 40.28,189.17) --
	( 40.41,188.91) --
	( 40.54,188.65) --
	( 40.68,188.37) --
	( 40.81,188.07) --
	( 40.94,187.75) --
	( 41.08,187.40) --
	( 41.21,187.02) --
	( 41.35,186.61) --
	( 41.48,186.16) --
	( 41.61,185.68) --
	( 41.75,185.16) --
	( 41.88,184.61) --
	( 42.01,184.02) --
	( 42.15,183.40) --
	( 42.28,182.74) --
	( 42.42,182.05) --
	( 42.55,181.34) --
	( 42.68,180.60) --
	( 42.82,179.85) --
	( 42.95,179.07) --
	( 43.08,178.29) --
	( 43.22,177.49) --
	( 43.35,176.69) --
	( 43.48,175.88) --
	( 43.62,175.06) --
	( 43.75,174.24) --
	( 43.89,173.41) --
	( 44.02,172.58) --
	( 44.15,171.74) --
	( 44.29,170.89) --
	( 44.42,170.04) --
	( 44.55,169.17) --
	( 44.69,168.29) --
	( 44.82,167.39) --
	( 44.96,166.49) --
	( 45.09,165.56) --
	( 45.22,164.63) --
	( 45.36,163.68) --
	( 45.49,162.73) --
	( 45.62,161.77) --
	( 45.76,160.80) --
	( 45.89,159.84) --
	( 46.02,158.88) --
	( 46.16,157.93) --
	( 46.29,157.00) --
	( 46.43,156.08) --
	( 46.56,155.18) --
	( 46.69,154.31) --
	( 46.83,153.47) --
	( 46.96,152.67) --
	( 47.09,151.90) --
	( 47.23,151.17) --
	( 47.36,150.48) --
	( 47.50,149.83) --
	( 47.63,149.22) --
	( 47.76,148.65) --
	( 47.90,148.12) --
	( 48.03,147.63) --
	( 48.16,147.17) --
	( 48.30,146.75) --
	( 48.43,146.36) --
	( 48.56,146.00) --
	( 48.70,145.67) --
	( 48.83,145.36) --
	( 48.97,145.08) --
	( 49.10,144.81) --
	( 49.23,144.56) --
	( 49.37,144.32) --
	( 49.50,144.10) --
	( 49.63,143.88) --
	( 49.77,143.67) --
	( 49.90,143.47) --
	( 50.04,143.27) --
	( 50.17,143.08) --
	( 50.30,142.88) --
	( 50.44,142.69) --
	( 50.57,142.49) --
	( 50.70,142.30) --
	( 50.84,142.11) --
	( 50.97,141.91) --
	( 51.11,141.71) --
	( 51.24,141.52) --
	( 51.37,141.33) --
	( 51.51,141.14) --
	( 51.64,140.95) --
	( 51.77,140.77) --
	( 51.91,140.59) --
	( 52.04,140.42) --
	( 52.17,140.26) --
	( 52.31,140.10) --
	( 52.44,139.96) --
	( 52.58,139.83) --
	( 52.71,139.71) --
	( 52.84,139.59) --
	( 52.98,139.49) --
	( 53.11,139.40) --
	( 53.24,139.32) --
	( 53.38,139.25) --
	( 53.51,139.19) --
	( 53.65,139.13) --
	( 53.78,139.09) --
	( 53.91,139.05) --
	( 54.05,139.02) --
	( 54.18,138.99) --
	( 54.31,138.97) --
	( 54.45,138.95) --
	( 54.58,138.93) --
	( 54.71,138.92) --
	( 54.85,138.91) --
	( 54.98,138.90) --
	( 55.12,138.90) --
	( 55.25,138.89) --
	( 55.38,138.89) --
	( 55.52,138.89) --
	( 55.65,138.88) --
	( 55.78,138.88) --
	( 55.92,138.88) --
	( 56.05,138.88) --
	( 56.19,138.88) --
	( 56.32,138.88) --
	( 56.45,138.88) --
	( 56.59,138.88) --
	( 56.72,138.88) --
	( 56.85,138.88) --
	( 56.99,138.88) --
	( 57.12,138.88) --
	( 57.25,138.88) --
	( 57.39,138.88) --
	( 57.52,138.88) --
	( 57.66,138.88) --
	( 57.79,138.88) --
	( 57.92,138.88) --
	( 58.06,138.88) --
	( 58.19,138.88) --
	( 58.32,138.88) --
	( 58.46,138.88) --
	( 58.59,138.88) --
	( 58.73,138.88) --
	( 58.86,138.88) --
	( 58.99,138.88) --
	( 59.13,138.88) --
	( 59.26,138.88) --
	( 59.39,138.88) --
	( 59.53,138.88) --
	( 59.66,138.88) --
	( 59.79,138.88) --
	( 59.93,138.88) --
	( 60.06,138.88) --
	( 60.20,138.88) --
	( 60.33,138.88) --
	( 60.46,138.88) --
	( 60.60,138.88) --
	( 60.73,138.88) --
	( 60.86,138.88) --
	( 61.00,138.88) --
	( 61.13,138.88) --
	( 61.27,138.88) --
	( 61.40,138.88) --
	( 61.53,138.88) --
	( 61.67,138.88) --
	( 61.80,138.88) --
	( 61.93,138.88) --
	( 62.07,138.88) --
	( 62.20,138.88) --
	( 62.34,138.88) --
	( 62.47,138.88) --
	( 62.60,138.88) --
	( 62.74,138.88) --
	( 62.87,138.88) --
	( 63.00,138.88) --
	( 63.14,138.88) --
	( 63.27,138.88) --
	( 63.40,138.88) --
	( 63.54,138.88) --
	( 63.67,138.88) --
	( 63.81,138.88) --
	( 63.94,138.88) --
	( 64.07,138.88) --
	( 64.21,138.88) --
	( 64.34,138.88) --
	( 64.47,138.88) --
	( 64.61,138.88) --
	( 64.74,138.88) --
	( 64.88,138.88) --
	( 65.01,138.88) --
	( 65.14,138.88) --
	( 65.28,138.88) --
	( 65.41,138.88) --
	( 65.54,138.88) --
	( 65.68,138.88) --
	( 65.81,138.88) --
	( 65.94,138.88) --
	( 66.08,138.88) --
	( 66.21,138.88) --
	( 66.35,138.88) --
	( 66.48,138.88) --
	( 66.61,138.88) --
	( 66.75,138.88) --
	( 66.88,138.88) --
	( 67.01,138.88) --
	( 67.15,138.88) --
	( 67.28,138.88) --
	( 67.42,138.88) --
	( 67.55,138.88) --
	( 67.68,138.88) --
	( 67.82,138.88) --
	( 67.95,138.88) --
	( 68.08,138.88) --
	( 68.22,138.88) --
	( 68.35,138.88) --
	( 68.48,138.88) --
	( 68.62,138.88) --
	( 68.75,138.88) --
	( 68.89,138.88) --
	( 69.02,138.88) --
	( 69.15,138.88) --
	( 69.29,138.88) --
	( 69.42,138.88) --
	( 69.55,138.88) --
	( 69.69,138.88) --
	( 69.82,138.88) --
	( 69.96,138.88) --
	( 70.09,138.88) --
	( 70.22,138.88) --
	( 70.36,138.88) --
	( 70.49,138.88) --
	( 70.62,138.88) --
	( 70.76,138.88) --
	( 70.89,138.88) --
	( 71.03,138.88) --
	( 71.16,138.88) --
	( 71.29,138.88) --
	( 71.43,138.88) --
	( 71.56,138.88) --
	( 71.69,138.88) --
	( 71.83,138.88) --
	( 71.96,138.88) --
	( 72.09,138.88) --
	( 72.23,138.88) --
	( 72.36,138.88) --
	( 72.50,138.88) --
	( 72.63,138.88) --
	( 72.76,138.88) --
	( 72.90,138.88) --
	( 73.03,138.88) --
	( 73.16,138.88) --
	( 73.30,138.88) --
	( 73.43,138.88) --
	( 73.57,138.88) --
	( 73.70,138.88) --
	( 73.83,138.88) --
	( 73.97,138.88) --
	( 74.10,138.88) --
	( 74.23,138.88) --
	( 74.37,138.88) --
	( 74.50,138.88) --
	( 74.63,138.88) --
	( 74.77,138.88) --
	( 74.90,138.88) --
	( 75.04,138.88) --
	( 75.17,138.88) --
	( 75.30,138.88) --
	( 75.44,138.88) --
	( 75.57,138.88) --
	( 75.70,138.88) --
	( 75.84,138.88) --
	( 75.97,138.88) --
	( 76.11,138.88) --
	( 76.24,138.88) --
	( 76.37,138.88) --
	( 76.51,138.88) --
	( 76.64,138.88) --
	( 76.77,138.88) --
	( 76.91,138.88) --
	( 77.04,138.88) --
	( 77.17,138.88) --
	( 77.31,138.88) --
	( 77.44,138.88) --
	( 77.58,138.88) --
	( 77.71,138.88) --
	( 77.84,138.88) --
	( 77.98,138.88) --
	( 78.11,138.88) --
	( 78.24,138.88) --
	( 78.38,138.88) --
	( 78.51,138.88) --
	( 78.65,138.88) --
	( 78.78,138.88) --
	( 78.91,138.88) --
	( 79.05,138.88) --
	( 79.18,138.88) --
	( 79.31,138.88) --
	( 79.45,138.88) --
	( 79.58,138.88) --
	( 79.72,138.88) --
	( 79.85,138.88) --
	( 79.98,138.88) --
	( 79.98,138.88) --
	( 79.85,138.88) --
	( 79.72,138.88) --
	( 79.58,138.88) --
	( 79.45,138.88) --
	( 79.31,138.88) --
	( 79.18,138.88) --
	( 79.05,138.88) --
	( 78.91,138.88) --
	( 78.78,138.88) --
	( 78.65,138.88) --
	( 78.51,138.88) --
	( 78.38,138.88) --
	( 78.24,138.88) --
	( 78.11,138.88) --
	( 77.98,138.88) --
	( 77.84,138.88) --
	( 77.71,138.88) --
	( 77.58,138.88) --
	( 77.44,138.88) --
	( 77.31,138.88) --
	( 77.17,138.88) --
	( 77.04,138.88) --
	( 76.91,138.88) --
	( 76.77,138.88) --
	( 76.64,138.88) --
	( 76.51,138.88) --
	( 76.37,138.88) --
	( 76.24,138.88) --
	( 76.11,138.88) --
	( 75.97,138.88) --
	( 75.84,138.88) --
	( 75.70,138.88) --
	( 75.57,138.88) --
	( 75.44,138.88) --
	( 75.30,138.88) --
	( 75.17,138.88) --
	( 75.04,138.88) --
	( 74.90,138.88) --
	( 74.77,138.88) --
	( 74.63,138.88) --
	( 74.50,138.88) --
	( 74.37,138.88) --
	( 74.23,138.88) --
	( 74.10,138.88) --
	( 73.97,138.88) --
	( 73.83,138.88) --
	( 73.70,138.88) --
	( 73.57,138.88) --
	( 73.43,138.88) --
	( 73.30,138.88) --
	( 73.16,138.88) --
	( 73.03,138.88) --
	( 72.90,138.88) --
	( 72.76,138.88) --
	( 72.63,138.88) --
	( 72.50,138.88) --
	( 72.36,138.88) --
	( 72.23,138.88) --
	( 72.09,138.88) --
	( 71.96,138.88) --
	( 71.83,138.88) --
	( 71.69,138.88) --
	( 71.56,138.88) --
	( 71.43,138.88) --
	( 71.29,138.88) --
	( 71.16,138.88) --
	( 71.03,138.88) --
	( 70.89,138.88) --
	( 70.76,138.88) --
	( 70.62,138.88) --
	( 70.49,138.88) --
	( 70.36,138.88) --
	( 70.22,138.88) --
	( 70.09,138.88) --
	( 69.96,138.88) --
	( 69.82,138.88) --
	( 69.69,138.88) --
	( 69.55,138.88) --
	( 69.42,138.88) --
	( 69.29,138.88) --
	( 69.15,138.88) --
	( 69.02,138.88) --
	( 68.89,138.88) --
	( 68.75,138.88) --
	( 68.62,138.88) --
	( 68.48,138.88) --
	( 68.35,138.88) --
	( 68.22,138.88) --
	( 68.08,138.88) --
	( 67.95,138.88) --
	( 67.82,138.88) --
	( 67.68,138.88) --
	( 67.55,138.88) --
	( 67.42,138.88) --
	( 67.28,138.88) --
	( 67.15,138.88) --
	( 67.01,138.88) --
	( 66.88,138.88) --
	( 66.75,138.88) --
	( 66.61,138.88) --
	( 66.48,138.88) --
	( 66.35,138.88) --
	( 66.21,138.88) --
	( 66.08,138.88) --
	( 65.94,138.88) --
	( 65.81,138.88) --
	( 65.68,138.88) --
	( 65.54,138.88) --
	( 65.41,138.88) --
	( 65.28,138.88) --
	( 65.14,138.88) --
	( 65.01,138.88) --
	( 64.88,138.88) --
	( 64.74,138.88) --
	( 64.61,138.88) --
	( 64.47,138.88) --
	( 64.34,138.88) --
	( 64.21,138.88) --
	( 64.07,138.88) --
	( 63.94,138.88) --
	( 63.81,138.88) --
	( 63.67,138.88) --
	( 63.54,138.88) --
	( 63.40,138.88) --
	( 63.27,138.88) --
	( 63.14,138.88) --
	( 63.00,138.88) --
	( 62.87,138.88) --
	( 62.74,138.88) --
	( 62.60,138.88) --
	( 62.47,138.88) --
	( 62.34,138.88) --
	( 62.20,138.88) --
	( 62.07,138.88) --
	( 61.93,138.88) --
	( 61.80,138.88) --
	( 61.67,138.88) --
	( 61.53,138.88) --
	( 61.40,138.88) --
	( 61.27,138.88) --
	( 61.13,138.88) --
	( 61.00,138.88) --
	( 60.86,138.88) --
	( 60.73,138.88) --
	( 60.60,138.88) --
	( 60.46,138.88) --
	( 60.33,138.88) --
	( 60.20,138.88) --
	( 60.06,138.88) --
	( 59.93,138.88) --
	( 59.79,138.88) --
	( 59.66,138.88) --
	( 59.53,138.88) --
	( 59.39,138.88) --
	( 59.26,138.88) --
	( 59.13,138.88) --
	( 58.99,138.88) --
	( 58.86,138.88) --
	( 58.73,138.88) --
	( 58.59,138.88) --
	( 58.46,138.88) --
	( 58.32,138.88) --
	( 58.19,138.88) --
	( 58.06,138.88) --
	( 57.92,138.88) --
	( 57.79,138.88) --
	( 57.66,138.88) --
	( 57.52,138.88) --
	( 57.39,138.88) --
	( 57.25,138.88) --
	( 57.12,138.88) --
	( 56.99,138.88) --
	( 56.85,138.88) --
	( 56.72,138.88) --
	( 56.59,138.88) --
	( 56.45,138.88) --
	( 56.32,138.88) --
	( 56.19,138.88) --
	( 56.05,138.88) --
	( 55.92,138.88) --
	( 55.78,138.88) --
	( 55.65,138.88) --
	( 55.52,138.88) --
	( 55.38,138.88) --
	( 55.25,138.88) --
	( 55.12,138.88) --
	( 54.98,138.88) --
	( 54.85,138.88) --
	( 54.71,138.88) --
	( 54.58,138.88) --
	( 54.45,138.88) --
	( 54.31,138.88) --
	( 54.18,138.88) --
	( 54.05,138.88) --
	( 53.91,138.88) --
	( 53.78,138.88) --
	( 53.65,138.88) --
	( 53.51,138.88) --
	( 53.38,138.88) --
	( 53.24,138.88) --
	( 53.11,138.88) --
	( 52.98,138.88) --
	( 52.84,138.88) --
	( 52.71,138.88) --
	( 52.58,138.88) --
	( 52.44,138.88) --
	( 52.31,138.88) --
	( 52.17,138.88) --
	( 52.04,138.88) --
	( 51.91,138.88) --
	( 51.77,138.88) --
	( 51.64,138.88) --
	( 51.51,138.88) --
	( 51.37,138.88) --
	( 51.24,138.88) --
	( 51.11,138.88) --
	( 50.97,138.88) --
	( 50.84,138.88) --
	( 50.70,138.88) --
	( 50.57,138.88) --
	( 50.44,138.88) --
	( 50.30,138.88) --
	( 50.17,138.88) --
	( 50.04,138.88) --
	( 49.90,138.88) --
	( 49.77,138.88) --
	( 49.63,138.88) --
	( 49.50,138.88) --
	( 49.37,138.88) --
	( 49.23,138.88) --
	( 49.10,138.88) --
	( 48.97,138.88) --
	( 48.83,138.88) --
	( 48.70,138.88) --
	( 48.56,138.88) --
	( 48.43,138.88) --
	( 48.30,138.88) --
	( 48.16,138.88) --
	( 48.03,138.88) --
	( 47.90,138.88) --
	( 47.76,138.88) --
	( 47.63,138.88) --
	( 47.50,138.88) --
	( 47.36,138.88) --
	( 47.23,138.88) --
	( 47.09,138.88) --
	( 46.96,138.88) --
	( 46.83,138.88) --
	( 46.69,138.88) --
	( 46.56,138.88) --
	( 46.43,138.88) --
	( 46.29,138.88) --
	( 46.16,138.88) --
	( 46.02,138.88) --
	( 45.89,138.88) --
	( 45.76,138.88) --
	( 45.62,138.88) --
	( 45.49,138.88) --
	( 45.36,138.88) --
	( 45.22,138.88) --
	( 45.09,138.88) --
	( 44.96,138.88) --
	( 44.82,138.88) --
	( 44.69,138.88) --
	( 44.55,138.88) --
	( 44.42,138.88) --
	( 44.29,138.88) --
	( 44.15,138.88) --
	( 44.02,138.88) --
	( 43.89,138.88) --
	( 43.75,138.88) --
	( 43.62,138.88) --
	( 43.48,138.88) --
	( 43.35,138.88) --
	( 43.22,138.88) --
	( 43.08,138.88) --
	( 42.95,138.88) --
	( 42.82,138.88) --
	( 42.68,138.88) --
	( 42.55,138.88) --
	( 42.42,138.88) --
	( 42.28,138.88) --
	( 42.15,138.88) --
	( 42.01,138.88) --
	( 41.88,138.88) --
	( 41.75,138.88) --
	( 41.61,138.88) --
	( 41.48,138.88) --
	( 41.35,138.88) --
	( 41.21,138.88) --
	( 41.08,138.88) --
	( 40.94,138.88) --
	( 40.81,138.88) --
	( 40.68,138.88) --
	( 40.54,138.88) --
	( 40.41,138.88) --
	( 40.28,138.88) --
	( 40.14,138.88) --
	( 40.01,138.88) --
	( 39.87,138.88) --
	( 39.74,138.88) --
	( 39.61,138.88) --
	( 39.47,138.88) --
	( 39.34,138.88) --
	( 39.21,138.88) --
	( 39.07,138.88) --
	( 38.94,138.88) --
	( 38.81,138.88) --
	( 38.67,138.88) --
	( 38.54,138.88) --
	( 38.40,138.88) --
	( 38.27,138.88) --
	( 38.14,138.88) --
	( 38.00,138.88) --
	( 37.87,138.88) --
	( 37.74,138.88) --
	( 37.60,138.88) --
	( 37.47,138.88) --
	( 37.33,138.88) --
	( 37.20,138.88) --
	( 37.07,138.88) --
	( 36.93,138.88) --
	( 36.80,138.88) --
	( 36.67,138.88) --
	( 36.53,138.88) --
	( 36.40,138.88) --
	( 36.27,138.88) --
	( 36.13,138.88) --
	( 36.00,138.88) --
	( 35.86,138.88) --
	( 35.73,138.88) --
	( 35.60,138.88) --
	( 35.46,138.88) --
	( 35.33,138.88) --
	( 35.20,138.88) --
	( 35.06,138.88) --
	( 34.93,138.88) --
	( 34.79,138.88) --
	( 34.66,138.88) --
	( 34.53,138.88) --
	( 34.39,138.88) --
	( 34.26,138.88) --
	( 34.13,138.88) --
	( 33.99,138.88) --
	( 33.86,138.88) --
	( 33.73,138.88) --
	( 33.59,138.88) --
	( 33.46,138.88) --
	( 33.32,138.88) --
	( 33.19,138.88) --
	( 33.06,138.88) --
	( 32.92,138.88) --
	( 32.79,138.88) --
	( 32.66,138.88) --
	( 32.52,138.88) --
	( 32.39,138.88) --
	( 32.25,138.88) --
	( 32.12,138.88) --
	( 31.99,138.88) --
	( 31.85,138.88) --
	( 31.72,138.88) --
	( 31.59,138.88) --
	( 31.45,138.88) --
	( 31.32,138.88) --
	( 31.18,138.88) --
	( 31.05,138.88) --
	( 30.92,138.88) --
	( 30.78,138.88) --
	( 30.65,138.88) --
	( 30.52,138.88) --
	( 30.38,138.88) --
	( 30.25,138.88) --
	( 30.12,138.88) --
	( 29.98,138.88) --
	( 29.85,138.88) --
	( 29.71,138.88) --
	( 29.58,138.88) --
	( 29.45,138.88) --
	( 29.31,138.88) --
	( 29.18,138.88) --
	( 29.05,138.88) --
	( 28.91,138.88) --
	( 28.78,138.88) --
	( 28.64,138.88) --
	( 28.51,138.88) --
	( 28.38,138.88) --
	( 28.24,138.88) --
	( 28.11,138.88) --
	( 27.98,138.88) --
	( 27.84,138.88) --
	( 27.71,138.88) --
	( 27.58,138.88) --
	( 27.44,138.88) --
	( 27.31,138.88) --
	( 27.17,138.88) --
	( 27.04,138.88) --
	( 26.91,138.88) --
	( 26.77,138.88) --
	( 26.64,138.88) --
	( 26.51,138.88) --
	( 26.37,138.88) --
	( 26.24,138.88) --
	( 26.10,138.88) --
	( 25.97,138.88) --
	( 25.84,138.88) --
	( 25.70,138.88) --
	( 25.57,138.88) --
	( 25.44,138.88) --
	( 25.30,138.88) --
	( 25.17,138.88) --
	( 25.04,138.88) --
	( 24.90,138.88) --
	( 24.77,138.88) --
	( 24.63,138.88) --
	( 24.50,138.88) --
	( 24.37,138.88) --
	( 24.23,138.88) --
	( 24.10,138.88) --
	( 23.97,138.88) --
	( 23.83,138.88) --
	( 23.70,138.88) --
	( 23.56,138.88) --
	( 23.43,138.88) --
	( 23.30,138.88) --
	( 23.16,138.88) --
	( 23.03,138.88) --
	( 22.90,138.88) --
	( 22.76,138.88) --
	( 22.63,138.88) --
	( 22.49,138.88) --
	( 22.36,138.88) --
	( 22.23,138.88) --
	( 22.09,138.88) --
	( 21.96,138.88) --
	( 21.83,138.88) --
	( 21.69,138.88) --
	( 21.56,138.88) --
	( 21.43,138.88) --
	( 21.29,138.88) --
	( 21.16,138.88) --
	( 21.02,138.88) --
	( 20.89,138.88) --
	( 20.76,138.88) --
	( 20.62,138.88) --
	( 20.49,138.88) --
	( 20.36,138.88) --
	( 20.22,138.88) --
	( 20.09,138.88) --
	( 19.95,138.88) --
	( 19.82,138.88) --
	( 19.69,138.88) --
	( 19.55,138.88) --
	( 19.42,138.88) --
	( 19.29,138.88) --
	( 19.15,138.88) --
	( 19.02,138.88) --
	( 18.89,138.88) --
	( 18.75,138.88) --
	( 18.62,138.88) --
	( 18.48,138.88) --
	( 18.35,138.88) --
	( 18.22,138.88) --
	( 18.08,138.88) --
	( 17.95,138.88) --
	( 17.82,138.88) --
	( 17.68,138.88) --
	( 17.55,138.88) --
	( 17.41,138.88) --
	( 17.28,138.88) --
	( 17.15,138.88) --
	( 17.01,138.88) --
	( 16.88,138.88) --
	( 16.75,138.88) --
	( 16.61,138.88) --
	( 16.48,138.88) --
	( 16.35,138.88) --
	( 16.21,138.88) --
	( 16.08,138.88) --
	( 15.94,138.88) --
	( 15.81,138.88) --
	( 15.68,138.88) --
	( 15.54,138.88) --
	( 15.41,138.88) --
	( 15.28,138.88) --
	( 15.14,138.88) --
	( 15.01,138.88) --
	( 14.87,138.88) --
	( 14.74,138.88) --
	( 14.61,138.88) --
	( 14.47,138.88) --
	( 14.34,138.88) --
	( 14.21,138.88) --
	( 14.07,138.88) --
	( 13.94,138.88) --
	( 13.80,138.88) --
	( 13.67,138.88) --
	( 13.54,138.88) --
	( 13.40,138.88) --
	( 13.27,138.88) --
	( 13.14,138.88) --
	( 13.00,138.88) --
	( 12.87,138.88) --
	( 12.74,138.88) --
	( 12.60,138.88) --
	( 12.47,138.88) --
	( 12.33,138.88) --
	( 12.20,138.88) --
	( 12.07,138.88) --
	( 11.93,138.88) --
	( 11.80,138.88) --
	( 11.67,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 11.67,138.88) --
	( 11.80,138.88) --
	( 11.93,138.88) --
	( 12.07,138.88) --
	( 12.20,138.88) --
	( 12.33,138.88) --
	( 12.47,138.88) --
	( 12.60,138.88) --
	( 12.74,138.88) --
	( 12.87,138.88) --
	( 13.00,138.88) --
	( 13.14,138.88) --
	( 13.27,138.88) --
	( 13.40,138.88) --
	( 13.54,138.88) --
	( 13.67,138.88) --
	( 13.80,138.88) --
	( 13.94,138.88) --
	( 14.07,138.88) --
	( 14.21,138.88) --
	( 14.34,138.88) --
	( 14.47,138.88) --
	( 14.61,138.88) --
	( 14.74,138.88) --
	( 14.87,138.88) --
	( 15.01,138.88) --
	( 15.14,138.88) --
	( 15.28,138.88) --
	( 15.41,138.88) --
	( 15.54,138.88) --
	( 15.68,138.88) --
	( 15.81,138.88) --
	( 15.94,138.88) --
	( 16.08,138.88) --
	( 16.21,138.88) --
	( 16.35,138.88) --
	( 16.48,138.88) --
	( 16.61,138.88) --
	( 16.75,138.88) --
	( 16.88,138.88) --
	( 17.01,138.88) --
	( 17.15,138.88) --
	( 17.28,138.88) --
	( 17.41,138.88) --
	( 17.55,138.88) --
	( 17.68,138.88) --
	( 17.82,138.88) --
	( 17.95,138.88) --
	( 18.08,138.88) --
	( 18.22,138.88) --
	( 18.35,138.88) --
	( 18.48,138.88) --
	( 18.62,138.88) --
	( 18.75,138.88) --
	( 18.89,138.88) --
	( 19.02,138.88) --
	( 19.15,138.88) --
	( 19.29,138.88) --
	( 19.42,138.88) --
	( 19.55,138.88) --
	( 19.69,138.88) --
	( 19.82,138.88) --
	( 19.95,138.88) --
	( 20.09,138.88) --
	( 20.22,138.88) --
	( 20.36,138.88) --
	( 20.49,138.88) --
	( 20.62,138.88) --
	( 20.76,138.88) --
	( 20.89,138.88) --
	( 21.02,138.88) --
	( 21.16,138.88) --
	( 21.29,138.88) --
	( 21.43,138.88) --
	( 21.56,138.88) --
	( 21.69,138.88) --
	( 21.83,138.88) --
	( 21.96,138.88) --
	( 22.09,138.88) --
	( 22.23,138.88) --
	( 22.36,138.88) --
	( 22.49,138.88) --
	( 22.63,138.88) --
	( 22.76,138.88) --
	( 22.90,138.88) --
	( 23.03,138.88) --
	( 23.16,138.88) --
	( 23.30,138.88) --
	( 23.43,138.88) --
	( 23.56,138.88) --
	( 23.70,138.88) --
	( 23.83,138.88) --
	( 23.97,138.88) --
	( 24.10,138.88) --
	( 24.23,138.88) --
	( 24.37,138.88) --
	( 24.50,138.88) --
	( 24.63,138.88) --
	( 24.77,138.88) --
	( 24.90,138.88) --
	( 25.04,138.88) --
	( 25.17,138.88) --
	( 25.30,138.88) --
	( 25.44,138.88) --
	( 25.57,138.88) --
	( 25.70,138.88) --
	( 25.84,138.88) --
	( 25.97,138.89) --
	( 26.10,138.89) --
	( 26.24,138.89) --
	( 26.37,138.90) --
	( 26.51,138.90) --
	( 26.64,138.91) --
	( 26.77,138.92) --
	( 26.91,138.93) --
	( 27.04,138.94) --
	( 27.17,138.95) --
	( 27.31,138.97) --
	( 27.44,139.00) --
	( 27.58,139.02) --
	( 27.71,139.06) --
	( 27.84,139.10) --
	( 27.98,139.14) --
	( 28.11,139.20) --
	( 28.24,139.27) --
	( 28.38,139.34) --
	( 28.51,139.43) --
	( 28.64,139.53) --
	( 28.78,139.64) --
	( 28.91,139.78) --
	( 29.05,139.93) --
	( 29.18,140.10) --
	( 29.31,140.30) --
	( 29.45,140.51) --
	( 29.58,140.76) --
	( 29.71,141.03) --
	( 29.85,141.33) --
	( 29.98,141.67) --
	( 30.12,142.04) --
	( 30.25,142.45) --
	( 30.38,142.90) --
	( 30.52,143.38) --
	( 30.65,143.90) --
	( 30.78,144.46) --
	( 30.92,145.06) --
	( 31.05,145.71) --
	( 31.18,146.39) --
	( 31.32,147.10) --
	( 31.45,147.85) --
	( 31.59,148.63) --
	( 31.72,149.45) --
	( 31.85,150.29) --
	( 31.99,151.16) --
	( 32.12,152.05) --
	( 32.25,152.95) --
	( 32.39,153.87) --
	( 32.52,154.80) --
	( 32.66,155.74) --
	( 32.79,156.69) --
	( 32.92,157.64) --
	( 33.06,158.59) --
	( 33.19,159.54) --
	( 33.32,160.49) --
	( 33.46,161.43) --
	( 33.59,162.37) --
	( 33.73,163.30) --
	( 33.86,164.23) --
	( 33.99,165.16) --
	( 34.13,166.08) --
	( 34.26,167.00) --
	( 34.39,167.92) --
	( 34.53,168.84) --
	( 34.66,169.77) --
	( 34.79,170.70) --
	( 34.93,171.64) --
	( 35.06,172.59) --
	( 35.20,173.54) --
	( 35.33,174.50) --
	( 35.46,175.48) --
	( 35.60,176.46) --
	( 35.73,177.45) --
	( 35.86,178.44) --
	( 36.00,179.43) --
	( 36.13,180.41) --
	( 36.27,181.38) --
	( 36.40,182.34) --
	( 36.53,183.28) --
	( 36.67,184.18) --
	( 36.80,185.05) --
	( 36.93,185.88) --
	( 37.07,186.66) --
	( 37.20,187.39) --
	( 37.33,188.06) --
	( 37.47,188.66) --
	( 37.60,189.20) --
	( 37.74,189.67) --
	( 37.87,190.07) --
	( 38.00,190.40) --
	( 38.14,190.67) --
	( 38.27,190.87) --
	( 38.40,191.00) --
	( 38.54,191.08) --
	( 38.67,191.10) --
	( 38.81,191.08) --
	( 38.94,191.02) --
	( 39.07,190.92) --
	( 39.21,190.79) --
	( 39.34,190.64) --
	( 39.47,190.46) --
	( 39.61,190.27) --
	( 39.74,190.07) --
	( 39.87,189.86) --
	( 40.01,189.64) --
	( 40.14,189.41) --
	( 40.28,189.17) --
	( 40.41,188.91) --
	( 40.54,188.65) --
	( 40.68,188.37) --
	( 40.81,188.07) --
	( 40.94,187.75) --
	( 41.08,187.40) --
	( 41.21,187.02) --
	( 41.35,186.61) --
	( 41.48,186.16) --
	( 41.61,185.68) --
	( 41.75,185.16) --
	( 41.88,184.61) --
	( 42.01,184.02) --
	( 42.15,183.40) --
	( 42.28,182.74) --
	( 42.42,182.05) --
	( 42.55,181.34) --
	( 42.68,180.60) --
	( 42.82,179.85) --
	( 42.95,179.07) --
	( 43.08,178.29) --
	( 43.22,177.49) --
	( 43.35,176.69) --
	( 43.48,175.88) --
	( 43.62,175.06) --
	( 43.75,174.24) --
	( 43.89,173.41) --
	( 44.02,172.58) --
	( 44.15,171.74) --
	( 44.29,170.89) --
	( 44.42,170.04) --
	( 44.55,169.17) --
	( 44.69,168.29) --
	( 44.82,167.39) --
	( 44.96,166.49) --
	( 45.09,165.56) --
	( 45.22,164.63) --
	( 45.36,163.68) --
	( 45.49,162.73) --
	( 45.62,161.77) --
	( 45.76,160.80) --
	( 45.89,159.84) --
	( 46.02,158.88) --
	( 46.16,157.93) --
	( 46.29,157.00) --
	( 46.43,156.08) --
	( 46.56,155.18) --
	( 46.69,154.31) --
	( 46.83,153.47) --
	( 46.96,152.67) --
	( 47.09,151.90) --
	( 47.23,151.17) --
	( 47.36,150.48) --
	( 47.50,149.83) --
	( 47.63,149.22) --
	( 47.76,148.65) --
	( 47.90,148.12) --
	( 48.03,147.63) --
	( 48.16,147.17) --
	( 48.30,146.75) --
	( 48.43,146.36) --
	( 48.56,146.00) --
	( 48.70,145.67) --
	( 48.83,145.36) --
	( 48.97,145.08) --
	( 49.10,144.81) --
	( 49.23,144.56) --
	( 49.37,144.32) --
	( 49.50,144.10) --
	( 49.63,143.88) --
	( 49.77,143.67) --
	( 49.90,143.47) --
	( 50.04,143.27) --
	( 50.17,143.08) --
	( 50.30,142.88) --
	( 50.44,142.69) --
	( 50.57,142.49) --
	( 50.70,142.30) --
	( 50.84,142.11) --
	( 50.97,141.91) --
	( 51.11,141.71) --
	( 51.24,141.52) --
	( 51.37,141.33) --
	( 51.51,141.14) --
	( 51.64,140.95) --
	( 51.77,140.77) --
	( 51.91,140.59) --
	( 52.04,140.42) --
	( 52.17,140.26) --
	( 52.31,140.10) --
	( 52.44,139.96) --
	( 52.58,139.83) --
	( 52.71,139.71) --
	( 52.84,139.59) --
	( 52.98,139.49) --
	( 53.11,139.40) --
	( 53.24,139.32) --
	( 53.38,139.25) --
	( 53.51,139.19) --
	( 53.65,139.13) --
	( 53.78,139.09) --
	( 53.91,139.05) --
	( 54.05,139.02) --
	( 54.18,138.99) --
	( 54.31,138.97) --
	( 54.45,138.95) --
	( 54.58,138.93) --
	( 54.71,138.92) --
	( 54.85,138.91) --
	( 54.98,138.90) --
	( 55.12,138.90) --
	( 55.25,138.89) --
	( 55.38,138.89) --
	( 55.52,138.89) --
	( 55.65,138.88) --
	( 55.78,138.88) --
	( 55.92,138.88) --
	( 56.05,138.88) --
	( 56.19,138.88) --
	( 56.32,138.88) --
	( 56.45,138.88) --
	( 56.59,138.88) --
	( 56.72,138.88) --
	( 56.85,138.88) --
	( 56.99,138.88) --
	( 57.12,138.88) --
	( 57.25,138.88) --
	( 57.39,138.88) --
	( 57.52,138.88) --
	( 57.66,138.88) --
	( 57.79,138.88) --
	( 57.92,138.88) --
	( 58.06,138.88) --
	( 58.19,138.88) --
	( 58.32,138.88) --
	( 58.46,138.88) --
	( 58.59,138.88) --
	( 58.73,138.88) --
	( 58.86,138.88) --
	( 58.99,138.88) --
	( 59.13,138.88) --
	( 59.26,138.88) --
	( 59.39,138.88) --
	( 59.53,138.88) --
	( 59.66,138.88) --
	( 59.79,138.88) --
	( 59.93,138.88) --
	( 60.06,138.88) --
	( 60.20,138.88) --
	( 60.33,138.88) --
	( 60.46,138.88) --
	( 60.60,138.88) --
	( 60.73,138.88) --
	( 60.86,138.88) --
	( 61.00,138.88) --
	( 61.13,138.88) --
	( 61.27,138.88) --
	( 61.40,138.88) --
	( 61.53,138.88) --
	( 61.67,138.88) --
	( 61.80,138.88) --
	( 61.93,138.88) --
	( 62.07,138.88) --
	( 62.20,138.88) --
	( 62.34,138.88) --
	( 62.47,138.88) --
	( 62.60,138.88) --
	( 62.74,138.88) --
	( 62.87,138.88) --
	( 63.00,138.88) --
	( 63.14,138.88) --
	( 63.27,138.88) --
	( 63.40,138.88) --
	( 63.54,138.88) --
	( 63.67,138.88) --
	( 63.81,138.88) --
	( 63.94,138.88) --
	( 64.07,138.88) --
	( 64.21,138.88) --
	( 64.34,138.88) --
	( 64.47,138.88) --
	( 64.61,138.88) --
	( 64.74,138.88) --
	( 64.88,138.88) --
	( 65.01,138.88) --
	( 65.14,138.88) --
	( 65.28,138.88) --
	( 65.41,138.88) --
	( 65.54,138.88) --
	( 65.68,138.88) --
	( 65.81,138.88) --
	( 65.94,138.88) --
	( 66.08,138.88) --
	( 66.21,138.88) --
	( 66.35,138.88) --
	( 66.48,138.88) --
	( 66.61,138.88) --
	( 66.75,138.88) --
	( 66.88,138.88) --
	( 67.01,138.88) --
	( 67.15,138.88) --
	( 67.28,138.88) --
	( 67.42,138.88) --
	( 67.55,138.88) --
	( 67.68,138.88) --
	( 67.82,138.88) --
	( 67.95,138.88) --
	( 68.08,138.88) --
	( 68.22,138.88) --
	( 68.35,138.88) --
	( 68.48,138.88) --
	( 68.62,138.88) --
	( 68.75,138.88) --
	( 68.89,138.88) --
	( 69.02,138.88) --
	( 69.15,138.88) --
	( 69.29,138.88) --
	( 69.42,138.88) --
	( 69.55,138.88) --
	( 69.69,138.88) --
	( 69.82,138.88) --
	( 69.96,138.88) --
	( 70.09,138.88) --
	( 70.22,138.88) --
	( 70.36,138.88) --
	( 70.49,138.88) --
	( 70.62,138.88) --
	( 70.76,138.88) --
	( 70.89,138.88) --
	( 71.03,138.88) --
	( 71.16,138.88) --
	( 71.29,138.88) --
	( 71.43,138.88) --
	( 71.56,138.88) --
	( 71.69,138.88) --
	( 71.83,138.88) --
	( 71.96,138.88) --
	( 72.09,138.88) --
	( 72.23,138.88) --
	( 72.36,138.88) --
	( 72.50,138.88) --
	( 72.63,138.88) --
	( 72.76,138.88) --
	( 72.90,138.88) --
	( 73.03,138.88) --
	( 73.16,138.88) --
	( 73.30,138.88) --
	( 73.43,138.88) --
	( 73.57,138.88) --
	( 73.70,138.88) --
	( 73.83,138.88) --
	( 73.97,138.88) --
	( 74.10,138.88) --
	( 74.23,138.88) --
	( 74.37,138.88) --
	( 74.50,138.88) --
	( 74.63,138.88) --
	( 74.77,138.88) --
	( 74.90,138.88) --
	( 75.04,138.88) --
	( 75.17,138.88) --
	( 75.30,138.88) --
	( 75.44,138.88) --
	( 75.57,138.88) --
	( 75.70,138.88) --
	( 75.84,138.88) --
	( 75.97,138.88) --
	( 76.11,138.88) --
	( 76.24,138.88) --
	( 76.37,138.88) --
	( 76.51,138.88) --
	( 76.64,138.88) --
	( 76.77,138.88) --
	( 76.91,138.88) --
	( 77.04,138.88) --
	( 77.17,138.88) --
	( 77.31,138.88) --
	( 77.44,138.88) --
	( 77.58,138.88) --
	( 77.71,138.88) --
	( 77.84,138.88) --
	( 77.98,138.88) --
	( 78.11,138.88) --
	( 78.24,138.88) --
	( 78.38,138.88) --
	( 78.51,138.88) --
	( 78.65,138.88) --
	( 78.78,138.88) --
	( 78.91,138.88) --
	( 79.05,138.88) --
	( 79.18,138.88) --
	( 79.31,138.88) --
	( 79.45,138.88) --
	( 79.58,138.88) --
	( 79.72,138.88) --
	( 79.85,138.88) --
	( 79.98,138.88);
\definecolor{fillColor}{RGB}{132,189,0}

\path[fill=fillColor,fill opacity=0.50] ( 11.67,138.88) --
	( 11.80,138.88) --
	( 11.93,138.88) --
	( 12.07,138.88) --
	( 12.20,138.88) --
	( 12.33,138.88) --
	( 12.47,138.88) --
	( 12.60,138.88) --
	( 12.74,138.88) --
	( 12.87,138.88) --
	( 13.00,138.88) --
	( 13.14,138.88) --
	( 13.27,138.88) --
	( 13.40,138.88) --
	( 13.54,138.88) --
	( 13.67,138.88) --
	( 13.80,138.88) --
	( 13.94,138.88) --
	( 14.07,138.88) --
	( 14.21,138.88) --
	( 14.34,138.88) --
	( 14.47,138.88) --
	( 14.61,138.88) --
	( 14.74,138.88) --
	( 14.87,138.88) --
	( 15.01,138.88) --
	( 15.14,138.88) --
	( 15.28,138.88) --
	( 15.41,138.88) --
	( 15.54,138.88) --
	( 15.68,138.88) --
	( 15.81,138.88) --
	( 15.94,138.88) --
	( 16.08,138.88) --
	( 16.21,138.88) --
	( 16.35,138.88) --
	( 16.48,138.88) --
	( 16.61,138.88) --
	( 16.75,138.88) --
	( 16.88,138.88) --
	( 17.01,138.88) --
	( 17.15,138.88) --
	( 17.28,138.88) --
	( 17.41,138.88) --
	( 17.55,138.88) --
	( 17.68,138.88) --
	( 17.82,138.88) --
	( 17.95,138.88) --
	( 18.08,138.88) --
	( 18.22,138.88) --
	( 18.35,138.88) --
	( 18.48,138.88) --
	( 18.62,138.88) --
	( 18.75,138.88) --
	( 18.89,138.88) --
	( 19.02,138.88) --
	( 19.15,138.88) --
	( 19.29,138.88) --
	( 19.42,138.88) --
	( 19.55,138.88) --
	( 19.69,138.88) --
	( 19.82,138.88) --
	( 19.95,138.88) --
	( 20.09,138.88) --
	( 20.22,138.88) --
	( 20.36,138.88) --
	( 20.49,138.88) --
	( 20.62,138.88) --
	( 20.76,138.88) --
	( 20.89,138.88) --
	( 21.02,138.88) --
	( 21.16,138.88) --
	( 21.29,138.88) --
	( 21.43,138.88) --
	( 21.56,138.88) --
	( 21.69,138.88) --
	( 21.83,138.88) --
	( 21.96,138.88) --
	( 22.09,138.88) --
	( 22.23,138.88) --
	( 22.36,138.88) --
	( 22.49,138.88) --
	( 22.63,138.88) --
	( 22.76,138.88) --
	( 22.90,138.88) --
	( 23.03,138.88) --
	( 23.16,138.88) --
	( 23.30,138.88) --
	( 23.43,138.88) --
	( 23.56,138.88) --
	( 23.70,138.88) --
	( 23.83,138.88) --
	( 23.97,138.88) --
	( 24.10,138.88) --
	( 24.23,138.88) --
	( 24.37,138.88) --
	( 24.50,138.88) --
	( 24.63,138.88) --
	( 24.77,138.88) --
	( 24.90,138.88) --
	( 25.04,138.88) --
	( 25.17,138.88) --
	( 25.30,138.88) --
	( 25.44,138.88) --
	( 25.57,138.88) --
	( 25.70,138.88) --
	( 25.84,138.88) --
	( 25.97,138.88) --
	( 26.10,138.88) --
	( 26.24,138.88) --
	( 26.37,138.88) --
	( 26.51,138.88) --
	( 26.64,138.88) --
	( 26.77,138.88) --
	( 26.91,138.88) --
	( 27.04,138.88) --
	( 27.17,138.88) --
	( 27.31,138.88) --
	( 27.44,138.88) --
	( 27.58,138.88) --
	( 27.71,138.88) --
	( 27.84,138.88) --
	( 27.98,138.88) --
	( 28.11,138.88) --
	( 28.24,138.88) --
	( 28.38,138.88) --
	( 28.51,138.88) --
	( 28.64,138.88) --
	( 28.78,138.88) --
	( 28.91,138.88) --
	( 29.05,138.88) --
	( 29.18,138.88) --
	( 29.31,138.88) --
	( 29.45,138.88) --
	( 29.58,138.88) --
	( 29.71,138.88) --
	( 29.85,138.88) --
	( 29.98,138.88) --
	( 30.12,138.88) --
	( 30.25,138.88) --
	( 30.38,138.88) --
	( 30.52,138.88) --
	( 30.65,138.88) --
	( 30.78,138.88) --
	( 30.92,138.88) --
	( 31.05,138.88) --
	( 31.18,138.88) --
	( 31.32,138.88) --
	( 31.45,138.88) --
	( 31.59,138.88) --
	( 31.72,138.88) --
	( 31.85,138.88) --
	( 31.99,138.88) --
	( 32.12,138.88) --
	( 32.25,138.88) --
	( 32.39,138.88) --
	( 32.52,138.88) --
	( 32.66,138.88) --
	( 32.79,138.88) --
	( 32.92,138.88) --
	( 33.06,138.88) --
	( 33.19,138.88) --
	( 33.32,138.88) --
	( 33.46,138.88) --
	( 33.59,138.88) --
	( 33.73,138.88) --
	( 33.86,138.88) --
	( 33.99,138.88) --
	( 34.13,138.88) --
	( 34.26,138.88) --
	( 34.39,138.88) --
	( 34.53,138.88) --
	( 34.66,138.88) --
	( 34.79,138.88) --
	( 34.93,138.88) --
	( 35.06,138.88) --
	( 35.20,138.88) --
	( 35.33,138.88) --
	( 35.46,138.88) --
	( 35.60,138.88) --
	( 35.73,138.88) --
	( 35.86,138.88) --
	( 36.00,138.88) --
	( 36.13,138.88) --
	( 36.27,138.88) --
	( 36.40,138.88) --
	( 36.53,138.88) --
	( 36.67,138.88) --
	( 36.80,138.88) --
	( 36.93,138.88) --
	( 37.07,138.88) --
	( 37.20,138.88) --
	( 37.33,138.88) --
	( 37.47,138.88) --
	( 37.60,138.88) --
	( 37.74,138.88) --
	( 37.87,138.88) --
	( 38.00,138.88) --
	( 38.14,138.88) --
	( 38.27,138.88) --
	( 38.40,138.88) --
	( 38.54,138.88) --
	( 38.67,138.88) --
	( 38.81,138.88) --
	( 38.94,138.88) --
	( 39.07,138.88) --
	( 39.21,138.88) --
	( 39.34,138.88) --
	( 39.47,138.88) --
	( 39.61,138.88) --
	( 39.74,138.88) --
	( 39.87,138.88) --
	( 40.01,138.88) --
	( 40.14,138.88) --
	( 40.28,138.88) --
	( 40.41,138.88) --
	( 40.54,138.88) --
	( 40.68,138.88) --
	( 40.81,138.88) --
	( 40.94,138.88) --
	( 41.08,138.88) --
	( 41.21,138.88) --
	( 41.35,138.88) --
	( 41.48,138.88) --
	( 41.61,138.88) --
	( 41.75,138.88) --
	( 41.88,138.88) --
	( 42.01,138.88) --
	( 42.15,138.88) --
	( 42.28,138.89) --
	( 42.42,138.89) --
	( 42.55,138.89) --
	( 42.68,138.90) --
	( 42.82,138.91) --
	( 42.95,138.92) --
	( 43.08,138.93) --
	( 43.22,138.95) --
	( 43.35,138.97) --
	( 43.48,138.99) --
	( 43.62,139.03) --
	( 43.75,139.07) --
	( 43.89,139.12) --
	( 44.02,139.18) --
	( 44.15,139.26) --
	( 44.29,139.35) --
	( 44.42,139.45) --
	( 44.55,139.57) --
	( 44.69,139.72) --
	( 44.82,139.89) --
	( 44.96,140.09) --
	( 45.09,140.33) --
	( 45.22,140.59) --
	( 45.36,140.89) --
	( 45.49,141.24) --
	( 45.62,141.63) --
	( 45.76,142.06) --
	( 45.89,142.55) --
	( 46.02,143.09) --
	( 46.16,143.67) --
	( 46.29,144.31) --
	( 46.43,144.98) --
	( 46.56,145.70) --
	( 46.69,146.45) --
	( 46.83,147.23) --
	( 46.96,148.04) --
	( 47.09,148.86) --
	( 47.23,149.69) --
	( 47.36,150.53) --
	( 47.50,151.37) --
	( 47.63,152.21) --
	( 47.76,153.05) --
	( 47.90,153.88) --
	( 48.03,154.72) --
	( 48.16,155.56) --
	( 48.30,156.41) --
	( 48.43,157.27) --
	( 48.56,158.14) --
	( 48.70,159.04) --
	( 48.83,159.95) --
	( 48.97,160.89) --
	( 49.10,161.85) --
	( 49.23,162.83) --
	( 49.37,163.84) --
	( 49.50,164.86) --
	( 49.63,165.90) --
	( 49.77,166.95) --
	( 49.90,168.01) --
	( 50.04,169.07) --
	( 50.17,170.12) --
	( 50.30,171.18) --
	( 50.44,172.22) --
	( 50.57,173.24) --
	( 50.70,174.25) --
	( 50.84,175.24) --
	( 50.97,176.20) --
	( 51.11,177.14) --
	( 51.24,178.06) --
	( 51.37,178.95) --
	( 51.51,179.82) --
	( 51.64,180.67) --
	( 51.77,181.50) --
	( 51.91,182.31) --
	( 52.04,183.10) --
	( 52.17,183.88) --
	( 52.31,184.65) --
	( 52.44,185.41) --
	( 52.58,186.16) --
	( 52.71,186.89) --
	( 52.84,187.60) --
	( 52.98,188.27) --
	( 53.11,188.91) --
	( 53.24,189.49) --
	( 53.38,190.00) --
	( 53.51,190.43) --
	( 53.65,190.77) --
	( 53.78,191.00) --
	( 53.91,191.10) --
	( 54.05,191.06) --
	( 54.18,190.85) --
	( 54.31,190.49) --
	( 54.45,189.97) --
	( 54.58,189.30) --
	( 54.71,188.47) --
	( 54.85,187.50) --
	( 54.98,186.39) --
	( 55.12,185.17) --
	( 55.25,183.83) --
	( 55.38,182.42) --
	( 55.52,180.95) --
	( 55.65,179.46) --
	( 55.78,177.96) --
	( 55.92,176.48) --
	( 56.05,175.02) --
	( 56.19,173.62) --
	( 56.32,172.29) --
	( 56.45,171.05) --
	( 56.59,169.90) --
	( 56.72,168.83) --
	( 56.85,167.86) --
	( 56.99,166.96) --
	( 57.12,166.14) --
	( 57.25,165.38) --
	( 57.39,164.66) --
	( 57.52,163.98) --
	( 57.66,163.31) --
	( 57.79,162.64) --
	( 57.92,161.96) --
	( 58.06,161.25) --
	( 58.19,160.51) --
	( 58.32,159.72) --
	( 58.46,158.90) --
	( 58.59,158.04) --
	( 58.73,157.14) --
	( 58.86,156.21) --
	( 58.99,155.26) --
	( 59.13,154.30) --
	( 59.26,153.34) --
	( 59.39,152.38) --
	( 59.53,151.43) --
	( 59.66,150.51) --
	( 59.79,149.61) --
	( 59.93,148.76) --
	( 60.06,147.94) --
	( 60.20,147.17) --
	( 60.33,146.45) --
	( 60.46,145.77) --
	( 60.60,145.14) --
	( 60.73,144.56) --
	( 60.86,144.03) --
	( 61.00,143.54) --
	( 61.13,143.09) --
	( 61.27,142.69) --
	( 61.40,142.33) --
	( 61.53,142.00) --
	( 61.67,141.71) --
	( 61.80,141.45) --
	( 61.93,141.21) --
	( 62.07,141.01) --
	( 62.20,140.83) --
	( 62.34,140.67) --
	( 62.47,140.53) --
	( 62.60,140.42) --
	( 62.74,140.32) --
	( 62.87,140.23) --
	( 63.00,140.16) --
	( 63.14,140.10) --
	( 63.27,140.05) --
	( 63.40,140.01) --
	( 63.54,139.98) --
	( 63.67,139.95) --
	( 63.81,139.92) --
	( 63.94,139.89) --
	( 64.07,139.85) --
	( 64.21,139.82) --
	( 64.34,139.79) --
	( 64.47,139.75) --
	( 64.61,139.70) --
	( 64.74,139.66) --
	( 64.88,139.61) --
	( 65.01,139.55) --
	( 65.14,139.50) --
	( 65.28,139.44) --
	( 65.41,139.39) --
	( 65.54,139.33) --
	( 65.68,139.28) --
	( 65.81,139.23) --
	( 65.94,139.18) --
	( 66.08,139.14) --
	( 66.21,139.10) --
	( 66.35,139.06) --
	( 66.48,139.03) --
	( 66.61,139.00) --
	( 66.75,138.98) --
	( 66.88,138.96) --
	( 67.01,138.94) --
	( 67.15,138.93) --
	( 67.28,138.92) --
	( 67.42,138.91) --
	( 67.55,138.90) --
	( 67.68,138.89) --
	( 67.82,138.89) --
	( 67.95,138.89) --
	( 68.08,138.88) --
	( 68.22,138.88) --
	( 68.35,138.88) --
	( 68.48,138.88) --
	( 68.62,138.88) --
	( 68.75,138.88) --
	( 68.89,138.88) --
	( 69.02,138.88) --
	( 69.15,138.88) --
	( 69.29,138.88) --
	( 69.42,138.88) --
	( 69.55,138.88) --
	( 69.69,138.88) --
	( 69.82,138.88) --
	( 69.96,138.88) --
	( 70.09,138.88) --
	( 70.22,138.88) --
	( 70.36,138.88) --
	( 70.49,138.88) --
	( 70.62,138.88) --
	( 70.76,138.88) --
	( 70.89,138.88) --
	( 71.03,138.88) --
	( 71.16,138.88) --
	( 71.29,138.88) --
	( 71.43,138.88) --
	( 71.56,138.88) --
	( 71.69,138.88) --
	( 71.83,138.88) --
	( 71.96,138.88) --
	( 72.09,138.88) --
	( 72.23,138.88) --
	( 72.36,138.88) --
	( 72.50,138.88) --
	( 72.63,138.88) --
	( 72.76,138.88) --
	( 72.90,138.88) --
	( 73.03,138.88) --
	( 73.16,138.88) --
	( 73.30,138.88) --
	( 73.43,138.88) --
	( 73.57,138.88) --
	( 73.70,138.88) --
	( 73.83,138.88) --
	( 73.97,138.88) --
	( 74.10,138.88) --
	( 74.23,138.88) --
	( 74.37,138.88) --
	( 74.50,138.88) --
	( 74.63,138.88) --
	( 74.77,138.88) --
	( 74.90,138.88) --
	( 75.04,138.88) --
	( 75.17,138.88) --
	( 75.30,138.88) --
	( 75.44,138.88) --
	( 75.57,138.88) --
	( 75.70,138.88) --
	( 75.84,138.88) --
	( 75.97,138.88) --
	( 76.11,138.88) --
	( 76.24,138.88) --
	( 76.37,138.88) --
	( 76.51,138.88) --
	( 76.64,138.88) --
	( 76.77,138.88) --
	( 76.91,138.88) --
	( 77.04,138.88) --
	( 77.17,138.88) --
	( 77.31,138.88) --
	( 77.44,138.88) --
	( 77.58,138.88) --
	( 77.71,138.88) --
	( 77.84,138.88) --
	( 77.98,138.88) --
	( 78.11,138.88) --
	( 78.24,138.88) --
	( 78.38,138.88) --
	( 78.51,138.88) --
	( 78.65,138.88) --
	( 78.78,138.88) --
	( 78.91,138.88) --
	( 79.05,138.88) --
	( 79.18,138.88) --
	( 79.31,138.88) --
	( 79.45,138.88) --
	( 79.58,138.88) --
	( 79.72,138.88) --
	( 79.85,138.88) --
	( 79.98,138.88) --
	( 79.98,138.88) --
	( 79.85,138.88) --
	( 79.72,138.88) --
	( 79.58,138.88) --
	( 79.45,138.88) --
	( 79.31,138.88) --
	( 79.18,138.88) --
	( 79.05,138.88) --
	( 78.91,138.88) --
	( 78.78,138.88) --
	( 78.65,138.88) --
	( 78.51,138.88) --
	( 78.38,138.88) --
	( 78.24,138.88) --
	( 78.11,138.88) --
	( 77.98,138.88) --
	( 77.84,138.88) --
	( 77.71,138.88) --
	( 77.58,138.88) --
	( 77.44,138.88) --
	( 77.31,138.88) --
	( 77.17,138.88) --
	( 77.04,138.88) --
	( 76.91,138.88) --
	( 76.77,138.88) --
	( 76.64,138.88) --
	( 76.51,138.88) --
	( 76.37,138.88) --
	( 76.24,138.88) --
	( 76.11,138.88) --
	( 75.97,138.88) --
	( 75.84,138.88) --
	( 75.70,138.88) --
	( 75.57,138.88) --
	( 75.44,138.88) --
	( 75.30,138.88) --
	( 75.17,138.88) --
	( 75.04,138.88) --
	( 74.90,138.88) --
	( 74.77,138.88) --
	( 74.63,138.88) --
	( 74.50,138.88) --
	( 74.37,138.88) --
	( 74.23,138.88) --
	( 74.10,138.88) --
	( 73.97,138.88) --
	( 73.83,138.88) --
	( 73.70,138.88) --
	( 73.57,138.88) --
	( 73.43,138.88) --
	( 73.30,138.88) --
	( 73.16,138.88) --
	( 73.03,138.88) --
	( 72.90,138.88) --
	( 72.76,138.88) --
	( 72.63,138.88) --
	( 72.50,138.88) --
	( 72.36,138.88) --
	( 72.23,138.88) --
	( 72.09,138.88) --
	( 71.96,138.88) --
	( 71.83,138.88) --
	( 71.69,138.88) --
	( 71.56,138.88) --
	( 71.43,138.88) --
	( 71.29,138.88) --
	( 71.16,138.88) --
	( 71.03,138.88) --
	( 70.89,138.88) --
	( 70.76,138.88) --
	( 70.62,138.88) --
	( 70.49,138.88) --
	( 70.36,138.88) --
	( 70.22,138.88) --
	( 70.09,138.88) --
	( 69.96,138.88) --
	( 69.82,138.88) --
	( 69.69,138.88) --
	( 69.55,138.88) --
	( 69.42,138.88) --
	( 69.29,138.88) --
	( 69.15,138.88) --
	( 69.02,138.88) --
	( 68.89,138.88) --
	( 68.75,138.88) --
	( 68.62,138.88) --
	( 68.48,138.88) --
	( 68.35,138.88) --
	( 68.22,138.88) --
	( 68.08,138.88) --
	( 67.95,138.88) --
	( 67.82,138.88) --
	( 67.68,138.88) --
	( 67.55,138.88) --
	( 67.42,138.88) --
	( 67.28,138.88) --
	( 67.15,138.88) --
	( 67.01,138.88) --
	( 66.88,138.88) --
	( 66.75,138.88) --
	( 66.61,138.88) --
	( 66.48,138.88) --
	( 66.35,138.88) --
	( 66.21,138.88) --
	( 66.08,138.88) --
	( 65.94,138.88) --
	( 65.81,138.88) --
	( 65.68,138.88) --
	( 65.54,138.88) --
	( 65.41,138.88) --
	( 65.28,138.88) --
	( 65.14,138.88) --
	( 65.01,138.88) --
	( 64.88,138.88) --
	( 64.74,138.88) --
	( 64.61,138.88) --
	( 64.47,138.88) --
	( 64.34,138.88) --
	( 64.21,138.88) --
	( 64.07,138.88) --
	( 63.94,138.88) --
	( 63.81,138.88) --
	( 63.67,138.88) --
	( 63.54,138.88) --
	( 63.40,138.88) --
	( 63.27,138.88) --
	( 63.14,138.88) --
	( 63.00,138.88) --
	( 62.87,138.88) --
	( 62.74,138.88) --
	( 62.60,138.88) --
	( 62.47,138.88) --
	( 62.34,138.88) --
	( 62.20,138.88) --
	( 62.07,138.88) --
	( 61.93,138.88) --
	( 61.80,138.88) --
	( 61.67,138.88) --
	( 61.53,138.88) --
	( 61.40,138.88) --
	( 61.27,138.88) --
	( 61.13,138.88) --
	( 61.00,138.88) --
	( 60.86,138.88) --
	( 60.73,138.88) --
	( 60.60,138.88) --
	( 60.46,138.88) --
	( 60.33,138.88) --
	( 60.20,138.88) --
	( 60.06,138.88) --
	( 59.93,138.88) --
	( 59.79,138.88) --
	( 59.66,138.88) --
	( 59.53,138.88) --
	( 59.39,138.88) --
	( 59.26,138.88) --
	( 59.13,138.88) --
	( 58.99,138.88) --
	( 58.86,138.88) --
	( 58.73,138.88) --
	( 58.59,138.88) --
	( 58.46,138.88) --
	( 58.32,138.88) --
	( 58.19,138.88) --
	( 58.06,138.88) --
	( 57.92,138.88) --
	( 57.79,138.88) --
	( 57.66,138.88) --
	( 57.52,138.88) --
	( 57.39,138.88) --
	( 57.25,138.88) --
	( 57.12,138.88) --
	( 56.99,138.88) --
	( 56.85,138.88) --
	( 56.72,138.88) --
	( 56.59,138.88) --
	( 56.45,138.88) --
	( 56.32,138.88) --
	( 56.19,138.88) --
	( 56.05,138.88) --
	( 55.92,138.88) --
	( 55.78,138.88) --
	( 55.65,138.88) --
	( 55.52,138.88) --
	( 55.38,138.88) --
	( 55.25,138.88) --
	( 55.12,138.88) --
	( 54.98,138.88) --
	( 54.85,138.88) --
	( 54.71,138.88) --
	( 54.58,138.88) --
	( 54.45,138.88) --
	( 54.31,138.88) --
	( 54.18,138.88) --
	( 54.05,138.88) --
	( 53.91,138.88) --
	( 53.78,138.88) --
	( 53.65,138.88) --
	( 53.51,138.88) --
	( 53.38,138.88) --
	( 53.24,138.88) --
	( 53.11,138.88) --
	( 52.98,138.88) --
	( 52.84,138.88) --
	( 52.71,138.88) --
	( 52.58,138.88) --
	( 52.44,138.88) --
	( 52.31,138.88) --
	( 52.17,138.88) --
	( 52.04,138.88) --
	( 51.91,138.88) --
	( 51.77,138.88) --
	( 51.64,138.88) --
	( 51.51,138.88) --
	( 51.37,138.88) --
	( 51.24,138.88) --
	( 51.11,138.88) --
	( 50.97,138.88) --
	( 50.84,138.88) --
	( 50.70,138.88) --
	( 50.57,138.88) --
	( 50.44,138.88) --
	( 50.30,138.88) --
	( 50.17,138.88) --
	( 50.04,138.88) --
	( 49.90,138.88) --
	( 49.77,138.88) --
	( 49.63,138.88) --
	( 49.50,138.88) --
	( 49.37,138.88) --
	( 49.23,138.88) --
	( 49.10,138.88) --
	( 48.97,138.88) --
	( 48.83,138.88) --
	( 48.70,138.88) --
	( 48.56,138.88) --
	( 48.43,138.88) --
	( 48.30,138.88) --
	( 48.16,138.88) --
	( 48.03,138.88) --
	( 47.90,138.88) --
	( 47.76,138.88) --
	( 47.63,138.88) --
	( 47.50,138.88) --
	( 47.36,138.88) --
	( 47.23,138.88) --
	( 47.09,138.88) --
	( 46.96,138.88) --
	( 46.83,138.88) --
	( 46.69,138.88) --
	( 46.56,138.88) --
	( 46.43,138.88) --
	( 46.29,138.88) --
	( 46.16,138.88) --
	( 46.02,138.88) --
	( 45.89,138.88) --
	( 45.76,138.88) --
	( 45.62,138.88) --
	( 45.49,138.88) --
	( 45.36,138.88) --
	( 45.22,138.88) --
	( 45.09,138.88) --
	( 44.96,138.88) --
	( 44.82,138.88) --
	( 44.69,138.88) --
	( 44.55,138.88) --
	( 44.42,138.88) --
	( 44.29,138.88) --
	( 44.15,138.88) --
	( 44.02,138.88) --
	( 43.89,138.88) --
	( 43.75,138.88) --
	( 43.62,138.88) --
	( 43.48,138.88) --
	( 43.35,138.88) --
	( 43.22,138.88) --
	( 43.08,138.88) --
	( 42.95,138.88) --
	( 42.82,138.88) --
	( 42.68,138.88) --
	( 42.55,138.88) --
	( 42.42,138.88) --
	( 42.28,138.88) --
	( 42.15,138.88) --
	( 42.01,138.88) --
	( 41.88,138.88) --
	( 41.75,138.88) --
	( 41.61,138.88) --
	( 41.48,138.88) --
	( 41.35,138.88) --
	( 41.21,138.88) --
	( 41.08,138.88) --
	( 40.94,138.88) --
	( 40.81,138.88) --
	( 40.68,138.88) --
	( 40.54,138.88) --
	( 40.41,138.88) --
	( 40.28,138.88) --
	( 40.14,138.88) --
	( 40.01,138.88) --
	( 39.87,138.88) --
	( 39.74,138.88) --
	( 39.61,138.88) --
	( 39.47,138.88) --
	( 39.34,138.88) --
	( 39.21,138.88) --
	( 39.07,138.88) --
	( 38.94,138.88) --
	( 38.81,138.88) --
	( 38.67,138.88) --
	( 38.54,138.88) --
	( 38.40,138.88) --
	( 38.27,138.88) --
	( 38.14,138.88) --
	( 38.00,138.88) --
	( 37.87,138.88) --
	( 37.74,138.88) --
	( 37.60,138.88) --
	( 37.47,138.88) --
	( 37.33,138.88) --
	( 37.20,138.88) --
	( 37.07,138.88) --
	( 36.93,138.88) --
	( 36.80,138.88) --
	( 36.67,138.88) --
	( 36.53,138.88) --
	( 36.40,138.88) --
	( 36.27,138.88) --
	( 36.13,138.88) --
	( 36.00,138.88) --
	( 35.86,138.88) --
	( 35.73,138.88) --
	( 35.60,138.88) --
	( 35.46,138.88) --
	( 35.33,138.88) --
	( 35.20,138.88) --
	( 35.06,138.88) --
	( 34.93,138.88) --
	( 34.79,138.88) --
	( 34.66,138.88) --
	( 34.53,138.88) --
	( 34.39,138.88) --
	( 34.26,138.88) --
	( 34.13,138.88) --
	( 33.99,138.88) --
	( 33.86,138.88) --
	( 33.73,138.88) --
	( 33.59,138.88) --
	( 33.46,138.88) --
	( 33.32,138.88) --
	( 33.19,138.88) --
	( 33.06,138.88) --
	( 32.92,138.88) --
	( 32.79,138.88) --
	( 32.66,138.88) --
	( 32.52,138.88) --
	( 32.39,138.88) --
	( 32.25,138.88) --
	( 32.12,138.88) --
	( 31.99,138.88) --
	( 31.85,138.88) --
	( 31.72,138.88) --
	( 31.59,138.88) --
	( 31.45,138.88) --
	( 31.32,138.88) --
	( 31.18,138.88) --
	( 31.05,138.88) --
	( 30.92,138.88) --
	( 30.78,138.88) --
	( 30.65,138.88) --
	( 30.52,138.88) --
	( 30.38,138.88) --
	( 30.25,138.88) --
	( 30.12,138.88) --
	( 29.98,138.88) --
	( 29.85,138.88) --
	( 29.71,138.88) --
	( 29.58,138.88) --
	( 29.45,138.88) --
	( 29.31,138.88) --
	( 29.18,138.88) --
	( 29.05,138.88) --
	( 28.91,138.88) --
	( 28.78,138.88) --
	( 28.64,138.88) --
	( 28.51,138.88) --
	( 28.38,138.88) --
	( 28.24,138.88) --
	( 28.11,138.88) --
	( 27.98,138.88) --
	( 27.84,138.88) --
	( 27.71,138.88) --
	( 27.58,138.88) --
	( 27.44,138.88) --
	( 27.31,138.88) --
	( 27.17,138.88) --
	( 27.04,138.88) --
	( 26.91,138.88) --
	( 26.77,138.88) --
	( 26.64,138.88) --
	( 26.51,138.88) --
	( 26.37,138.88) --
	( 26.24,138.88) --
	( 26.10,138.88) --
	( 25.97,138.88) --
	( 25.84,138.88) --
	( 25.70,138.88) --
	( 25.57,138.88) --
	( 25.44,138.88) --
	( 25.30,138.88) --
	( 25.17,138.88) --
	( 25.04,138.88) --
	( 24.90,138.88) --
	( 24.77,138.88) --
	( 24.63,138.88) --
	( 24.50,138.88) --
	( 24.37,138.88) --
	( 24.23,138.88) --
	( 24.10,138.88) --
	( 23.97,138.88) --
	( 23.83,138.88) --
	( 23.70,138.88) --
	( 23.56,138.88) --
	( 23.43,138.88) --
	( 23.30,138.88) --
	( 23.16,138.88) --
	( 23.03,138.88) --
	( 22.90,138.88) --
	( 22.76,138.88) --
	( 22.63,138.88) --
	( 22.49,138.88) --
	( 22.36,138.88) --
	( 22.23,138.88) --
	( 22.09,138.88) --
	( 21.96,138.88) --
	( 21.83,138.88) --
	( 21.69,138.88) --
	( 21.56,138.88) --
	( 21.43,138.88) --
	( 21.29,138.88) --
	( 21.16,138.88) --
	( 21.02,138.88) --
	( 20.89,138.88) --
	( 20.76,138.88) --
	( 20.62,138.88) --
	( 20.49,138.88) --
	( 20.36,138.88) --
	( 20.22,138.88) --
	( 20.09,138.88) --
	( 19.95,138.88) --
	( 19.82,138.88) --
	( 19.69,138.88) --
	( 19.55,138.88) --
	( 19.42,138.88) --
	( 19.29,138.88) --
	( 19.15,138.88) --
	( 19.02,138.88) --
	( 18.89,138.88) --
	( 18.75,138.88) --
	( 18.62,138.88) --
	( 18.48,138.88) --
	( 18.35,138.88) --
	( 18.22,138.88) --
	( 18.08,138.88) --
	( 17.95,138.88) --
	( 17.82,138.88) --
	( 17.68,138.88) --
	( 17.55,138.88) --
	( 17.41,138.88) --
	( 17.28,138.88) --
	( 17.15,138.88) --
	( 17.01,138.88) --
	( 16.88,138.88) --
	( 16.75,138.88) --
	( 16.61,138.88) --
	( 16.48,138.88) --
	( 16.35,138.88) --
	( 16.21,138.88) --
	( 16.08,138.88) --
	( 15.94,138.88) --
	( 15.81,138.88) --
	( 15.68,138.88) --
	( 15.54,138.88) --
	( 15.41,138.88) --
	( 15.28,138.88) --
	( 15.14,138.88) --
	( 15.01,138.88) --
	( 14.87,138.88) --
	( 14.74,138.88) --
	( 14.61,138.88) --
	( 14.47,138.88) --
	( 14.34,138.88) --
	( 14.21,138.88) --
	( 14.07,138.88) --
	( 13.94,138.88) --
	( 13.80,138.88) --
	( 13.67,138.88) --
	( 13.54,138.88) --
	( 13.40,138.88) --
	( 13.27,138.88) --
	( 13.14,138.88) --
	( 13.00,138.88) --
	( 12.87,138.88) --
	( 12.74,138.88) --
	( 12.60,138.88) --
	( 12.47,138.88) --
	( 12.33,138.88) --
	( 12.20,138.88) --
	( 12.07,138.88) --
	( 11.93,138.88) --
	( 11.80,138.88) --
	( 11.67,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 11.67,138.88) --
	( 11.80,138.88) --
	( 11.93,138.88) --
	( 12.07,138.88) --
	( 12.20,138.88) --
	( 12.33,138.88) --
	( 12.47,138.88) --
	( 12.60,138.88) --
	( 12.74,138.88) --
	( 12.87,138.88) --
	( 13.00,138.88) --
	( 13.14,138.88) --
	( 13.27,138.88) --
	( 13.40,138.88) --
	( 13.54,138.88) --
	( 13.67,138.88) --
	( 13.80,138.88) --
	( 13.94,138.88) --
	( 14.07,138.88) --
	( 14.21,138.88) --
	( 14.34,138.88) --
	( 14.47,138.88) --
	( 14.61,138.88) --
	( 14.74,138.88) --
	( 14.87,138.88) --
	( 15.01,138.88) --
	( 15.14,138.88) --
	( 15.28,138.88) --
	( 15.41,138.88) --
	( 15.54,138.88) --
	( 15.68,138.88) --
	( 15.81,138.88) --
	( 15.94,138.88) --
	( 16.08,138.88) --
	( 16.21,138.88) --
	( 16.35,138.88) --
	( 16.48,138.88) --
	( 16.61,138.88) --
	( 16.75,138.88) --
	( 16.88,138.88) --
	( 17.01,138.88) --
	( 17.15,138.88) --
	( 17.28,138.88) --
	( 17.41,138.88) --
	( 17.55,138.88) --
	( 17.68,138.88) --
	( 17.82,138.88) --
	( 17.95,138.88) --
	( 18.08,138.88) --
	( 18.22,138.88) --
	( 18.35,138.88) --
	( 18.48,138.88) --
	( 18.62,138.88) --
	( 18.75,138.88) --
	( 18.89,138.88) --
	( 19.02,138.88) --
	( 19.15,138.88) --
	( 19.29,138.88) --
	( 19.42,138.88) --
	( 19.55,138.88) --
	( 19.69,138.88) --
	( 19.82,138.88) --
	( 19.95,138.88) --
	( 20.09,138.88) --
	( 20.22,138.88) --
	( 20.36,138.88) --
	( 20.49,138.88) --
	( 20.62,138.88) --
	( 20.76,138.88) --
	( 20.89,138.88) --
	( 21.02,138.88) --
	( 21.16,138.88) --
	( 21.29,138.88) --
	( 21.43,138.88) --
	( 21.56,138.88) --
	( 21.69,138.88) --
	( 21.83,138.88) --
	( 21.96,138.88) --
	( 22.09,138.88) --
	( 22.23,138.88) --
	( 22.36,138.88) --
	( 22.49,138.88) --
	( 22.63,138.88) --
	( 22.76,138.88) --
	( 22.90,138.88) --
	( 23.03,138.88) --
	( 23.16,138.88) --
	( 23.30,138.88) --
	( 23.43,138.88) --
	( 23.56,138.88) --
	( 23.70,138.88) --
	( 23.83,138.88) --
	( 23.97,138.88) --
	( 24.10,138.88) --
	( 24.23,138.88) --
	( 24.37,138.88) --
	( 24.50,138.88) --
	( 24.63,138.88) --
	( 24.77,138.88) --
	( 24.90,138.88) --
	( 25.04,138.88) --
	( 25.17,138.88) --
	( 25.30,138.88) --
	( 25.44,138.88) --
	( 25.57,138.88) --
	( 25.70,138.88) --
	( 25.84,138.88) --
	( 25.97,138.88) --
	( 26.10,138.88) --
	( 26.24,138.88) --
	( 26.37,138.88) --
	( 26.51,138.88) --
	( 26.64,138.88) --
	( 26.77,138.88) --
	( 26.91,138.88) --
	( 27.04,138.88) --
	( 27.17,138.88) --
	( 27.31,138.88) --
	( 27.44,138.88) --
	( 27.58,138.88) --
	( 27.71,138.88) --
	( 27.84,138.88) --
	( 27.98,138.88) --
	( 28.11,138.88) --
	( 28.24,138.88) --
	( 28.38,138.88) --
	( 28.51,138.88) --
	( 28.64,138.88) --
	( 28.78,138.88) --
	( 28.91,138.88) --
	( 29.05,138.88) --
	( 29.18,138.88) --
	( 29.31,138.88) --
	( 29.45,138.88) --
	( 29.58,138.88) --
	( 29.71,138.88) --
	( 29.85,138.88) --
	( 29.98,138.88) --
	( 30.12,138.88) --
	( 30.25,138.88) --
	( 30.38,138.88) --
	( 30.52,138.88) --
	( 30.65,138.88) --
	( 30.78,138.88) --
	( 30.92,138.88) --
	( 31.05,138.88) --
	( 31.18,138.88) --
	( 31.32,138.88) --
	( 31.45,138.88) --
	( 31.59,138.88) --
	( 31.72,138.88) --
	( 31.85,138.88) --
	( 31.99,138.88) --
	( 32.12,138.88) --
	( 32.25,138.88) --
	( 32.39,138.88) --
	( 32.52,138.88) --
	( 32.66,138.88) --
	( 32.79,138.88) --
	( 32.92,138.88) --
	( 33.06,138.88) --
	( 33.19,138.88) --
	( 33.32,138.88) --
	( 33.46,138.88) --
	( 33.59,138.88) --
	( 33.73,138.88) --
	( 33.86,138.88) --
	( 33.99,138.88) --
	( 34.13,138.88) --
	( 34.26,138.88) --
	( 34.39,138.88) --
	( 34.53,138.88) --
	( 34.66,138.88) --
	( 34.79,138.88) --
	( 34.93,138.88) --
	( 35.06,138.88) --
	( 35.20,138.88) --
	( 35.33,138.88) --
	( 35.46,138.88) --
	( 35.60,138.88) --
	( 35.73,138.88) --
	( 35.86,138.88) --
	( 36.00,138.88) --
	( 36.13,138.88) --
	( 36.27,138.88) --
	( 36.40,138.88) --
	( 36.53,138.88) --
	( 36.67,138.88) --
	( 36.80,138.88) --
	( 36.93,138.88) --
	( 37.07,138.88) --
	( 37.20,138.88) --
	( 37.33,138.88) --
	( 37.47,138.88) --
	( 37.60,138.88) --
	( 37.74,138.88) --
	( 37.87,138.88) --
	( 38.00,138.88) --
	( 38.14,138.88) --
	( 38.27,138.88) --
	( 38.40,138.88) --
	( 38.54,138.88) --
	( 38.67,138.88) --
	( 38.81,138.88) --
	( 38.94,138.88) --
	( 39.07,138.88) --
	( 39.21,138.88) --
	( 39.34,138.88) --
	( 39.47,138.88) --
	( 39.61,138.88) --
	( 39.74,138.88) --
	( 39.87,138.88) --
	( 40.01,138.88) --
	( 40.14,138.88) --
	( 40.28,138.88) --
	( 40.41,138.88) --
	( 40.54,138.88) --
	( 40.68,138.88) --
	( 40.81,138.88) --
	( 40.94,138.88) --
	( 41.08,138.88) --
	( 41.21,138.88) --
	( 41.35,138.88) --
	( 41.48,138.88) --
	( 41.61,138.88) --
	( 41.75,138.88) --
	( 41.88,138.88) --
	( 42.01,138.88) --
	( 42.15,138.88) --
	( 42.28,138.89) --
	( 42.42,138.89) --
	( 42.55,138.89) --
	( 42.68,138.90) --
	( 42.82,138.91) --
	( 42.95,138.92) --
	( 43.08,138.93) --
	( 43.22,138.95) --
	( 43.35,138.97) --
	( 43.48,138.99) --
	( 43.62,139.03) --
	( 43.75,139.07) --
	( 43.89,139.12) --
	( 44.02,139.18) --
	( 44.15,139.26) --
	( 44.29,139.35) --
	( 44.42,139.45) --
	( 44.55,139.57) --
	( 44.69,139.72) --
	( 44.82,139.89) --
	( 44.96,140.09) --
	( 45.09,140.33) --
	( 45.22,140.59) --
	( 45.36,140.89) --
	( 45.49,141.24) --
	( 45.62,141.63) --
	( 45.76,142.06) --
	( 45.89,142.55) --
	( 46.02,143.09) --
	( 46.16,143.67) --
	( 46.29,144.31) --
	( 46.43,144.98) --
	( 46.56,145.70) --
	( 46.69,146.45) --
	( 46.83,147.23) --
	( 46.96,148.04) --
	( 47.09,148.86) --
	( 47.23,149.69) --
	( 47.36,150.53) --
	( 47.50,151.37) --
	( 47.63,152.21) --
	( 47.76,153.05) --
	( 47.90,153.88) --
	( 48.03,154.72) --
	( 48.16,155.56) --
	( 48.30,156.41) --
	( 48.43,157.27) --
	( 48.56,158.14) --
	( 48.70,159.04) --
	( 48.83,159.95) --
	( 48.97,160.89) --
	( 49.10,161.85) --
	( 49.23,162.83) --
	( 49.37,163.84) --
	( 49.50,164.86) --
	( 49.63,165.90) --
	( 49.77,166.95) --
	( 49.90,168.01) --
	( 50.04,169.07) --
	( 50.17,170.12) --
	( 50.30,171.18) --
	( 50.44,172.22) --
	( 50.57,173.24) --
	( 50.70,174.25) --
	( 50.84,175.24) --
	( 50.97,176.20) --
	( 51.11,177.14) --
	( 51.24,178.06) --
	( 51.37,178.95) --
	( 51.51,179.82) --
	( 51.64,180.67) --
	( 51.77,181.50) --
	( 51.91,182.31) --
	( 52.04,183.10) --
	( 52.17,183.88) --
	( 52.31,184.65) --
	( 52.44,185.41) --
	( 52.58,186.16) --
	( 52.71,186.89) --
	( 52.84,187.60) --
	( 52.98,188.27) --
	( 53.11,188.91) --
	( 53.24,189.49) --
	( 53.38,190.00) --
	( 53.51,190.43) --
	( 53.65,190.77) --
	( 53.78,191.00) --
	( 53.91,191.10) --
	( 54.05,191.06) --
	( 54.18,190.85) --
	( 54.31,190.49) --
	( 54.45,189.97) --
	( 54.58,189.30) --
	( 54.71,188.47) --
	( 54.85,187.50) --
	( 54.98,186.39) --
	( 55.12,185.17) --
	( 55.25,183.83) --
	( 55.38,182.42) --
	( 55.52,180.95) --
	( 55.65,179.46) --
	( 55.78,177.96) --
	( 55.92,176.48) --
	( 56.05,175.02) --
	( 56.19,173.62) --
	( 56.32,172.29) --
	( 56.45,171.05) --
	( 56.59,169.90) --
	( 56.72,168.83) --
	( 56.85,167.86) --
	( 56.99,166.96) --
	( 57.12,166.14) --
	( 57.25,165.38) --
	( 57.39,164.66) --
	( 57.52,163.98) --
	( 57.66,163.31) --
	( 57.79,162.64) --
	( 57.92,161.96) --
	( 58.06,161.25) --
	( 58.19,160.51) --
	( 58.32,159.72) --
	( 58.46,158.90) --
	( 58.59,158.04) --
	( 58.73,157.14) --
	( 58.86,156.21) --
	( 58.99,155.26) --
	( 59.13,154.30) --
	( 59.26,153.34) --
	( 59.39,152.38) --
	( 59.53,151.43) --
	( 59.66,150.51) --
	( 59.79,149.61) --
	( 59.93,148.76) --
	( 60.06,147.94) --
	( 60.20,147.17) --
	( 60.33,146.45) --
	( 60.46,145.77) --
	( 60.60,145.14) --
	( 60.73,144.56) --
	( 60.86,144.03) --
	( 61.00,143.54) --
	( 61.13,143.09) --
	( 61.27,142.69) --
	( 61.40,142.33) --
	( 61.53,142.00) --
	( 61.67,141.71) --
	( 61.80,141.45) --
	( 61.93,141.21) --
	( 62.07,141.01) --
	( 62.20,140.83) --
	( 62.34,140.67) --
	( 62.47,140.53) --
	( 62.60,140.42) --
	( 62.74,140.32) --
	( 62.87,140.23) --
	( 63.00,140.16) --
	( 63.14,140.10) --
	( 63.27,140.05) --
	( 63.40,140.01) --
	( 63.54,139.98) --
	( 63.67,139.95) --
	( 63.81,139.92) --
	( 63.94,139.89) --
	( 64.07,139.85) --
	( 64.21,139.82) --
	( 64.34,139.79) --
	( 64.47,139.75) --
	( 64.61,139.70) --
	( 64.74,139.66) --
	( 64.88,139.61) --
	( 65.01,139.55) --
	( 65.14,139.50) --
	( 65.28,139.44) --
	( 65.41,139.39) --
	( 65.54,139.33) --
	( 65.68,139.28) --
	( 65.81,139.23) --
	( 65.94,139.18) --
	( 66.08,139.14) --
	( 66.21,139.10) --
	( 66.35,139.06) --
	( 66.48,139.03) --
	( 66.61,139.00) --
	( 66.75,138.98) --
	( 66.88,138.96) --
	( 67.01,138.94) --
	( 67.15,138.93) --
	( 67.28,138.92) --
	( 67.42,138.91) --
	( 67.55,138.90) --
	( 67.68,138.89) --
	( 67.82,138.89) --
	( 67.95,138.89) --
	( 68.08,138.88) --
	( 68.22,138.88) --
	( 68.35,138.88) --
	( 68.48,138.88) --
	( 68.62,138.88) --
	( 68.75,138.88) --
	( 68.89,138.88) --
	( 69.02,138.88) --
	( 69.15,138.88) --
	( 69.29,138.88) --
	( 69.42,138.88) --
	( 69.55,138.88) --
	( 69.69,138.88) --
	( 69.82,138.88) --
	( 69.96,138.88) --
	( 70.09,138.88) --
	( 70.22,138.88) --
	( 70.36,138.88) --
	( 70.49,138.88) --
	( 70.62,138.88) --
	( 70.76,138.88) --
	( 70.89,138.88) --
	( 71.03,138.88) --
	( 71.16,138.88) --
	( 71.29,138.88) --
	( 71.43,138.88) --
	( 71.56,138.88) --
	( 71.69,138.88) --
	( 71.83,138.88) --
	( 71.96,138.88) --
	( 72.09,138.88) --
	( 72.23,138.88) --
	( 72.36,138.88) --
	( 72.50,138.88) --
	( 72.63,138.88) --
	( 72.76,138.88) --
	( 72.90,138.88) --
	( 73.03,138.88) --
	( 73.16,138.88) --
	( 73.30,138.88) --
	( 73.43,138.88) --
	( 73.57,138.88) --
	( 73.70,138.88) --
	( 73.83,138.88) --
	( 73.97,138.88) --
	( 74.10,138.88) --
	( 74.23,138.88) --
	( 74.37,138.88) --
	( 74.50,138.88) --
	( 74.63,138.88) --
	( 74.77,138.88) --
	( 74.90,138.88) --
	( 75.04,138.88) --
	( 75.17,138.88) --
	( 75.30,138.88) --
	( 75.44,138.88) --
	( 75.57,138.88) --
	( 75.70,138.88) --
	( 75.84,138.88) --
	( 75.97,138.88) --
	( 76.11,138.88) --
	( 76.24,138.88) --
	( 76.37,138.88) --
	( 76.51,138.88) --
	( 76.64,138.88) --
	( 76.77,138.88) --
	( 76.91,138.88) --
	( 77.04,138.88) --
	( 77.17,138.88) --
	( 77.31,138.88) --
	( 77.44,138.88) --
	( 77.58,138.88) --
	( 77.71,138.88) --
	( 77.84,138.88) --
	( 77.98,138.88) --
	( 78.11,138.88) --
	( 78.24,138.88) --
	( 78.38,138.88) --
	( 78.51,138.88) --
	( 78.65,138.88) --
	( 78.78,138.88) --
	( 78.91,138.88) --
	( 79.05,138.88) --
	( 79.18,138.88) --
	( 79.31,138.88) --
	( 79.45,138.88) --
	( 79.58,138.88) --
	( 79.72,138.88) --
	( 79.85,138.88) --
	( 79.98,138.88);
\definecolor{fillColor}{RGB}{255,205,0}

\path[fill=fillColor,fill opacity=0.50] ( 11.67,138.88) --
	( 11.80,138.88) --
	( 11.93,138.88) --
	( 12.07,138.88) --
	( 12.20,138.88) --
	( 12.33,138.88) --
	( 12.47,138.88) --
	( 12.60,138.88) --
	( 12.74,138.88) --
	( 12.87,138.88) --
	( 13.00,138.88) --
	( 13.14,138.88) --
	( 13.27,138.88) --
	( 13.40,138.88) --
	( 13.54,138.88) --
	( 13.67,138.88) --
	( 13.80,138.88) --
	( 13.94,138.88) --
	( 14.07,138.88) --
	( 14.21,138.88) --
	( 14.34,138.89) --
	( 14.47,138.89) --
	( 14.61,138.89) --
	( 14.74,138.89) --
	( 14.87,138.89) --
	( 15.01,138.89) --
	( 15.14,138.89) --
	( 15.28,138.89) --
	( 15.41,138.90) --
	( 15.54,138.90) --
	( 15.68,138.90) --
	( 15.81,138.90) --
	( 15.94,138.91) --
	( 16.08,138.91) --
	( 16.21,138.91) --
	( 16.35,138.92) --
	( 16.48,138.92) --
	( 16.61,138.93) --
	( 16.75,138.93) --
	( 16.88,138.93) --
	( 17.01,138.94) --
	( 17.15,138.95) --
	( 17.28,138.95) --
	( 17.41,138.96) --
	( 17.55,138.97) --
	( 17.68,138.97) --
	( 17.82,138.98) --
	( 17.95,138.99) --
	( 18.08,139.00) --
	( 18.22,139.01) --
	( 18.35,139.02) --
	( 18.48,139.03) --
	( 18.62,139.04) --
	( 18.75,139.05) --
	( 18.89,139.06) --
	( 19.02,139.07) --
	( 19.15,139.08) --
	( 19.29,139.09) --
	( 19.42,139.11) --
	( 19.55,139.12) --
	( 19.69,139.13) --
	( 19.82,139.14) --
	( 19.95,139.16) --
	( 20.09,139.17) --
	( 20.22,139.19) --
	( 20.36,139.20) --
	( 20.49,139.21) --
	( 20.62,139.23) --
	( 20.76,139.24) --
	( 20.89,139.25) --
	( 21.02,139.27) --
	( 21.16,139.28) --
	( 21.29,139.29) --
	( 21.43,139.31) --
	( 21.56,139.32) --
	( 21.69,139.33) --
	( 21.83,139.34) --
	( 21.96,139.35) --
	( 22.09,139.37) --
	( 22.23,139.38) --
	( 22.36,139.38) --
	( 22.49,139.39) --
	( 22.63,139.40) --
	( 22.76,139.41) --
	( 22.90,139.42) --
	( 23.03,139.42) --
	( 23.16,139.43) --
	( 23.30,139.43) --
	( 23.43,139.43) --
	( 23.56,139.44) --
	( 23.70,139.44) --
	( 23.83,139.44) --
	( 23.97,139.44) --
	( 24.10,139.44) --
	( 24.23,139.44) --
	( 24.37,139.43) --
	( 24.50,139.43) --
	( 24.63,139.43) --
	( 24.77,139.42) --
	( 24.90,139.42) --
	( 25.04,139.41) --
	( 25.17,139.40) --
	( 25.30,139.40) --
	( 25.44,139.39) --
	( 25.57,139.38) --
	( 25.70,139.37) --
	( 25.84,139.37) --
	( 25.97,139.36) --
	( 26.10,139.35) --
	( 26.24,139.34) --
	( 26.37,139.33) --
	( 26.51,139.32) --
	( 26.64,139.32) --
	( 26.77,139.31) --
	( 26.91,139.30) --
	( 27.04,139.30) --
	( 27.17,139.29) --
	( 27.31,139.29) --
	( 27.44,139.29) --
	( 27.58,139.28) --
	( 27.71,139.28) --
	( 27.84,139.28) --
	( 27.98,139.29) --
	( 28.11,139.29) --
	( 28.24,139.29) --
	( 28.38,139.30) --
	( 28.51,139.31) --
	( 28.64,139.32) --
	( 28.78,139.33) --
	( 28.91,139.35) --
	( 29.05,139.36) --
	( 29.18,139.38) --
	( 29.31,139.40) --
	( 29.45,139.42) --
	( 29.58,139.45) --
	( 29.71,139.47) --
	( 29.85,139.50) --
	( 29.98,139.54) --
	( 30.12,139.57) --
	( 30.25,139.61) --
	( 30.38,139.65) --
	( 30.52,139.69) --
	( 30.65,139.73) --
	( 30.78,139.78) --
	( 30.92,139.82) --
	( 31.05,139.88) --
	( 31.18,139.93) --
	( 31.32,139.98) --
	( 31.45,140.04) --
	( 31.59,140.10) --
	( 31.72,140.15) --
	( 31.85,140.22) --
	( 31.99,140.28) --
	( 32.12,140.34) --
	( 32.25,140.41) --
	( 32.39,140.47) --
	( 32.52,140.54) --
	( 32.66,140.61) --
	( 32.79,140.67) --
	( 32.92,140.74) --
	( 33.06,140.81) --
	( 33.19,140.88) --
	( 33.32,140.95) --
	( 33.46,141.01) --
	( 33.59,141.08) --
	( 33.73,141.15) --
	( 33.86,141.21) --
	( 33.99,141.28) --
	( 34.13,141.34) --
	( 34.26,141.40) --
	( 34.39,141.47) --
	( 34.53,141.53) --
	( 34.66,141.59) --
	( 34.79,141.64) --
	( 34.93,141.70) --
	( 35.06,141.75) --
	( 35.20,141.81) --
	( 35.33,141.86) --
	( 35.46,141.91) --
	( 35.60,141.96) --
	( 35.73,142.01) --
	( 35.86,142.06) --
	( 36.00,142.11) --
	( 36.13,142.16) --
	( 36.27,142.20) --
	( 36.40,142.25) --
	( 36.53,142.30) --
	( 36.67,142.35) --
	( 36.80,142.40) --
	( 36.93,142.45) --
	( 37.07,142.50) --
	( 37.20,142.55) --
	( 37.33,142.60) --
	( 37.47,142.66) --
	( 37.60,142.72) --
	( 37.74,142.78) --
	( 37.87,142.84) --
	( 38.00,142.91) --
	( 38.14,142.98) --
	( 38.27,143.05) --
	( 38.40,143.13) --
	( 38.54,143.21) --
	( 38.67,143.29) --
	( 38.81,143.38) --
	( 38.94,143.47) --
	( 39.07,143.56) --
	( 39.21,143.66) --
	( 39.34,143.76) --
	( 39.47,143.87) --
	( 39.61,143.98) --
	( 39.74,144.09) --
	( 39.87,144.21) --
	( 40.01,144.33) --
	( 40.14,144.45) --
	( 40.28,144.58) --
	( 40.41,144.71) --
	( 40.54,144.84) --
	( 40.68,144.98) --
	( 40.81,145.11) --
	( 40.94,145.25) --
	( 41.08,145.39) --
	( 41.21,145.53) --
	( 41.35,145.66) --
	( 41.48,145.80) --
	( 41.61,145.94) --
	( 41.75,146.08) --
	( 41.88,146.21) --
	( 42.01,146.35) --
	( 42.15,146.48) --
	( 42.28,146.61) --
	( 42.42,146.74) --
	( 42.55,146.86) --
	( 42.68,146.98) --
	( 42.82,147.09) --
	( 42.95,147.21) --
	( 43.08,147.31) --
	( 43.22,147.42) --
	( 43.35,147.51) --
	( 43.48,147.61) --
	( 43.62,147.70) --
	( 43.75,147.78) --
	( 43.89,147.86) --
	( 44.02,147.94) --
	( 44.15,148.01) --
	( 44.29,148.08) --
	( 44.42,148.14) --
	( 44.55,148.21) --
	( 44.69,148.27) --
	( 44.82,148.32) --
	( 44.96,148.38) --
	( 45.09,148.43) --
	( 45.22,148.48) --
	( 45.36,148.53) --
	( 45.49,148.59) --
	( 45.62,148.64) --
	( 45.76,148.69) --
	( 45.89,148.75) --
	( 46.02,148.81) --
	( 46.16,148.87) --
	( 46.29,148.93) --
	( 46.43,149.00) --
	( 46.56,149.08) --
	( 46.69,149.16) --
	( 46.83,149.24) --
	( 46.96,149.33) --
	( 47.09,149.42) --
	( 47.23,149.52) --
	( 47.36,149.62) --
	( 47.50,149.73) --
	( 47.63,149.84) --
	( 47.76,149.96) --
	( 47.90,150.08) --
	( 48.03,150.20) --
	( 48.16,150.33) --
	( 48.30,150.46) --
	( 48.43,150.59) --
	( 48.56,150.72) --
	( 48.70,150.85) --
	( 48.83,150.98) --
	( 48.97,151.11) --
	( 49.10,151.24) --
	( 49.23,151.36) --
	( 49.37,151.47) --
	( 49.50,151.58) --
	( 49.63,151.68) --
	( 49.77,151.77) --
	( 49.90,151.86) --
	( 50.04,151.93) --
	( 50.17,151.99) --
	( 50.30,152.04) --
	( 50.44,152.08) --
	( 50.57,152.10) --
	( 50.70,152.11) --
	( 50.84,152.11) --
	( 50.97,152.08) --
	( 51.11,152.05) --
	( 51.24,152.00) --
	( 51.37,151.93) --
	( 51.51,151.85) --
	( 51.64,151.75) --
	( 51.77,151.64) --
	( 51.91,151.51) --
	( 52.04,151.37) --
	( 52.17,151.22) --
	( 52.31,151.05) --
	( 52.44,150.87) --
	( 52.58,150.69) --
	( 52.71,150.50) --
	( 52.84,150.29) --
	( 52.98,150.09) --
	( 53.11,149.88) --
	( 53.24,149.67) --
	( 53.38,149.45) --
	( 53.51,149.24) --
	( 53.65,149.04) --
	( 53.78,148.83) --
	( 53.91,148.64) --
	( 54.05,148.46) --
	( 54.18,148.29) --
	( 54.31,148.13) --
	( 54.45,147.99) --
	( 54.58,147.87) --
	( 54.71,147.77) --
	( 54.85,147.69) --
	( 54.98,147.64) --
	( 55.12,147.62) --
	( 55.25,147.63) --
	( 55.38,147.67) --
	( 55.52,147.75) --
	( 55.65,147.86) --
	( 55.78,148.01) --
	( 55.92,148.20) --
	( 56.05,148.44) --
	( 56.19,148.72) --
	( 56.32,149.04) --
	( 56.45,149.41) --
	( 56.59,149.83) --
	( 56.72,150.31) --
	( 56.85,150.83) --
	( 56.99,151.39) --
	( 57.12,152.02) --
	( 57.25,152.70) --
	( 57.39,153.43) --
	( 57.52,154.20) --
	( 57.66,155.03) --
	( 57.79,155.92) --
	( 57.92,156.85) --
	( 58.06,157.82) --
	( 58.19,158.85) --
	( 58.32,159.93) --
	( 58.46,161.04) --
	( 58.59,162.19) --
	( 58.73,163.38) --
	( 58.86,164.60) --
	( 58.99,165.85) --
	( 59.13,167.12) --
	( 59.26,168.42) --
	( 59.39,169.73) --
	( 59.53,171.05) --
	( 59.66,172.38) --
	( 59.79,173.70) --
	( 59.93,175.02) --
	( 60.06,176.33) --
	( 60.20,177.63) --
	( 60.33,178.89) --
	( 60.46,180.12) --
	( 60.60,181.32) --
	( 60.73,182.49) --
	( 60.86,183.59) --
	( 61.00,184.63) --
	( 61.13,185.62) --
	( 61.27,186.56) --
	( 61.40,187.40) --
	( 61.53,188.17) --
	( 61.67,188.86) --
	( 61.80,189.48) --
	( 61.93,189.99) --
	( 62.07,190.40) --
	( 62.20,190.73) --
	( 62.34,190.97) --
	( 62.47,191.08) --
	( 62.60,191.10) --
	( 62.74,191.03) --
	( 62.87,190.87) --
	( 63.00,190.57) --
	( 63.14,190.19) --
	( 63.27,189.72) --
	( 63.40,189.16) --
	( 63.54,188.48) --
	( 63.67,187.73) --
	( 63.81,186.89) --
	( 63.94,185.99) --
	( 64.07,184.99) --
	( 64.21,183.92) --
	( 64.34,182.80) --
	( 64.47,181.63) --
	( 64.61,180.39) --
	( 64.74,179.10) --
	( 64.88,177.79) --
	( 65.01,176.44) --
	( 65.14,175.06) --
	( 65.28,173.66) --
	( 65.41,172.25) --
	( 65.54,170.83) --
	( 65.68,169.41) --
	( 65.81,167.99) --
	( 65.94,166.58) --
	( 66.08,165.18) --
	( 66.21,163.81) --
	( 66.35,162.46) --
	( 66.48,161.14) --
	( 66.61,159.84) --
	( 66.75,158.58) --
	( 66.88,157.37) --
	( 67.01,156.18) --
	( 67.15,155.04) --
	( 67.28,153.95) --
	( 67.42,152.90) --
	( 67.55,151.90) --
	( 67.68,150.94) --
	( 67.82,150.03) --
	( 67.95,149.17) --
	( 68.08,148.36) --
	( 68.22,147.58) --
	( 68.35,146.87) --
	( 68.48,146.19) --
	( 68.62,145.55) --
	( 68.75,144.96) --
	( 68.89,144.41) --
	( 69.02,143.90) --
	( 69.15,143.43) --
	( 69.29,142.98) --
	( 69.42,142.59) --
	( 69.55,142.22) --
	( 69.69,141.88) --
	( 69.82,141.56) --
	( 69.96,141.28) --
	( 70.09,141.03) --
	( 70.22,140.79) --
	( 70.36,140.58) --
	( 70.49,140.39) --
	( 70.62,140.22) --
	( 70.76,140.06) --
	( 70.89,139.92) --
	( 71.03,139.79) --
	( 71.16,139.68) --
	( 71.29,139.58) --
	( 71.43,139.49) --
	( 71.56,139.42) --
	( 71.69,139.35) --
	( 71.83,139.29) --
	( 71.96,139.23) --
	( 72.09,139.18) --
	( 72.23,139.14) --
	( 72.36,139.11) --
	( 72.50,139.07) --
	( 72.63,139.05) --
	( 72.76,139.02) --
	( 72.90,139.00) --
	( 73.03,138.98) --
	( 73.16,138.97) --
	( 73.30,138.95) --
	( 73.43,138.94) --
	( 73.57,138.93) --
	( 73.70,138.92) --
	( 73.83,138.92) --
	( 73.97,138.91) --
	( 74.10,138.91) --
	( 74.23,138.90) --
	( 74.37,138.90) --
	( 74.50,138.89) --
	( 74.63,138.89) --
	( 74.77,138.89) --
	( 74.90,138.89) --
	( 75.04,138.89) --
	( 75.17,138.88) --
	( 75.30,138.88) --
	( 75.44,138.88) --
	( 75.57,138.88) --
	( 75.70,138.88) --
	( 75.84,138.88) --
	( 75.97,138.88) --
	( 76.11,138.88) --
	( 76.24,138.88) --
	( 76.37,138.88) --
	( 76.51,138.88) --
	( 76.64,138.88) --
	( 76.77,138.88) --
	( 76.91,138.88) --
	( 77.04,138.88) --
	( 77.17,138.88) --
	( 77.31,138.88) --
	( 77.44,138.88) --
	( 77.58,138.88) --
	( 77.71,138.88) --
	( 77.84,138.88) --
	( 77.98,138.88) --
	( 78.11,138.88) --
	( 78.24,138.88) --
	( 78.38,138.88) --
	( 78.51,138.88) --
	( 78.65,138.88) --
	( 78.78,138.88) --
	( 78.91,138.88) --
	( 79.05,138.88) --
	( 79.18,138.88) --
	( 79.31,138.88) --
	( 79.45,138.88) --
	( 79.58,138.88) --
	( 79.72,138.88) --
	( 79.85,138.88) --
	( 79.98,138.88) --
	( 79.98,138.88) --
	( 79.85,138.88) --
	( 79.72,138.88) --
	( 79.58,138.88) --
	( 79.45,138.88) --
	( 79.31,138.88) --
	( 79.18,138.88) --
	( 79.05,138.88) --
	( 78.91,138.88) --
	( 78.78,138.88) --
	( 78.65,138.88) --
	( 78.51,138.88) --
	( 78.38,138.88) --
	( 78.24,138.88) --
	( 78.11,138.88) --
	( 77.98,138.88) --
	( 77.84,138.88) --
	( 77.71,138.88) --
	( 77.58,138.88) --
	( 77.44,138.88) --
	( 77.31,138.88) --
	( 77.17,138.88) --
	( 77.04,138.88) --
	( 76.91,138.88) --
	( 76.77,138.88) --
	( 76.64,138.88) --
	( 76.51,138.88) --
	( 76.37,138.88) --
	( 76.24,138.88) --
	( 76.11,138.88) --
	( 75.97,138.88) --
	( 75.84,138.88) --
	( 75.70,138.88) --
	( 75.57,138.88) --
	( 75.44,138.88) --
	( 75.30,138.88) --
	( 75.17,138.88) --
	( 75.04,138.88) --
	( 74.90,138.88) --
	( 74.77,138.88) --
	( 74.63,138.88) --
	( 74.50,138.88) --
	( 74.37,138.88) --
	( 74.23,138.88) --
	( 74.10,138.88) --
	( 73.97,138.88) --
	( 73.83,138.88) --
	( 73.70,138.88) --
	( 73.57,138.88) --
	( 73.43,138.88) --
	( 73.30,138.88) --
	( 73.16,138.88) --
	( 73.03,138.88) --
	( 72.90,138.88) --
	( 72.76,138.88) --
	( 72.63,138.88) --
	( 72.50,138.88) --
	( 72.36,138.88) --
	( 72.23,138.88) --
	( 72.09,138.88) --
	( 71.96,138.88) --
	( 71.83,138.88) --
	( 71.69,138.88) --
	( 71.56,138.88) --
	( 71.43,138.88) --
	( 71.29,138.88) --
	( 71.16,138.88) --
	( 71.03,138.88) --
	( 70.89,138.88) --
	( 70.76,138.88) --
	( 70.62,138.88) --
	( 70.49,138.88) --
	( 70.36,138.88) --
	( 70.22,138.88) --
	( 70.09,138.88) --
	( 69.96,138.88) --
	( 69.82,138.88) --
	( 69.69,138.88) --
	( 69.55,138.88) --
	( 69.42,138.88) --
	( 69.29,138.88) --
	( 69.15,138.88) --
	( 69.02,138.88) --
	( 68.89,138.88) --
	( 68.75,138.88) --
	( 68.62,138.88) --
	( 68.48,138.88) --
	( 68.35,138.88) --
	( 68.22,138.88) --
	( 68.08,138.88) --
	( 67.95,138.88) --
	( 67.82,138.88) --
	( 67.68,138.88) --
	( 67.55,138.88) --
	( 67.42,138.88) --
	( 67.28,138.88) --
	( 67.15,138.88) --
	( 67.01,138.88) --
	( 66.88,138.88) --
	( 66.75,138.88) --
	( 66.61,138.88) --
	( 66.48,138.88) --
	( 66.35,138.88) --
	( 66.21,138.88) --
	( 66.08,138.88) --
	( 65.94,138.88) --
	( 65.81,138.88) --
	( 65.68,138.88) --
	( 65.54,138.88) --
	( 65.41,138.88) --
	( 65.28,138.88) --
	( 65.14,138.88) --
	( 65.01,138.88) --
	( 64.88,138.88) --
	( 64.74,138.88) --
	( 64.61,138.88) --
	( 64.47,138.88) --
	( 64.34,138.88) --
	( 64.21,138.88) --
	( 64.07,138.88) --
	( 63.94,138.88) --
	( 63.81,138.88) --
	( 63.67,138.88) --
	( 63.54,138.88) --
	( 63.40,138.88) --
	( 63.27,138.88) --
	( 63.14,138.88) --
	( 63.00,138.88) --
	( 62.87,138.88) --
	( 62.74,138.88) --
	( 62.60,138.88) --
	( 62.47,138.88) --
	( 62.34,138.88) --
	( 62.20,138.88) --
	( 62.07,138.88) --
	( 61.93,138.88) --
	( 61.80,138.88) --
	( 61.67,138.88) --
	( 61.53,138.88) --
	( 61.40,138.88) --
	( 61.27,138.88) --
	( 61.13,138.88) --
	( 61.00,138.88) --
	( 60.86,138.88) --
	( 60.73,138.88) --
	( 60.60,138.88) --
	( 60.46,138.88) --
	( 60.33,138.88) --
	( 60.20,138.88) --
	( 60.06,138.88) --
	( 59.93,138.88) --
	( 59.79,138.88) --
	( 59.66,138.88) --
	( 59.53,138.88) --
	( 59.39,138.88) --
	( 59.26,138.88) --
	( 59.13,138.88) --
	( 58.99,138.88) --
	( 58.86,138.88) --
	( 58.73,138.88) --
	( 58.59,138.88) --
	( 58.46,138.88) --
	( 58.32,138.88) --
	( 58.19,138.88) --
	( 58.06,138.88) --
	( 57.92,138.88) --
	( 57.79,138.88) --
	( 57.66,138.88) --
	( 57.52,138.88) --
	( 57.39,138.88) --
	( 57.25,138.88) --
	( 57.12,138.88) --
	( 56.99,138.88) --
	( 56.85,138.88) --
	( 56.72,138.88) --
	( 56.59,138.88) --
	( 56.45,138.88) --
	( 56.32,138.88) --
	( 56.19,138.88) --
	( 56.05,138.88) --
	( 55.92,138.88) --
	( 55.78,138.88) --
	( 55.65,138.88) --
	( 55.52,138.88) --
	( 55.38,138.88) --
	( 55.25,138.88) --
	( 55.12,138.88) --
	( 54.98,138.88) --
	( 54.85,138.88) --
	( 54.71,138.88) --
	( 54.58,138.88) --
	( 54.45,138.88) --
	( 54.31,138.88) --
	( 54.18,138.88) --
	( 54.05,138.88) --
	( 53.91,138.88) --
	( 53.78,138.88) --
	( 53.65,138.88) --
	( 53.51,138.88) --
	( 53.38,138.88) --
	( 53.24,138.88) --
	( 53.11,138.88) --
	( 52.98,138.88) --
	( 52.84,138.88) --
	( 52.71,138.88) --
	( 52.58,138.88) --
	( 52.44,138.88) --
	( 52.31,138.88) --
	( 52.17,138.88) --
	( 52.04,138.88) --
	( 51.91,138.88) --
	( 51.77,138.88) --
	( 51.64,138.88) --
	( 51.51,138.88) --
	( 51.37,138.88) --
	( 51.24,138.88) --
	( 51.11,138.88) --
	( 50.97,138.88) --
	( 50.84,138.88) --
	( 50.70,138.88) --
	( 50.57,138.88) --
	( 50.44,138.88) --
	( 50.30,138.88) --
	( 50.17,138.88) --
	( 50.04,138.88) --
	( 49.90,138.88) --
	( 49.77,138.88) --
	( 49.63,138.88) --
	( 49.50,138.88) --
	( 49.37,138.88) --
	( 49.23,138.88) --
	( 49.10,138.88) --
	( 48.97,138.88) --
	( 48.83,138.88) --
	( 48.70,138.88) --
	( 48.56,138.88) --
	( 48.43,138.88) --
	( 48.30,138.88) --
	( 48.16,138.88) --
	( 48.03,138.88) --
	( 47.90,138.88) --
	( 47.76,138.88) --
	( 47.63,138.88) --
	( 47.50,138.88) --
	( 47.36,138.88) --
	( 47.23,138.88) --
	( 47.09,138.88) --
	( 46.96,138.88) --
	( 46.83,138.88) --
	( 46.69,138.88) --
	( 46.56,138.88) --
	( 46.43,138.88) --
	( 46.29,138.88) --
	( 46.16,138.88) --
	( 46.02,138.88) --
	( 45.89,138.88) --
	( 45.76,138.88) --
	( 45.62,138.88) --
	( 45.49,138.88) --
	( 45.36,138.88) --
	( 45.22,138.88) --
	( 45.09,138.88) --
	( 44.96,138.88) --
	( 44.82,138.88) --
	( 44.69,138.88) --
	( 44.55,138.88) --
	( 44.42,138.88) --
	( 44.29,138.88) --
	( 44.15,138.88) --
	( 44.02,138.88) --
	( 43.89,138.88) --
	( 43.75,138.88) --
	( 43.62,138.88) --
	( 43.48,138.88) --
	( 43.35,138.88) --
	( 43.22,138.88) --
	( 43.08,138.88) --
	( 42.95,138.88) --
	( 42.82,138.88) --
	( 42.68,138.88) --
	( 42.55,138.88) --
	( 42.42,138.88) --
	( 42.28,138.88) --
	( 42.15,138.88) --
	( 42.01,138.88) --
	( 41.88,138.88) --
	( 41.75,138.88) --
	( 41.61,138.88) --
	( 41.48,138.88) --
	( 41.35,138.88) --
	( 41.21,138.88) --
	( 41.08,138.88) --
	( 40.94,138.88) --
	( 40.81,138.88) --
	( 40.68,138.88) --
	( 40.54,138.88) --
	( 40.41,138.88) --
	( 40.28,138.88) --
	( 40.14,138.88) --
	( 40.01,138.88) --
	( 39.87,138.88) --
	( 39.74,138.88) --
	( 39.61,138.88) --
	( 39.47,138.88) --
	( 39.34,138.88) --
	( 39.21,138.88) --
	( 39.07,138.88) --
	( 38.94,138.88) --
	( 38.81,138.88) --
	( 38.67,138.88) --
	( 38.54,138.88) --
	( 38.40,138.88) --
	( 38.27,138.88) --
	( 38.14,138.88) --
	( 38.00,138.88) --
	( 37.87,138.88) --
	( 37.74,138.88) --
	( 37.60,138.88) --
	( 37.47,138.88) --
	( 37.33,138.88) --
	( 37.20,138.88) --
	( 37.07,138.88) --
	( 36.93,138.88) --
	( 36.80,138.88) --
	( 36.67,138.88) --
	( 36.53,138.88) --
	( 36.40,138.88) --
	( 36.27,138.88) --
	( 36.13,138.88) --
	( 36.00,138.88) --
	( 35.86,138.88) --
	( 35.73,138.88) --
	( 35.60,138.88) --
	( 35.46,138.88) --
	( 35.33,138.88) --
	( 35.20,138.88) --
	( 35.06,138.88) --
	( 34.93,138.88) --
	( 34.79,138.88) --
	( 34.66,138.88) --
	( 34.53,138.88) --
	( 34.39,138.88) --
	( 34.26,138.88) --
	( 34.13,138.88) --
	( 33.99,138.88) --
	( 33.86,138.88) --
	( 33.73,138.88) --
	( 33.59,138.88) --
	( 33.46,138.88) --
	( 33.32,138.88) --
	( 33.19,138.88) --
	( 33.06,138.88) --
	( 32.92,138.88) --
	( 32.79,138.88) --
	( 32.66,138.88) --
	( 32.52,138.88) --
	( 32.39,138.88) --
	( 32.25,138.88) --
	( 32.12,138.88) --
	( 31.99,138.88) --
	( 31.85,138.88) --
	( 31.72,138.88) --
	( 31.59,138.88) --
	( 31.45,138.88) --
	( 31.32,138.88) --
	( 31.18,138.88) --
	( 31.05,138.88) --
	( 30.92,138.88) --
	( 30.78,138.88) --
	( 30.65,138.88) --
	( 30.52,138.88) --
	( 30.38,138.88) --
	( 30.25,138.88) --
	( 30.12,138.88) --
	( 29.98,138.88) --
	( 29.85,138.88) --
	( 29.71,138.88) --
	( 29.58,138.88) --
	( 29.45,138.88) --
	( 29.31,138.88) --
	( 29.18,138.88) --
	( 29.05,138.88) --
	( 28.91,138.88) --
	( 28.78,138.88) --
	( 28.64,138.88) --
	( 28.51,138.88) --
	( 28.38,138.88) --
	( 28.24,138.88) --
	( 28.11,138.88) --
	( 27.98,138.88) --
	( 27.84,138.88) --
	( 27.71,138.88) --
	( 27.58,138.88) --
	( 27.44,138.88) --
	( 27.31,138.88) --
	( 27.17,138.88) --
	( 27.04,138.88) --
	( 26.91,138.88) --
	( 26.77,138.88) --
	( 26.64,138.88) --
	( 26.51,138.88) --
	( 26.37,138.88) --
	( 26.24,138.88) --
	( 26.10,138.88) --
	( 25.97,138.88) --
	( 25.84,138.88) --
	( 25.70,138.88) --
	( 25.57,138.88) --
	( 25.44,138.88) --
	( 25.30,138.88) --
	( 25.17,138.88) --
	( 25.04,138.88) --
	( 24.90,138.88) --
	( 24.77,138.88) --
	( 24.63,138.88) --
	( 24.50,138.88) --
	( 24.37,138.88) --
	( 24.23,138.88) --
	( 24.10,138.88) --
	( 23.97,138.88) --
	( 23.83,138.88) --
	( 23.70,138.88) --
	( 23.56,138.88) --
	( 23.43,138.88) --
	( 23.30,138.88) --
	( 23.16,138.88) --
	( 23.03,138.88) --
	( 22.90,138.88) --
	( 22.76,138.88) --
	( 22.63,138.88) --
	( 22.49,138.88) --
	( 22.36,138.88) --
	( 22.23,138.88) --
	( 22.09,138.88) --
	( 21.96,138.88) --
	( 21.83,138.88) --
	( 21.69,138.88) --
	( 21.56,138.88) --
	( 21.43,138.88) --
	( 21.29,138.88) --
	( 21.16,138.88) --
	( 21.02,138.88) --
	( 20.89,138.88) --
	( 20.76,138.88) --
	( 20.62,138.88) --
	( 20.49,138.88) --
	( 20.36,138.88) --
	( 20.22,138.88) --
	( 20.09,138.88) --
	( 19.95,138.88) --
	( 19.82,138.88) --
	( 19.69,138.88) --
	( 19.55,138.88) --
	( 19.42,138.88) --
	( 19.29,138.88) --
	( 19.15,138.88) --
	( 19.02,138.88) --
	( 18.89,138.88) --
	( 18.75,138.88) --
	( 18.62,138.88) --
	( 18.48,138.88) --
	( 18.35,138.88) --
	( 18.22,138.88) --
	( 18.08,138.88) --
	( 17.95,138.88) --
	( 17.82,138.88) --
	( 17.68,138.88) --
	( 17.55,138.88) --
	( 17.41,138.88) --
	( 17.28,138.88) --
	( 17.15,138.88) --
	( 17.01,138.88) --
	( 16.88,138.88) --
	( 16.75,138.88) --
	( 16.61,138.88) --
	( 16.48,138.88) --
	( 16.35,138.88) --
	( 16.21,138.88) --
	( 16.08,138.88) --
	( 15.94,138.88) --
	( 15.81,138.88) --
	( 15.68,138.88) --
	( 15.54,138.88) --
	( 15.41,138.88) --
	( 15.28,138.88) --
	( 15.14,138.88) --
	( 15.01,138.88) --
	( 14.87,138.88) --
	( 14.74,138.88) --
	( 14.61,138.88) --
	( 14.47,138.88) --
	( 14.34,138.88) --
	( 14.21,138.88) --
	( 14.07,138.88) --
	( 13.94,138.88) --
	( 13.80,138.88) --
	( 13.67,138.88) --
	( 13.54,138.88) --
	( 13.40,138.88) --
	( 13.27,138.88) --
	( 13.14,138.88) --
	( 13.00,138.88) --
	( 12.87,138.88) --
	( 12.74,138.88) --
	( 12.60,138.88) --
	( 12.47,138.88) --
	( 12.33,138.88) --
	( 12.20,138.88) --
	( 12.07,138.88) --
	( 11.93,138.88) --
	( 11.80,138.88) --
	( 11.67,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 11.67,138.88) --
	( 11.80,138.88) --
	( 11.93,138.88) --
	( 12.07,138.88) --
	( 12.20,138.88) --
	( 12.33,138.88) --
	( 12.47,138.88) --
	( 12.60,138.88) --
	( 12.74,138.88) --
	( 12.87,138.88) --
	( 13.00,138.88) --
	( 13.14,138.88) --
	( 13.27,138.88) --
	( 13.40,138.88) --
	( 13.54,138.88) --
	( 13.67,138.88) --
	( 13.80,138.88) --
	( 13.94,138.88) --
	( 14.07,138.88) --
	( 14.21,138.88) --
	( 14.34,138.89) --
	( 14.47,138.89) --
	( 14.61,138.89) --
	( 14.74,138.89) --
	( 14.87,138.89) --
	( 15.01,138.89) --
	( 15.14,138.89) --
	( 15.28,138.89) --
	( 15.41,138.90) --
	( 15.54,138.90) --
	( 15.68,138.90) --
	( 15.81,138.90) --
	( 15.94,138.91) --
	( 16.08,138.91) --
	( 16.21,138.91) --
	( 16.35,138.92) --
	( 16.48,138.92) --
	( 16.61,138.93) --
	( 16.75,138.93) --
	( 16.88,138.93) --
	( 17.01,138.94) --
	( 17.15,138.95) --
	( 17.28,138.95) --
	( 17.41,138.96) --
	( 17.55,138.97) --
	( 17.68,138.97) --
	( 17.82,138.98) --
	( 17.95,138.99) --
	( 18.08,139.00) --
	( 18.22,139.01) --
	( 18.35,139.02) --
	( 18.48,139.03) --
	( 18.62,139.04) --
	( 18.75,139.05) --
	( 18.89,139.06) --
	( 19.02,139.07) --
	( 19.15,139.08) --
	( 19.29,139.09) --
	( 19.42,139.11) --
	( 19.55,139.12) --
	( 19.69,139.13) --
	( 19.82,139.14) --
	( 19.95,139.16) --
	( 20.09,139.17) --
	( 20.22,139.19) --
	( 20.36,139.20) --
	( 20.49,139.21) --
	( 20.62,139.23) --
	( 20.76,139.24) --
	( 20.89,139.25) --
	( 21.02,139.27) --
	( 21.16,139.28) --
	( 21.29,139.29) --
	( 21.43,139.31) --
	( 21.56,139.32) --
	( 21.69,139.33) --
	( 21.83,139.34) --
	( 21.96,139.35) --
	( 22.09,139.37) --
	( 22.23,139.38) --
	( 22.36,139.38) --
	( 22.49,139.39) --
	( 22.63,139.40) --
	( 22.76,139.41) --
	( 22.90,139.42) --
	( 23.03,139.42) --
	( 23.16,139.43) --
	( 23.30,139.43) --
	( 23.43,139.43) --
	( 23.56,139.44) --
	( 23.70,139.44) --
	( 23.83,139.44) --
	( 23.97,139.44) --
	( 24.10,139.44) --
	( 24.23,139.44) --
	( 24.37,139.43) --
	( 24.50,139.43) --
	( 24.63,139.43) --
	( 24.77,139.42) --
	( 24.90,139.42) --
	( 25.04,139.41) --
	( 25.17,139.40) --
	( 25.30,139.40) --
	( 25.44,139.39) --
	( 25.57,139.38) --
	( 25.70,139.37) --
	( 25.84,139.37) --
	( 25.97,139.36) --
	( 26.10,139.35) --
	( 26.24,139.34) --
	( 26.37,139.33) --
	( 26.51,139.32) --
	( 26.64,139.32) --
	( 26.77,139.31) --
	( 26.91,139.30) --
	( 27.04,139.30) --
	( 27.17,139.29) --
	( 27.31,139.29) --
	( 27.44,139.29) --
	( 27.58,139.28) --
	( 27.71,139.28) --
	( 27.84,139.28) --
	( 27.98,139.29) --
	( 28.11,139.29) --
	( 28.24,139.29) --
	( 28.38,139.30) --
	( 28.51,139.31) --
	( 28.64,139.32) --
	( 28.78,139.33) --
	( 28.91,139.35) --
	( 29.05,139.36) --
	( 29.18,139.38) --
	( 29.31,139.40) --
	( 29.45,139.42) --
	( 29.58,139.45) --
	( 29.71,139.47) --
	( 29.85,139.50) --
	( 29.98,139.54) --
	( 30.12,139.57) --
	( 30.25,139.61) --
	( 30.38,139.65) --
	( 30.52,139.69) --
	( 30.65,139.73) --
	( 30.78,139.78) --
	( 30.92,139.82) --
	( 31.05,139.88) --
	( 31.18,139.93) --
	( 31.32,139.98) --
	( 31.45,140.04) --
	( 31.59,140.10) --
	( 31.72,140.15) --
	( 31.85,140.22) --
	( 31.99,140.28) --
	( 32.12,140.34) --
	( 32.25,140.41) --
	( 32.39,140.47) --
	( 32.52,140.54) --
	( 32.66,140.61) --
	( 32.79,140.67) --
	( 32.92,140.74) --
	( 33.06,140.81) --
	( 33.19,140.88) --
	( 33.32,140.95) --
	( 33.46,141.01) --
	( 33.59,141.08) --
	( 33.73,141.15) --
	( 33.86,141.21) --
	( 33.99,141.28) --
	( 34.13,141.34) --
	( 34.26,141.40) --
	( 34.39,141.47) --
	( 34.53,141.53) --
	( 34.66,141.59) --
	( 34.79,141.64) --
	( 34.93,141.70) --
	( 35.06,141.75) --
	( 35.20,141.81) --
	( 35.33,141.86) --
	( 35.46,141.91) --
	( 35.60,141.96) --
	( 35.73,142.01) --
	( 35.86,142.06) --
	( 36.00,142.11) --
	( 36.13,142.16) --
	( 36.27,142.20) --
	( 36.40,142.25) --
	( 36.53,142.30) --
	( 36.67,142.35) --
	( 36.80,142.40) --
	( 36.93,142.45) --
	( 37.07,142.50) --
	( 37.20,142.55) --
	( 37.33,142.60) --
	( 37.47,142.66) --
	( 37.60,142.72) --
	( 37.74,142.78) --
	( 37.87,142.84) --
	( 38.00,142.91) --
	( 38.14,142.98) --
	( 38.27,143.05) --
	( 38.40,143.13) --
	( 38.54,143.21) --
	( 38.67,143.29) --
	( 38.81,143.38) --
	( 38.94,143.47) --
	( 39.07,143.56) --
	( 39.21,143.66) --
	( 39.34,143.76) --
	( 39.47,143.87) --
	( 39.61,143.98) --
	( 39.74,144.09) --
	( 39.87,144.21) --
	( 40.01,144.33) --
	( 40.14,144.45) --
	( 40.28,144.58) --
	( 40.41,144.71) --
	( 40.54,144.84) --
	( 40.68,144.98) --
	( 40.81,145.11) --
	( 40.94,145.25) --
	( 41.08,145.39) --
	( 41.21,145.53) --
	( 41.35,145.66) --
	( 41.48,145.80) --
	( 41.61,145.94) --
	( 41.75,146.08) --
	( 41.88,146.21) --
	( 42.01,146.35) --
	( 42.15,146.48) --
	( 42.28,146.61) --
	( 42.42,146.74) --
	( 42.55,146.86) --
	( 42.68,146.98) --
	( 42.82,147.09) --
	( 42.95,147.21) --
	( 43.08,147.31) --
	( 43.22,147.42) --
	( 43.35,147.51) --
	( 43.48,147.61) --
	( 43.62,147.70) --
	( 43.75,147.78) --
	( 43.89,147.86) --
	( 44.02,147.94) --
	( 44.15,148.01) --
	( 44.29,148.08) --
	( 44.42,148.14) --
	( 44.55,148.21) --
	( 44.69,148.27) --
	( 44.82,148.32) --
	( 44.96,148.38) --
	( 45.09,148.43) --
	( 45.22,148.48) --
	( 45.36,148.53) --
	( 45.49,148.59) --
	( 45.62,148.64) --
	( 45.76,148.69) --
	( 45.89,148.75) --
	( 46.02,148.81) --
	( 46.16,148.87) --
	( 46.29,148.93) --
	( 46.43,149.00) --
	( 46.56,149.08) --
	( 46.69,149.16) --
	( 46.83,149.24) --
	( 46.96,149.33) --
	( 47.09,149.42) --
	( 47.23,149.52) --
	( 47.36,149.62) --
	( 47.50,149.73) --
	( 47.63,149.84) --
	( 47.76,149.96) --
	( 47.90,150.08) --
	( 48.03,150.20) --
	( 48.16,150.33) --
	( 48.30,150.46) --
	( 48.43,150.59) --
	( 48.56,150.72) --
	( 48.70,150.85) --
	( 48.83,150.98) --
	( 48.97,151.11) --
	( 49.10,151.24) --
	( 49.23,151.36) --
	( 49.37,151.47) --
	( 49.50,151.58) --
	( 49.63,151.68) --
	( 49.77,151.77) --
	( 49.90,151.86) --
	( 50.04,151.93) --
	( 50.17,151.99) --
	( 50.30,152.04) --
	( 50.44,152.08) --
	( 50.57,152.10) --
	( 50.70,152.11) --
	( 50.84,152.11) --
	( 50.97,152.08) --
	( 51.11,152.05) --
	( 51.24,152.00) --
	( 51.37,151.93) --
	( 51.51,151.85) --
	( 51.64,151.75) --
	( 51.77,151.64) --
	( 51.91,151.51) --
	( 52.04,151.37) --
	( 52.17,151.22) --
	( 52.31,151.05) --
	( 52.44,150.87) --
	( 52.58,150.69) --
	( 52.71,150.50) --
	( 52.84,150.29) --
	( 52.98,150.09) --
	( 53.11,149.88) --
	( 53.24,149.67) --
	( 53.38,149.45) --
	( 53.51,149.24) --
	( 53.65,149.04) --
	( 53.78,148.83) --
	( 53.91,148.64) --
	( 54.05,148.46) --
	( 54.18,148.29) --
	( 54.31,148.13) --
	( 54.45,147.99) --
	( 54.58,147.87) --
	( 54.71,147.77) --
	( 54.85,147.69) --
	( 54.98,147.64) --
	( 55.12,147.62) --
	( 55.25,147.63) --
	( 55.38,147.67) --
	( 55.52,147.75) --
	( 55.65,147.86) --
	( 55.78,148.01) --
	( 55.92,148.20) --
	( 56.05,148.44) --
	( 56.19,148.72) --
	( 56.32,149.04) --
	( 56.45,149.41) --
	( 56.59,149.83) --
	( 56.72,150.31) --
	( 56.85,150.83) --
	( 56.99,151.39) --
	( 57.12,152.02) --
	( 57.25,152.70) --
	( 57.39,153.43) --
	( 57.52,154.20) --
	( 57.66,155.03) --
	( 57.79,155.92) --
	( 57.92,156.85) --
	( 58.06,157.82) --
	( 58.19,158.85) --
	( 58.32,159.93) --
	( 58.46,161.04) --
	( 58.59,162.19) --
	( 58.73,163.38) --
	( 58.86,164.60) --
	( 58.99,165.85) --
	( 59.13,167.12) --
	( 59.26,168.42) --
	( 59.39,169.73) --
	( 59.53,171.05) --
	( 59.66,172.38) --
	( 59.79,173.70) --
	( 59.93,175.02) --
	( 60.06,176.33) --
	( 60.20,177.63) --
	( 60.33,178.89) --
	( 60.46,180.12) --
	( 60.60,181.32) --
	( 60.73,182.49) --
	( 60.86,183.59) --
	( 61.00,184.63) --
	( 61.13,185.62) --
	( 61.27,186.56) --
	( 61.40,187.40) --
	( 61.53,188.17) --
	( 61.67,188.86) --
	( 61.80,189.48) --
	( 61.93,189.99) --
	( 62.07,190.40) --
	( 62.20,190.73) --
	( 62.34,190.97) --
	( 62.47,191.08) --
	( 62.60,191.10) --
	( 62.74,191.03) --
	( 62.87,190.87) --
	( 63.00,190.57) --
	( 63.14,190.19) --
	( 63.27,189.72) --
	( 63.40,189.16) --
	( 63.54,188.48) --
	( 63.67,187.73) --
	( 63.81,186.89) --
	( 63.94,185.99) --
	( 64.07,184.99) --
	( 64.21,183.92) --
	( 64.34,182.80) --
	( 64.47,181.63) --
	( 64.61,180.39) --
	( 64.74,179.10) --
	( 64.88,177.79) --
	( 65.01,176.44) --
	( 65.14,175.06) --
	( 65.28,173.66) --
	( 65.41,172.25) --
	( 65.54,170.83) --
	( 65.68,169.41) --
	( 65.81,167.99) --
	( 65.94,166.58) --
	( 66.08,165.18) --
	( 66.21,163.81) --
	( 66.35,162.46) --
	( 66.48,161.14) --
	( 66.61,159.84) --
	( 66.75,158.58) --
	( 66.88,157.37) --
	( 67.01,156.18) --
	( 67.15,155.04) --
	( 67.28,153.95) --
	( 67.42,152.90) --
	( 67.55,151.90) --
	( 67.68,150.94) --
	( 67.82,150.03) --
	( 67.95,149.17) --
	( 68.08,148.36) --
	( 68.22,147.58) --
	( 68.35,146.87) --
	( 68.48,146.19) --
	( 68.62,145.55) --
	( 68.75,144.96) --
	( 68.89,144.41) --
	( 69.02,143.90) --
	( 69.15,143.43) --
	( 69.29,142.98) --
	( 69.42,142.59) --
	( 69.55,142.22) --
	( 69.69,141.88) --
	( 69.82,141.56) --
	( 69.96,141.28) --
	( 70.09,141.03) --
	( 70.22,140.79) --
	( 70.36,140.58) --
	( 70.49,140.39) --
	( 70.62,140.22) --
	( 70.76,140.06) --
	( 70.89,139.92) --
	( 71.03,139.79) --
	( 71.16,139.68) --
	( 71.29,139.58) --
	( 71.43,139.49) --
	( 71.56,139.42) --
	( 71.69,139.35) --
	( 71.83,139.29) --
	( 71.96,139.23) --
	( 72.09,139.18) --
	( 72.23,139.14) --
	( 72.36,139.11) --
	( 72.50,139.07) --
	( 72.63,139.05) --
	( 72.76,139.02) --
	( 72.90,139.00) --
	( 73.03,138.98) --
	( 73.16,138.97) --
	( 73.30,138.95) --
	( 73.43,138.94) --
	( 73.57,138.93) --
	( 73.70,138.92) --
	( 73.83,138.92) --
	( 73.97,138.91) --
	( 74.10,138.91) --
	( 74.23,138.90) --
	( 74.37,138.90) --
	( 74.50,138.89) --
	( 74.63,138.89) --
	( 74.77,138.89) --
	( 74.90,138.89) --
	( 75.04,138.89) --
	( 75.17,138.88) --
	( 75.30,138.88) --
	( 75.44,138.88) --
	( 75.57,138.88) --
	( 75.70,138.88) --
	( 75.84,138.88) --
	( 75.97,138.88) --
	( 76.11,138.88) --
	( 76.24,138.88) --
	( 76.37,138.88) --
	( 76.51,138.88) --
	( 76.64,138.88) --
	( 76.77,138.88) --
	( 76.91,138.88) --
	( 77.04,138.88) --
	( 77.17,138.88) --
	( 77.31,138.88) --
	( 77.44,138.88) --
	( 77.58,138.88) --
	( 77.71,138.88) --
	( 77.84,138.88) --
	( 77.98,138.88) --
	( 78.11,138.88) --
	( 78.24,138.88) --
	( 78.38,138.88) --
	( 78.51,138.88) --
	( 78.65,138.88) --
	( 78.78,138.88) --
	( 78.91,138.88) --
	( 79.05,138.88) --
	( 79.18,138.88) --
	( 79.31,138.88) --
	( 79.45,138.88) --
	( 79.58,138.88) --
	( 79.72,138.88) --
	( 79.85,138.88) --
	( 79.98,138.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 62.62,136.27) -- ( 62.62,193.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25,136.27) rectangle ( 83.40,193.71);
\end{scope}
\begin{scope}
\path[clip] (  8.25, 30.77) rectangle ( 83.40, 88.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25, 30.77) rectangle ( 83.40, 88.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 39.91) --
	( 83.40, 39.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 52.97) --
	( 83.40, 52.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 66.02) --
	( 83.40, 66.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 79.08) --
	( 83.40, 79.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.16, 30.77) --
	( 23.16, 88.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.49, 30.77) --
	( 43.49, 88.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.82, 30.77) --
	( 63.82, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 33.38) --
	( 83.40, 33.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 46.44) --
	( 83.40, 46.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 59.49) --
	( 83.40, 59.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 72.55) --
	( 83.40, 72.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 85.61) --
	( 83.40, 85.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.00, 30.77) --
	( 13.00, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 30.77) --
	( 33.33, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.66, 30.77) --
	( 53.66, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.99, 30.77) --
	( 73.99, 88.22);
\definecolor{fillColor}{RGB}{204,12,0}

\path[fill=fillColor,fill opacity=0.50] ( 11.67, 33.39) --
	( 11.80, 33.39) --
	( 11.93, 33.39) --
	( 12.07, 33.39) --
	( 12.20, 33.39) --
	( 12.33, 33.39) --
	( 12.47, 33.39) --
	( 12.60, 33.39) --
	( 12.74, 33.39) --
	( 12.87, 33.39) --
	( 13.00, 33.39) --
	( 13.14, 33.39) --
	( 13.27, 33.39) --
	( 13.40, 33.39) --
	( 13.54, 33.39) --
	( 13.67, 33.39) --
	( 13.80, 33.39) --
	( 13.94, 33.39) --
	( 14.07, 33.39) --
	( 14.21, 33.39) --
	( 14.34, 33.39) --
	( 14.47, 33.40) --
	( 14.61, 33.40) --
	( 14.74, 33.40) --
	( 14.87, 33.40) --
	( 15.01, 33.40) --
	( 15.14, 33.40) --
	( 15.28, 33.40) --
	( 15.41, 33.40) --
	( 15.54, 33.40) --
	( 15.68, 33.40) --
	( 15.81, 33.40) --
	( 15.94, 33.41) --
	( 16.08, 33.41) --
	( 16.21, 33.41) --
	( 16.35, 33.41) --
	( 16.48, 33.41) --
	( 16.61, 33.41) --
	( 16.75, 33.41) --
	( 16.88, 33.42) --
	( 17.01, 33.42) --
	( 17.15, 33.42) --
	( 17.28, 33.42) --
	( 17.41, 33.42) --
	( 17.55, 33.42) --
	( 17.68, 33.43) --
	( 17.82, 33.43) --
	( 17.95, 33.43) --
	( 18.08, 33.43) --
	( 18.22, 33.43) --
	( 18.35, 33.44) --
	( 18.48, 33.44) --
	( 18.62, 33.44) --
	( 18.75, 33.44) --
	( 18.89, 33.45) --
	( 19.02, 33.45) --
	( 19.15, 33.45) --
	( 19.29, 33.45) --
	( 19.42, 33.46) --
	( 19.55, 33.46) --
	( 19.69, 33.46) --
	( 19.82, 33.46) --
	( 19.95, 33.47) --
	( 20.09, 33.47) --
	( 20.22, 33.47) --
	( 20.36, 33.48) --
	( 20.49, 33.48) --
	( 20.62, 33.48) --
	( 20.76, 33.49) --
	( 20.89, 33.49) --
	( 21.02, 33.49) --
	( 21.16, 33.50) --
	( 21.29, 33.50) --
	( 21.43, 33.50) --
	( 21.56, 33.51) --
	( 21.69, 33.51) --
	( 21.83, 33.52) --
	( 21.96, 33.52) --
	( 22.09, 33.53) --
	( 22.23, 33.53) --
	( 22.36, 33.54) --
	( 22.49, 33.54) --
	( 22.63, 33.55) --
	( 22.76, 33.56) --
	( 22.90, 33.56) --
	( 23.03, 33.57) --
	( 23.16, 33.58) --
	( 23.30, 33.58) --
	( 23.43, 33.59) --
	( 23.56, 33.60) --
	( 23.70, 33.61) --
	( 23.83, 33.62) --
	( 23.97, 33.64) --
	( 24.10, 33.65) --
	( 24.23, 33.66) --
	( 24.37, 33.68) --
	( 24.50, 33.69) --
	( 24.63, 33.71) --
	( 24.77, 33.73) --
	( 24.90, 33.76) --
	( 25.04, 33.78) --
	( 25.17, 33.81) --
	( 25.30, 33.84) --
	( 25.44, 33.88) --
	( 25.57, 33.92) --
	( 25.70, 33.97) --
	( 25.84, 34.02) --
	( 25.97, 34.08) --
	( 26.10, 34.14) --
	( 26.24, 34.22) --
	( 26.37, 34.31) --
	( 26.51, 34.40) --
	( 26.64, 34.51) --
	( 26.77, 34.63) --
	( 26.91, 34.77) --
	( 27.04, 34.92) --
	( 27.17, 35.10) --
	( 27.31, 35.29) --
	( 27.44, 35.50) --
	( 27.58, 35.74) --
	( 27.71, 36.01) --
	( 27.84, 36.30) --
	( 27.98, 36.62) --
	( 28.11, 36.99) --
	( 28.24, 37.38) --
	( 28.38, 37.81) --
	( 28.51, 38.28) --
	( 28.64, 38.79) --
	( 28.78, 39.36) --
	( 28.91, 39.96) --
	( 29.05, 40.61) --
	( 29.18, 41.30) --
	( 29.31, 42.05) --
	( 29.45, 42.86) --
	( 29.58, 43.71) --
	( 29.71, 44.60) --
	( 29.85, 45.55) --
	( 29.98, 46.56) --
	( 30.12, 47.61) --
	( 30.25, 48.71) --
	( 30.38, 49.85) --
	( 30.52, 51.03) --
	( 30.65, 52.26) --
	( 30.78, 53.52) --
	( 30.92, 54.81) --
	( 31.05, 56.12) --
	( 31.18, 57.47) --
	( 31.32, 58.82) --
	( 31.45, 60.19) --
	( 31.59, 61.57) --
	( 31.72, 62.94) --
	( 31.85, 64.31) --
	( 31.99, 65.67) --
	( 32.12, 67.01) --
	( 32.25, 68.33) --
	( 32.39, 69.61) --
	( 32.52, 70.86) --
	( 32.66, 72.08) --
	( 32.79, 73.25) --
	( 32.92, 74.38) --
	( 33.06, 75.44) --
	( 33.19, 76.45) --
	( 33.32, 77.41) --
	( 33.46, 78.31) --
	( 33.59, 79.15) --
	( 33.73, 79.92) --
	( 33.86, 80.64) --
	( 33.99, 81.30) --
	( 34.13, 81.90) --
	( 34.26, 82.44) --
	( 34.39, 82.92) --
	( 34.53, 83.35) --
	( 34.66, 83.73) --
	( 34.79, 84.07) --
	( 34.93, 84.35) --
	( 35.06, 84.60) --
	( 35.20, 84.81) --
	( 35.33, 84.99) --
	( 35.46, 85.13) --
	( 35.60, 85.25) --
	( 35.73, 85.35) --
	( 35.86, 85.43) --
	( 36.00, 85.49) --
	( 36.13, 85.53) --
	( 36.27, 85.56) --
	( 36.40, 85.59) --
	( 36.53, 85.60) --
	( 36.67, 85.61) --
	( 36.80, 85.60) --
	( 36.93, 85.60) --
	( 37.07, 85.59) --
	( 37.20, 85.57) --
	( 37.33, 85.55) --
	( 37.47, 85.52) --
	( 37.60, 85.49) --
	( 37.74, 85.45) --
	( 37.87, 85.40) --
	( 38.00, 85.35) --
	( 38.14, 85.29) --
	( 38.27, 85.22) --
	( 38.40, 85.14) --
	( 38.54, 85.05) --
	( 38.67, 84.95) --
	( 38.81, 84.83) --
	( 38.94, 84.71) --
	( 39.07, 84.57) --
	( 39.21, 84.42) --
	( 39.34, 84.25) --
	( 39.47, 84.07) --
	( 39.61, 83.88) --
	( 39.74, 83.67) --
	( 39.87, 83.45) --
	( 40.01, 83.22) --
	( 40.14, 82.97) --
	( 40.28, 82.71) --
	( 40.41, 82.44) --
	( 40.54, 82.15) --
	( 40.68, 81.86) --
	( 40.81, 81.55) --
	( 40.94, 81.24) --
	( 41.08, 80.91) --
	( 41.21, 80.57) --
	( 41.35, 80.23) --
	( 41.48, 79.87) --
	( 41.61, 79.51) --
	( 41.75, 79.14) --
	( 41.88, 78.76) --
	( 42.01, 78.37) --
	( 42.15, 77.98) --
	( 42.28, 77.58) --
	( 42.42, 77.18) --
	( 42.55, 76.77) --
	( 42.68, 76.35) --
	( 42.82, 75.93) --
	( 42.95, 75.50) --
	( 43.08, 75.06) --
	( 43.22, 74.63) --
	( 43.35, 74.18) --
	( 43.48, 73.74) --
	( 43.62, 73.29) --
	( 43.75, 72.83) --
	( 43.89, 72.37) --
	( 44.02, 71.91) --
	( 44.15, 71.45) --
	( 44.29, 70.98) --
	( 44.42, 70.51) --
	( 44.55, 70.04) --
	( 44.69, 69.57) --
	( 44.82, 69.09) --
	( 44.96, 68.62) --
	( 45.09, 68.14) --
	( 45.22, 67.67) --
	( 45.36, 67.20) --
	( 45.49, 66.72) --
	( 45.62, 66.25) --
	( 45.76, 65.78) --
	( 45.89, 65.31) --
	( 46.02, 64.85) --
	( 46.16, 64.38) --
	( 46.29, 63.92) --
	( 46.43, 63.46) --
	( 46.56, 63.01) --
	( 46.69, 62.56) --
	( 46.83, 62.11) --
	( 46.96, 61.67) --
	( 47.09, 61.23) --
	( 47.23, 60.79) --
	( 47.36, 60.36) --
	( 47.50, 59.93) --
	( 47.63, 59.51) --
	( 47.76, 59.09) --
	( 47.90, 58.68) --
	( 48.03, 58.27) --
	( 48.16, 57.86) --
	( 48.30, 57.46) --
	( 48.43, 57.06) --
	( 48.56, 56.67) --
	( 48.70, 56.28) --
	( 48.83, 55.89) --
	( 48.97, 55.51) --
	( 49.10, 55.13) --
	( 49.23, 54.76) --
	( 49.37, 54.39) --
	( 49.50, 54.02) --
	( 49.63, 53.65) --
	( 49.77, 53.29) --
	( 49.90, 52.93) --
	( 50.04, 52.58) --
	( 50.17, 52.23) --
	( 50.30, 51.88) --
	( 50.44, 51.53) --
	( 50.57, 51.19) --
	( 50.70, 50.84) --
	( 50.84, 50.50) --
	( 50.97, 50.17) --
	( 51.11, 49.84) --
	( 51.24, 49.51) --
	( 51.37, 49.18) --
	( 51.51, 48.85) --
	( 51.64, 48.53) --
	( 51.77, 48.21) --
	( 51.91, 47.90) --
	( 52.04, 47.59) --
	( 52.17, 47.28) --
	( 52.31, 46.98) --
	( 52.44, 46.68) --
	( 52.58, 46.38) --
	( 52.71, 46.09) --
	( 52.84, 45.80) --
	( 52.98, 45.52) --
	( 53.11, 45.24) --
	( 53.24, 44.96) --
	( 53.38, 44.69) --
	( 53.51, 44.43) --
	( 53.65, 44.17) --
	( 53.78, 43.91) --
	( 53.91, 43.66) --
	( 54.05, 43.42) --
	( 54.18, 43.18) --
	( 54.31, 42.94) --
	( 54.45, 42.71) --
	( 54.58, 42.49) --
	( 54.71, 42.27) --
	( 54.85, 42.05) --
	( 54.98, 41.84) --
	( 55.12, 41.64) --
	( 55.25, 41.44) --
	( 55.38, 41.24) --
	( 55.52, 41.05) --
	( 55.65, 40.87) --
	( 55.78, 40.69) --
	( 55.92, 40.51) --
	( 56.05, 40.34) --
	( 56.19, 40.17) --
	( 56.32, 40.01) --
	( 56.45, 39.85) --
	( 56.59, 39.70) --
	( 56.72, 39.54) --
	( 56.85, 39.40) --
	( 56.99, 39.25) --
	( 57.12, 39.11) --
	( 57.25, 38.98) --
	( 57.39, 38.84) --
	( 57.52, 38.72) --
	( 57.66, 38.59) --
	( 57.79, 38.47) --
	( 57.92, 38.35) --
	( 58.06, 38.23) --
	( 58.19, 38.12) --
	( 58.32, 38.01) --
	( 58.46, 37.90) --
	( 58.59, 37.80) --
	( 58.73, 37.70) --
	( 58.86, 37.60) --
	( 58.99, 37.51) --
	( 59.13, 37.41) --
	( 59.26, 37.32) --
	( 59.39, 37.24) --
	( 59.53, 37.15) --
	( 59.66, 37.07) --
	( 59.79, 36.98) --
	( 59.93, 36.90) --
	( 60.06, 36.83) --
	( 60.20, 36.75) --
	( 60.33, 36.67) --
	( 60.46, 36.60) --
	( 60.60, 36.53) --
	( 60.73, 36.45) --
	( 60.86, 36.38) --
	( 61.00, 36.31) --
	( 61.13, 36.24) --
	( 61.27, 36.17) --
	( 61.40, 36.10) --
	( 61.53, 36.04) --
	( 61.67, 35.97) --
	( 61.80, 35.90) --
	( 61.93, 35.83) --
	( 62.07, 35.77) --
	( 62.20, 35.70) --
	( 62.34, 35.64) --
	( 62.47, 35.57) --
	( 62.60, 35.50) --
	( 62.74, 35.44) --
	( 62.87, 35.38) --
	( 63.00, 35.31) --
	( 63.14, 35.25) --
	( 63.27, 35.19) --
	( 63.40, 35.12) --
	( 63.54, 35.06) --
	( 63.67, 35.00) --
	( 63.81, 34.95) --
	( 63.94, 34.89) --
	( 64.07, 34.83) --
	( 64.21, 34.78) --
	( 64.34, 34.72) --
	( 64.47, 34.67) --
	( 64.61, 34.62) --
	( 64.74, 34.57) --
	( 64.88, 34.52) --
	( 65.01, 34.47) --
	( 65.14, 34.43) --
	( 65.28, 34.39) --
	( 65.41, 34.34) --
	( 65.54, 34.30) --
	( 65.68, 34.26) --
	( 65.81, 34.23) --
	( 65.94, 34.19) --
	( 66.08, 34.16) --
	( 66.21, 34.12) --
	( 66.35, 34.09) --
	( 66.48, 34.06) --
	( 66.61, 34.04) --
	( 66.75, 34.01) --
	( 66.88, 33.98) --
	( 67.01, 33.96) --
	( 67.15, 33.93) --
	( 67.28, 33.91) --
	( 67.42, 33.89) --
	( 67.55, 33.87) --
	( 67.68, 33.85) --
	( 67.82, 33.83) --
	( 67.95, 33.81) --
	( 68.08, 33.80) --
	( 68.22, 33.78) --
	( 68.35, 33.77) --
	( 68.48, 33.75) --
	( 68.62, 33.74) --
	( 68.75, 33.73) --
	( 68.89, 33.71) --
	( 69.02, 33.70) --
	( 69.15, 33.69) --
	( 69.29, 33.68) --
	( 69.42, 33.67) --
	( 69.55, 33.66) --
	( 69.69, 33.65) --
	( 69.82, 33.64) --
	( 69.96, 33.63) --
	( 70.09, 33.63) --
	( 70.22, 33.62) --
	( 70.36, 33.61) --
	( 70.49, 33.60) --
	( 70.62, 33.60) --
	( 70.76, 33.59) --
	( 70.89, 33.58) --
	( 71.03, 33.58) --
	( 71.16, 33.57) --
	( 71.29, 33.57) --
	( 71.43, 33.56) --
	( 71.56, 33.56) --
	( 71.69, 33.55) --
	( 71.83, 33.55) --
	( 71.96, 33.54) --
	( 72.09, 33.54) --
	( 72.23, 33.54) --
	( 72.36, 33.53) --
	( 72.50, 33.53) --
	( 72.63, 33.53) --
	( 72.76, 33.52) --
	( 72.90, 33.52) --
	( 73.03, 33.52) --
	( 73.16, 33.52) --
	( 73.30, 33.51) --
	( 73.43, 33.51) --
	( 73.57, 33.51) --
	( 73.70, 33.51) --
	( 73.83, 33.51) --
	( 73.97, 33.50) --
	( 74.10, 33.50) --
	( 74.23, 33.50) --
	( 74.37, 33.50) --
	( 74.50, 33.50) --
	( 74.63, 33.50) --
	( 74.77, 33.49) --
	( 74.90, 33.49) --
	( 75.04, 33.49) --
	( 75.17, 33.49) --
	( 75.30, 33.49) --
	( 75.44, 33.49) --
	( 75.57, 33.48) --
	( 75.70, 33.48) --
	( 75.84, 33.48) --
	( 75.97, 33.48) --
	( 76.11, 33.48) --
	( 76.24, 33.47) --
	( 76.37, 33.47) --
	( 76.51, 33.47) --
	( 76.64, 33.47) --
	( 76.77, 33.47) --
	( 76.91, 33.46) --
	( 77.04, 33.46) --
	( 77.17, 33.46) --
	( 77.31, 33.46) --
	( 77.44, 33.46) --
	( 77.58, 33.45) --
	( 77.71, 33.45) --
	( 77.84, 33.45) --
	( 77.98, 33.45) --
	( 78.11, 33.45) --
	( 78.24, 33.44) --
	( 78.38, 33.44) --
	( 78.51, 33.44) --
	( 78.65, 33.44) --
	( 78.78, 33.44) --
	( 78.91, 33.44) --
	( 79.05, 33.43) --
	( 79.18, 33.43) --
	( 79.31, 33.43) --
	( 79.45, 33.43) --
	( 79.58, 33.43) --
	( 79.72, 33.43) --
	( 79.85, 33.42) --
	( 79.98, 33.42) --
	( 79.98, 33.38) --
	( 79.85, 33.38) --
	( 79.72, 33.38) --
	( 79.58, 33.38) --
	( 79.45, 33.38) --
	( 79.31, 33.38) --
	( 79.18, 33.38) --
	( 79.05, 33.38) --
	( 78.91, 33.38) --
	( 78.78, 33.38) --
	( 78.65, 33.38) --
	( 78.51, 33.38) --
	( 78.38, 33.38) --
	( 78.24, 33.38) --
	( 78.11, 33.38) --
	( 77.98, 33.38) --
	( 77.84, 33.38) --
	( 77.71, 33.38) --
	( 77.58, 33.38) --
	( 77.44, 33.38) --
	( 77.31, 33.38) --
	( 77.17, 33.38) --
	( 77.04, 33.38) --
	( 76.91, 33.38) --
	( 76.77, 33.38) --
	( 76.64, 33.38) --
	( 76.51, 33.38) --
	( 76.37, 33.38) --
	( 76.24, 33.38) --
	( 76.11, 33.38) --
	( 75.97, 33.38) --
	( 75.84, 33.38) --
	( 75.70, 33.38) --
	( 75.57, 33.38) --
	( 75.44, 33.38) --
	( 75.30, 33.38) --
	( 75.17, 33.38) --
	( 75.04, 33.38) --
	( 74.90, 33.38) --
	( 74.77, 33.38) --
	( 74.63, 33.38) --
	( 74.50, 33.38) --
	( 74.37, 33.38) --
	( 74.23, 33.38) --
	( 74.10, 33.38) --
	( 73.97, 33.38) --
	( 73.83, 33.38) --
	( 73.70, 33.38) --
	( 73.57, 33.38) --
	( 73.43, 33.38) --
	( 73.30, 33.38) --
	( 73.16, 33.38) --
	( 73.03, 33.38) --
	( 72.90, 33.38) --
	( 72.76, 33.38) --
	( 72.63, 33.38) --
	( 72.50, 33.38) --
	( 72.36, 33.38) --
	( 72.23, 33.38) --
	( 72.09, 33.38) --
	( 71.96, 33.38) --
	( 71.83, 33.38) --
	( 71.69, 33.38) --
	( 71.56, 33.38) --
	( 71.43, 33.38) --
	( 71.29, 33.38) --
	( 71.16, 33.38) --
	( 71.03, 33.38) --
	( 70.89, 33.38) --
	( 70.76, 33.38) --
	( 70.62, 33.38) --
	( 70.49, 33.38) --
	( 70.36, 33.38) --
	( 70.22, 33.38) --
	( 70.09, 33.38) --
	( 69.96, 33.38) --
	( 69.82, 33.38) --
	( 69.69, 33.38) --
	( 69.55, 33.38) --
	( 69.42, 33.38) --
	( 69.29, 33.38) --
	( 69.15, 33.38) --
	( 69.02, 33.38) --
	( 68.89, 33.38) --
	( 68.75, 33.38) --
	( 68.62, 33.38) --
	( 68.48, 33.38) --
	( 68.35, 33.38) --
	( 68.22, 33.38) --
	( 68.08, 33.38) --
	( 67.95, 33.38) --
	( 67.82, 33.38) --
	( 67.68, 33.38) --
	( 67.55, 33.38) --
	( 67.42, 33.38) --
	( 67.28, 33.38) --
	( 67.15, 33.38) --
	( 67.01, 33.38) --
	( 66.88, 33.38) --
	( 66.75, 33.38) --
	( 66.61, 33.38) --
	( 66.48, 33.38) --
	( 66.35, 33.38) --
	( 66.21, 33.38) --
	( 66.08, 33.38) --
	( 65.94, 33.38) --
	( 65.81, 33.38) --
	( 65.68, 33.38) --
	( 65.54, 33.38) --
	( 65.41, 33.38) --
	( 65.28, 33.38) --
	( 65.14, 33.38) --
	( 65.01, 33.38) --
	( 64.88, 33.38) --
	( 64.74, 33.38) --
	( 64.61, 33.38) --
	( 64.47, 33.38) --
	( 64.34, 33.38) --
	( 64.21, 33.38) --
	( 64.07, 33.38) --
	( 63.94, 33.38) --
	( 63.81, 33.38) --
	( 63.67, 33.38) --
	( 63.54, 33.38) --
	( 63.40, 33.38) --
	( 63.27, 33.38) --
	( 63.14, 33.38) --
	( 63.00, 33.38) --
	( 62.87, 33.38) --
	( 62.74, 33.38) --
	( 62.60, 33.38) --
	( 62.47, 33.38) --
	( 62.34, 33.38) --
	( 62.20, 33.38) --
	( 62.07, 33.38) --
	( 61.93, 33.38) --
	( 61.80, 33.38) --
	( 61.67, 33.38) --
	( 61.53, 33.38) --
	( 61.40, 33.38) --
	( 61.27, 33.38) --
	( 61.13, 33.38) --
	( 61.00, 33.38) --
	( 60.86, 33.38) --
	( 60.73, 33.38) --
	( 60.60, 33.38) --
	( 60.46, 33.38) --
	( 60.33, 33.38) --
	( 60.20, 33.38) --
	( 60.06, 33.38) --
	( 59.93, 33.38) --
	( 59.79, 33.38) --
	( 59.66, 33.38) --
	( 59.53, 33.38) --
	( 59.39, 33.38) --
	( 59.26, 33.38) --
	( 59.13, 33.38) --
	( 58.99, 33.38) --
	( 58.86, 33.38) --
	( 58.73, 33.38) --
	( 58.59, 33.38) --
	( 58.46, 33.38) --
	( 58.32, 33.38) --
	( 58.19, 33.38) --
	( 58.06, 33.38) --
	( 57.92, 33.38) --
	( 57.79, 33.38) --
	( 57.66, 33.38) --
	( 57.52, 33.38) --
	( 57.39, 33.38) --
	( 57.25, 33.38) --
	( 57.12, 33.38) --
	( 56.99, 33.38) --
	( 56.85, 33.38) --
	( 56.72, 33.38) --
	( 56.59, 33.38) --
	( 56.45, 33.38) --
	( 56.32, 33.38) --
	( 56.19, 33.38) --
	( 56.05, 33.38) --
	( 55.92, 33.38) --
	( 55.78, 33.38) --
	( 55.65, 33.38) --
	( 55.52, 33.38) --
	( 55.38, 33.38) --
	( 55.25, 33.38) --
	( 55.12, 33.38) --
	( 54.98, 33.38) --
	( 54.85, 33.38) --
	( 54.71, 33.38) --
	( 54.58, 33.38) --
	( 54.45, 33.38) --
	( 54.31, 33.38) --
	( 54.18, 33.38) --
	( 54.05, 33.38) --
	( 53.91, 33.38) --
	( 53.78, 33.38) --
	( 53.65, 33.38) --
	( 53.51, 33.38) --
	( 53.38, 33.38) --
	( 53.24, 33.38) --
	( 53.11, 33.38) --
	( 52.98, 33.38) --
	( 52.84, 33.38) --
	( 52.71, 33.38) --
	( 52.58, 33.38) --
	( 52.44, 33.38) --
	( 52.31, 33.38) --
	( 52.17, 33.38) --
	( 52.04, 33.38) --
	( 51.91, 33.38) --
	( 51.77, 33.38) --
	( 51.64, 33.38) --
	( 51.51, 33.38) --
	( 51.37, 33.38) --
	( 51.24, 33.38) --
	( 51.11, 33.38) --
	( 50.97, 33.38) --
	( 50.84, 33.38) --
	( 50.70, 33.38) --
	( 50.57, 33.38) --
	( 50.44, 33.38) --
	( 50.30, 33.38) --
	( 50.17, 33.38) --
	( 50.04, 33.38) --
	( 49.90, 33.38) --
	( 49.77, 33.38) --
	( 49.63, 33.38) --
	( 49.50, 33.38) --
	( 49.37, 33.38) --
	( 49.23, 33.38) --
	( 49.10, 33.38) --
	( 48.97, 33.38) --
	( 48.83, 33.38) --
	( 48.70, 33.38) --
	( 48.56, 33.38) --
	( 48.43, 33.38) --
	( 48.30, 33.38) --
	( 48.16, 33.38) --
	( 48.03, 33.38) --
	( 47.90, 33.38) --
	( 47.76, 33.38) --
	( 47.63, 33.38) --
	( 47.50, 33.38) --
	( 47.36, 33.38) --
	( 47.23, 33.38) --
	( 47.09, 33.38) --
	( 46.96, 33.38) --
	( 46.83, 33.38) --
	( 46.69, 33.38) --
	( 46.56, 33.38) --
	( 46.43, 33.38) --
	( 46.29, 33.38) --
	( 46.16, 33.38) --
	( 46.02, 33.38) --
	( 45.89, 33.38) --
	( 45.76, 33.38) --
	( 45.62, 33.38) --
	( 45.49, 33.38) --
	( 45.36, 33.38) --
	( 45.22, 33.38) --
	( 45.09, 33.38) --
	( 44.96, 33.38) --
	( 44.82, 33.38) --
	( 44.69, 33.38) --
	( 44.55, 33.38) --
	( 44.42, 33.38) --
	( 44.29, 33.38) --
	( 44.15, 33.38) --
	( 44.02, 33.38) --
	( 43.89, 33.38) --
	( 43.75, 33.38) --
	( 43.62, 33.38) --
	( 43.48, 33.38) --
	( 43.35, 33.38) --
	( 43.22, 33.38) --
	( 43.08, 33.38) --
	( 42.95, 33.38) --
	( 42.82, 33.38) --
	( 42.68, 33.38) --
	( 42.55, 33.38) --
	( 42.42, 33.38) --
	( 42.28, 33.38) --
	( 42.15, 33.38) --
	( 42.01, 33.38) --
	( 41.88, 33.38) --
	( 41.75, 33.38) --
	( 41.61, 33.38) --
	( 41.48, 33.38) --
	( 41.35, 33.38) --
	( 41.21, 33.38) --
	( 41.08, 33.38) --
	( 40.94, 33.38) --
	( 40.81, 33.38) --
	( 40.68, 33.38) --
	( 40.54, 33.38) --
	( 40.41, 33.38) --
	( 40.28, 33.38) --
	( 40.14, 33.38) --
	( 40.01, 33.38) --
	( 39.87, 33.38) --
	( 39.74, 33.38) --
	( 39.61, 33.38) --
	( 39.47, 33.38) --
	( 39.34, 33.38) --
	( 39.21, 33.38) --
	( 39.07, 33.38) --
	( 38.94, 33.38) --
	( 38.81, 33.38) --
	( 38.67, 33.38) --
	( 38.54, 33.38) --
	( 38.40, 33.38) --
	( 38.27, 33.38) --
	( 38.14, 33.38) --
	( 38.00, 33.38) --
	( 37.87, 33.38) --
	( 37.74, 33.38) --
	( 37.60, 33.38) --
	( 37.47, 33.38) --
	( 37.33, 33.38) --
	( 37.20, 33.38) --
	( 37.07, 33.38) --
	( 36.93, 33.38) --
	( 36.80, 33.38) --
	( 36.67, 33.38) --
	( 36.53, 33.38) --
	( 36.40, 33.38) --
	( 36.27, 33.38) --
	( 36.13, 33.38) --
	( 36.00, 33.38) --
	( 35.86, 33.38) --
	( 35.73, 33.38) --
	( 35.60, 33.38) --
	( 35.46, 33.38) --
	( 35.33, 33.38) --
	( 35.20, 33.38) --
	( 35.06, 33.38) --
	( 34.93, 33.38) --
	( 34.79, 33.38) --
	( 34.66, 33.38) --
	( 34.53, 33.38) --
	( 34.39, 33.38) --
	( 34.26, 33.38) --
	( 34.13, 33.38) --
	( 33.99, 33.38) --
	( 33.86, 33.38) --
	( 33.73, 33.38) --
	( 33.59, 33.38) --
	( 33.46, 33.38) --
	( 33.32, 33.38) --
	( 33.19, 33.38) --
	( 33.06, 33.38) --
	( 32.92, 33.38) --
	( 32.79, 33.38) --
	( 32.66, 33.38) --
	( 32.52, 33.38) --
	( 32.39, 33.38) --
	( 32.25, 33.38) --
	( 32.12, 33.38) --
	( 31.99, 33.38) --
	( 31.85, 33.38) --
	( 31.72, 33.38) --
	( 31.59, 33.38) --
	( 31.45, 33.38) --
	( 31.32, 33.38) --
	( 31.18, 33.38) --
	( 31.05, 33.38) --
	( 30.92, 33.38) --
	( 30.78, 33.38) --
	( 30.65, 33.38) --
	( 30.52, 33.38) --
	( 30.38, 33.38) --
	( 30.25, 33.38) --
	( 30.12, 33.38) --
	( 29.98, 33.38) --
	( 29.85, 33.38) --
	( 29.71, 33.38) --
	( 29.58, 33.38) --
	( 29.45, 33.38) --
	( 29.31, 33.38) --
	( 29.18, 33.38) --
	( 29.05, 33.38) --
	( 28.91, 33.38) --
	( 28.78, 33.38) --
	( 28.64, 33.38) --
	( 28.51, 33.38) --
	( 28.38, 33.38) --
	( 28.24, 33.38) --
	( 28.11, 33.38) --
	( 27.98, 33.38) --
	( 27.84, 33.38) --
	( 27.71, 33.38) --
	( 27.58, 33.38) --
	( 27.44, 33.38) --
	( 27.31, 33.38) --
	( 27.17, 33.38) --
	( 27.04, 33.38) --
	( 26.91, 33.38) --
	( 26.77, 33.38) --
	( 26.64, 33.38) --
	( 26.51, 33.38) --
	( 26.37, 33.38) --
	( 26.24, 33.38) --
	( 26.10, 33.38) --
	( 25.97, 33.38) --
	( 25.84, 33.38) --
	( 25.70, 33.38) --
	( 25.57, 33.38) --
	( 25.44, 33.38) --
	( 25.30, 33.38) --
	( 25.17, 33.38) --
	( 25.04, 33.38) --
	( 24.90, 33.38) --
	( 24.77, 33.38) --
	( 24.63, 33.38) --
	( 24.50, 33.38) --
	( 24.37, 33.38) --
	( 24.23, 33.38) --
	( 24.10, 33.38) --
	( 23.97, 33.38) --
	( 23.83, 33.38) --
	( 23.70, 33.38) --
	( 23.56, 33.38) --
	( 23.43, 33.38) --
	( 23.30, 33.38) --
	( 23.16, 33.38) --
	( 23.03, 33.38) --
	( 22.90, 33.38) --
	( 22.76, 33.38) --
	( 22.63, 33.38) --
	( 22.49, 33.38) --
	( 22.36, 33.38) --
	( 22.23, 33.38) --
	( 22.09, 33.38) --
	( 21.96, 33.38) --
	( 21.83, 33.38) --
	( 21.69, 33.38) --
	( 21.56, 33.38) --
	( 21.43, 33.38) --
	( 21.29, 33.38) --
	( 21.16, 33.38) --
	( 21.02, 33.38) --
	( 20.89, 33.38) --
	( 20.76, 33.38) --
	( 20.62, 33.38) --
	( 20.49, 33.38) --
	( 20.36, 33.38) --
	( 20.22, 33.38) --
	( 20.09, 33.38) --
	( 19.95, 33.38) --
	( 19.82, 33.38) --
	( 19.69, 33.38) --
	( 19.55, 33.38) --
	( 19.42, 33.38) --
	( 19.29, 33.38) --
	( 19.15, 33.38) --
	( 19.02, 33.38) --
	( 18.89, 33.38) --
	( 18.75, 33.38) --
	( 18.62, 33.38) --
	( 18.48, 33.38) --
	( 18.35, 33.38) --
	( 18.22, 33.38) --
	( 18.08, 33.38) --
	( 17.95, 33.38) --
	( 17.82, 33.38) --
	( 17.68, 33.38) --
	( 17.55, 33.38) --
	( 17.41, 33.38) --
	( 17.28, 33.38) --
	( 17.15, 33.38) --
	( 17.01, 33.38) --
	( 16.88, 33.38) --
	( 16.75, 33.38) --
	( 16.61, 33.38) --
	( 16.48, 33.38) --
	( 16.35, 33.38) --
	( 16.21, 33.38) --
	( 16.08, 33.38) --
	( 15.94, 33.38) --
	( 15.81, 33.38) --
	( 15.68, 33.38) --
	( 15.54, 33.38) --
	( 15.41, 33.38) --
	( 15.28, 33.38) --
	( 15.14, 33.38) --
	( 15.01, 33.38) --
	( 14.87, 33.38) --
	( 14.74, 33.38) --
	( 14.61, 33.38) --
	( 14.47, 33.38) --
	( 14.34, 33.38) --
	( 14.21, 33.38) --
	( 14.07, 33.38) --
	( 13.94, 33.38) --
	( 13.80, 33.38) --
	( 13.67, 33.38) --
	( 13.54, 33.38) --
	( 13.40, 33.38) --
	( 13.27, 33.38) --
	( 13.14, 33.38) --
	( 13.00, 33.38) --
	( 12.87, 33.38) --
	( 12.74, 33.38) --
	( 12.60, 33.38) --
	( 12.47, 33.38) --
	( 12.33, 33.38) --
	( 12.20, 33.38) --
	( 12.07, 33.38) --
	( 11.93, 33.38) --
	( 11.80, 33.38) --
	( 11.67, 33.38) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 11.67, 33.39) --
	( 11.80, 33.39) --
	( 11.93, 33.39) --
	( 12.07, 33.39) --
	( 12.20, 33.39) --
	( 12.33, 33.39) --
	( 12.47, 33.39) --
	( 12.60, 33.39) --
	( 12.74, 33.39) --
	( 12.87, 33.39) --
	( 13.00, 33.39) --
	( 13.14, 33.39) --
	( 13.27, 33.39) --
	( 13.40, 33.39) --
	( 13.54, 33.39) --
	( 13.67, 33.39) --
	( 13.80, 33.39) --
	( 13.94, 33.39) --
	( 14.07, 33.39) --
	( 14.21, 33.39) --
	( 14.34, 33.39) --
	( 14.47, 33.40) --
	( 14.61, 33.40) --
	( 14.74, 33.40) --
	( 14.87, 33.40) --
	( 15.01, 33.40) --
	( 15.14, 33.40) --
	( 15.28, 33.40) --
	( 15.41, 33.40) --
	( 15.54, 33.40) --
	( 15.68, 33.40) --
	( 15.81, 33.40) --
	( 15.94, 33.41) --
	( 16.08, 33.41) --
	( 16.21, 33.41) --
	( 16.35, 33.41) --
	( 16.48, 33.41) --
	( 16.61, 33.41) --
	( 16.75, 33.41) --
	( 16.88, 33.42) --
	( 17.01, 33.42) --
	( 17.15, 33.42) --
	( 17.28, 33.42) --
	( 17.41, 33.42) --
	( 17.55, 33.42) --
	( 17.68, 33.43) --
	( 17.82, 33.43) --
	( 17.95, 33.43) --
	( 18.08, 33.43) --
	( 18.22, 33.43) --
	( 18.35, 33.44) --
	( 18.48, 33.44) --
	( 18.62, 33.44) --
	( 18.75, 33.44) --
	( 18.89, 33.45) --
	( 19.02, 33.45) --
	( 19.15, 33.45) --
	( 19.29, 33.45) --
	( 19.42, 33.46) --
	( 19.55, 33.46) --
	( 19.69, 33.46) --
	( 19.82, 33.46) --
	( 19.95, 33.47) --
	( 20.09, 33.47) --
	( 20.22, 33.47) --
	( 20.36, 33.48) --
	( 20.49, 33.48) --
	( 20.62, 33.48) --
	( 20.76, 33.49) --
	( 20.89, 33.49) --
	( 21.02, 33.49) --
	( 21.16, 33.50) --
	( 21.29, 33.50) --
	( 21.43, 33.50) --
	( 21.56, 33.51) --
	( 21.69, 33.51) --
	( 21.83, 33.52) --
	( 21.96, 33.52) --
	( 22.09, 33.53) --
	( 22.23, 33.53) --
	( 22.36, 33.54) --
	( 22.49, 33.54) --
	( 22.63, 33.55) --
	( 22.76, 33.56) --
	( 22.90, 33.56) --
	( 23.03, 33.57) --
	( 23.16, 33.58) --
	( 23.30, 33.58) --
	( 23.43, 33.59) --
	( 23.56, 33.60) --
	( 23.70, 33.61) --
	( 23.83, 33.62) --
	( 23.97, 33.64) --
	( 24.10, 33.65) --
	( 24.23, 33.66) --
	( 24.37, 33.68) --
	( 24.50, 33.69) --
	( 24.63, 33.71) --
	( 24.77, 33.73) --
	( 24.90, 33.76) --
	( 25.04, 33.78) --
	( 25.17, 33.81) --
	( 25.30, 33.84) --
	( 25.44, 33.88) --
	( 25.57, 33.92) --
	( 25.70, 33.97) --
	( 25.84, 34.02) --
	( 25.97, 34.08) --
	( 26.10, 34.14) --
	( 26.24, 34.22) --
	( 26.37, 34.31) --
	( 26.51, 34.40) --
	( 26.64, 34.51) --
	( 26.77, 34.63) --
	( 26.91, 34.77) --
	( 27.04, 34.92) --
	( 27.17, 35.10) --
	( 27.31, 35.29) --
	( 27.44, 35.50) --
	( 27.58, 35.74) --
	( 27.71, 36.01) --
	( 27.84, 36.30) --
	( 27.98, 36.62) --
	( 28.11, 36.99) --
	( 28.24, 37.38) --
	( 28.38, 37.81) --
	( 28.51, 38.28) --
	( 28.64, 38.79) --
	( 28.78, 39.36) --
	( 28.91, 39.96) --
	( 29.05, 40.61) --
	( 29.18, 41.30) --
	( 29.31, 42.05) --
	( 29.45, 42.86) --
	( 29.58, 43.71) --
	( 29.71, 44.60) --
	( 29.85, 45.55) --
	( 29.98, 46.56) --
	( 30.12, 47.61) --
	( 30.25, 48.71) --
	( 30.38, 49.85) --
	( 30.52, 51.03) --
	( 30.65, 52.26) --
	( 30.78, 53.52) --
	( 30.92, 54.81) --
	( 31.05, 56.12) --
	( 31.18, 57.47) --
	( 31.32, 58.82) --
	( 31.45, 60.19) --
	( 31.59, 61.57) --
	( 31.72, 62.94) --
	( 31.85, 64.31) --
	( 31.99, 65.67) --
	( 32.12, 67.01) --
	( 32.25, 68.33) --
	( 32.39, 69.61) --
	( 32.52, 70.86) --
	( 32.66, 72.08) --
	( 32.79, 73.25) --
	( 32.92, 74.38) --
	( 33.06, 75.44) --
	( 33.19, 76.45) --
	( 33.32, 77.41) --
	( 33.46, 78.31) --
	( 33.59, 79.15) --
	( 33.73, 79.92) --
	( 33.86, 80.64) --
	( 33.99, 81.30) --
	( 34.13, 81.90) --
	( 34.26, 82.44) --
	( 34.39, 82.92) --
	( 34.53, 83.35) --
	( 34.66, 83.73) --
	( 34.79, 84.07) --
	( 34.93, 84.35) --
	( 35.06, 84.60) --
	( 35.20, 84.81) --
	( 35.33, 84.99) --
	( 35.46, 85.13) --
	( 35.60, 85.25) --
	( 35.73, 85.35) --
	( 35.86, 85.43) --
	( 36.00, 85.49) --
	( 36.13, 85.53) --
	( 36.27, 85.56) --
	( 36.40, 85.59) --
	( 36.53, 85.60) --
	( 36.67, 85.61) --
	( 36.80, 85.60) --
	( 36.93, 85.60) --
	( 37.07, 85.59) --
	( 37.20, 85.57) --
	( 37.33, 85.55) --
	( 37.47, 85.52) --
	( 37.60, 85.49) --
	( 37.74, 85.45) --
	( 37.87, 85.40) --
	( 38.00, 85.35) --
	( 38.14, 85.29) --
	( 38.27, 85.22) --
	( 38.40, 85.14) --
	( 38.54, 85.05) --
	( 38.67, 84.95) --
	( 38.81, 84.83) --
	( 38.94, 84.71) --
	( 39.07, 84.57) --
	( 39.21, 84.42) --
	( 39.34, 84.25) --
	( 39.47, 84.07) --
	( 39.61, 83.88) --
	( 39.74, 83.67) --
	( 39.87, 83.45) --
	( 40.01, 83.22) --
	( 40.14, 82.97) --
	( 40.28, 82.71) --
	( 40.41, 82.44) --
	( 40.54, 82.15) --
	( 40.68, 81.86) --
	( 40.81, 81.55) --
	( 40.94, 81.24) --
	( 41.08, 80.91) --
	( 41.21, 80.57) --
	( 41.35, 80.23) --
	( 41.48, 79.87) --
	( 41.61, 79.51) --
	( 41.75, 79.14) --
	( 41.88, 78.76) --
	( 42.01, 78.37) --
	( 42.15, 77.98) --
	( 42.28, 77.58) --
	( 42.42, 77.18) --
	( 42.55, 76.77) --
	( 42.68, 76.35) --
	( 42.82, 75.93) --
	( 42.95, 75.50) --
	( 43.08, 75.06) --
	( 43.22, 74.63) --
	( 43.35, 74.18) --
	( 43.48, 73.74) --
	( 43.62, 73.29) --
	( 43.75, 72.83) --
	( 43.89, 72.37) --
	( 44.02, 71.91) --
	( 44.15, 71.45) --
	( 44.29, 70.98) --
	( 44.42, 70.51) --
	( 44.55, 70.04) --
	( 44.69, 69.57) --
	( 44.82, 69.09) --
	( 44.96, 68.62) --
	( 45.09, 68.14) --
	( 45.22, 67.67) --
	( 45.36, 67.20) --
	( 45.49, 66.72) --
	( 45.62, 66.25) --
	( 45.76, 65.78) --
	( 45.89, 65.31) --
	( 46.02, 64.85) --
	( 46.16, 64.38) --
	( 46.29, 63.92) --
	( 46.43, 63.46) --
	( 46.56, 63.01) --
	( 46.69, 62.56) --
	( 46.83, 62.11) --
	( 46.96, 61.67) --
	( 47.09, 61.23) --
	( 47.23, 60.79) --
	( 47.36, 60.36) --
	( 47.50, 59.93) --
	( 47.63, 59.51) --
	( 47.76, 59.09) --
	( 47.90, 58.68) --
	( 48.03, 58.27) --
	( 48.16, 57.86) --
	( 48.30, 57.46) --
	( 48.43, 57.06) --
	( 48.56, 56.67) --
	( 48.70, 56.28) --
	( 48.83, 55.89) --
	( 48.97, 55.51) --
	( 49.10, 55.13) --
	( 49.23, 54.76) --
	( 49.37, 54.39) --
	( 49.50, 54.02) --
	( 49.63, 53.65) --
	( 49.77, 53.29) --
	( 49.90, 52.93) --
	( 50.04, 52.58) --
	( 50.17, 52.23) --
	( 50.30, 51.88) --
	( 50.44, 51.53) --
	( 50.57, 51.19) --
	( 50.70, 50.84) --
	( 50.84, 50.50) --
	( 50.97, 50.17) --
	( 51.11, 49.84) --
	( 51.24, 49.51) --
	( 51.37, 49.18) --
	( 51.51, 48.85) --
	( 51.64, 48.53) --
	( 51.77, 48.21) --
	( 51.91, 47.90) --
	( 52.04, 47.59) --
	( 52.17, 47.28) --
	( 52.31, 46.98) --
	( 52.44, 46.68) --
	( 52.58, 46.38) --
	( 52.71, 46.09) --
	( 52.84, 45.80) --
	( 52.98, 45.52) --
	( 53.11, 45.24) --
	( 53.24, 44.96) --
	( 53.38, 44.69) --
	( 53.51, 44.43) --
	( 53.65, 44.17) --
	( 53.78, 43.91) --
	( 53.91, 43.66) --
	( 54.05, 43.42) --
	( 54.18, 43.18) --
	( 54.31, 42.94) --
	( 54.45, 42.71) --
	( 54.58, 42.49) --
	( 54.71, 42.27) --
	( 54.85, 42.05) --
	( 54.98, 41.84) --
	( 55.12, 41.64) --
	( 55.25, 41.44) --
	( 55.38, 41.24) --
	( 55.52, 41.05) --
	( 55.65, 40.87) --
	( 55.78, 40.69) --
	( 55.92, 40.51) --
	( 56.05, 40.34) --
	( 56.19, 40.17) --
	( 56.32, 40.01) --
	( 56.45, 39.85) --
	( 56.59, 39.70) --
	( 56.72, 39.54) --
	( 56.85, 39.40) --
	( 56.99, 39.25) --
	( 57.12, 39.11) --
	( 57.25, 38.98) --
	( 57.39, 38.84) --
	( 57.52, 38.72) --
	( 57.66, 38.59) --
	( 57.79, 38.47) --
	( 57.92, 38.35) --
	( 58.06, 38.23) --
	( 58.19, 38.12) --
	( 58.32, 38.01) --
	( 58.46, 37.90) --
	( 58.59, 37.80) --
	( 58.73, 37.70) --
	( 58.86, 37.60) --
	( 58.99, 37.51) --
	( 59.13, 37.41) --
	( 59.26, 37.32) --
	( 59.39, 37.24) --
	( 59.53, 37.15) --
	( 59.66, 37.07) --
	( 59.79, 36.98) --
	( 59.93, 36.90) --
	( 60.06, 36.83) --
	( 60.20, 36.75) --
	( 60.33, 36.67) --
	( 60.46, 36.60) --
	( 60.60, 36.53) --
	( 60.73, 36.45) --
	( 60.86, 36.38) --
	( 61.00, 36.31) --
	( 61.13, 36.24) --
	( 61.27, 36.17) --
	( 61.40, 36.10) --
	( 61.53, 36.04) --
	( 61.67, 35.97) --
	( 61.80, 35.90) --
	( 61.93, 35.83) --
	( 62.07, 35.77) --
	( 62.20, 35.70) --
	( 62.34, 35.64) --
	( 62.47, 35.57) --
	( 62.60, 35.50) --
	( 62.74, 35.44) --
	( 62.87, 35.38) --
	( 63.00, 35.31) --
	( 63.14, 35.25) --
	( 63.27, 35.19) --
	( 63.40, 35.12) --
	( 63.54, 35.06) --
	( 63.67, 35.00) --
	( 63.81, 34.95) --
	( 63.94, 34.89) --
	( 64.07, 34.83) --
	( 64.21, 34.78) --
	( 64.34, 34.72) --
	( 64.47, 34.67) --
	( 64.61, 34.62) --
	( 64.74, 34.57) --
	( 64.88, 34.52) --
	( 65.01, 34.47) --
	( 65.14, 34.43) --
	( 65.28, 34.39) --
	( 65.41, 34.34) --
	( 65.54, 34.30) --
	( 65.68, 34.26) --
	( 65.81, 34.23) --
	( 65.94, 34.19) --
	( 66.08, 34.16) --
	( 66.21, 34.12) --
	( 66.35, 34.09) --
	( 66.48, 34.06) --
	( 66.61, 34.04) --
	( 66.75, 34.01) --
	( 66.88, 33.98) --
	( 67.01, 33.96) --
	( 67.15, 33.93) --
	( 67.28, 33.91) --
	( 67.42, 33.89) --
	( 67.55, 33.87) --
	( 67.68, 33.85) --
	( 67.82, 33.83) --
	( 67.95, 33.81) --
	( 68.08, 33.80) --
	( 68.22, 33.78) --
	( 68.35, 33.77) --
	( 68.48, 33.75) --
	( 68.62, 33.74) --
	( 68.75, 33.73) --
	( 68.89, 33.71) --
	( 69.02, 33.70) --
	( 69.15, 33.69) --
	( 69.29, 33.68) --
	( 69.42, 33.67) --
	( 69.55, 33.66) --
	( 69.69, 33.65) --
	( 69.82, 33.64) --
	( 69.96, 33.63) --
	( 70.09, 33.63) --
	( 70.22, 33.62) --
	( 70.36, 33.61) --
	( 70.49, 33.60) --
	( 70.62, 33.60) --
	( 70.76, 33.59) --
	( 70.89, 33.58) --
	( 71.03, 33.58) --
	( 71.16, 33.57) --
	( 71.29, 33.57) --
	( 71.43, 33.56) --
	( 71.56, 33.56) --
	( 71.69, 33.55) --
	( 71.83, 33.55) --
	( 71.96, 33.54) --
	( 72.09, 33.54) --
	( 72.23, 33.54) --
	( 72.36, 33.53) --
	( 72.50, 33.53) --
	( 72.63, 33.53) --
	( 72.76, 33.52) --
	( 72.90, 33.52) --
	( 73.03, 33.52) --
	( 73.16, 33.52) --
	( 73.30, 33.51) --
	( 73.43, 33.51) --
	( 73.57, 33.51) --
	( 73.70, 33.51) --
	( 73.83, 33.51) --
	( 73.97, 33.50) --
	( 74.10, 33.50) --
	( 74.23, 33.50) --
	( 74.37, 33.50) --
	( 74.50, 33.50) --
	( 74.63, 33.50) --
	( 74.77, 33.49) --
	( 74.90, 33.49) --
	( 75.04, 33.49) --
	( 75.17, 33.49) --
	( 75.30, 33.49) --
	( 75.44, 33.49) --
	( 75.57, 33.48) --
	( 75.70, 33.48) --
	( 75.84, 33.48) --
	( 75.97, 33.48) --
	( 76.11, 33.48) --
	( 76.24, 33.47) --
	( 76.37, 33.47) --
	( 76.51, 33.47) --
	( 76.64, 33.47) --
	( 76.77, 33.47) --
	( 76.91, 33.46) --
	( 77.04, 33.46) --
	( 77.17, 33.46) --
	( 77.31, 33.46) --
	( 77.44, 33.46) --
	( 77.58, 33.45) --
	( 77.71, 33.45) --
	( 77.84, 33.45) --
	( 77.98, 33.45) --
	( 78.11, 33.45) --
	( 78.24, 33.44) --
	( 78.38, 33.44) --
	( 78.51, 33.44) --
	( 78.65, 33.44) --
	( 78.78, 33.44) --
	( 78.91, 33.44) --
	( 79.05, 33.43) --
	( 79.18, 33.43) --
	( 79.31, 33.43) --
	( 79.45, 33.43) --
	( 79.58, 33.43) --
	( 79.72, 33.43) --
	( 79.85, 33.42) --
	( 79.98, 33.42);
\definecolor{fillColor}{RGB}{92,136,218}

\path[fill=fillColor,fill opacity=0.50] ( 11.67, 33.38) --
	( 11.80, 33.38) --
	( 11.93, 33.38) --
	( 12.07, 33.38) --
	( 12.20, 33.38) --
	( 12.33, 33.38) --
	( 12.47, 33.38) --
	( 12.60, 33.38) --
	( 12.74, 33.38) --
	( 12.87, 33.38) --
	( 13.00, 33.38) --
	( 13.14, 33.38) --
	( 13.27, 33.38) --
	( 13.40, 33.38) --
	( 13.54, 33.38) --
	( 13.67, 33.38) --
	( 13.80, 33.38) --
	( 13.94, 33.38) --
	( 14.07, 33.38) --
	( 14.21, 33.38) --
	( 14.34, 33.38) --
	( 14.47, 33.38) --
	( 14.61, 33.38) --
	( 14.74, 33.38) --
	( 14.87, 33.38) --
	( 15.01, 33.38) --
	( 15.14, 33.38) --
	( 15.28, 33.38) --
	( 15.41, 33.38) --
	( 15.54, 33.38) --
	( 15.68, 33.38) --
	( 15.81, 33.38) --
	( 15.94, 33.38) --
	( 16.08, 33.38) --
	( 16.21, 33.38) --
	( 16.35, 33.38) --
	( 16.48, 33.38) --
	( 16.61, 33.38) --
	( 16.75, 33.38) --
	( 16.88, 33.38) --
	( 17.01, 33.38) --
	( 17.15, 33.38) --
	( 17.28, 33.38) --
	( 17.41, 33.38) --
	( 17.55, 33.38) --
	( 17.68, 33.38) --
	( 17.82, 33.38) --
	( 17.95, 33.39) --
	( 18.08, 33.39) --
	( 18.22, 33.39) --
	( 18.35, 33.40) --
	( 18.48, 33.40) --
	( 18.62, 33.41) --
	( 18.75, 33.43) --
	( 18.89, 33.44) --
	( 19.02, 33.47) --
	( 19.15, 33.49) --
	( 19.29, 33.52) --
	( 19.42, 33.56) --
	( 19.55, 33.59) --
	( 19.69, 33.61) --
	( 19.82, 33.64) --
	( 19.95, 33.65) --
	( 20.09, 33.65) --
	( 20.22, 33.65) --
	( 20.36, 33.64) --
	( 20.49, 33.62) --
	( 20.62, 33.60) --
	( 20.76, 33.59) --
	( 20.89, 33.58) --
	( 21.02, 33.57) --
	( 21.16, 33.58) --
	( 21.29, 33.59) --
	( 21.43, 33.61) --
	( 21.56, 33.64) --
	( 21.69, 33.67) --
	( 21.83, 33.70) --
	( 21.96, 33.73) --
	( 22.09, 33.75) --
	( 22.23, 33.76) --
	( 22.36, 33.77) --
	( 22.49, 33.77) --
	( 22.63, 33.77) --
	( 22.76, 33.76) --
	( 22.90, 33.75) --
	( 23.03, 33.74) --
	( 23.16, 33.72) --
	( 23.30, 33.71) --
	( 23.43, 33.70) --
	( 23.56, 33.69) --
	( 23.70, 33.69) --
	( 23.83, 33.69) --
	( 23.97, 33.71) --
	( 24.10, 33.74) --
	( 24.23, 33.79) --
	( 24.37, 33.85) --
	( 24.50, 33.93) --
	( 24.63, 34.03) --
	( 24.77, 34.14) --
	( 24.90, 34.26) --
	( 25.04, 34.39) --
	( 25.17, 34.53) --
	( 25.30, 34.68) --
	( 25.44, 34.83) --
	( 25.57, 34.98) --
	( 25.70, 35.14) --
	( 25.84, 35.29) --
	( 25.97, 35.43) --
	( 26.10, 35.57) --
	( 26.24, 35.70) --
	( 26.37, 35.83) --
	( 26.51, 35.96) --
	( 26.64, 36.10) --
	( 26.77, 36.24) --
	( 26.91, 36.40) --
	( 27.04, 36.58) --
	( 27.17, 36.77) --
	( 27.31, 36.98) --
	( 27.44, 37.21) --
	( 27.58, 37.44) --
	( 27.71, 37.67) --
	( 27.84, 37.88) --
	( 27.98, 38.08) --
	( 28.11, 38.26) --
	( 28.24, 38.42) --
	( 28.38, 38.57) --
	( 28.51, 38.72) --
	( 28.64, 38.88) --
	( 28.78, 39.05) --
	( 28.91, 39.26) --
	( 29.05, 39.49) --
	( 29.18, 39.74) --
	( 29.31, 40.04) --
	( 29.45, 40.36) --
	( 29.58, 40.71) --
	( 29.71, 41.11) --
	( 29.85, 41.55) --
	( 29.98, 42.03) --
	( 30.12, 42.56) --
	( 30.25, 43.12) --
	( 30.38, 43.71) --
	( 30.52, 44.30) --
	( 30.65, 44.88) --
	( 30.78, 45.42) --
	( 30.92, 45.91) --
	( 31.05, 46.36) --
	( 31.18, 46.80) --
	( 31.32, 47.26) --
	( 31.45, 47.83) --
	( 31.59, 48.62) --
	( 31.72, 49.74) --
	( 31.85, 51.29) --
	( 31.99, 53.38) --
	( 32.12, 56.05) --
	( 32.25, 59.33) --
	( 32.39, 63.16) --
	( 32.52, 67.39) --
	( 32.66, 71.81) --
	( 32.79, 76.12) --
	( 32.92, 79.99) --
	( 33.06, 83.07) --
	( 33.19, 85.05) --
	( 33.32, 85.61) --
	( 33.46, 84.78) --
	( 33.59, 82.68) --
	( 33.73, 79.52) --
	( 33.86, 75.62) --
	( 33.99, 71.34) --
	( 34.13, 67.00) --
	( 34.26, 62.91) --
	( 34.39, 59.28) --
	( 34.53, 56.22) --
	( 34.66, 53.77) --
	( 34.79, 51.91) --
	( 34.93, 50.54) --
	( 35.06, 49.57) --
	( 35.20, 48.88) --
	( 35.33, 48.34) --
	( 35.46, 47.89) --
	( 35.60, 47.47) --
	( 35.73, 47.04) --
	( 35.86, 46.59) --
	( 36.00, 46.11) --
	( 36.13, 45.61) --
	( 36.27, 45.10) --
	( 36.40, 44.61) --
	( 36.53, 44.13) --
	( 36.67, 43.69) --
	( 36.80, 43.29) --
	( 36.93, 42.94) --
	( 37.07, 42.63) --
	( 37.20, 42.36) --
	( 37.33, 42.14) --
	( 37.47, 41.95) --
	( 37.60, 41.79) --
	( 37.74, 41.66) --
	( 37.87, 41.53) --
	( 38.00, 41.41) --
	( 38.14, 41.26) --
	( 38.27, 41.08) --
	( 38.40, 40.86) --
	( 38.54, 40.58) --
	( 38.67, 40.25) --
	( 38.81, 39.86) --
	( 38.94, 39.44) --
	( 39.07, 39.00) --
	( 39.21, 38.56) --
	( 39.34, 38.14) --
	( 39.47, 37.75) --
	( 39.61, 37.42) --
	( 39.74, 37.14) --
	( 39.87, 36.91) --
	( 40.01, 36.75) --
	( 40.14, 36.64) --
	( 40.28, 36.56) --
	( 40.41, 36.52) --
	( 40.54, 36.49) --
	( 40.68, 36.45) --
	( 40.81, 36.40) --
	( 40.94, 36.31) --
	( 41.08, 36.19) --
	( 41.21, 36.03) --
	( 41.35, 35.83) --
	( 41.48, 35.61) --
	( 41.61, 35.38) --
	( 41.75, 35.14) --
	( 41.88, 34.92) --
	( 42.01, 34.72) --
	( 42.15, 34.54) --
	( 42.28, 34.40) --
	( 42.42, 34.29) --
	( 42.55, 34.21) --
	( 42.68, 34.14) --
	( 42.82, 34.09) --
	( 42.95, 34.04) --
	( 43.08, 34.01) --
	( 43.22, 33.97) --
	( 43.35, 33.94) --
	( 43.48, 33.91) --
	( 43.62, 33.88) --
	( 43.75, 33.86) --
	( 43.89, 33.84) --
	( 44.02, 33.82) --
	( 44.15, 33.81) --
	( 44.29, 33.81) --
	( 44.42, 33.82) --
	( 44.55, 33.83) --
	( 44.69, 33.84) --
	( 44.82, 33.86) --
	( 44.96, 33.86) --
	( 45.09, 33.87) --
	( 45.22, 33.86) --
	( 45.36, 33.85) --
	( 45.49, 33.82) --
	( 45.62, 33.80) --
	( 45.76, 33.77) --
	( 45.89, 33.75) --
	( 46.02, 33.74) --
	( 46.16, 33.73) --
	( 46.29, 33.75) --
	( 46.43, 33.77) --
	( 46.56, 33.79) --
	( 46.69, 33.83) --
	( 46.83, 33.85) --
	( 46.96, 33.87) --
	( 47.09, 33.88) --
	( 47.23, 33.87) --
	( 47.36, 33.85) --
	( 47.50, 33.81) --
	( 47.63, 33.76) --
	( 47.76, 33.71) --
	( 47.90, 33.66) --
	( 48.03, 33.62) --
	( 48.16, 33.58) --
	( 48.30, 33.56) --
	( 48.43, 33.54) --
	( 48.56, 33.54) --
	( 48.70, 33.55) --
	( 48.83, 33.56) --
	( 48.97, 33.57) --
	( 49.10, 33.58) --
	( 49.23, 33.59) --
	( 49.37, 33.60) --
	( 49.50, 33.59) --
	( 49.63, 33.58) --
	( 49.77, 33.56) --
	( 49.90, 33.54) --
	( 50.04, 33.52) --
	( 50.17, 33.49) --
	( 50.30, 33.47) --
	( 50.44, 33.45) --
	( 50.57, 33.43) --
	( 50.70, 33.42) --
	( 50.84, 33.41) --
	( 50.97, 33.40) --
	( 51.11, 33.39) --
	( 51.24, 33.39) --
	( 51.37, 33.39) --
	( 51.51, 33.39) --
	( 51.64, 33.38) --
	( 51.77, 33.38) --
	( 51.91, 33.38) --
	( 52.04, 33.38) --
	( 52.17, 33.38) --
	( 52.31, 33.38) --
	( 52.44, 33.38) --
	( 52.58, 33.38) --
	( 52.71, 33.38) --
	( 52.84, 33.38) --
	( 52.98, 33.38) --
	( 53.11, 33.38) --
	( 53.24, 33.38) --
	( 53.38, 33.38) --
	( 53.51, 33.38) --
	( 53.65, 33.38) --
	( 53.78, 33.38) --
	( 53.91, 33.38) --
	( 54.05, 33.38) --
	( 54.18, 33.38) --
	( 54.31, 33.38) --
	( 54.45, 33.38) --
	( 54.58, 33.38) --
	( 54.71, 33.38) --
	( 54.85, 33.38) --
	( 54.98, 33.38) --
	( 55.12, 33.38) --
	( 55.25, 33.38) --
	( 55.38, 33.38) --
	( 55.52, 33.38) --
	( 55.65, 33.38) --
	( 55.78, 33.38) --
	( 55.92, 33.38) --
	( 56.05, 33.38) --
	( 56.19, 33.38) --
	( 56.32, 33.38) --
	( 56.45, 33.38) --
	( 56.59, 33.38) --
	( 56.72, 33.38) --
	( 56.85, 33.38) --
	( 56.99, 33.38) --
	( 57.12, 33.38) --
	( 57.25, 33.38) --
	( 57.39, 33.38) --
	( 57.52, 33.38) --
	( 57.66, 33.38) --
	( 57.79, 33.38) --
	( 57.92, 33.38) --
	( 58.06, 33.38) --
	( 58.19, 33.38) --
	( 58.32, 33.38) --
	( 58.46, 33.38) --
	( 58.59, 33.38) --
	( 58.73, 33.38) --
	( 58.86, 33.38) --
	( 58.99, 33.38) --
	( 59.13, 33.38) --
	( 59.26, 33.38) --
	( 59.39, 33.38) --
	( 59.53, 33.38) --
	( 59.66, 33.38) --
	( 59.79, 33.38) --
	( 59.93, 33.38) --
	( 60.06, 33.38) --
	( 60.20, 33.38) --
	( 60.33, 33.38) --
	( 60.46, 33.38) --
	( 60.60, 33.38) --
	( 60.73, 33.38) --
	( 60.86, 33.38) --
	( 61.00, 33.38) --
	( 61.13, 33.38) --
	( 61.27, 33.38) --
	( 61.40, 33.38) --
	( 61.53, 33.38) --
	( 61.67, 33.38) --
	( 61.80, 33.38) --
	( 61.93, 33.38) --
	( 62.07, 33.38) --
	( 62.20, 33.38) --
	( 62.34, 33.38) --
	( 62.47, 33.38) --
	( 62.60, 33.38) --
	( 62.74, 33.38) --
	( 62.87, 33.38) --
	( 63.00, 33.38) --
	( 63.14, 33.38) --
	( 63.27, 33.38) --
	( 63.40, 33.38) --
	( 63.54, 33.38) --
	( 63.67, 33.38) --
	( 63.81, 33.38) --
	( 63.94, 33.38) --
	( 64.07, 33.38) --
	( 64.21, 33.38) --
	( 64.34, 33.38) --
	( 64.47, 33.38) --
	( 64.61, 33.38) --
	( 64.74, 33.38) --
	( 64.88, 33.38) --
	( 65.01, 33.38) --
	( 65.14, 33.38) --
	( 65.28, 33.38) --
	( 65.41, 33.38) --
	( 65.54, 33.38) --
	( 65.68, 33.38) --
	( 65.81, 33.38) --
	( 65.94, 33.38) --
	( 66.08, 33.38) --
	( 66.21, 33.38) --
	( 66.35, 33.38) --
	( 66.48, 33.38) --
	( 66.61, 33.38) --
	( 66.75, 33.38) --
	( 66.88, 33.38) --
	( 67.01, 33.38) --
	( 67.15, 33.38) --
	( 67.28, 33.38) --
	( 67.42, 33.38) --
	( 67.55, 33.38) --
	( 67.68, 33.38) --
	( 67.82, 33.38) --
	( 67.95, 33.38) --
	( 68.08, 33.38) --
	( 68.22, 33.38) --
	( 68.35, 33.38) --
	( 68.48, 33.38) --
	( 68.62, 33.38) --
	( 68.75, 33.38) --
	( 68.89, 33.38) --
	( 69.02, 33.38) --
	( 69.15, 33.38) --
	( 69.29, 33.38) --
	( 69.42, 33.38) --
	( 69.55, 33.38) --
	( 69.69, 33.38) --
	( 69.82, 33.38) --
	( 69.96, 33.38) --
	( 70.09, 33.38) --
	( 70.22, 33.38) --
	( 70.36, 33.38) --
	( 70.49, 33.38) --
	( 70.62, 33.38) --
	( 70.76, 33.38) --
	( 70.89, 33.38) --
	( 71.03, 33.38) --
	( 71.16, 33.38) --
	( 71.29, 33.38) --
	( 71.43, 33.38) --
	( 71.56, 33.38) --
	( 71.69, 33.38) --
	( 71.83, 33.38) --
	( 71.96, 33.38) --
	( 72.09, 33.38) --
	( 72.23, 33.38) --
	( 72.36, 33.38) --
	( 72.50, 33.38) --
	( 72.63, 33.38) --
	( 72.76, 33.38) --
	( 72.90, 33.38) --
	( 73.03, 33.38) --
	( 73.16, 33.38) --
	( 73.30, 33.38) --
	( 73.43, 33.38) --
	( 73.57, 33.38) --
	( 73.70, 33.38) --
	( 73.83, 33.38) --
	( 73.97, 33.38) --
	( 74.10, 33.38) --
	( 74.23, 33.38) --
	( 74.37, 33.38) --
	( 74.50, 33.38) --
	( 74.63, 33.38) --
	( 74.77, 33.38) --
	( 74.90, 33.38) --
	( 75.04, 33.38) --
	( 75.17, 33.38) --
	( 75.30, 33.38) --
	( 75.44, 33.38) --
	( 75.57, 33.38) --
	( 75.70, 33.38) --
	( 75.84, 33.38) --
	( 75.97, 33.38) --
	( 76.11, 33.38) --
	( 76.24, 33.38) --
	( 76.37, 33.38) --
	( 76.51, 33.38) --
	( 76.64, 33.38) --
	( 76.77, 33.38) --
	( 76.91, 33.38) --
	( 77.04, 33.38) --
	( 77.17, 33.38) --
	( 77.31, 33.38) --
	( 77.44, 33.38) --
	( 77.58, 33.38) --
	( 77.71, 33.38) --
	( 77.84, 33.38) --
	( 77.98, 33.38) --
	( 78.11, 33.38) --
	( 78.24, 33.38) --
	( 78.38, 33.38) --
	( 78.51, 33.38) --
	( 78.65, 33.38) --
	( 78.78, 33.38) --
	( 78.91, 33.38) --
	( 79.05, 33.38) --
	( 79.18, 33.38) --
	( 79.31, 33.38) --
	( 79.45, 33.38) --
	( 79.58, 33.38) --
	( 79.72, 33.38) --
	( 79.85, 33.38) --
	( 79.98, 33.38) --
	( 79.98, 33.38) --
	( 79.85, 33.38) --
	( 79.72, 33.38) --
	( 79.58, 33.38) --
	( 79.45, 33.38) --
	( 79.31, 33.38) --
	( 79.18, 33.38) --
	( 79.05, 33.38) --
	( 78.91, 33.38) --
	( 78.78, 33.38) --
	( 78.65, 33.38) --
	( 78.51, 33.38) --
	( 78.38, 33.38) --
	( 78.24, 33.38) --
	( 78.11, 33.38) --
	( 77.98, 33.38) --
	( 77.84, 33.38) --
	( 77.71, 33.38) --
	( 77.58, 33.38) --
	( 77.44, 33.38) --
	( 77.31, 33.38) --
	( 77.17, 33.38) --
	( 77.04, 33.38) --
	( 76.91, 33.38) --
	( 76.77, 33.38) --
	( 76.64, 33.38) --
	( 76.51, 33.38) --
	( 76.37, 33.38) --
	( 76.24, 33.38) --
	( 76.11, 33.38) --
	( 75.97, 33.38) --
	( 75.84, 33.38) --
	( 75.70, 33.38) --
	( 75.57, 33.38) --
	( 75.44, 33.38) --
	( 75.30, 33.38) --
	( 75.17, 33.38) --
	( 75.04, 33.38) --
	( 74.90, 33.38) --
	( 74.77, 33.38) --
	( 74.63, 33.38) --
	( 74.50, 33.38) --
	( 74.37, 33.38) --
	( 74.23, 33.38) --
	( 74.10, 33.38) --
	( 73.97, 33.38) --
	( 73.83, 33.38) --
	( 73.70, 33.38) --
	( 73.57, 33.38) --
	( 73.43, 33.38) --
	( 73.30, 33.38) --
	( 73.16, 33.38) --
	( 73.03, 33.38) --
	( 72.90, 33.38) --
	( 72.76, 33.38) --
	( 72.63, 33.38) --
	( 72.50, 33.38) --
	( 72.36, 33.38) --
	( 72.23, 33.38) --
	( 72.09, 33.38) --
	( 71.96, 33.38) --
	( 71.83, 33.38) --
	( 71.69, 33.38) --
	( 71.56, 33.38) --
	( 71.43, 33.38) --
	( 71.29, 33.38) --
	( 71.16, 33.38) --
	( 71.03, 33.38) --
	( 70.89, 33.38) --
	( 70.76, 33.38) --
	( 70.62, 33.38) --
	( 70.49, 33.38) --
	( 70.36, 33.38) --
	( 70.22, 33.38) --
	( 70.09, 33.38) --
	( 69.96, 33.38) --
	( 69.82, 33.38) --
	( 69.69, 33.38) --
	( 69.55, 33.38) --
	( 69.42, 33.38) --
	( 69.29, 33.38) --
	( 69.15, 33.38) --
	( 69.02, 33.38) --
	( 68.89, 33.38) --
	( 68.75, 33.38) --
	( 68.62, 33.38) --
	( 68.48, 33.38) --
	( 68.35, 33.38) --
	( 68.22, 33.38) --
	( 68.08, 33.38) --
	( 67.95, 33.38) --
	( 67.82, 33.38) --
	( 67.68, 33.38) --
	( 67.55, 33.38) --
	( 67.42, 33.38) --
	( 67.28, 33.38) --
	( 67.15, 33.38) --
	( 67.01, 33.38) --
	( 66.88, 33.38) --
	( 66.75, 33.38) --
	( 66.61, 33.38) --
	( 66.48, 33.38) --
	( 66.35, 33.38) --
	( 66.21, 33.38) --
	( 66.08, 33.38) --
	( 65.94, 33.38) --
	( 65.81, 33.38) --
	( 65.68, 33.38) --
	( 65.54, 33.38) --
	( 65.41, 33.38) --
	( 65.28, 33.38) --
	( 65.14, 33.38) --
	( 65.01, 33.38) --
	( 64.88, 33.38) --
	( 64.74, 33.38) --
	( 64.61, 33.38) --
	( 64.47, 33.38) --
	( 64.34, 33.38) --
	( 64.21, 33.38) --
	( 64.07, 33.38) --
	( 63.94, 33.38) --
	( 63.81, 33.38) --
	( 63.67, 33.38) --
	( 63.54, 33.38) --
	( 63.40, 33.38) --
	( 63.27, 33.38) --
	( 63.14, 33.38) --
	( 63.00, 33.38) --
	( 62.87, 33.38) --
	( 62.74, 33.38) --
	( 62.60, 33.38) --
	( 62.47, 33.38) --
	( 62.34, 33.38) --
	( 62.20, 33.38) --
	( 62.07, 33.38) --
	( 61.93, 33.38) --
	( 61.80, 33.38) --
	( 61.67, 33.38) --
	( 61.53, 33.38) --
	( 61.40, 33.38) --
	( 61.27, 33.38) --
	( 61.13, 33.38) --
	( 61.00, 33.38) --
	( 60.86, 33.38) --
	( 60.73, 33.38) --
	( 60.60, 33.38) --
	( 60.46, 33.38) --
	( 60.33, 33.38) --
	( 60.20, 33.38) --
	( 60.06, 33.38) --
	( 59.93, 33.38) --
	( 59.79, 33.38) --
	( 59.66, 33.38) --
	( 59.53, 33.38) --
	( 59.39, 33.38) --
	( 59.26, 33.38) --
	( 59.13, 33.38) --
	( 58.99, 33.38) --
	( 58.86, 33.38) --
	( 58.73, 33.38) --
	( 58.59, 33.38) --
	( 58.46, 33.38) --
	( 58.32, 33.38) --
	( 58.19, 33.38) --
	( 58.06, 33.38) --
	( 57.92, 33.38) --
	( 57.79, 33.38) --
	( 57.66, 33.38) --
	( 57.52, 33.38) --
	( 57.39, 33.38) --
	( 57.25, 33.38) --
	( 57.12, 33.38) --
	( 56.99, 33.38) --
	( 56.85, 33.38) --
	( 56.72, 33.38) --
	( 56.59, 33.38) --
	( 56.45, 33.38) --
	( 56.32, 33.38) --
	( 56.19, 33.38) --
	( 56.05, 33.38) --
	( 55.92, 33.38) --
	( 55.78, 33.38) --
	( 55.65, 33.38) --
	( 55.52, 33.38) --
	( 55.38, 33.38) --
	( 55.25, 33.38) --
	( 55.12, 33.38) --
	( 54.98, 33.38) --
	( 54.85, 33.38) --
	( 54.71, 33.38) --
	( 54.58, 33.38) --
	( 54.45, 33.38) --
	( 54.31, 33.38) --
	( 54.18, 33.38) --
	( 54.05, 33.38) --
	( 53.91, 33.38) --
	( 53.78, 33.38) --
	( 53.65, 33.38) --
	( 53.51, 33.38) --
	( 53.38, 33.38) --
	( 53.24, 33.38) --
	( 53.11, 33.38) --
	( 52.98, 33.38) --
	( 52.84, 33.38) --
	( 52.71, 33.38) --
	( 52.58, 33.38) --
	( 52.44, 33.38) --
	( 52.31, 33.38) --
	( 52.17, 33.38) --
	( 52.04, 33.38) --
	( 51.91, 33.38) --
	( 51.77, 33.38) --
	( 51.64, 33.38) --
	( 51.51, 33.38) --
	( 51.37, 33.38) --
	( 51.24, 33.38) --
	( 51.11, 33.38) --
	( 50.97, 33.38) --
	( 50.84, 33.38) --
	( 50.70, 33.38) --
	( 50.57, 33.38) --
	( 50.44, 33.38) --
	( 50.30, 33.38) --
	( 50.17, 33.38) --
	( 50.04, 33.38) --
	( 49.90, 33.38) --
	( 49.77, 33.38) --
	( 49.63, 33.38) --
	( 49.50, 33.38) --
	( 49.37, 33.38) --
	( 49.23, 33.38) --
	( 49.10, 33.38) --
	( 48.97, 33.38) --
	( 48.83, 33.38) --
	( 48.70, 33.38) --
	( 48.56, 33.38) --
	( 48.43, 33.38) --
	( 48.30, 33.38) --
	( 48.16, 33.38) --
	( 48.03, 33.38) --
	( 47.90, 33.38) --
	( 47.76, 33.38) --
	( 47.63, 33.38) --
	( 47.50, 33.38) --
	( 47.36, 33.38) --
	( 47.23, 33.38) --
	( 47.09, 33.38) --
	( 46.96, 33.38) --
	( 46.83, 33.38) --
	( 46.69, 33.38) --
	( 46.56, 33.38) --
	( 46.43, 33.38) --
	( 46.29, 33.38) --
	( 46.16, 33.38) --
	( 46.02, 33.38) --
	( 45.89, 33.38) --
	( 45.76, 33.38) --
	( 45.62, 33.38) --
	( 45.49, 33.38) --
	( 45.36, 33.38) --
	( 45.22, 33.38) --
	( 45.09, 33.38) --
	( 44.96, 33.38) --
	( 44.82, 33.38) --
	( 44.69, 33.38) --
	( 44.55, 33.38) --
	( 44.42, 33.38) --
	( 44.29, 33.38) --
	( 44.15, 33.38) --
	( 44.02, 33.38) --
	( 43.89, 33.38) --
	( 43.75, 33.38) --
	( 43.62, 33.38) --
	( 43.48, 33.38) --
	( 43.35, 33.38) --
	( 43.22, 33.38) --
	( 43.08, 33.38) --
	( 42.95, 33.38) --
	( 42.82, 33.38) --
	( 42.68, 33.38) --
	( 42.55, 33.38) --
	( 42.42, 33.38) --
	( 42.28, 33.38) --
	( 42.15, 33.38) --
	( 42.01, 33.38) --
	( 41.88, 33.38) --
	( 41.75, 33.38) --
	( 41.61, 33.38) --
	( 41.48, 33.38) --
	( 41.35, 33.38) --
	( 41.21, 33.38) --
	( 41.08, 33.38) --
	( 40.94, 33.38) --
	( 40.81, 33.38) --
	( 40.68, 33.38) --
	( 40.54, 33.38) --
	( 40.41, 33.38) --
	( 40.28, 33.38) --
	( 40.14, 33.38) --
	( 40.01, 33.38) --
	( 39.87, 33.38) --
	( 39.74, 33.38) --
	( 39.61, 33.38) --
	( 39.47, 33.38) --
	( 39.34, 33.38) --
	( 39.21, 33.38) --
	( 39.07, 33.38) --
	( 38.94, 33.38) --
	( 38.81, 33.38) --
	( 38.67, 33.38) --
	( 38.54, 33.38) --
	( 38.40, 33.38) --
	( 38.27, 33.38) --
	( 38.14, 33.38) --
	( 38.00, 33.38) --
	( 37.87, 33.38) --
	( 37.74, 33.38) --
	( 37.60, 33.38) --
	( 37.47, 33.38) --
	( 37.33, 33.38) --
	( 37.20, 33.38) --
	( 37.07, 33.38) --
	( 36.93, 33.38) --
	( 36.80, 33.38) --
	( 36.67, 33.38) --
	( 36.53, 33.38) --
	( 36.40, 33.38) --
	( 36.27, 33.38) --
	( 36.13, 33.38) --
	( 36.00, 33.38) --
	( 35.86, 33.38) --
	( 35.73, 33.38) --
	( 35.60, 33.38) --
	( 35.46, 33.38) --
	( 35.33, 33.38) --
	( 35.20, 33.38) --
	( 35.06, 33.38) --
	( 34.93, 33.38) --
	( 34.79, 33.38) --
	( 34.66, 33.38) --
	( 34.53, 33.38) --
	( 34.39, 33.38) --
	( 34.26, 33.38) --
	( 34.13, 33.38) --
	( 33.99, 33.38) --
	( 33.86, 33.38) --
	( 33.73, 33.38) --
	( 33.59, 33.38) --
	( 33.46, 33.38) --
	( 33.32, 33.38) --
	( 33.19, 33.38) --
	( 33.06, 33.38) --
	( 32.92, 33.38) --
	( 32.79, 33.38) --
	( 32.66, 33.38) --
	( 32.52, 33.38) --
	( 32.39, 33.38) --
	( 32.25, 33.38) --
	( 32.12, 33.38) --
	( 31.99, 33.38) --
	( 31.85, 33.38) --
	( 31.72, 33.38) --
	( 31.59, 33.38) --
	( 31.45, 33.38) --
	( 31.32, 33.38) --
	( 31.18, 33.38) --
	( 31.05, 33.38) --
	( 30.92, 33.38) --
	( 30.78, 33.38) --
	( 30.65, 33.38) --
	( 30.52, 33.38) --
	( 30.38, 33.38) --
	( 30.25, 33.38) --
	( 30.12, 33.38) --
	( 29.98, 33.38) --
	( 29.85, 33.38) --
	( 29.71, 33.38) --
	( 29.58, 33.38) --
	( 29.45, 33.38) --
	( 29.31, 33.38) --
	( 29.18, 33.38) --
	( 29.05, 33.38) --
	( 28.91, 33.38) --
	( 28.78, 33.38) --
	( 28.64, 33.38) --
	( 28.51, 33.38) --
	( 28.38, 33.38) --
	( 28.24, 33.38) --
	( 28.11, 33.38) --
	( 27.98, 33.38) --
	( 27.84, 33.38) --
	( 27.71, 33.38) --
	( 27.58, 33.38) --
	( 27.44, 33.38) --
	( 27.31, 33.38) --
	( 27.17, 33.38) --
	( 27.04, 33.38) --
	( 26.91, 33.38) --
	( 26.77, 33.38) --
	( 26.64, 33.38) --
	( 26.51, 33.38) --
	( 26.37, 33.38) --
	( 26.24, 33.38) --
	( 26.10, 33.38) --
	( 25.97, 33.38) --
	( 25.84, 33.38) --
	( 25.70, 33.38) --
	( 25.57, 33.38) --
	( 25.44, 33.38) --
	( 25.30, 33.38) --
	( 25.17, 33.38) --
	( 25.04, 33.38) --
	( 24.90, 33.38) --
	( 24.77, 33.38) --
	( 24.63, 33.38) --
	( 24.50, 33.38) --
	( 24.37, 33.38) --
	( 24.23, 33.38) --
	( 24.10, 33.38) --
	( 23.97, 33.38) --
	( 23.83, 33.38) --
	( 23.70, 33.38) --
	( 23.56, 33.38) --
	( 23.43, 33.38) --
	( 23.30, 33.38) --
	( 23.16, 33.38) --
	( 23.03, 33.38) --
	( 22.90, 33.38) --
	( 22.76, 33.38) --
	( 22.63, 33.38) --
	( 22.49, 33.38) --
	( 22.36, 33.38) --
	( 22.23, 33.38) --
	( 22.09, 33.38) --
	( 21.96, 33.38) --
	( 21.83, 33.38) --
	( 21.69, 33.38) --
	( 21.56, 33.38) --
	( 21.43, 33.38) --
	( 21.29, 33.38) --
	( 21.16, 33.38) --
	( 21.02, 33.38) --
	( 20.89, 33.38) --
	( 20.76, 33.38) --
	( 20.62, 33.38) --
	( 20.49, 33.38) --
	( 20.36, 33.38) --
	( 20.22, 33.38) --
	( 20.09, 33.38) --
	( 19.95, 33.38) --
	( 19.82, 33.38) --
	( 19.69, 33.38) --
	( 19.55, 33.38) --
	( 19.42, 33.38) --
	( 19.29, 33.38) --
	( 19.15, 33.38) --
	( 19.02, 33.38) --
	( 18.89, 33.38) --
	( 18.75, 33.38) --
	( 18.62, 33.38) --
	( 18.48, 33.38) --
	( 18.35, 33.38) --
	( 18.22, 33.38) --
	( 18.08, 33.38) --
	( 17.95, 33.38) --
	( 17.82, 33.38) --
	( 17.68, 33.38) --
	( 17.55, 33.38) --
	( 17.41, 33.38) --
	( 17.28, 33.38) --
	( 17.15, 33.38) --
	( 17.01, 33.38) --
	( 16.88, 33.38) --
	( 16.75, 33.38) --
	( 16.61, 33.38) --
	( 16.48, 33.38) --
	( 16.35, 33.38) --
	( 16.21, 33.38) --
	( 16.08, 33.38) --
	( 15.94, 33.38) --
	( 15.81, 33.38) --
	( 15.68, 33.38) --
	( 15.54, 33.38) --
	( 15.41, 33.38) --
	( 15.28, 33.38) --
	( 15.14, 33.38) --
	( 15.01, 33.38) --
	( 14.87, 33.38) --
	( 14.74, 33.38) --
	( 14.61, 33.38) --
	( 14.47, 33.38) --
	( 14.34, 33.38) --
	( 14.21, 33.38) --
	( 14.07, 33.38) --
	( 13.94, 33.38) --
	( 13.80, 33.38) --
	( 13.67, 33.38) --
	( 13.54, 33.38) --
	( 13.40, 33.38) --
	( 13.27, 33.38) --
	( 13.14, 33.38) --
	( 13.00, 33.38) --
	( 12.87, 33.38) --
	( 12.74, 33.38) --
	( 12.60, 33.38) --
	( 12.47, 33.38) --
	( 12.33, 33.38) --
	( 12.20, 33.38) --
	( 12.07, 33.38) --
	( 11.93, 33.38) --
	( 11.80, 33.38) --
	( 11.67, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 11.67, 33.38) --
	( 11.80, 33.38) --
	( 11.93, 33.38) --
	( 12.07, 33.38) --
	( 12.20, 33.38) --
	( 12.33, 33.38) --
	( 12.47, 33.38) --
	( 12.60, 33.38) --
	( 12.74, 33.38) --
	( 12.87, 33.38) --
	( 13.00, 33.38) --
	( 13.14, 33.38) --
	( 13.27, 33.38) --
	( 13.40, 33.38) --
	( 13.54, 33.38) --
	( 13.67, 33.38) --
	( 13.80, 33.38) --
	( 13.94, 33.38) --
	( 14.07, 33.38) --
	( 14.21, 33.38) --
	( 14.34, 33.38) --
	( 14.47, 33.38) --
	( 14.61, 33.38) --
	( 14.74, 33.38) --
	( 14.87, 33.38) --
	( 15.01, 33.38) --
	( 15.14, 33.38) --
	( 15.28, 33.38) --
	( 15.41, 33.38) --
	( 15.54, 33.38) --
	( 15.68, 33.38) --
	( 15.81, 33.38) --
	( 15.94, 33.38) --
	( 16.08, 33.38) --
	( 16.21, 33.38) --
	( 16.35, 33.38) --
	( 16.48, 33.38) --
	( 16.61, 33.38) --
	( 16.75, 33.38) --
	( 16.88, 33.38) --
	( 17.01, 33.38) --
	( 17.15, 33.38) --
	( 17.28, 33.38) --
	( 17.41, 33.38) --
	( 17.55, 33.38) --
	( 17.68, 33.38) --
	( 17.82, 33.38) --
	( 17.95, 33.39) --
	( 18.08, 33.39) --
	( 18.22, 33.39) --
	( 18.35, 33.40) --
	( 18.48, 33.40) --
	( 18.62, 33.41) --
	( 18.75, 33.43) --
	( 18.89, 33.44) --
	( 19.02, 33.47) --
	( 19.15, 33.49) --
	( 19.29, 33.52) --
	( 19.42, 33.56) --
	( 19.55, 33.59) --
	( 19.69, 33.61) --
	( 19.82, 33.64) --
	( 19.95, 33.65) --
	( 20.09, 33.65) --
	( 20.22, 33.65) --
	( 20.36, 33.64) --
	( 20.49, 33.62) --
	( 20.62, 33.60) --
	( 20.76, 33.59) --
	( 20.89, 33.58) --
	( 21.02, 33.57) --
	( 21.16, 33.58) --
	( 21.29, 33.59) --
	( 21.43, 33.61) --
	( 21.56, 33.64) --
	( 21.69, 33.67) --
	( 21.83, 33.70) --
	( 21.96, 33.73) --
	( 22.09, 33.75) --
	( 22.23, 33.76) --
	( 22.36, 33.77) --
	( 22.49, 33.77) --
	( 22.63, 33.77) --
	( 22.76, 33.76) --
	( 22.90, 33.75) --
	( 23.03, 33.74) --
	( 23.16, 33.72) --
	( 23.30, 33.71) --
	( 23.43, 33.70) --
	( 23.56, 33.69) --
	( 23.70, 33.69) --
	( 23.83, 33.69) --
	( 23.97, 33.71) --
	( 24.10, 33.74) --
	( 24.23, 33.79) --
	( 24.37, 33.85) --
	( 24.50, 33.93) --
	( 24.63, 34.03) --
	( 24.77, 34.14) --
	( 24.90, 34.26) --
	( 25.04, 34.39) --
	( 25.17, 34.53) --
	( 25.30, 34.68) --
	( 25.44, 34.83) --
	( 25.57, 34.98) --
	( 25.70, 35.14) --
	( 25.84, 35.29) --
	( 25.97, 35.43) --
	( 26.10, 35.57) --
	( 26.24, 35.70) --
	( 26.37, 35.83) --
	( 26.51, 35.96) --
	( 26.64, 36.10) --
	( 26.77, 36.24) --
	( 26.91, 36.40) --
	( 27.04, 36.58) --
	( 27.17, 36.77) --
	( 27.31, 36.98) --
	( 27.44, 37.21) --
	( 27.58, 37.44) --
	( 27.71, 37.67) --
	( 27.84, 37.88) --
	( 27.98, 38.08) --
	( 28.11, 38.26) --
	( 28.24, 38.42) --
	( 28.38, 38.57) --
	( 28.51, 38.72) --
	( 28.64, 38.88) --
	( 28.78, 39.05) --
	( 28.91, 39.26) --
	( 29.05, 39.49) --
	( 29.18, 39.74) --
	( 29.31, 40.04) --
	( 29.45, 40.36) --
	( 29.58, 40.71) --
	( 29.71, 41.11) --
	( 29.85, 41.55) --
	( 29.98, 42.03) --
	( 30.12, 42.56) --
	( 30.25, 43.12) --
	( 30.38, 43.71) --
	( 30.52, 44.30) --
	( 30.65, 44.88) --
	( 30.78, 45.42) --
	( 30.92, 45.91) --
	( 31.05, 46.36) --
	( 31.18, 46.80) --
	( 31.32, 47.26) --
	( 31.45, 47.83) --
	( 31.59, 48.62) --
	( 31.72, 49.74) --
	( 31.85, 51.29) --
	( 31.99, 53.38) --
	( 32.12, 56.05) --
	( 32.25, 59.33) --
	( 32.39, 63.16) --
	( 32.52, 67.39) --
	( 32.66, 71.81) --
	( 32.79, 76.12) --
	( 32.92, 79.99) --
	( 33.06, 83.07) --
	( 33.19, 85.05) --
	( 33.32, 85.61) --
	( 33.46, 84.78) --
	( 33.59, 82.68) --
	( 33.73, 79.52) --
	( 33.86, 75.62) --
	( 33.99, 71.34) --
	( 34.13, 67.00) --
	( 34.26, 62.91) --
	( 34.39, 59.28) --
	( 34.53, 56.22) --
	( 34.66, 53.77) --
	( 34.79, 51.91) --
	( 34.93, 50.54) --
	( 35.06, 49.57) --
	( 35.20, 48.88) --
	( 35.33, 48.34) --
	( 35.46, 47.89) --
	( 35.60, 47.47) --
	( 35.73, 47.04) --
	( 35.86, 46.59) --
	( 36.00, 46.11) --
	( 36.13, 45.61) --
	( 36.27, 45.10) --
	( 36.40, 44.61) --
	( 36.53, 44.13) --
	( 36.67, 43.69) --
	( 36.80, 43.29) --
	( 36.93, 42.94) --
	( 37.07, 42.63) --
	( 37.20, 42.36) --
	( 37.33, 42.14) --
	( 37.47, 41.95) --
	( 37.60, 41.79) --
	( 37.74, 41.66) --
	( 37.87, 41.53) --
	( 38.00, 41.41) --
	( 38.14, 41.26) --
	( 38.27, 41.08) --
	( 38.40, 40.86) --
	( 38.54, 40.58) --
	( 38.67, 40.25) --
	( 38.81, 39.86) --
	( 38.94, 39.44) --
	( 39.07, 39.00) --
	( 39.21, 38.56) --
	( 39.34, 38.14) --
	( 39.47, 37.75) --
	( 39.61, 37.42) --
	( 39.74, 37.14) --
	( 39.87, 36.91) --
	( 40.01, 36.75) --
	( 40.14, 36.64) --
	( 40.28, 36.56) --
	( 40.41, 36.52) --
	( 40.54, 36.49) --
	( 40.68, 36.45) --
	( 40.81, 36.40) --
	( 40.94, 36.31) --
	( 41.08, 36.19) --
	( 41.21, 36.03) --
	( 41.35, 35.83) --
	( 41.48, 35.61) --
	( 41.61, 35.38) --
	( 41.75, 35.14) --
	( 41.88, 34.92) --
	( 42.01, 34.72) --
	( 42.15, 34.54) --
	( 42.28, 34.40) --
	( 42.42, 34.29) --
	( 42.55, 34.21) --
	( 42.68, 34.14) --
	( 42.82, 34.09) --
	( 42.95, 34.04) --
	( 43.08, 34.01) --
	( 43.22, 33.97) --
	( 43.35, 33.94) --
	( 43.48, 33.91) --
	( 43.62, 33.88) --
	( 43.75, 33.86) --
	( 43.89, 33.84) --
	( 44.02, 33.82) --
	( 44.15, 33.81) --
	( 44.29, 33.81) --
	( 44.42, 33.82) --
	( 44.55, 33.83) --
	( 44.69, 33.84) --
	( 44.82, 33.86) --
	( 44.96, 33.86) --
	( 45.09, 33.87) --
	( 45.22, 33.86) --
	( 45.36, 33.85) --
	( 45.49, 33.82) --
	( 45.62, 33.80) --
	( 45.76, 33.77) --
	( 45.89, 33.75) --
	( 46.02, 33.74) --
	( 46.16, 33.73) --
	( 46.29, 33.75) --
	( 46.43, 33.77) --
	( 46.56, 33.79) --
	( 46.69, 33.83) --
	( 46.83, 33.85) --
	( 46.96, 33.87) --
	( 47.09, 33.88) --
	( 47.23, 33.87) --
	( 47.36, 33.85) --
	( 47.50, 33.81) --
	( 47.63, 33.76) --
	( 47.76, 33.71) --
	( 47.90, 33.66) --
	( 48.03, 33.62) --
	( 48.16, 33.58) --
	( 48.30, 33.56) --
	( 48.43, 33.54) --
	( 48.56, 33.54) --
	( 48.70, 33.55) --
	( 48.83, 33.56) --
	( 48.97, 33.57) --
	( 49.10, 33.58) --
	( 49.23, 33.59) --
	( 49.37, 33.60) --
	( 49.50, 33.59) --
	( 49.63, 33.58) --
	( 49.77, 33.56) --
	( 49.90, 33.54) --
	( 50.04, 33.52) --
	( 50.17, 33.49) --
	( 50.30, 33.47) --
	( 50.44, 33.45) --
	( 50.57, 33.43) --
	( 50.70, 33.42) --
	( 50.84, 33.41) --
	( 50.97, 33.40) --
	( 51.11, 33.39) --
	( 51.24, 33.39) --
	( 51.37, 33.39) --
	( 51.51, 33.39) --
	( 51.64, 33.38) --
	( 51.77, 33.38) --
	( 51.91, 33.38) --
	( 52.04, 33.38) --
	( 52.17, 33.38) --
	( 52.31, 33.38) --
	( 52.44, 33.38) --
	( 52.58, 33.38) --
	( 52.71, 33.38) --
	( 52.84, 33.38) --
	( 52.98, 33.38) --
	( 53.11, 33.38) --
	( 53.24, 33.38) --
	( 53.38, 33.38) --
	( 53.51, 33.38) --
	( 53.65, 33.38) --
	( 53.78, 33.38) --
	( 53.91, 33.38) --
	( 54.05, 33.38) --
	( 54.18, 33.38) --
	( 54.31, 33.38) --
	( 54.45, 33.38) --
	( 54.58, 33.38) --
	( 54.71, 33.38) --
	( 54.85, 33.38) --
	( 54.98, 33.38) --
	( 55.12, 33.38) --
	( 55.25, 33.38) --
	( 55.38, 33.38) --
	( 55.52, 33.38) --
	( 55.65, 33.38) --
	( 55.78, 33.38) --
	( 55.92, 33.38) --
	( 56.05, 33.38) --
	( 56.19, 33.38) --
	( 56.32, 33.38) --
	( 56.45, 33.38) --
	( 56.59, 33.38) --
	( 56.72, 33.38) --
	( 56.85, 33.38) --
	( 56.99, 33.38) --
	( 57.12, 33.38) --
	( 57.25, 33.38) --
	( 57.39, 33.38) --
	( 57.52, 33.38) --
	( 57.66, 33.38) --
	( 57.79, 33.38) --
	( 57.92, 33.38) --
	( 58.06, 33.38) --
	( 58.19, 33.38) --
	( 58.32, 33.38) --
	( 58.46, 33.38) --
	( 58.59, 33.38) --
	( 58.73, 33.38) --
	( 58.86, 33.38) --
	( 58.99, 33.38) --
	( 59.13, 33.38) --
	( 59.26, 33.38) --
	( 59.39, 33.38) --
	( 59.53, 33.38) --
	( 59.66, 33.38) --
	( 59.79, 33.38) --
	( 59.93, 33.38) --
	( 60.06, 33.38) --
	( 60.20, 33.38) --
	( 60.33, 33.38) --
	( 60.46, 33.38) --
	( 60.60, 33.38) --
	( 60.73, 33.38) --
	( 60.86, 33.38) --
	( 61.00, 33.38) --
	( 61.13, 33.38) --
	( 61.27, 33.38) --
	( 61.40, 33.38) --
	( 61.53, 33.38) --
	( 61.67, 33.38) --
	( 61.80, 33.38) --
	( 61.93, 33.38) --
	( 62.07, 33.38) --
	( 62.20, 33.38) --
	( 62.34, 33.38) --
	( 62.47, 33.38) --
	( 62.60, 33.38) --
	( 62.74, 33.38) --
	( 62.87, 33.38) --
	( 63.00, 33.38) --
	( 63.14, 33.38) --
	( 63.27, 33.38) --
	( 63.40, 33.38) --
	( 63.54, 33.38) --
	( 63.67, 33.38) --
	( 63.81, 33.38) --
	( 63.94, 33.38) --
	( 64.07, 33.38) --
	( 64.21, 33.38) --
	( 64.34, 33.38) --
	( 64.47, 33.38) --
	( 64.61, 33.38) --
	( 64.74, 33.38) --
	( 64.88, 33.38) --
	( 65.01, 33.38) --
	( 65.14, 33.38) --
	( 65.28, 33.38) --
	( 65.41, 33.38) --
	( 65.54, 33.38) --
	( 65.68, 33.38) --
	( 65.81, 33.38) --
	( 65.94, 33.38) --
	( 66.08, 33.38) --
	( 66.21, 33.38) --
	( 66.35, 33.38) --
	( 66.48, 33.38) --
	( 66.61, 33.38) --
	( 66.75, 33.38) --
	( 66.88, 33.38) --
	( 67.01, 33.38) --
	( 67.15, 33.38) --
	( 67.28, 33.38) --
	( 67.42, 33.38) --
	( 67.55, 33.38) --
	( 67.68, 33.38) --
	( 67.82, 33.38) --
	( 67.95, 33.38) --
	( 68.08, 33.38) --
	( 68.22, 33.38) --
	( 68.35, 33.38) --
	( 68.48, 33.38) --
	( 68.62, 33.38) --
	( 68.75, 33.38) --
	( 68.89, 33.38) --
	( 69.02, 33.38) --
	( 69.15, 33.38) --
	( 69.29, 33.38) --
	( 69.42, 33.38) --
	( 69.55, 33.38) --
	( 69.69, 33.38) --
	( 69.82, 33.38) --
	( 69.96, 33.38) --
	( 70.09, 33.38) --
	( 70.22, 33.38) --
	( 70.36, 33.38) --
	( 70.49, 33.38) --
	( 70.62, 33.38) --
	( 70.76, 33.38) --
	( 70.89, 33.38) --
	( 71.03, 33.38) --
	( 71.16, 33.38) --
	( 71.29, 33.38) --
	( 71.43, 33.38) --
	( 71.56, 33.38) --
	( 71.69, 33.38) --
	( 71.83, 33.38) --
	( 71.96, 33.38) --
	( 72.09, 33.38) --
	( 72.23, 33.38) --
	( 72.36, 33.38) --
	( 72.50, 33.38) --
	( 72.63, 33.38) --
	( 72.76, 33.38) --
	( 72.90, 33.38) --
	( 73.03, 33.38) --
	( 73.16, 33.38) --
	( 73.30, 33.38) --
	( 73.43, 33.38) --
	( 73.57, 33.38) --
	( 73.70, 33.38) --
	( 73.83, 33.38) --
	( 73.97, 33.38) --
	( 74.10, 33.38) --
	( 74.23, 33.38) --
	( 74.37, 33.38) --
	( 74.50, 33.38) --
	( 74.63, 33.38) --
	( 74.77, 33.38) --
	( 74.90, 33.38) --
	( 75.04, 33.38) --
	( 75.17, 33.38) --
	( 75.30, 33.38) --
	( 75.44, 33.38) --
	( 75.57, 33.38) --
	( 75.70, 33.38) --
	( 75.84, 33.38) --
	( 75.97, 33.38) --
	( 76.11, 33.38) --
	( 76.24, 33.38) --
	( 76.37, 33.38) --
	( 76.51, 33.38) --
	( 76.64, 33.38) --
	( 76.77, 33.38) --
	( 76.91, 33.38) --
	( 77.04, 33.38) --
	( 77.17, 33.38) --
	( 77.31, 33.38) --
	( 77.44, 33.38) --
	( 77.58, 33.38) --
	( 77.71, 33.38) --
	( 77.84, 33.38) --
	( 77.98, 33.38) --
	( 78.11, 33.38) --
	( 78.24, 33.38) --
	( 78.38, 33.38) --
	( 78.51, 33.38) --
	( 78.65, 33.38) --
	( 78.78, 33.38) --
	( 78.91, 33.38) --
	( 79.05, 33.38) --
	( 79.18, 33.38) --
	( 79.31, 33.38) --
	( 79.45, 33.38) --
	( 79.58, 33.38) --
	( 79.72, 33.38) --
	( 79.85, 33.38) --
	( 79.98, 33.38);
\definecolor{fillColor}{RGB}{132,189,0}

\path[fill=fillColor,fill opacity=0.50] ( 11.67, 33.38) --
	( 11.80, 33.38) --
	( 11.93, 33.38) --
	( 12.07, 33.38) --
	( 12.20, 33.38) --
	( 12.33, 33.38) --
	( 12.47, 33.38) --
	( 12.60, 33.38) --
	( 12.74, 33.38) --
	( 12.87, 33.38) --
	( 13.00, 33.38) --
	( 13.14, 33.38) --
	( 13.27, 33.38) --
	( 13.40, 33.38) --
	( 13.54, 33.38) --
	( 13.67, 33.38) --
	( 13.80, 33.38) --
	( 13.94, 33.38) --
	( 14.07, 33.38) --
	( 14.21, 33.38) --
	( 14.34, 33.38) --
	( 14.47, 33.38) --
	( 14.61, 33.38) --
	( 14.74, 33.38) --
	( 14.87, 33.38) --
	( 15.01, 33.38) --
	( 15.14, 33.38) --
	( 15.28, 33.38) --
	( 15.41, 33.38) --
	( 15.54, 33.38) --
	( 15.68, 33.38) --
	( 15.81, 33.38) --
	( 15.94, 33.38) --
	( 16.08, 33.38) --
	( 16.21, 33.38) --
	( 16.35, 33.38) --
	( 16.48, 33.38) --
	( 16.61, 33.38) --
	( 16.75, 33.38) --
	( 16.88, 33.38) --
	( 17.01, 33.38) --
	( 17.15, 33.38) --
	( 17.28, 33.38) --
	( 17.41, 33.38) --
	( 17.55, 33.38) --
	( 17.68, 33.38) --
	( 17.82, 33.38) --
	( 17.95, 33.38) --
	( 18.08, 33.38) --
	( 18.22, 33.38) --
	( 18.35, 33.38) --
	( 18.48, 33.38) --
	( 18.62, 33.38) --
	( 18.75, 33.38) --
	( 18.89, 33.38) --
	( 19.02, 33.38) --
	( 19.15, 33.38) --
	( 19.29, 33.38) --
	( 19.42, 33.38) --
	( 19.55, 33.38) --
	( 19.69, 33.38) --
	( 19.82, 33.38) --
	( 19.95, 33.38) --
	( 20.09, 33.38) --
	( 20.22, 33.38) --
	( 20.36, 33.38) --
	( 20.49, 33.38) --
	( 20.62, 33.38) --
	( 20.76, 33.38) --
	( 20.89, 33.38) --
	( 21.02, 33.38) --
	( 21.16, 33.38) --
	( 21.29, 33.38) --
	( 21.43, 33.38) --
	( 21.56, 33.38) --
	( 21.69, 33.38) --
	( 21.83, 33.38) --
	( 21.96, 33.38) --
	( 22.09, 33.38) --
	( 22.23, 33.38) --
	( 22.36, 33.38) --
	( 22.49, 33.38) --
	( 22.63, 33.38) --
	( 22.76, 33.38) --
	( 22.90, 33.38) --
	( 23.03, 33.38) --
	( 23.16, 33.38) --
	( 23.30, 33.38) --
	( 23.43, 33.38) --
	( 23.56, 33.38) --
	( 23.70, 33.38) --
	( 23.83, 33.38) --
	( 23.97, 33.38) --
	( 24.10, 33.38) --
	( 24.23, 33.38) --
	( 24.37, 33.38) --
	( 24.50, 33.38) --
	( 24.63, 33.38) --
	( 24.77, 33.38) --
	( 24.90, 33.38) --
	( 25.04, 33.38) --
	( 25.17, 33.38) --
	( 25.30, 33.38) --
	( 25.44, 33.38) --
	( 25.57, 33.38) --
	( 25.70, 33.38) --
	( 25.84, 33.38) --
	( 25.97, 33.38) --
	( 26.10, 33.38) --
	( 26.24, 33.38) --
	( 26.37, 33.38) --
	( 26.51, 33.38) --
	( 26.64, 33.38) --
	( 26.77, 33.38) --
	( 26.91, 33.38) --
	( 27.04, 33.38) --
	( 27.17, 33.38) --
	( 27.31, 33.38) --
	( 27.44, 33.38) --
	( 27.58, 33.38) --
	( 27.71, 33.38) --
	( 27.84, 33.38) --
	( 27.98, 33.38) --
	( 28.11, 33.38) --
	( 28.24, 33.38) --
	( 28.38, 33.38) --
	( 28.51, 33.38) --
	( 28.64, 33.38) --
	( 28.78, 33.38) --
	( 28.91, 33.38) --
	( 29.05, 33.38) --
	( 29.18, 33.38) --
	( 29.31, 33.38) --
	( 29.45, 33.38) --
	( 29.58, 33.38) --
	( 29.71, 33.39) --
	( 29.85, 33.39) --
	( 29.98, 33.39) --
	( 30.12, 33.39) --
	( 30.25, 33.39) --
	( 30.38, 33.40) --
	( 30.52, 33.40) --
	( 30.65, 33.41) --
	( 30.78, 33.42) --
	( 30.92, 33.43) --
	( 31.05, 33.45) --
	( 31.18, 33.47) --
	( 31.32, 33.50) --
	( 31.45, 33.54) --
	( 31.59, 33.59) --
	( 31.72, 33.66) --
	( 31.85, 33.74) --
	( 31.99, 33.84) --
	( 32.12, 33.96) --
	( 32.25, 34.11) --
	( 32.39, 34.28) --
	( 32.52, 34.49) --
	( 32.66, 34.73) --
	( 32.79, 35.01) --
	( 32.92, 35.33) --
	( 33.06, 35.69) --
	( 33.19, 36.09) --
	( 33.32, 36.54) --
	( 33.46, 37.03) --
	( 33.59, 37.55) --
	( 33.73, 38.12) --
	( 33.86, 38.72) --
	( 33.99, 39.36) --
	( 34.13, 40.03) --
	( 34.26, 40.72) --
	( 34.39, 41.45) --
	( 34.53, 42.19) --
	( 34.66, 42.96) --
	( 34.79, 43.76) --
	( 34.93, 44.58) --
	( 35.06, 45.43) --
	( 35.20, 46.33) --
	( 35.33, 47.27) --
	( 35.46, 48.26) --
	( 35.60, 49.30) --
	( 35.73, 50.41) --
	( 35.86, 51.59) --
	( 36.00, 52.84) --
	( 36.13, 54.17) --
	( 36.27, 55.59) --
	( 36.40, 57.08) --
	( 36.53, 58.64) --
	( 36.67, 60.26) --
	( 36.80, 61.93) --
	( 36.93, 63.64) --
	( 37.07, 65.38) --
	( 37.20, 67.12) --
	( 37.33, 68.84) --
	( 37.47, 70.53) --
	( 37.60, 72.17) --
	( 37.74, 73.75) --
	( 37.87, 75.24) --
	( 38.00, 76.64) --
	( 38.14, 77.94) --
	( 38.27, 79.13) --
	( 38.40, 80.19) --
	( 38.54, 81.14) --
	( 38.67, 81.98) --
	( 38.81, 82.72) --
	( 38.94, 83.35) --
	( 39.07, 83.90) --
	( 39.21, 84.36) --
	( 39.34, 84.73) --
	( 39.47, 85.03) --
	( 39.61, 85.27) --
	( 39.74, 85.44) --
	( 39.87, 85.55) --
	( 40.01, 85.61) --
	( 40.14, 85.60) --
	( 40.28, 85.54) --
	( 40.41, 85.42) --
	( 40.54, 85.23) --
	( 40.68, 84.97) --
	( 40.81, 84.66) --
	( 40.94, 84.28) --
	( 41.08, 83.84) --
	( 41.21, 83.35) --
	( 41.35, 82.80) --
	( 41.48, 82.20) --
	( 41.61, 81.56) --
	( 41.75, 80.88) --
	( 41.88, 80.17) --
	( 42.01, 79.45) --
	( 42.15, 78.71) --
	( 42.28, 77.96) --
	( 42.42, 77.22) --
	( 42.55, 76.48) --
	( 42.68, 75.75) --
	( 42.82, 75.04) --
	( 42.95, 74.34) --
	( 43.08, 73.66) --
	( 43.22, 73.00) --
	( 43.35, 72.34) --
	( 43.48, 71.69) --
	( 43.62, 71.05) --
	( 43.75, 70.39) --
	( 43.89, 69.72) --
	( 44.02, 69.03) --
	( 44.15, 68.31) --
	( 44.29, 67.56) --
	( 44.42, 66.76) --
	( 44.55, 65.92) --
	( 44.69, 65.04) --
	( 44.82, 64.10) --
	( 44.96, 63.11) --
	( 45.09, 62.09) --
	( 45.22, 61.03) --
	( 45.36, 59.94) --
	( 45.49, 58.83) --
	( 45.62, 57.71) --
	( 45.76, 56.59) --
	( 45.89, 55.48) --
	( 46.02, 54.39) --
	( 46.16, 53.32) --
	( 46.29, 52.28) --
	( 46.43, 51.28) --
	( 46.56, 50.32) --
	( 46.69, 49.41) --
	( 46.83, 48.54) --
	( 46.96, 47.72) --
	( 47.09, 46.96) --
	( 47.23, 46.24) --
	( 47.36, 45.57) --
	( 47.50, 44.95) --
	( 47.63, 44.37) --
	( 47.76, 43.84) --
	( 47.90, 43.35) --
	( 48.03, 42.91) --
	( 48.16, 42.51) --
	( 48.30, 42.16) --
	( 48.43, 41.83) --
	( 48.56, 41.54) --
	( 48.70, 41.28) --
	( 48.83, 41.04) --
	( 48.97, 40.82) --
	( 49.10, 40.61) --
	( 49.23, 40.42) --
	( 49.37, 40.23) --
	( 49.50, 40.03) --
	( 49.63, 39.83) --
	( 49.77, 39.63) --
	( 49.90, 39.40) --
	( 50.04, 39.17) --
	( 50.17, 38.92) --
	( 50.30, 38.65) --
	( 50.44, 38.37) --
	( 50.57, 38.08) --
	( 50.70, 37.78) --
	( 50.84, 37.47) --
	( 50.97, 37.16) --
	( 51.11, 36.84) --
	( 51.24, 36.54) --
	( 51.37, 36.24) --
	( 51.51, 35.95) --
	( 51.64, 35.67) --
	( 51.77, 35.41) --
	( 51.91, 35.16) --
	( 52.04, 34.93) --
	( 52.17, 34.72) --
	( 52.31, 34.53) --
	( 52.44, 34.36) --
	( 52.58, 34.21) --
	( 52.71, 34.08) --
	( 52.84, 33.96) --
	( 52.98, 33.86) --
	( 53.11, 33.77) --
	( 53.24, 33.70) --
	( 53.38, 33.63) --
	( 53.51, 33.58) --
	( 53.65, 33.54) --
	( 53.78, 33.50) --
	( 53.91, 33.48) --
	( 54.05, 33.45) --
	( 54.18, 33.44) --
	( 54.31, 33.42) --
	( 54.45, 33.41) --
	( 54.58, 33.40) --
	( 54.71, 33.40) --
	( 54.85, 33.39) --
	( 54.98, 33.39) --
	( 55.12, 33.39) --
	( 55.25, 33.39) --
	( 55.38, 33.39) --
	( 55.52, 33.39) --
	( 55.65, 33.38) --
	( 55.78, 33.38) --
	( 55.92, 33.38) --
	( 56.05, 33.38) --
	( 56.19, 33.38) --
	( 56.32, 33.38) --
	( 56.45, 33.38) --
	( 56.59, 33.38) --
	( 56.72, 33.38) --
	( 56.85, 33.38) --
	( 56.99, 33.38) --
	( 57.12, 33.38) --
	( 57.25, 33.38) --
	( 57.39, 33.38) --
	( 57.52, 33.38) --
	( 57.66, 33.38) --
	( 57.79, 33.38) --
	( 57.92, 33.38) --
	( 58.06, 33.38) --
	( 58.19, 33.38) --
	( 58.32, 33.38) --
	( 58.46, 33.38) --
	( 58.59, 33.38) --
	( 58.73, 33.38) --
	( 58.86, 33.38) --
	( 58.99, 33.38) --
	( 59.13, 33.38) --
	( 59.26, 33.38) --
	( 59.39, 33.38) --
	( 59.53, 33.38) --
	( 59.66, 33.38) --
	( 59.79, 33.38) --
	( 59.93, 33.38) --
	( 60.06, 33.38) --
	( 60.20, 33.38) --
	( 60.33, 33.38) --
	( 60.46, 33.38) --
	( 60.60, 33.38) --
	( 60.73, 33.38) --
	( 60.86, 33.38) --
	( 61.00, 33.38) --
	( 61.13, 33.38) --
	( 61.27, 33.38) --
	( 61.40, 33.38) --
	( 61.53, 33.38) --
	( 61.67, 33.38) --
	( 61.80, 33.38) --
	( 61.93, 33.38) --
	( 62.07, 33.38) --
	( 62.20, 33.38) --
	( 62.34, 33.38) --
	( 62.47, 33.38) --
	( 62.60, 33.38) --
	( 62.74, 33.38) --
	( 62.87, 33.38) --
	( 63.00, 33.38) --
	( 63.14, 33.38) --
	( 63.27, 33.38) --
	( 63.40, 33.38) --
	( 63.54, 33.38) --
	( 63.67, 33.38) --
	( 63.81, 33.38) --
	( 63.94, 33.38) --
	( 64.07, 33.38) --
	( 64.21, 33.38) --
	( 64.34, 33.38) --
	( 64.47, 33.38) --
	( 64.61, 33.38) --
	( 64.74, 33.38) --
	( 64.88, 33.38) --
	( 65.01, 33.38) --
	( 65.14, 33.38) --
	( 65.28, 33.38) --
	( 65.41, 33.38) --
	( 65.54, 33.38) --
	( 65.68, 33.38) --
	( 65.81, 33.38) --
	( 65.94, 33.38) --
	( 66.08, 33.38) --
	( 66.21, 33.38) --
	( 66.35, 33.38) --
	( 66.48, 33.38) --
	( 66.61, 33.38) --
	( 66.75, 33.38) --
	( 66.88, 33.38) --
	( 67.01, 33.38) --
	( 67.15, 33.38) --
	( 67.28, 33.38) --
	( 67.42, 33.38) --
	( 67.55, 33.38) --
	( 67.68, 33.38) --
	( 67.82, 33.38) --
	( 67.95, 33.38) --
	( 68.08, 33.38) --
	( 68.22, 33.38) --
	( 68.35, 33.38) --
	( 68.48, 33.38) --
	( 68.62, 33.38) --
	( 68.75, 33.38) --
	( 68.89, 33.38) --
	( 69.02, 33.38) --
	( 69.15, 33.38) --
	( 69.29, 33.38) --
	( 69.42, 33.38) --
	( 69.55, 33.38) --
	( 69.69, 33.38) --
	( 69.82, 33.38) --
	( 69.96, 33.38) --
	( 70.09, 33.38) --
	( 70.22, 33.38) --
	( 70.36, 33.38) --
	( 70.49, 33.38) --
	( 70.62, 33.38) --
	( 70.76, 33.38) --
	( 70.89, 33.38) --
	( 71.03, 33.38) --
	( 71.16, 33.38) --
	( 71.29, 33.38) --
	( 71.43, 33.38) --
	( 71.56, 33.38) --
	( 71.69, 33.38) --
	( 71.83, 33.38) --
	( 71.96, 33.38) --
	( 72.09, 33.38) --
	( 72.23, 33.38) --
	( 72.36, 33.38) --
	( 72.50, 33.38) --
	( 72.63, 33.38) --
	( 72.76, 33.38) --
	( 72.90, 33.38) --
	( 73.03, 33.38) --
	( 73.16, 33.38) --
	( 73.30, 33.38) --
	( 73.43, 33.38) --
	( 73.57, 33.38) --
	( 73.70, 33.38) --
	( 73.83, 33.38) --
	( 73.97, 33.38) --
	( 74.10, 33.38) --
	( 74.23, 33.38) --
	( 74.37, 33.38) --
	( 74.50, 33.38) --
	( 74.63, 33.38) --
	( 74.77, 33.38) --
	( 74.90, 33.38) --
	( 75.04, 33.38) --
	( 75.17, 33.38) --
	( 75.30, 33.38) --
	( 75.44, 33.38) --
	( 75.57, 33.38) --
	( 75.70, 33.38) --
	( 75.84, 33.38) --
	( 75.97, 33.38) --
	( 76.11, 33.38) --
	( 76.24, 33.38) --
	( 76.37, 33.38) --
	( 76.51, 33.38) --
	( 76.64, 33.38) --
	( 76.77, 33.38) --
	( 76.91, 33.38) --
	( 77.04, 33.38) --
	( 77.17, 33.38) --
	( 77.31, 33.38) --
	( 77.44, 33.38) --
	( 77.58, 33.38) --
	( 77.71, 33.38) --
	( 77.84, 33.38) --
	( 77.98, 33.38) --
	( 78.11, 33.38) --
	( 78.24, 33.38) --
	( 78.38, 33.38) --
	( 78.51, 33.38) --
	( 78.65, 33.38) --
	( 78.78, 33.38) --
	( 78.91, 33.38) --
	( 79.05, 33.38) --
	( 79.18, 33.38) --
	( 79.31, 33.38) --
	( 79.45, 33.38) --
	( 79.58, 33.38) --
	( 79.72, 33.38) --
	( 79.85, 33.38) --
	( 79.98, 33.38) --
	( 79.98, 33.38) --
	( 79.85, 33.38) --
	( 79.72, 33.38) --
	( 79.58, 33.38) --
	( 79.45, 33.38) --
	( 79.31, 33.38) --
	( 79.18, 33.38) --
	( 79.05, 33.38) --
	( 78.91, 33.38) --
	( 78.78, 33.38) --
	( 78.65, 33.38) --
	( 78.51, 33.38) --
	( 78.38, 33.38) --
	( 78.24, 33.38) --
	( 78.11, 33.38) --
	( 77.98, 33.38) --
	( 77.84, 33.38) --
	( 77.71, 33.38) --
	( 77.58, 33.38) --
	( 77.44, 33.38) --
	( 77.31, 33.38) --
	( 77.17, 33.38) --
	( 77.04, 33.38) --
	( 76.91, 33.38) --
	( 76.77, 33.38) --
	( 76.64, 33.38) --
	( 76.51, 33.38) --
	( 76.37, 33.38) --
	( 76.24, 33.38) --
	( 76.11, 33.38) --
	( 75.97, 33.38) --
	( 75.84, 33.38) --
	( 75.70, 33.38) --
	( 75.57, 33.38) --
	( 75.44, 33.38) --
	( 75.30, 33.38) --
	( 75.17, 33.38) --
	( 75.04, 33.38) --
	( 74.90, 33.38) --
	( 74.77, 33.38) --
	( 74.63, 33.38) --
	( 74.50, 33.38) --
	( 74.37, 33.38) --
	( 74.23, 33.38) --
	( 74.10, 33.38) --
	( 73.97, 33.38) --
	( 73.83, 33.38) --
	( 73.70, 33.38) --
	( 73.57, 33.38) --
	( 73.43, 33.38) --
	( 73.30, 33.38) --
	( 73.16, 33.38) --
	( 73.03, 33.38) --
	( 72.90, 33.38) --
	( 72.76, 33.38) --
	( 72.63, 33.38) --
	( 72.50, 33.38) --
	( 72.36, 33.38) --
	( 72.23, 33.38) --
	( 72.09, 33.38) --
	( 71.96, 33.38) --
	( 71.83, 33.38) --
	( 71.69, 33.38) --
	( 71.56, 33.38) --
	( 71.43, 33.38) --
	( 71.29, 33.38) --
	( 71.16, 33.38) --
	( 71.03, 33.38) --
	( 70.89, 33.38) --
	( 70.76, 33.38) --
	( 70.62, 33.38) --
	( 70.49, 33.38) --
	( 70.36, 33.38) --
	( 70.22, 33.38) --
	( 70.09, 33.38) --
	( 69.96, 33.38) --
	( 69.82, 33.38) --
	( 69.69, 33.38) --
	( 69.55, 33.38) --
	( 69.42, 33.38) --
	( 69.29, 33.38) --
	( 69.15, 33.38) --
	( 69.02, 33.38) --
	( 68.89, 33.38) --
	( 68.75, 33.38) --
	( 68.62, 33.38) --
	( 68.48, 33.38) --
	( 68.35, 33.38) --
	( 68.22, 33.38) --
	( 68.08, 33.38) --
	( 67.95, 33.38) --
	( 67.82, 33.38) --
	( 67.68, 33.38) --
	( 67.55, 33.38) --
	( 67.42, 33.38) --
	( 67.28, 33.38) --
	( 67.15, 33.38) --
	( 67.01, 33.38) --
	( 66.88, 33.38) --
	( 66.75, 33.38) --
	( 66.61, 33.38) --
	( 66.48, 33.38) --
	( 66.35, 33.38) --
	( 66.21, 33.38) --
	( 66.08, 33.38) --
	( 65.94, 33.38) --
	( 65.81, 33.38) --
	( 65.68, 33.38) --
	( 65.54, 33.38) --
	( 65.41, 33.38) --
	( 65.28, 33.38) --
	( 65.14, 33.38) --
	( 65.01, 33.38) --
	( 64.88, 33.38) --
	( 64.74, 33.38) --
	( 64.61, 33.38) --
	( 64.47, 33.38) --
	( 64.34, 33.38) --
	( 64.21, 33.38) --
	( 64.07, 33.38) --
	( 63.94, 33.38) --
	( 63.81, 33.38) --
	( 63.67, 33.38) --
	( 63.54, 33.38) --
	( 63.40, 33.38) --
	( 63.27, 33.38) --
	( 63.14, 33.38) --
	( 63.00, 33.38) --
	( 62.87, 33.38) --
	( 62.74, 33.38) --
	( 62.60, 33.38) --
	( 62.47, 33.38) --
	( 62.34, 33.38) --
	( 62.20, 33.38) --
	( 62.07, 33.38) --
	( 61.93, 33.38) --
	( 61.80, 33.38) --
	( 61.67, 33.38) --
	( 61.53, 33.38) --
	( 61.40, 33.38) --
	( 61.27, 33.38) --
	( 61.13, 33.38) --
	( 61.00, 33.38) --
	( 60.86, 33.38) --
	( 60.73, 33.38) --
	( 60.60, 33.38) --
	( 60.46, 33.38) --
	( 60.33, 33.38) --
	( 60.20, 33.38) --
	( 60.06, 33.38) --
	( 59.93, 33.38) --
	( 59.79, 33.38) --
	( 59.66, 33.38) --
	( 59.53, 33.38) --
	( 59.39, 33.38) --
	( 59.26, 33.38) --
	( 59.13, 33.38) --
	( 58.99, 33.38) --
	( 58.86, 33.38) --
	( 58.73, 33.38) --
	( 58.59, 33.38) --
	( 58.46, 33.38) --
	( 58.32, 33.38) --
	( 58.19, 33.38) --
	( 58.06, 33.38) --
	( 57.92, 33.38) --
	( 57.79, 33.38) --
	( 57.66, 33.38) --
	( 57.52, 33.38) --
	( 57.39, 33.38) --
	( 57.25, 33.38) --
	( 57.12, 33.38) --
	( 56.99, 33.38) --
	( 56.85, 33.38) --
	( 56.72, 33.38) --
	( 56.59, 33.38) --
	( 56.45, 33.38) --
	( 56.32, 33.38) --
	( 56.19, 33.38) --
	( 56.05, 33.38) --
	( 55.92, 33.38) --
	( 55.78, 33.38) --
	( 55.65, 33.38) --
	( 55.52, 33.38) --
	( 55.38, 33.38) --
	( 55.25, 33.38) --
	( 55.12, 33.38) --
	( 54.98, 33.38) --
	( 54.85, 33.38) --
	( 54.71, 33.38) --
	( 54.58, 33.38) --
	( 54.45, 33.38) --
	( 54.31, 33.38) --
	( 54.18, 33.38) --
	( 54.05, 33.38) --
	( 53.91, 33.38) --
	( 53.78, 33.38) --
	( 53.65, 33.38) --
	( 53.51, 33.38) --
	( 53.38, 33.38) --
	( 53.24, 33.38) --
	( 53.11, 33.38) --
	( 52.98, 33.38) --
	( 52.84, 33.38) --
	( 52.71, 33.38) --
	( 52.58, 33.38) --
	( 52.44, 33.38) --
	( 52.31, 33.38) --
	( 52.17, 33.38) --
	( 52.04, 33.38) --
	( 51.91, 33.38) --
	( 51.77, 33.38) --
	( 51.64, 33.38) --
	( 51.51, 33.38) --
	( 51.37, 33.38) --
	( 51.24, 33.38) --
	( 51.11, 33.38) --
	( 50.97, 33.38) --
	( 50.84, 33.38) --
	( 50.70, 33.38) --
	( 50.57, 33.38) --
	( 50.44, 33.38) --
	( 50.30, 33.38) --
	( 50.17, 33.38) --
	( 50.04, 33.38) --
	( 49.90, 33.38) --
	( 49.77, 33.38) --
	( 49.63, 33.38) --
	( 49.50, 33.38) --
	( 49.37, 33.38) --
	( 49.23, 33.38) --
	( 49.10, 33.38) --
	( 48.97, 33.38) --
	( 48.83, 33.38) --
	( 48.70, 33.38) --
	( 48.56, 33.38) --
	( 48.43, 33.38) --
	( 48.30, 33.38) --
	( 48.16, 33.38) --
	( 48.03, 33.38) --
	( 47.90, 33.38) --
	( 47.76, 33.38) --
	( 47.63, 33.38) --
	( 47.50, 33.38) --
	( 47.36, 33.38) --
	( 47.23, 33.38) --
	( 47.09, 33.38) --
	( 46.96, 33.38) --
	( 46.83, 33.38) --
	( 46.69, 33.38) --
	( 46.56, 33.38) --
	( 46.43, 33.38) --
	( 46.29, 33.38) --
	( 46.16, 33.38) --
	( 46.02, 33.38) --
	( 45.89, 33.38) --
	( 45.76, 33.38) --
	( 45.62, 33.38) --
	( 45.49, 33.38) --
	( 45.36, 33.38) --
	( 45.22, 33.38) --
	( 45.09, 33.38) --
	( 44.96, 33.38) --
	( 44.82, 33.38) --
	( 44.69, 33.38) --
	( 44.55, 33.38) --
	( 44.42, 33.38) --
	( 44.29, 33.38) --
	( 44.15, 33.38) --
	( 44.02, 33.38) --
	( 43.89, 33.38) --
	( 43.75, 33.38) --
	( 43.62, 33.38) --
	( 43.48, 33.38) --
	( 43.35, 33.38) --
	( 43.22, 33.38) --
	( 43.08, 33.38) --
	( 42.95, 33.38) --
	( 42.82, 33.38) --
	( 42.68, 33.38) --
	( 42.55, 33.38) --
	( 42.42, 33.38) --
	( 42.28, 33.38) --
	( 42.15, 33.38) --
	( 42.01, 33.38) --
	( 41.88, 33.38) --
	( 41.75, 33.38) --
	( 41.61, 33.38) --
	( 41.48, 33.38) --
	( 41.35, 33.38) --
	( 41.21, 33.38) --
	( 41.08, 33.38) --
	( 40.94, 33.38) --
	( 40.81, 33.38) --
	( 40.68, 33.38) --
	( 40.54, 33.38) --
	( 40.41, 33.38) --
	( 40.28, 33.38) --
	( 40.14, 33.38) --
	( 40.01, 33.38) --
	( 39.87, 33.38) --
	( 39.74, 33.38) --
	( 39.61, 33.38) --
	( 39.47, 33.38) --
	( 39.34, 33.38) --
	( 39.21, 33.38) --
	( 39.07, 33.38) --
	( 38.94, 33.38) --
	( 38.81, 33.38) --
	( 38.67, 33.38) --
	( 38.54, 33.38) --
	( 38.40, 33.38) --
	( 38.27, 33.38) --
	( 38.14, 33.38) --
	( 38.00, 33.38) --
	( 37.87, 33.38) --
	( 37.74, 33.38) --
	( 37.60, 33.38) --
	( 37.47, 33.38) --
	( 37.33, 33.38) --
	( 37.20, 33.38) --
	( 37.07, 33.38) --
	( 36.93, 33.38) --
	( 36.80, 33.38) --
	( 36.67, 33.38) --
	( 36.53, 33.38) --
	( 36.40, 33.38) --
	( 36.27, 33.38) --
	( 36.13, 33.38) --
	( 36.00, 33.38) --
	( 35.86, 33.38) --
	( 35.73, 33.38) --
	( 35.60, 33.38) --
	( 35.46, 33.38) --
	( 35.33, 33.38) --
	( 35.20, 33.38) --
	( 35.06, 33.38) --
	( 34.93, 33.38) --
	( 34.79, 33.38) --
	( 34.66, 33.38) --
	( 34.53, 33.38) --
	( 34.39, 33.38) --
	( 34.26, 33.38) --
	( 34.13, 33.38) --
	( 33.99, 33.38) --
	( 33.86, 33.38) --
	( 33.73, 33.38) --
	( 33.59, 33.38) --
	( 33.46, 33.38) --
	( 33.32, 33.38) --
	( 33.19, 33.38) --
	( 33.06, 33.38) --
	( 32.92, 33.38) --
	( 32.79, 33.38) --
	( 32.66, 33.38) --
	( 32.52, 33.38) --
	( 32.39, 33.38) --
	( 32.25, 33.38) --
	( 32.12, 33.38) --
	( 31.99, 33.38) --
	( 31.85, 33.38) --
	( 31.72, 33.38) --
	( 31.59, 33.38) --
	( 31.45, 33.38) --
	( 31.32, 33.38) --
	( 31.18, 33.38) --
	( 31.05, 33.38) --
	( 30.92, 33.38) --
	( 30.78, 33.38) --
	( 30.65, 33.38) --
	( 30.52, 33.38) --
	( 30.38, 33.38) --
	( 30.25, 33.38) --
	( 30.12, 33.38) --
	( 29.98, 33.38) --
	( 29.85, 33.38) --
	( 29.71, 33.38) --
	( 29.58, 33.38) --
	( 29.45, 33.38) --
	( 29.31, 33.38) --
	( 29.18, 33.38) --
	( 29.05, 33.38) --
	( 28.91, 33.38) --
	( 28.78, 33.38) --
	( 28.64, 33.38) --
	( 28.51, 33.38) --
	( 28.38, 33.38) --
	( 28.24, 33.38) --
	( 28.11, 33.38) --
	( 27.98, 33.38) --
	( 27.84, 33.38) --
	( 27.71, 33.38) --
	( 27.58, 33.38) --
	( 27.44, 33.38) --
	( 27.31, 33.38) --
	( 27.17, 33.38) --
	( 27.04, 33.38) --
	( 26.91, 33.38) --
	( 26.77, 33.38) --
	( 26.64, 33.38) --
	( 26.51, 33.38) --
	( 26.37, 33.38) --
	( 26.24, 33.38) --
	( 26.10, 33.38) --
	( 25.97, 33.38) --
	( 25.84, 33.38) --
	( 25.70, 33.38) --
	( 25.57, 33.38) --
	( 25.44, 33.38) --
	( 25.30, 33.38) --
	( 25.17, 33.38) --
	( 25.04, 33.38) --
	( 24.90, 33.38) --
	( 24.77, 33.38) --
	( 24.63, 33.38) --
	( 24.50, 33.38) --
	( 24.37, 33.38) --
	( 24.23, 33.38) --
	( 24.10, 33.38) --
	( 23.97, 33.38) --
	( 23.83, 33.38) --
	( 23.70, 33.38) --
	( 23.56, 33.38) --
	( 23.43, 33.38) --
	( 23.30, 33.38) --
	( 23.16, 33.38) --
	( 23.03, 33.38) --
	( 22.90, 33.38) --
	( 22.76, 33.38) --
	( 22.63, 33.38) --
	( 22.49, 33.38) --
	( 22.36, 33.38) --
	( 22.23, 33.38) --
	( 22.09, 33.38) --
	( 21.96, 33.38) --
	( 21.83, 33.38) --
	( 21.69, 33.38) --
	( 21.56, 33.38) --
	( 21.43, 33.38) --
	( 21.29, 33.38) --
	( 21.16, 33.38) --
	( 21.02, 33.38) --
	( 20.89, 33.38) --
	( 20.76, 33.38) --
	( 20.62, 33.38) --
	( 20.49, 33.38) --
	( 20.36, 33.38) --
	( 20.22, 33.38) --
	( 20.09, 33.38) --
	( 19.95, 33.38) --
	( 19.82, 33.38) --
	( 19.69, 33.38) --
	( 19.55, 33.38) --
	( 19.42, 33.38) --
	( 19.29, 33.38) --
	( 19.15, 33.38) --
	( 19.02, 33.38) --
	( 18.89, 33.38) --
	( 18.75, 33.38) --
	( 18.62, 33.38) --
	( 18.48, 33.38) --
	( 18.35, 33.38) --
	( 18.22, 33.38) --
	( 18.08, 33.38) --
	( 17.95, 33.38) --
	( 17.82, 33.38) --
	( 17.68, 33.38) --
	( 17.55, 33.38) --
	( 17.41, 33.38) --
	( 17.28, 33.38) --
	( 17.15, 33.38) --
	( 17.01, 33.38) --
	( 16.88, 33.38) --
	( 16.75, 33.38) --
	( 16.61, 33.38) --
	( 16.48, 33.38) --
	( 16.35, 33.38) --
	( 16.21, 33.38) --
	( 16.08, 33.38) --
	( 15.94, 33.38) --
	( 15.81, 33.38) --
	( 15.68, 33.38) --
	( 15.54, 33.38) --
	( 15.41, 33.38) --
	( 15.28, 33.38) --
	( 15.14, 33.38) --
	( 15.01, 33.38) --
	( 14.87, 33.38) --
	( 14.74, 33.38) --
	( 14.61, 33.38) --
	( 14.47, 33.38) --
	( 14.34, 33.38) --
	( 14.21, 33.38) --
	( 14.07, 33.38) --
	( 13.94, 33.38) --
	( 13.80, 33.38) --
	( 13.67, 33.38) --
	( 13.54, 33.38) --
	( 13.40, 33.38) --
	( 13.27, 33.38) --
	( 13.14, 33.38) --
	( 13.00, 33.38) --
	( 12.87, 33.38) --
	( 12.74, 33.38) --
	( 12.60, 33.38) --
	( 12.47, 33.38) --
	( 12.33, 33.38) --
	( 12.20, 33.38) --
	( 12.07, 33.38) --
	( 11.93, 33.38) --
	( 11.80, 33.38) --
	( 11.67, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 11.67, 33.38) --
	( 11.80, 33.38) --
	( 11.93, 33.38) --
	( 12.07, 33.38) --
	( 12.20, 33.38) --
	( 12.33, 33.38) --
	( 12.47, 33.38) --
	( 12.60, 33.38) --
	( 12.74, 33.38) --
	( 12.87, 33.38) --
	( 13.00, 33.38) --
	( 13.14, 33.38) --
	( 13.27, 33.38) --
	( 13.40, 33.38) --
	( 13.54, 33.38) --
	( 13.67, 33.38) --
	( 13.80, 33.38) --
	( 13.94, 33.38) --
	( 14.07, 33.38) --
	( 14.21, 33.38) --
	( 14.34, 33.38) --
	( 14.47, 33.38) --
	( 14.61, 33.38) --
	( 14.74, 33.38) --
	( 14.87, 33.38) --
	( 15.01, 33.38) --
	( 15.14, 33.38) --
	( 15.28, 33.38) --
	( 15.41, 33.38) --
	( 15.54, 33.38) --
	( 15.68, 33.38) --
	( 15.81, 33.38) --
	( 15.94, 33.38) --
	( 16.08, 33.38) --
	( 16.21, 33.38) --
	( 16.35, 33.38) --
	( 16.48, 33.38) --
	( 16.61, 33.38) --
	( 16.75, 33.38) --
	( 16.88, 33.38) --
	( 17.01, 33.38) --
	( 17.15, 33.38) --
	( 17.28, 33.38) --
	( 17.41, 33.38) --
	( 17.55, 33.38) --
	( 17.68, 33.38) --
	( 17.82, 33.38) --
	( 17.95, 33.38) --
	( 18.08, 33.38) --
	( 18.22, 33.38) --
	( 18.35, 33.38) --
	( 18.48, 33.38) --
	( 18.62, 33.38) --
	( 18.75, 33.38) --
	( 18.89, 33.38) --
	( 19.02, 33.38) --
	( 19.15, 33.38) --
	( 19.29, 33.38) --
	( 19.42, 33.38) --
	( 19.55, 33.38) --
	( 19.69, 33.38) --
	( 19.82, 33.38) --
	( 19.95, 33.38) --
	( 20.09, 33.38) --
	( 20.22, 33.38) --
	( 20.36, 33.38) --
	( 20.49, 33.38) --
	( 20.62, 33.38) --
	( 20.76, 33.38) --
	( 20.89, 33.38) --
	( 21.02, 33.38) --
	( 21.16, 33.38) --
	( 21.29, 33.38) --
	( 21.43, 33.38) --
	( 21.56, 33.38) --
	( 21.69, 33.38) --
	( 21.83, 33.38) --
	( 21.96, 33.38) --
	( 22.09, 33.38) --
	( 22.23, 33.38) --
	( 22.36, 33.38) --
	( 22.49, 33.38) --
	( 22.63, 33.38) --
	( 22.76, 33.38) --
	( 22.90, 33.38) --
	( 23.03, 33.38) --
	( 23.16, 33.38) --
	( 23.30, 33.38) --
	( 23.43, 33.38) --
	( 23.56, 33.38) --
	( 23.70, 33.38) --
	( 23.83, 33.38) --
	( 23.97, 33.38) --
	( 24.10, 33.38) --
	( 24.23, 33.38) --
	( 24.37, 33.38) --
	( 24.50, 33.38) --
	( 24.63, 33.38) --
	( 24.77, 33.38) --
	( 24.90, 33.38) --
	( 25.04, 33.38) --
	( 25.17, 33.38) --
	( 25.30, 33.38) --
	( 25.44, 33.38) --
	( 25.57, 33.38) --
	( 25.70, 33.38) --
	( 25.84, 33.38) --
	( 25.97, 33.38) --
	( 26.10, 33.38) --
	( 26.24, 33.38) --
	( 26.37, 33.38) --
	( 26.51, 33.38) --
	( 26.64, 33.38) --
	( 26.77, 33.38) --
	( 26.91, 33.38) --
	( 27.04, 33.38) --
	( 27.17, 33.38) --
	( 27.31, 33.38) --
	( 27.44, 33.38) --
	( 27.58, 33.38) --
	( 27.71, 33.38) --
	( 27.84, 33.38) --
	( 27.98, 33.38) --
	( 28.11, 33.38) --
	( 28.24, 33.38) --
	( 28.38, 33.38) --
	( 28.51, 33.38) --
	( 28.64, 33.38) --
	( 28.78, 33.38) --
	( 28.91, 33.38) --
	( 29.05, 33.38) --
	( 29.18, 33.38) --
	( 29.31, 33.38) --
	( 29.45, 33.38) --
	( 29.58, 33.38) --
	( 29.71, 33.39) --
	( 29.85, 33.39) --
	( 29.98, 33.39) --
	( 30.12, 33.39) --
	( 30.25, 33.39) --
	( 30.38, 33.40) --
	( 30.52, 33.40) --
	( 30.65, 33.41) --
	( 30.78, 33.42) --
	( 30.92, 33.43) --
	( 31.05, 33.45) --
	( 31.18, 33.47) --
	( 31.32, 33.50) --
	( 31.45, 33.54) --
	( 31.59, 33.59) --
	( 31.72, 33.66) --
	( 31.85, 33.74) --
	( 31.99, 33.84) --
	( 32.12, 33.96) --
	( 32.25, 34.11) --
	( 32.39, 34.28) --
	( 32.52, 34.49) --
	( 32.66, 34.73) --
	( 32.79, 35.01) --
	( 32.92, 35.33) --
	( 33.06, 35.69) --
	( 33.19, 36.09) --
	( 33.32, 36.54) --
	( 33.46, 37.03) --
	( 33.59, 37.55) --
	( 33.73, 38.12) --
	( 33.86, 38.72) --
	( 33.99, 39.36) --
	( 34.13, 40.03) --
	( 34.26, 40.72) --
	( 34.39, 41.45) --
	( 34.53, 42.19) --
	( 34.66, 42.96) --
	( 34.79, 43.76) --
	( 34.93, 44.58) --
	( 35.06, 45.43) --
	( 35.20, 46.33) --
	( 35.33, 47.27) --
	( 35.46, 48.26) --
	( 35.60, 49.30) --
	( 35.73, 50.41) --
	( 35.86, 51.59) --
	( 36.00, 52.84) --
	( 36.13, 54.17) --
	( 36.27, 55.59) --
	( 36.40, 57.08) --
	( 36.53, 58.64) --
	( 36.67, 60.26) --
	( 36.80, 61.93) --
	( 36.93, 63.64) --
	( 37.07, 65.38) --
	( 37.20, 67.12) --
	( 37.33, 68.84) --
	( 37.47, 70.53) --
	( 37.60, 72.17) --
	( 37.74, 73.75) --
	( 37.87, 75.24) --
	( 38.00, 76.64) --
	( 38.14, 77.94) --
	( 38.27, 79.13) --
	( 38.40, 80.19) --
	( 38.54, 81.14) --
	( 38.67, 81.98) --
	( 38.81, 82.72) --
	( 38.94, 83.35) --
	( 39.07, 83.90) --
	( 39.21, 84.36) --
	( 39.34, 84.73) --
	( 39.47, 85.03) --
	( 39.61, 85.27) --
	( 39.74, 85.44) --
	( 39.87, 85.55) --
	( 40.01, 85.61) --
	( 40.14, 85.60) --
	( 40.28, 85.54) --
	( 40.41, 85.42) --
	( 40.54, 85.23) --
	( 40.68, 84.97) --
	( 40.81, 84.66) --
	( 40.94, 84.28) --
	( 41.08, 83.84) --
	( 41.21, 83.35) --
	( 41.35, 82.80) --
	( 41.48, 82.20) --
	( 41.61, 81.56) --
	( 41.75, 80.88) --
	( 41.88, 80.17) --
	( 42.01, 79.45) --
	( 42.15, 78.71) --
	( 42.28, 77.96) --
	( 42.42, 77.22) --
	( 42.55, 76.48) --
	( 42.68, 75.75) --
	( 42.82, 75.04) --
	( 42.95, 74.34) --
	( 43.08, 73.66) --
	( 43.22, 73.00) --
	( 43.35, 72.34) --
	( 43.48, 71.69) --
	( 43.62, 71.05) --
	( 43.75, 70.39) --
	( 43.89, 69.72) --
	( 44.02, 69.03) --
	( 44.15, 68.31) --
	( 44.29, 67.56) --
	( 44.42, 66.76) --
	( 44.55, 65.92) --
	( 44.69, 65.04) --
	( 44.82, 64.10) --
	( 44.96, 63.11) --
	( 45.09, 62.09) --
	( 45.22, 61.03) --
	( 45.36, 59.94) --
	( 45.49, 58.83) --
	( 45.62, 57.71) --
	( 45.76, 56.59) --
	( 45.89, 55.48) --
	( 46.02, 54.39) --
	( 46.16, 53.32) --
	( 46.29, 52.28) --
	( 46.43, 51.28) --
	( 46.56, 50.32) --
	( 46.69, 49.41) --
	( 46.83, 48.54) --
	( 46.96, 47.72) --
	( 47.09, 46.96) --
	( 47.23, 46.24) --
	( 47.36, 45.57) --
	( 47.50, 44.95) --
	( 47.63, 44.37) --
	( 47.76, 43.84) --
	( 47.90, 43.35) --
	( 48.03, 42.91) --
	( 48.16, 42.51) --
	( 48.30, 42.16) --
	( 48.43, 41.83) --
	( 48.56, 41.54) --
	( 48.70, 41.28) --
	( 48.83, 41.04) --
	( 48.97, 40.82) --
	( 49.10, 40.61) --
	( 49.23, 40.42) --
	( 49.37, 40.23) --
	( 49.50, 40.03) --
	( 49.63, 39.83) --
	( 49.77, 39.63) --
	( 49.90, 39.40) --
	( 50.04, 39.17) --
	( 50.17, 38.92) --
	( 50.30, 38.65) --
	( 50.44, 38.37) --
	( 50.57, 38.08) --
	( 50.70, 37.78) --
	( 50.84, 37.47) --
	( 50.97, 37.16) --
	( 51.11, 36.84) --
	( 51.24, 36.54) --
	( 51.37, 36.24) --
	( 51.51, 35.95) --
	( 51.64, 35.67) --
	( 51.77, 35.41) --
	( 51.91, 35.16) --
	( 52.04, 34.93) --
	( 52.17, 34.72) --
	( 52.31, 34.53) --
	( 52.44, 34.36) --
	( 52.58, 34.21) --
	( 52.71, 34.08) --
	( 52.84, 33.96) --
	( 52.98, 33.86) --
	( 53.11, 33.77) --
	( 53.24, 33.70) --
	( 53.38, 33.63) --
	( 53.51, 33.58) --
	( 53.65, 33.54) --
	( 53.78, 33.50) --
	( 53.91, 33.48) --
	( 54.05, 33.45) --
	( 54.18, 33.44) --
	( 54.31, 33.42) --
	( 54.45, 33.41) --
	( 54.58, 33.40) --
	( 54.71, 33.40) --
	( 54.85, 33.39) --
	( 54.98, 33.39) --
	( 55.12, 33.39) --
	( 55.25, 33.39) --
	( 55.38, 33.39) --
	( 55.52, 33.39) --
	( 55.65, 33.38) --
	( 55.78, 33.38) --
	( 55.92, 33.38) --
	( 56.05, 33.38) --
	( 56.19, 33.38) --
	( 56.32, 33.38) --
	( 56.45, 33.38) --
	( 56.59, 33.38) --
	( 56.72, 33.38) --
	( 56.85, 33.38) --
	( 56.99, 33.38) --
	( 57.12, 33.38) --
	( 57.25, 33.38) --
	( 57.39, 33.38) --
	( 57.52, 33.38) --
	( 57.66, 33.38) --
	( 57.79, 33.38) --
	( 57.92, 33.38) --
	( 58.06, 33.38) --
	( 58.19, 33.38) --
	( 58.32, 33.38) --
	( 58.46, 33.38) --
	( 58.59, 33.38) --
	( 58.73, 33.38) --
	( 58.86, 33.38) --
	( 58.99, 33.38) --
	( 59.13, 33.38) --
	( 59.26, 33.38) --
	( 59.39, 33.38) --
	( 59.53, 33.38) --
	( 59.66, 33.38) --
	( 59.79, 33.38) --
	( 59.93, 33.38) --
	( 60.06, 33.38) --
	( 60.20, 33.38) --
	( 60.33, 33.38) --
	( 60.46, 33.38) --
	( 60.60, 33.38) --
	( 60.73, 33.38) --
	( 60.86, 33.38) --
	( 61.00, 33.38) --
	( 61.13, 33.38) --
	( 61.27, 33.38) --
	( 61.40, 33.38) --
	( 61.53, 33.38) --
	( 61.67, 33.38) --
	( 61.80, 33.38) --
	( 61.93, 33.38) --
	( 62.07, 33.38) --
	( 62.20, 33.38) --
	( 62.34, 33.38) --
	( 62.47, 33.38) --
	( 62.60, 33.38) --
	( 62.74, 33.38) --
	( 62.87, 33.38) --
	( 63.00, 33.38) --
	( 63.14, 33.38) --
	( 63.27, 33.38) --
	( 63.40, 33.38) --
	( 63.54, 33.38) --
	( 63.67, 33.38) --
	( 63.81, 33.38) --
	( 63.94, 33.38) --
	( 64.07, 33.38) --
	( 64.21, 33.38) --
	( 64.34, 33.38) --
	( 64.47, 33.38) --
	( 64.61, 33.38) --
	( 64.74, 33.38) --
	( 64.88, 33.38) --
	( 65.01, 33.38) --
	( 65.14, 33.38) --
	( 65.28, 33.38) --
	( 65.41, 33.38) --
	( 65.54, 33.38) --
	( 65.68, 33.38) --
	( 65.81, 33.38) --
	( 65.94, 33.38) --
	( 66.08, 33.38) --
	( 66.21, 33.38) --
	( 66.35, 33.38) --
	( 66.48, 33.38) --
	( 66.61, 33.38) --
	( 66.75, 33.38) --
	( 66.88, 33.38) --
	( 67.01, 33.38) --
	( 67.15, 33.38) --
	( 67.28, 33.38) --
	( 67.42, 33.38) --
	( 67.55, 33.38) --
	( 67.68, 33.38) --
	( 67.82, 33.38) --
	( 67.95, 33.38) --
	( 68.08, 33.38) --
	( 68.22, 33.38) --
	( 68.35, 33.38) --
	( 68.48, 33.38) --
	( 68.62, 33.38) --
	( 68.75, 33.38) --
	( 68.89, 33.38) --
	( 69.02, 33.38) --
	( 69.15, 33.38) --
	( 69.29, 33.38) --
	( 69.42, 33.38) --
	( 69.55, 33.38) --
	( 69.69, 33.38) --
	( 69.82, 33.38) --
	( 69.96, 33.38) --
	( 70.09, 33.38) --
	( 70.22, 33.38) --
	( 70.36, 33.38) --
	( 70.49, 33.38) --
	( 70.62, 33.38) --
	( 70.76, 33.38) --
	( 70.89, 33.38) --
	( 71.03, 33.38) --
	( 71.16, 33.38) --
	( 71.29, 33.38) --
	( 71.43, 33.38) --
	( 71.56, 33.38) --
	( 71.69, 33.38) --
	( 71.83, 33.38) --
	( 71.96, 33.38) --
	( 72.09, 33.38) --
	( 72.23, 33.38) --
	( 72.36, 33.38) --
	( 72.50, 33.38) --
	( 72.63, 33.38) --
	( 72.76, 33.38) --
	( 72.90, 33.38) --
	( 73.03, 33.38) --
	( 73.16, 33.38) --
	( 73.30, 33.38) --
	( 73.43, 33.38) --
	( 73.57, 33.38) --
	( 73.70, 33.38) --
	( 73.83, 33.38) --
	( 73.97, 33.38) --
	( 74.10, 33.38) --
	( 74.23, 33.38) --
	( 74.37, 33.38) --
	( 74.50, 33.38) --
	( 74.63, 33.38) --
	( 74.77, 33.38) --
	( 74.90, 33.38) --
	( 75.04, 33.38) --
	( 75.17, 33.38) --
	( 75.30, 33.38) --
	( 75.44, 33.38) --
	( 75.57, 33.38) --
	( 75.70, 33.38) --
	( 75.84, 33.38) --
	( 75.97, 33.38) --
	( 76.11, 33.38) --
	( 76.24, 33.38) --
	( 76.37, 33.38) --
	( 76.51, 33.38) --
	( 76.64, 33.38) --
	( 76.77, 33.38) --
	( 76.91, 33.38) --
	( 77.04, 33.38) --
	( 77.17, 33.38) --
	( 77.31, 33.38) --
	( 77.44, 33.38) --
	( 77.58, 33.38) --
	( 77.71, 33.38) --
	( 77.84, 33.38) --
	( 77.98, 33.38) --
	( 78.11, 33.38) --
	( 78.24, 33.38) --
	( 78.38, 33.38) --
	( 78.51, 33.38) --
	( 78.65, 33.38) --
	( 78.78, 33.38) --
	( 78.91, 33.38) --
	( 79.05, 33.38) --
	( 79.18, 33.38) --
	( 79.31, 33.38) --
	( 79.45, 33.38) --
	( 79.58, 33.38) --
	( 79.72, 33.38) --
	( 79.85, 33.38) --
	( 79.98, 33.38);
\definecolor{fillColor}{RGB}{255,205,0}

\path[fill=fillColor,fill opacity=0.50] ( 11.67, 33.38) --
	( 11.80, 33.38) --
	( 11.93, 33.38) --
	( 12.07, 33.38) --
	( 12.20, 33.38) --
	( 12.33, 33.38) --
	( 12.47, 33.38) --
	( 12.60, 33.38) --
	( 12.74, 33.38) --
	( 12.87, 33.38) --
	( 13.00, 33.38) --
	( 13.14, 33.38) --
	( 13.27, 33.38) --
	( 13.40, 33.38) --
	( 13.54, 33.38) --
	( 13.67, 33.38) --
	( 13.80, 33.38) --
	( 13.94, 33.38) --
	( 14.07, 33.38) --
	( 14.21, 33.38) --
	( 14.34, 33.38) --
	( 14.47, 33.38) --
	( 14.61, 33.38) --
	( 14.74, 33.38) --
	( 14.87, 33.38) --
	( 15.01, 33.38) --
	( 15.14, 33.38) --
	( 15.28, 33.38) --
	( 15.41, 33.38) --
	( 15.54, 33.38) --
	( 15.68, 33.38) --
	( 15.81, 33.38) --
	( 15.94, 33.38) --
	( 16.08, 33.38) --
	( 16.21, 33.38) --
	( 16.35, 33.38) --
	( 16.48, 33.38) --
	( 16.61, 33.38) --
	( 16.75, 33.38) --
	( 16.88, 33.38) --
	( 17.01, 33.38) --
	( 17.15, 33.38) --
	( 17.28, 33.38) --
	( 17.41, 33.38) --
	( 17.55, 33.38) --
	( 17.68, 33.38) --
	( 17.82, 33.38) --
	( 17.95, 33.38) --
	( 18.08, 33.38) --
	( 18.22, 33.38) --
	( 18.35, 33.38) --
	( 18.48, 33.38) --
	( 18.62, 33.38) --
	( 18.75, 33.38) --
	( 18.89, 33.38) --
	( 19.02, 33.38) --
	( 19.15, 33.38) --
	( 19.29, 33.38) --
	( 19.42, 33.38) --
	( 19.55, 33.38) --
	( 19.69, 33.38) --
	( 19.82, 33.38) --
	( 19.95, 33.38) --
	( 20.09, 33.38) --
	( 20.22, 33.38) --
	( 20.36, 33.38) --
	( 20.49, 33.38) --
	( 20.62, 33.38) --
	( 20.76, 33.38) --
	( 20.89, 33.38) --
	( 21.02, 33.38) --
	( 21.16, 33.38) --
	( 21.29, 33.38) --
	( 21.43, 33.38) --
	( 21.56, 33.38) --
	( 21.69, 33.38) --
	( 21.83, 33.38) --
	( 21.96, 33.38) --
	( 22.09, 33.38) --
	( 22.23, 33.38) --
	( 22.36, 33.38) --
	( 22.49, 33.38) --
	( 22.63, 33.38) --
	( 22.76, 33.38) --
	( 22.90, 33.38) --
	( 23.03, 33.38) --
	( 23.16, 33.38) --
	( 23.30, 33.38) --
	( 23.43, 33.38) --
	( 23.56, 33.38) --
	( 23.70, 33.38) --
	( 23.83, 33.38) --
	( 23.97, 33.38) --
	( 24.10, 33.38) --
	( 24.23, 33.38) --
	( 24.37, 33.38) --
	( 24.50, 33.38) --
	( 24.63, 33.38) --
	( 24.77, 33.38) --
	( 24.90, 33.38) --
	( 25.04, 33.38) --
	( 25.17, 33.38) --
	( 25.30, 33.38) --
	( 25.44, 33.38) --
	( 25.57, 33.38) --
	( 25.70, 33.38) --
	( 25.84, 33.38) --
	( 25.97, 33.38) --
	( 26.10, 33.38) --
	( 26.24, 33.38) --
	( 26.37, 33.38) --
	( 26.51, 33.38) --
	( 26.64, 33.38) --
	( 26.77, 33.38) --
	( 26.91, 33.38) --
	( 27.04, 33.38) --
	( 27.17, 33.38) --
	( 27.31, 33.38) --
	( 27.44, 33.38) --
	( 27.58, 33.38) --
	( 27.71, 33.38) --
	( 27.84, 33.38) --
	( 27.98, 33.38) --
	( 28.11, 33.38) --
	( 28.24, 33.38) --
	( 28.38, 33.38) --
	( 28.51, 33.38) --
	( 28.64, 33.38) --
	( 28.78, 33.38) --
	( 28.91, 33.38) --
	( 29.05, 33.38) --
	( 29.18, 33.38) --
	( 29.31, 33.38) --
	( 29.45, 33.38) --
	( 29.58, 33.38) --
	( 29.71, 33.38) --
	( 29.85, 33.38) --
	( 29.98, 33.38) --
	( 30.12, 33.39) --
	( 30.25, 33.39) --
	( 30.38, 33.39) --
	( 30.52, 33.40) --
	( 30.65, 33.42) --
	( 30.78, 33.46) --
	( 30.92, 33.52) --
	( 31.05, 33.63) --
	( 31.18, 33.82) --
	( 31.32, 34.14) --
	( 31.45, 34.67) --
	( 31.59, 35.50) --
	( 31.72, 36.75) --
	( 31.85, 38.54) --
	( 31.99, 41.01) --
	( 32.12, 44.25) --
	( 32.25, 48.32) --
	( 32.39, 53.18) --
	( 32.52, 58.68) --
	( 32.66, 64.56) --
	( 32.79, 70.47) --
	( 32.92, 75.97) --
	( 33.06, 80.60) --
	( 33.19, 83.87) --
	( 33.32, 85.54) --
	( 33.46, 85.61) --
	( 33.59, 84.23) --
	( 33.73, 81.71) --
	( 33.86, 78.45) --
	( 33.99, 74.89) --
	( 34.13, 71.42) --
	( 34.26, 68.34) --
	( 34.39, 65.82) --
	( 34.53, 63.93) --
	( 34.66, 62.65) --
	( 34.79, 61.88) --
	( 34.93, 61.56) --
	( 35.06, 61.61) --
	( 35.20, 61.96) --
	( 35.33, 62.60) --
	( 35.46, 63.50) --
	( 35.60, 64.63) --
	( 35.73, 65.93) --
	( 35.86, 67.30) --
	( 36.00, 68.61) --
	( 36.13, 69.73) --
	( 36.27, 70.54) --
	( 36.40, 70.93) --
	( 36.53, 70.83) --
	( 36.67, 70.21) --
	( 36.80, 69.07) --
	( 36.93, 67.47) --
	( 37.07, 65.51) --
	( 37.20, 63.28) --
	( 37.33, 60.89) --
	( 37.47, 58.44) --
	( 37.60, 56.03) --
	( 37.74, 53.75) --
	( 37.87, 51.67) --
	( 38.00, 49.88) --
	( 38.14, 48.40) --
	( 38.27, 47.25) --
	( 38.40, 46.41) --
	( 38.54, 45.83) --
	( 38.67, 45.43) --
	( 38.81, 45.12) --
	( 38.94, 44.79) --
	( 39.07, 44.38) --
	( 39.21, 43.82) --
	( 39.34, 43.11) --
	( 39.47, 42.25) --
	( 39.61, 41.27) --
	( 39.74, 40.22) --
	( 39.87, 39.16) --
	( 40.01, 38.15) --
	( 40.14, 37.24) --
	( 40.28, 36.46) --
	( 40.41, 35.83) --
	( 40.54, 35.36) --
	( 40.68, 35.03) --
	( 40.81, 34.81) --
	( 40.94, 34.68) --
	( 41.08, 34.60) --
	( 41.21, 34.55) --
	( 41.35, 34.52) --
	( 41.48, 34.49) --
	( 41.61, 34.44) --
	( 41.75, 34.38) --
	( 41.88, 34.30) --
	( 42.01, 34.22) --
	( 42.15, 34.12) --
	( 42.28, 34.02) --
	( 42.42, 33.93) --
	( 42.55, 33.84) --
	( 42.68, 33.75) --
	( 42.82, 33.68) --
	( 42.95, 33.62) --
	( 43.08, 33.56) --
	( 43.22, 33.52) --
	( 43.35, 33.48) --
	( 43.48, 33.45) --
	( 43.62, 33.43) --
	( 43.75, 33.41) --
	( 43.89, 33.40) --
	( 44.02, 33.40) --
	( 44.15, 33.39) --
	( 44.29, 33.39) --
	( 44.42, 33.39) --
	( 44.55, 33.38) --
	( 44.69, 33.38) --
	( 44.82, 33.38) --
	( 44.96, 33.38) --
	( 45.09, 33.38) --
	( 45.22, 33.38) --
	( 45.36, 33.38) --
	( 45.49, 33.38) --
	( 45.62, 33.38) --
	( 45.76, 33.38) --
	( 45.89, 33.38) --
	( 46.02, 33.38) --
	( 46.16, 33.38) --
	( 46.29, 33.38) --
	( 46.43, 33.38) --
	( 46.56, 33.38) --
	( 46.69, 33.38) --
	( 46.83, 33.38) --
	( 46.96, 33.38) --
	( 47.09, 33.38) --
	( 47.23, 33.38) --
	( 47.36, 33.38) --
	( 47.50, 33.38) --
	( 47.63, 33.38) --
	( 47.76, 33.38) --
	( 47.90, 33.38) --
	( 48.03, 33.38) --
	( 48.16, 33.38) --
	( 48.30, 33.38) --
	( 48.43, 33.38) --
	( 48.56, 33.38) --
	( 48.70, 33.38) --
	( 48.83, 33.38) --
	( 48.97, 33.38) --
	( 49.10, 33.38) --
	( 49.23, 33.38) --
	( 49.37, 33.38) --
	( 49.50, 33.38) --
	( 49.63, 33.38) --
	( 49.77, 33.38) --
	( 49.90, 33.38) --
	( 50.04, 33.38) --
	( 50.17, 33.38) --
	( 50.30, 33.38) --
	( 50.44, 33.38) --
	( 50.57, 33.38) --
	( 50.70, 33.38) --
	( 50.84, 33.38) --
	( 50.97, 33.38) --
	( 51.11, 33.38) --
	( 51.24, 33.38) --
	( 51.37, 33.38) --
	( 51.51, 33.38) --
	( 51.64, 33.38) --
	( 51.77, 33.38) --
	( 51.91, 33.38) --
	( 52.04, 33.38) --
	( 52.17, 33.38) --
	( 52.31, 33.38) --
	( 52.44, 33.38) --
	( 52.58, 33.38) --
	( 52.71, 33.38) --
	( 52.84, 33.38) --
	( 52.98, 33.38) --
	( 53.11, 33.38) --
	( 53.24, 33.38) --
	( 53.38, 33.38) --
	( 53.51, 33.38) --
	( 53.65, 33.38) --
	( 53.78, 33.38) --
	( 53.91, 33.38) --
	( 54.05, 33.38) --
	( 54.18, 33.38) --
	( 54.31, 33.38) --
	( 54.45, 33.38) --
	( 54.58, 33.38) --
	( 54.71, 33.38) --
	( 54.85, 33.38) --
	( 54.98, 33.38) --
	( 55.12, 33.38) --
	( 55.25, 33.38) --
	( 55.38, 33.38) --
	( 55.52, 33.38) --
	( 55.65, 33.38) --
	( 55.78, 33.38) --
	( 55.92, 33.38) --
	( 56.05, 33.38) --
	( 56.19, 33.38) --
	( 56.32, 33.38) --
	( 56.45, 33.38) --
	( 56.59, 33.38) --
	( 56.72, 33.38) --
	( 56.85, 33.38) --
	( 56.99, 33.38) --
	( 57.12, 33.38) --
	( 57.25, 33.38) --
	( 57.39, 33.38) --
	( 57.52, 33.38) --
	( 57.66, 33.38) --
	( 57.79, 33.38) --
	( 57.92, 33.38) --
	( 58.06, 33.38) --
	( 58.19, 33.38) --
	( 58.32, 33.38) --
	( 58.46, 33.38) --
	( 58.59, 33.38) --
	( 58.73, 33.38) --
	( 58.86, 33.38) --
	( 58.99, 33.38) --
	( 59.13, 33.38) --
	( 59.26, 33.38) --
	( 59.39, 33.38) --
	( 59.53, 33.38) --
	( 59.66, 33.38) --
	( 59.79, 33.38) --
	( 59.93, 33.38) --
	( 60.06, 33.38) --
	( 60.20, 33.38) --
	( 60.33, 33.38) --
	( 60.46, 33.38) --
	( 60.60, 33.38) --
	( 60.73, 33.38) --
	( 60.86, 33.38) --
	( 61.00, 33.38) --
	( 61.13, 33.38) --
	( 61.27, 33.38) --
	( 61.40, 33.38) --
	( 61.53, 33.38) --
	( 61.67, 33.38) --
	( 61.80, 33.38) --
	( 61.93, 33.38) --
	( 62.07, 33.38) --
	( 62.20, 33.38) --
	( 62.34, 33.38) --
	( 62.47, 33.38) --
	( 62.60, 33.38) --
	( 62.74, 33.38) --
	( 62.87, 33.38) --
	( 63.00, 33.38) --
	( 63.14, 33.38) --
	( 63.27, 33.38) --
	( 63.40, 33.38) --
	( 63.54, 33.38) --
	( 63.67, 33.38) --
	( 63.81, 33.38) --
	( 63.94, 33.38) --
	( 64.07, 33.38) --
	( 64.21, 33.38) --
	( 64.34, 33.38) --
	( 64.47, 33.38) --
	( 64.61, 33.38) --
	( 64.74, 33.38) --
	( 64.88, 33.38) --
	( 65.01, 33.38) --
	( 65.14, 33.38) --
	( 65.28, 33.38) --
	( 65.41, 33.38) --
	( 65.54, 33.38) --
	( 65.68, 33.38) --
	( 65.81, 33.38) --
	( 65.94, 33.38) --
	( 66.08, 33.38) --
	( 66.21, 33.38) --
	( 66.35, 33.38) --
	( 66.48, 33.38) --
	( 66.61, 33.38) --
	( 66.75, 33.38) --
	( 66.88, 33.38) --
	( 67.01, 33.38) --
	( 67.15, 33.38) --
	( 67.28, 33.38) --
	( 67.42, 33.38) --
	( 67.55, 33.38) --
	( 67.68, 33.38) --
	( 67.82, 33.38) --
	( 67.95, 33.38) --
	( 68.08, 33.38) --
	( 68.22, 33.38) --
	( 68.35, 33.38) --
	( 68.48, 33.38) --
	( 68.62, 33.38) --
	( 68.75, 33.38) --
	( 68.89, 33.38) --
	( 69.02, 33.38) --
	( 69.15, 33.38) --
	( 69.29, 33.38) --
	( 69.42, 33.38) --
	( 69.55, 33.38) --
	( 69.69, 33.38) --
	( 69.82, 33.38) --
	( 69.96, 33.38) --
	( 70.09, 33.38) --
	( 70.22, 33.38) --
	( 70.36, 33.38) --
	( 70.49, 33.38) --
	( 70.62, 33.38) --
	( 70.76, 33.38) --
	( 70.89, 33.38) --
	( 71.03, 33.38) --
	( 71.16, 33.38) --
	( 71.29, 33.38) --
	( 71.43, 33.38) --
	( 71.56, 33.38) --
	( 71.69, 33.38) --
	( 71.83, 33.38) --
	( 71.96, 33.38) --
	( 72.09, 33.38) --
	( 72.23, 33.38) --
	( 72.36, 33.38) --
	( 72.50, 33.38) --
	( 72.63, 33.38) --
	( 72.76, 33.38) --
	( 72.90, 33.38) --
	( 73.03, 33.38) --
	( 73.16, 33.38) --
	( 73.30, 33.38) --
	( 73.43, 33.38) --
	( 73.57, 33.38) --
	( 73.70, 33.38) --
	( 73.83, 33.38) --
	( 73.97, 33.38) --
	( 74.10, 33.38) --
	( 74.23, 33.38) --
	( 74.37, 33.38) --
	( 74.50, 33.38) --
	( 74.63, 33.38) --
	( 74.77, 33.38) --
	( 74.90, 33.38) --
	( 75.04, 33.38) --
	( 75.17, 33.38) --
	( 75.30, 33.38) --
	( 75.44, 33.38) --
	( 75.57, 33.38) --
	( 75.70, 33.38) --
	( 75.84, 33.38) --
	( 75.97, 33.38) --
	( 76.11, 33.38) --
	( 76.24, 33.38) --
	( 76.37, 33.38) --
	( 76.51, 33.38) --
	( 76.64, 33.38) --
	( 76.77, 33.38) --
	( 76.91, 33.38) --
	( 77.04, 33.38) --
	( 77.17, 33.38) --
	( 77.31, 33.38) --
	( 77.44, 33.38) --
	( 77.58, 33.38) --
	( 77.71, 33.38) --
	( 77.84, 33.38) --
	( 77.98, 33.38) --
	( 78.11, 33.38) --
	( 78.24, 33.38) --
	( 78.38, 33.38) --
	( 78.51, 33.38) --
	( 78.65, 33.38) --
	( 78.78, 33.38) --
	( 78.91, 33.38) --
	( 79.05, 33.38) --
	( 79.18, 33.38) --
	( 79.31, 33.38) --
	( 79.45, 33.38) --
	( 79.58, 33.38) --
	( 79.72, 33.38) --
	( 79.85, 33.38) --
	( 79.98, 33.38) --
	( 79.98, 33.38) --
	( 79.85, 33.38) --
	( 79.72, 33.38) --
	( 79.58, 33.38) --
	( 79.45, 33.38) --
	( 79.31, 33.38) --
	( 79.18, 33.38) --
	( 79.05, 33.38) --
	( 78.91, 33.38) --
	( 78.78, 33.38) --
	( 78.65, 33.38) --
	( 78.51, 33.38) --
	( 78.38, 33.38) --
	( 78.24, 33.38) --
	( 78.11, 33.38) --
	( 77.98, 33.38) --
	( 77.84, 33.38) --
	( 77.71, 33.38) --
	( 77.58, 33.38) --
	( 77.44, 33.38) --
	( 77.31, 33.38) --
	( 77.17, 33.38) --
	( 77.04, 33.38) --
	( 76.91, 33.38) --
	( 76.77, 33.38) --
	( 76.64, 33.38) --
	( 76.51, 33.38) --
	( 76.37, 33.38) --
	( 76.24, 33.38) --
	( 76.11, 33.38) --
	( 75.97, 33.38) --
	( 75.84, 33.38) --
	( 75.70, 33.38) --
	( 75.57, 33.38) --
	( 75.44, 33.38) --
	( 75.30, 33.38) --
	( 75.17, 33.38) --
	( 75.04, 33.38) --
	( 74.90, 33.38) --
	( 74.77, 33.38) --
	( 74.63, 33.38) --
	( 74.50, 33.38) --
	( 74.37, 33.38) --
	( 74.23, 33.38) --
	( 74.10, 33.38) --
	( 73.97, 33.38) --
	( 73.83, 33.38) --
	( 73.70, 33.38) --
	( 73.57, 33.38) --
	( 73.43, 33.38) --
	( 73.30, 33.38) --
	( 73.16, 33.38) --
	( 73.03, 33.38) --
	( 72.90, 33.38) --
	( 72.76, 33.38) --
	( 72.63, 33.38) --
	( 72.50, 33.38) --
	( 72.36, 33.38) --
	( 72.23, 33.38) --
	( 72.09, 33.38) --
	( 71.96, 33.38) --
	( 71.83, 33.38) --
	( 71.69, 33.38) --
	( 71.56, 33.38) --
	( 71.43, 33.38) --
	( 71.29, 33.38) --
	( 71.16, 33.38) --
	( 71.03, 33.38) --
	( 70.89, 33.38) --
	( 70.76, 33.38) --
	( 70.62, 33.38) --
	( 70.49, 33.38) --
	( 70.36, 33.38) --
	( 70.22, 33.38) --
	( 70.09, 33.38) --
	( 69.96, 33.38) --
	( 69.82, 33.38) --
	( 69.69, 33.38) --
	( 69.55, 33.38) --
	( 69.42, 33.38) --
	( 69.29, 33.38) --
	( 69.15, 33.38) --
	( 69.02, 33.38) --
	( 68.89, 33.38) --
	( 68.75, 33.38) --
	( 68.62, 33.38) --
	( 68.48, 33.38) --
	( 68.35, 33.38) --
	( 68.22, 33.38) --
	( 68.08, 33.38) --
	( 67.95, 33.38) --
	( 67.82, 33.38) --
	( 67.68, 33.38) --
	( 67.55, 33.38) --
	( 67.42, 33.38) --
	( 67.28, 33.38) --
	( 67.15, 33.38) --
	( 67.01, 33.38) --
	( 66.88, 33.38) --
	( 66.75, 33.38) --
	( 66.61, 33.38) --
	( 66.48, 33.38) --
	( 66.35, 33.38) --
	( 66.21, 33.38) --
	( 66.08, 33.38) --
	( 65.94, 33.38) --
	( 65.81, 33.38) --
	( 65.68, 33.38) --
	( 65.54, 33.38) --
	( 65.41, 33.38) --
	( 65.28, 33.38) --
	( 65.14, 33.38) --
	( 65.01, 33.38) --
	( 64.88, 33.38) --
	( 64.74, 33.38) --
	( 64.61, 33.38) --
	( 64.47, 33.38) --
	( 64.34, 33.38) --
	( 64.21, 33.38) --
	( 64.07, 33.38) --
	( 63.94, 33.38) --
	( 63.81, 33.38) --
	( 63.67, 33.38) --
	( 63.54, 33.38) --
	( 63.40, 33.38) --
	( 63.27, 33.38) --
	( 63.14, 33.38) --
	( 63.00, 33.38) --
	( 62.87, 33.38) --
	( 62.74, 33.38) --
	( 62.60, 33.38) --
	( 62.47, 33.38) --
	( 62.34, 33.38) --
	( 62.20, 33.38) --
	( 62.07, 33.38) --
	( 61.93, 33.38) --
	( 61.80, 33.38) --
	( 61.67, 33.38) --
	( 61.53, 33.38) --
	( 61.40, 33.38) --
	( 61.27, 33.38) --
	( 61.13, 33.38) --
	( 61.00, 33.38) --
	( 60.86, 33.38) --
	( 60.73, 33.38) --
	( 60.60, 33.38) --
	( 60.46, 33.38) --
	( 60.33, 33.38) --
	( 60.20, 33.38) --
	( 60.06, 33.38) --
	( 59.93, 33.38) --
	( 59.79, 33.38) --
	( 59.66, 33.38) --
	( 59.53, 33.38) --
	( 59.39, 33.38) --
	( 59.26, 33.38) --
	( 59.13, 33.38) --
	( 58.99, 33.38) --
	( 58.86, 33.38) --
	( 58.73, 33.38) --
	( 58.59, 33.38) --
	( 58.46, 33.38) --
	( 58.32, 33.38) --
	( 58.19, 33.38) --
	( 58.06, 33.38) --
	( 57.92, 33.38) --
	( 57.79, 33.38) --
	( 57.66, 33.38) --
	( 57.52, 33.38) --
	( 57.39, 33.38) --
	( 57.25, 33.38) --
	( 57.12, 33.38) --
	( 56.99, 33.38) --
	( 56.85, 33.38) --
	( 56.72, 33.38) --
	( 56.59, 33.38) --
	( 56.45, 33.38) --
	( 56.32, 33.38) --
	( 56.19, 33.38) --
	( 56.05, 33.38) --
	( 55.92, 33.38) --
	( 55.78, 33.38) --
	( 55.65, 33.38) --
	( 55.52, 33.38) --
	( 55.38, 33.38) --
	( 55.25, 33.38) --
	( 55.12, 33.38) --
	( 54.98, 33.38) --
	( 54.85, 33.38) --
	( 54.71, 33.38) --
	( 54.58, 33.38) --
	( 54.45, 33.38) --
	( 54.31, 33.38) --
	( 54.18, 33.38) --
	( 54.05, 33.38) --
	( 53.91, 33.38) --
	( 53.78, 33.38) --
	( 53.65, 33.38) --
	( 53.51, 33.38) --
	( 53.38, 33.38) --
	( 53.24, 33.38) --
	( 53.11, 33.38) --
	( 52.98, 33.38) --
	( 52.84, 33.38) --
	( 52.71, 33.38) --
	( 52.58, 33.38) --
	( 52.44, 33.38) --
	( 52.31, 33.38) --
	( 52.17, 33.38) --
	( 52.04, 33.38) --
	( 51.91, 33.38) --
	( 51.77, 33.38) --
	( 51.64, 33.38) --
	( 51.51, 33.38) --
	( 51.37, 33.38) --
	( 51.24, 33.38) --
	( 51.11, 33.38) --
	( 50.97, 33.38) --
	( 50.84, 33.38) --
	( 50.70, 33.38) --
	( 50.57, 33.38) --
	( 50.44, 33.38) --
	( 50.30, 33.38) --
	( 50.17, 33.38) --
	( 50.04, 33.38) --
	( 49.90, 33.38) --
	( 49.77, 33.38) --
	( 49.63, 33.38) --
	( 49.50, 33.38) --
	( 49.37, 33.38) --
	( 49.23, 33.38) --
	( 49.10, 33.38) --
	( 48.97, 33.38) --
	( 48.83, 33.38) --
	( 48.70, 33.38) --
	( 48.56, 33.38) --
	( 48.43, 33.38) --
	( 48.30, 33.38) --
	( 48.16, 33.38) --
	( 48.03, 33.38) --
	( 47.90, 33.38) --
	( 47.76, 33.38) --
	( 47.63, 33.38) --
	( 47.50, 33.38) --
	( 47.36, 33.38) --
	( 47.23, 33.38) --
	( 47.09, 33.38) --
	( 46.96, 33.38) --
	( 46.83, 33.38) --
	( 46.69, 33.38) --
	( 46.56, 33.38) --
	( 46.43, 33.38) --
	( 46.29, 33.38) --
	( 46.16, 33.38) --
	( 46.02, 33.38) --
	( 45.89, 33.38) --
	( 45.76, 33.38) --
	( 45.62, 33.38) --
	( 45.49, 33.38) --
	( 45.36, 33.38) --
	( 45.22, 33.38) --
	( 45.09, 33.38) --
	( 44.96, 33.38) --
	( 44.82, 33.38) --
	( 44.69, 33.38) --
	( 44.55, 33.38) --
	( 44.42, 33.38) --
	( 44.29, 33.38) --
	( 44.15, 33.38) --
	( 44.02, 33.38) --
	( 43.89, 33.38) --
	( 43.75, 33.38) --
	( 43.62, 33.38) --
	( 43.48, 33.38) --
	( 43.35, 33.38) --
	( 43.22, 33.38) --
	( 43.08, 33.38) --
	( 42.95, 33.38) --
	( 42.82, 33.38) --
	( 42.68, 33.38) --
	( 42.55, 33.38) --
	( 42.42, 33.38) --
	( 42.28, 33.38) --
	( 42.15, 33.38) --
	( 42.01, 33.38) --
	( 41.88, 33.38) --
	( 41.75, 33.38) --
	( 41.61, 33.38) --
	( 41.48, 33.38) --
	( 41.35, 33.38) --
	( 41.21, 33.38) --
	( 41.08, 33.38) --
	( 40.94, 33.38) --
	( 40.81, 33.38) --
	( 40.68, 33.38) --
	( 40.54, 33.38) --
	( 40.41, 33.38) --
	( 40.28, 33.38) --
	( 40.14, 33.38) --
	( 40.01, 33.38) --
	( 39.87, 33.38) --
	( 39.74, 33.38) --
	( 39.61, 33.38) --
	( 39.47, 33.38) --
	( 39.34, 33.38) --
	( 39.21, 33.38) --
	( 39.07, 33.38) --
	( 38.94, 33.38) --
	( 38.81, 33.38) --
	( 38.67, 33.38) --
	( 38.54, 33.38) --
	( 38.40, 33.38) --
	( 38.27, 33.38) --
	( 38.14, 33.38) --
	( 38.00, 33.38) --
	( 37.87, 33.38) --
	( 37.74, 33.38) --
	( 37.60, 33.38) --
	( 37.47, 33.38) --
	( 37.33, 33.38) --
	( 37.20, 33.38) --
	( 37.07, 33.38) --
	( 36.93, 33.38) --
	( 36.80, 33.38) --
	( 36.67, 33.38) --
	( 36.53, 33.38) --
	( 36.40, 33.38) --
	( 36.27, 33.38) --
	( 36.13, 33.38) --
	( 36.00, 33.38) --
	( 35.86, 33.38) --
	( 35.73, 33.38) --
	( 35.60, 33.38) --
	( 35.46, 33.38) --
	( 35.33, 33.38) --
	( 35.20, 33.38) --
	( 35.06, 33.38) --
	( 34.93, 33.38) --
	( 34.79, 33.38) --
	( 34.66, 33.38) --
	( 34.53, 33.38) --
	( 34.39, 33.38) --
	( 34.26, 33.38) --
	( 34.13, 33.38) --
	( 33.99, 33.38) --
	( 33.86, 33.38) --
	( 33.73, 33.38) --
	( 33.59, 33.38) --
	( 33.46, 33.38) --
	( 33.32, 33.38) --
	( 33.19, 33.38) --
	( 33.06, 33.38) --
	( 32.92, 33.38) --
	( 32.79, 33.38) --
	( 32.66, 33.38) --
	( 32.52, 33.38) --
	( 32.39, 33.38) --
	( 32.25, 33.38) --
	( 32.12, 33.38) --
	( 31.99, 33.38) --
	( 31.85, 33.38) --
	( 31.72, 33.38) --
	( 31.59, 33.38) --
	( 31.45, 33.38) --
	( 31.32, 33.38) --
	( 31.18, 33.38) --
	( 31.05, 33.38) --
	( 30.92, 33.38) --
	( 30.78, 33.38) --
	( 30.65, 33.38) --
	( 30.52, 33.38) --
	( 30.38, 33.38) --
	( 30.25, 33.38) --
	( 30.12, 33.38) --
	( 29.98, 33.38) --
	( 29.85, 33.38) --
	( 29.71, 33.38) --
	( 29.58, 33.38) --
	( 29.45, 33.38) --
	( 29.31, 33.38) --
	( 29.18, 33.38) --
	( 29.05, 33.38) --
	( 28.91, 33.38) --
	( 28.78, 33.38) --
	( 28.64, 33.38) --
	( 28.51, 33.38) --
	( 28.38, 33.38) --
	( 28.24, 33.38) --
	( 28.11, 33.38) --
	( 27.98, 33.38) --
	( 27.84, 33.38) --
	( 27.71, 33.38) --
	( 27.58, 33.38) --
	( 27.44, 33.38) --
	( 27.31, 33.38) --
	( 27.17, 33.38) --
	( 27.04, 33.38) --
	( 26.91, 33.38) --
	( 26.77, 33.38) --
	( 26.64, 33.38) --
	( 26.51, 33.38) --
	( 26.37, 33.38) --
	( 26.24, 33.38) --
	( 26.10, 33.38) --
	( 25.97, 33.38) --
	( 25.84, 33.38) --
	( 25.70, 33.38) --
	( 25.57, 33.38) --
	( 25.44, 33.38) --
	( 25.30, 33.38) --
	( 25.17, 33.38) --
	( 25.04, 33.38) --
	( 24.90, 33.38) --
	( 24.77, 33.38) --
	( 24.63, 33.38) --
	( 24.50, 33.38) --
	( 24.37, 33.38) --
	( 24.23, 33.38) --
	( 24.10, 33.38) --
	( 23.97, 33.38) --
	( 23.83, 33.38) --
	( 23.70, 33.38) --
	( 23.56, 33.38) --
	( 23.43, 33.38) --
	( 23.30, 33.38) --
	( 23.16, 33.38) --
	( 23.03, 33.38) --
	( 22.90, 33.38) --
	( 22.76, 33.38) --
	( 22.63, 33.38) --
	( 22.49, 33.38) --
	( 22.36, 33.38) --
	( 22.23, 33.38) --
	( 22.09, 33.38) --
	( 21.96, 33.38) --
	( 21.83, 33.38) --
	( 21.69, 33.38) --
	( 21.56, 33.38) --
	( 21.43, 33.38) --
	( 21.29, 33.38) --
	( 21.16, 33.38) --
	( 21.02, 33.38) --
	( 20.89, 33.38) --
	( 20.76, 33.38) --
	( 20.62, 33.38) --
	( 20.49, 33.38) --
	( 20.36, 33.38) --
	( 20.22, 33.38) --
	( 20.09, 33.38) --
	( 19.95, 33.38) --
	( 19.82, 33.38) --
	( 19.69, 33.38) --
	( 19.55, 33.38) --
	( 19.42, 33.38) --
	( 19.29, 33.38) --
	( 19.15, 33.38) --
	( 19.02, 33.38) --
	( 18.89, 33.38) --
	( 18.75, 33.38) --
	( 18.62, 33.38) --
	( 18.48, 33.38) --
	( 18.35, 33.38) --
	( 18.22, 33.38) --
	( 18.08, 33.38) --
	( 17.95, 33.38) --
	( 17.82, 33.38) --
	( 17.68, 33.38) --
	( 17.55, 33.38) --
	( 17.41, 33.38) --
	( 17.28, 33.38) --
	( 17.15, 33.38) --
	( 17.01, 33.38) --
	( 16.88, 33.38) --
	( 16.75, 33.38) --
	( 16.61, 33.38) --
	( 16.48, 33.38) --
	( 16.35, 33.38) --
	( 16.21, 33.38) --
	( 16.08, 33.38) --
	( 15.94, 33.38) --
	( 15.81, 33.38) --
	( 15.68, 33.38) --
	( 15.54, 33.38) --
	( 15.41, 33.38) --
	( 15.28, 33.38) --
	( 15.14, 33.38) --
	( 15.01, 33.38) --
	( 14.87, 33.38) --
	( 14.74, 33.38) --
	( 14.61, 33.38) --
	( 14.47, 33.38) --
	( 14.34, 33.38) --
	( 14.21, 33.38) --
	( 14.07, 33.38) --
	( 13.94, 33.38) --
	( 13.80, 33.38) --
	( 13.67, 33.38) --
	( 13.54, 33.38) --
	( 13.40, 33.38) --
	( 13.27, 33.38) --
	( 13.14, 33.38) --
	( 13.00, 33.38) --
	( 12.87, 33.38) --
	( 12.74, 33.38) --
	( 12.60, 33.38) --
	( 12.47, 33.38) --
	( 12.33, 33.38) --
	( 12.20, 33.38) --
	( 12.07, 33.38) --
	( 11.93, 33.38) --
	( 11.80, 33.38) --
	( 11.67, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 11.67, 33.38) --
	( 11.80, 33.38) --
	( 11.93, 33.38) --
	( 12.07, 33.38) --
	( 12.20, 33.38) --
	( 12.33, 33.38) --
	( 12.47, 33.38) --
	( 12.60, 33.38) --
	( 12.74, 33.38) --
	( 12.87, 33.38) --
	( 13.00, 33.38) --
	( 13.14, 33.38) --
	( 13.27, 33.38) --
	( 13.40, 33.38) --
	( 13.54, 33.38) --
	( 13.67, 33.38) --
	( 13.80, 33.38) --
	( 13.94, 33.38) --
	( 14.07, 33.38) --
	( 14.21, 33.38) --
	( 14.34, 33.38) --
	( 14.47, 33.38) --
	( 14.61, 33.38) --
	( 14.74, 33.38) --
	( 14.87, 33.38) --
	( 15.01, 33.38) --
	( 15.14, 33.38) --
	( 15.28, 33.38) --
	( 15.41, 33.38) --
	( 15.54, 33.38) --
	( 15.68, 33.38) --
	( 15.81, 33.38) --
	( 15.94, 33.38) --
	( 16.08, 33.38) --
	( 16.21, 33.38) --
	( 16.35, 33.38) --
	( 16.48, 33.38) --
	( 16.61, 33.38) --
	( 16.75, 33.38) --
	( 16.88, 33.38) --
	( 17.01, 33.38) --
	( 17.15, 33.38) --
	( 17.28, 33.38) --
	( 17.41, 33.38) --
	( 17.55, 33.38) --
	( 17.68, 33.38) --
	( 17.82, 33.38) --
	( 17.95, 33.38) --
	( 18.08, 33.38) --
	( 18.22, 33.38) --
	( 18.35, 33.38) --
	( 18.48, 33.38) --
	( 18.62, 33.38) --
	( 18.75, 33.38) --
	( 18.89, 33.38) --
	( 19.02, 33.38) --
	( 19.15, 33.38) --
	( 19.29, 33.38) --
	( 19.42, 33.38) --
	( 19.55, 33.38) --
	( 19.69, 33.38) --
	( 19.82, 33.38) --
	( 19.95, 33.38) --
	( 20.09, 33.38) --
	( 20.22, 33.38) --
	( 20.36, 33.38) --
	( 20.49, 33.38) --
	( 20.62, 33.38) --
	( 20.76, 33.38) --
	( 20.89, 33.38) --
	( 21.02, 33.38) --
	( 21.16, 33.38) --
	( 21.29, 33.38) --
	( 21.43, 33.38) --
	( 21.56, 33.38) --
	( 21.69, 33.38) --
	( 21.83, 33.38) --
	( 21.96, 33.38) --
	( 22.09, 33.38) --
	( 22.23, 33.38) --
	( 22.36, 33.38) --
	( 22.49, 33.38) --
	( 22.63, 33.38) --
	( 22.76, 33.38) --
	( 22.90, 33.38) --
	( 23.03, 33.38) --
	( 23.16, 33.38) --
	( 23.30, 33.38) --
	( 23.43, 33.38) --
	( 23.56, 33.38) --
	( 23.70, 33.38) --
	( 23.83, 33.38) --
	( 23.97, 33.38) --
	( 24.10, 33.38) --
	( 24.23, 33.38) --
	( 24.37, 33.38) --
	( 24.50, 33.38) --
	( 24.63, 33.38) --
	( 24.77, 33.38) --
	( 24.90, 33.38) --
	( 25.04, 33.38) --
	( 25.17, 33.38) --
	( 25.30, 33.38) --
	( 25.44, 33.38) --
	( 25.57, 33.38) --
	( 25.70, 33.38) --
	( 25.84, 33.38) --
	( 25.97, 33.38) --
	( 26.10, 33.38) --
	( 26.24, 33.38) --
	( 26.37, 33.38) --
	( 26.51, 33.38) --
	( 26.64, 33.38) --
	( 26.77, 33.38) --
	( 26.91, 33.38) --
	( 27.04, 33.38) --
	( 27.17, 33.38) --
	( 27.31, 33.38) --
	( 27.44, 33.38) --
	( 27.58, 33.38) --
	( 27.71, 33.38) --
	( 27.84, 33.38) --
	( 27.98, 33.38) --
	( 28.11, 33.38) --
	( 28.24, 33.38) --
	( 28.38, 33.38) --
	( 28.51, 33.38) --
	( 28.64, 33.38) --
	( 28.78, 33.38) --
	( 28.91, 33.38) --
	( 29.05, 33.38) --
	( 29.18, 33.38) --
	( 29.31, 33.38) --
	( 29.45, 33.38) --
	( 29.58, 33.38) --
	( 29.71, 33.38) --
	( 29.85, 33.38) --
	( 29.98, 33.38) --
	( 30.12, 33.39) --
	( 30.25, 33.39) --
	( 30.38, 33.39) --
	( 30.52, 33.40) --
	( 30.65, 33.42) --
	( 30.78, 33.46) --
	( 30.92, 33.52) --
	( 31.05, 33.63) --
	( 31.18, 33.82) --
	( 31.32, 34.14) --
	( 31.45, 34.67) --
	( 31.59, 35.50) --
	( 31.72, 36.75) --
	( 31.85, 38.54) --
	( 31.99, 41.01) --
	( 32.12, 44.25) --
	( 32.25, 48.32) --
	( 32.39, 53.18) --
	( 32.52, 58.68) --
	( 32.66, 64.56) --
	( 32.79, 70.47) --
	( 32.92, 75.97) --
	( 33.06, 80.60) --
	( 33.19, 83.87) --
	( 33.32, 85.54) --
	( 33.46, 85.61) --
	( 33.59, 84.23) --
	( 33.73, 81.71) --
	( 33.86, 78.45) --
	( 33.99, 74.89) --
	( 34.13, 71.42) --
	( 34.26, 68.34) --
	( 34.39, 65.82) --
	( 34.53, 63.93) --
	( 34.66, 62.65) --
	( 34.79, 61.88) --
	( 34.93, 61.56) --
	( 35.06, 61.61) --
	( 35.20, 61.96) --
	( 35.33, 62.60) --
	( 35.46, 63.50) --
	( 35.60, 64.63) --
	( 35.73, 65.93) --
	( 35.86, 67.30) --
	( 36.00, 68.61) --
	( 36.13, 69.73) --
	( 36.27, 70.54) --
	( 36.40, 70.93) --
	( 36.53, 70.83) --
	( 36.67, 70.21) --
	( 36.80, 69.07) --
	( 36.93, 67.47) --
	( 37.07, 65.51) --
	( 37.20, 63.28) --
	( 37.33, 60.89) --
	( 37.47, 58.44) --
	( 37.60, 56.03) --
	( 37.74, 53.75) --
	( 37.87, 51.67) --
	( 38.00, 49.88) --
	( 38.14, 48.40) --
	( 38.27, 47.25) --
	( 38.40, 46.41) --
	( 38.54, 45.83) --
	( 38.67, 45.43) --
	( 38.81, 45.12) --
	( 38.94, 44.79) --
	( 39.07, 44.38) --
	( 39.21, 43.82) --
	( 39.34, 43.11) --
	( 39.47, 42.25) --
	( 39.61, 41.27) --
	( 39.74, 40.22) --
	( 39.87, 39.16) --
	( 40.01, 38.15) --
	( 40.14, 37.24) --
	( 40.28, 36.46) --
	( 40.41, 35.83) --
	( 40.54, 35.36) --
	( 40.68, 35.03) --
	( 40.81, 34.81) --
	( 40.94, 34.68) --
	( 41.08, 34.60) --
	( 41.21, 34.55) --
	( 41.35, 34.52) --
	( 41.48, 34.49) --
	( 41.61, 34.44) --
	( 41.75, 34.38) --
	( 41.88, 34.30) --
	( 42.01, 34.22) --
	( 42.15, 34.12) --
	( 42.28, 34.02) --
	( 42.42, 33.93) --
	( 42.55, 33.84) --
	( 42.68, 33.75) --
	( 42.82, 33.68) --
	( 42.95, 33.62) --
	( 43.08, 33.56) --
	( 43.22, 33.52) --
	( 43.35, 33.48) --
	( 43.48, 33.45) --
	( 43.62, 33.43) --
	( 43.75, 33.41) --
	( 43.89, 33.40) --
	( 44.02, 33.40) --
	( 44.15, 33.39) --
	( 44.29, 33.39) --
	( 44.42, 33.39) --
	( 44.55, 33.38) --
	( 44.69, 33.38) --
	( 44.82, 33.38) --
	( 44.96, 33.38) --
	( 45.09, 33.38) --
	( 45.22, 33.38) --
	( 45.36, 33.38) --
	( 45.49, 33.38) --
	( 45.62, 33.38) --
	( 45.76, 33.38) --
	( 45.89, 33.38) --
	( 46.02, 33.38) --
	( 46.16, 33.38) --
	( 46.29, 33.38) --
	( 46.43, 33.38) --
	( 46.56, 33.38) --
	( 46.69, 33.38) --
	( 46.83, 33.38) --
	( 46.96, 33.38) --
	( 47.09, 33.38) --
	( 47.23, 33.38) --
	( 47.36, 33.38) --
	( 47.50, 33.38) --
	( 47.63, 33.38) --
	( 47.76, 33.38) --
	( 47.90, 33.38) --
	( 48.03, 33.38) --
	( 48.16, 33.38) --
	( 48.30, 33.38) --
	( 48.43, 33.38) --
	( 48.56, 33.38) --
	( 48.70, 33.38) --
	( 48.83, 33.38) --
	( 48.97, 33.38) --
	( 49.10, 33.38) --
	( 49.23, 33.38) --
	( 49.37, 33.38) --
	( 49.50, 33.38) --
	( 49.63, 33.38) --
	( 49.77, 33.38) --
	( 49.90, 33.38) --
	( 50.04, 33.38) --
	( 50.17, 33.38) --
	( 50.30, 33.38) --
	( 50.44, 33.38) --
	( 50.57, 33.38) --
	( 50.70, 33.38) --
	( 50.84, 33.38) --
	( 50.97, 33.38) --
	( 51.11, 33.38) --
	( 51.24, 33.38) --
	( 51.37, 33.38) --
	( 51.51, 33.38) --
	( 51.64, 33.38) --
	( 51.77, 33.38) --
	( 51.91, 33.38) --
	( 52.04, 33.38) --
	( 52.17, 33.38) --
	( 52.31, 33.38) --
	( 52.44, 33.38) --
	( 52.58, 33.38) --
	( 52.71, 33.38) --
	( 52.84, 33.38) --
	( 52.98, 33.38) --
	( 53.11, 33.38) --
	( 53.24, 33.38) --
	( 53.38, 33.38) --
	( 53.51, 33.38) --
	( 53.65, 33.38) --
	( 53.78, 33.38) --
	( 53.91, 33.38) --
	( 54.05, 33.38) --
	( 54.18, 33.38) --
	( 54.31, 33.38) --
	( 54.45, 33.38) --
	( 54.58, 33.38) --
	( 54.71, 33.38) --
	( 54.85, 33.38) --
	( 54.98, 33.38) --
	( 55.12, 33.38) --
	( 55.25, 33.38) --
	( 55.38, 33.38) --
	( 55.52, 33.38) --
	( 55.65, 33.38) --
	( 55.78, 33.38) --
	( 55.92, 33.38) --
	( 56.05, 33.38) --
	( 56.19, 33.38) --
	( 56.32, 33.38) --
	( 56.45, 33.38) --
	( 56.59, 33.38) --
	( 56.72, 33.38) --
	( 56.85, 33.38) --
	( 56.99, 33.38) --
	( 57.12, 33.38) --
	( 57.25, 33.38) --
	( 57.39, 33.38) --
	( 57.52, 33.38) --
	( 57.66, 33.38) --
	( 57.79, 33.38) --
	( 57.92, 33.38) --
	( 58.06, 33.38) --
	( 58.19, 33.38) --
	( 58.32, 33.38) --
	( 58.46, 33.38) --
	( 58.59, 33.38) --
	( 58.73, 33.38) --
	( 58.86, 33.38) --
	( 58.99, 33.38) --
	( 59.13, 33.38) --
	( 59.26, 33.38) --
	( 59.39, 33.38) --
	( 59.53, 33.38) --
	( 59.66, 33.38) --
	( 59.79, 33.38) --
	( 59.93, 33.38) --
	( 60.06, 33.38) --
	( 60.20, 33.38) --
	( 60.33, 33.38) --
	( 60.46, 33.38) --
	( 60.60, 33.38) --
	( 60.73, 33.38) --
	( 60.86, 33.38) --
	( 61.00, 33.38) --
	( 61.13, 33.38) --
	( 61.27, 33.38) --
	( 61.40, 33.38) --
	( 61.53, 33.38) --
	( 61.67, 33.38) --
	( 61.80, 33.38) --
	( 61.93, 33.38) --
	( 62.07, 33.38) --
	( 62.20, 33.38) --
	( 62.34, 33.38) --
	( 62.47, 33.38) --
	( 62.60, 33.38) --
	( 62.74, 33.38) --
	( 62.87, 33.38) --
	( 63.00, 33.38) --
	( 63.14, 33.38) --
	( 63.27, 33.38) --
	( 63.40, 33.38) --
	( 63.54, 33.38) --
	( 63.67, 33.38) --
	( 63.81, 33.38) --
	( 63.94, 33.38) --
	( 64.07, 33.38) --
	( 64.21, 33.38) --
	( 64.34, 33.38) --
	( 64.47, 33.38) --
	( 64.61, 33.38) --
	( 64.74, 33.38) --
	( 64.88, 33.38) --
	( 65.01, 33.38) --
	( 65.14, 33.38) --
	( 65.28, 33.38) --
	( 65.41, 33.38) --
	( 65.54, 33.38) --
	( 65.68, 33.38) --
	( 65.81, 33.38) --
	( 65.94, 33.38) --
	( 66.08, 33.38) --
	( 66.21, 33.38) --
	( 66.35, 33.38) --
	( 66.48, 33.38) --
	( 66.61, 33.38) --
	( 66.75, 33.38) --
	( 66.88, 33.38) --
	( 67.01, 33.38) --
	( 67.15, 33.38) --
	( 67.28, 33.38) --
	( 67.42, 33.38) --
	( 67.55, 33.38) --
	( 67.68, 33.38) --
	( 67.82, 33.38) --
	( 67.95, 33.38) --
	( 68.08, 33.38) --
	( 68.22, 33.38) --
	( 68.35, 33.38) --
	( 68.48, 33.38) --
	( 68.62, 33.38) --
	( 68.75, 33.38) --
	( 68.89, 33.38) --
	( 69.02, 33.38) --
	( 69.15, 33.38) --
	( 69.29, 33.38) --
	( 69.42, 33.38) --
	( 69.55, 33.38) --
	( 69.69, 33.38) --
	( 69.82, 33.38) --
	( 69.96, 33.38) --
	( 70.09, 33.38) --
	( 70.22, 33.38) --
	( 70.36, 33.38) --
	( 70.49, 33.38) --
	( 70.62, 33.38) --
	( 70.76, 33.38) --
	( 70.89, 33.38) --
	( 71.03, 33.38) --
	( 71.16, 33.38) --
	( 71.29, 33.38) --
	( 71.43, 33.38) --
	( 71.56, 33.38) --
	( 71.69, 33.38) --
	( 71.83, 33.38) --
	( 71.96, 33.38) --
	( 72.09, 33.38) --
	( 72.23, 33.38) --
	( 72.36, 33.38) --
	( 72.50, 33.38) --
	( 72.63, 33.38) --
	( 72.76, 33.38) --
	( 72.90, 33.38) --
	( 73.03, 33.38) --
	( 73.16, 33.38) --
	( 73.30, 33.38) --
	( 73.43, 33.38) --
	( 73.57, 33.38) --
	( 73.70, 33.38) --
	( 73.83, 33.38) --
	( 73.97, 33.38) --
	( 74.10, 33.38) --
	( 74.23, 33.38) --
	( 74.37, 33.38) --
	( 74.50, 33.38) --
	( 74.63, 33.38) --
	( 74.77, 33.38) --
	( 74.90, 33.38) --
	( 75.04, 33.38) --
	( 75.17, 33.38) --
	( 75.30, 33.38) --
	( 75.44, 33.38) --
	( 75.57, 33.38) --
	( 75.70, 33.38) --
	( 75.84, 33.38) --
	( 75.97, 33.38) --
	( 76.11, 33.38) --
	( 76.24, 33.38) --
	( 76.37, 33.38) --
	( 76.51, 33.38) --
	( 76.64, 33.38) --
	( 76.77, 33.38) --
	( 76.91, 33.38) --
	( 77.04, 33.38) --
	( 77.17, 33.38) --
	( 77.31, 33.38) --
	( 77.44, 33.38) --
	( 77.58, 33.38) --
	( 77.71, 33.38) --
	( 77.84, 33.38) --
	( 77.98, 33.38) --
	( 78.11, 33.38) --
	( 78.24, 33.38) --
	( 78.38, 33.38) --
	( 78.51, 33.38) --
	( 78.65, 33.38) --
	( 78.78, 33.38) --
	( 78.91, 33.38) --
	( 79.05, 33.38) --
	( 79.18, 33.38) --
	( 79.31, 33.38) --
	( 79.45, 33.38) --
	( 79.58, 33.38) --
	( 79.72, 33.38) --
	( 79.85, 33.38) --
	( 79.98, 33.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.33, 30.77) -- ( 33.33, 88.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25, 30.77) rectangle ( 83.40, 88.22);
\end{scope}
\begin{scope}
\path[clip] ( 91.65,136.27) rectangle (166.80,193.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.65,136.27) rectangle (166.80,193.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.65,145.41) --
	(166.80,145.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.65,158.46) --
	(166.80,158.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.65,171.52) --
	(166.80,171.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.65,184.57) --
	(166.80,184.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.17,136.27) --
	(104.17,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.65,136.27) --
	(123.65,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.12,136.27) --
	(143.12,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.60,136.27) --
	(162.60,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.65,138.88) --
	(166.80,138.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.65,151.93) --
	(166.80,151.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.65,164.99) --
	(166.80,164.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.65,178.05) --
	(166.80,178.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.65,191.10) --
	(166.80,191.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44,136.27) --
	( 94.44,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.91,136.27) --
	(113.91,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.38,136.27) --
	(133.38,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.86,136.27) --
	(152.86,193.71);
\definecolor{fillColor}{RGB}{204,12,0}

\path[fill=fillColor,fill opacity=0.50] ( 95.06,138.91) --
	( 95.20,138.91) --
	( 95.33,138.91) --
	( 95.47,138.92) --
	( 95.60,138.92) --
	( 95.73,138.92) --
	( 95.87,138.92) --
	( 96.00,138.93) --
	( 96.13,138.93) --
	( 96.27,138.93) --
	( 96.40,138.94) --
	( 96.53,138.94) --
	( 96.67,138.94) --
	( 96.80,138.95) --
	( 96.94,138.95) --
	( 97.07,138.95) --
	( 97.20,138.96) --
	( 97.34,138.96) --
	( 97.47,138.97) --
	( 97.60,138.97) --
	( 97.74,138.98) --
	( 97.87,138.98) --
	( 98.01,138.99) --
	( 98.14,138.99) --
	( 98.27,139.00) --
	( 98.41,139.01) --
	( 98.54,139.01) --
	( 98.67,139.02) --
	( 98.81,139.03) --
	( 98.94,139.03) --
	( 99.07,139.04) --
	( 99.21,139.05) --
	( 99.34,139.06) --
	( 99.48,139.07) --
	( 99.61,139.08) --
	( 99.74,139.08) --
	( 99.88,139.09) --
	(100.01,139.10) --
	(100.14,139.11) --
	(100.28,139.13) --
	(100.41,139.14) --
	(100.55,139.15) --
	(100.68,139.16) --
	(100.81,139.17) --
	(100.95,139.18) --
	(101.08,139.20) --
	(101.21,139.21) --
	(101.35,139.22) --
	(101.48,139.24) --
	(101.62,139.25) --
	(101.75,139.27) --
	(101.88,139.28) --
	(102.02,139.30) --
	(102.15,139.31) --
	(102.28,139.33) --
	(102.42,139.34) --
	(102.55,139.36) --
	(102.68,139.38) --
	(102.82,139.39) --
	(102.95,139.41) --
	(103.09,139.43) --
	(103.22,139.45) --
	(103.35,139.47) --
	(103.49,139.49) --
	(103.62,139.51) --
	(103.75,139.53) --
	(103.89,139.55) --
	(104.02,139.57) --
	(104.16,139.59) --
	(104.29,139.61) --
	(104.42,139.63) --
	(104.56,139.65) --
	(104.69,139.67) --
	(104.82,139.70) --
	(104.96,139.72) --
	(105.09,139.75) --
	(105.22,139.77) --
	(105.36,139.79) --
	(105.49,139.82) --
	(105.63,139.85) --
	(105.76,139.87) --
	(105.89,139.90) --
	(106.03,139.93) --
	(106.16,139.96) --
	(106.29,139.99) --
	(106.43,140.02) --
	(106.56,140.05) --
	(106.70,140.08) --
	(106.83,140.11) --
	(106.96,140.14) --
	(107.10,140.18) --
	(107.23,140.21) --
	(107.36,140.25) --
	(107.50,140.28) --
	(107.63,140.32) --
	(107.76,140.36) --
	(107.90,140.40) --
	(108.03,140.44) --
	(108.17,140.48) --
	(108.30,140.52) --
	(108.43,140.57) --
	(108.57,140.61) --
	(108.70,140.66) --
	(108.83,140.70) --
	(108.97,140.75) --
	(109.10,140.80) --
	(109.24,140.85) --
	(109.37,140.90) --
	(109.50,140.95) --
	(109.64,141.01) --
	(109.77,141.06) --
	(109.90,141.12) --
	(110.04,141.17) --
	(110.17,141.23) --
	(110.31,141.29) --
	(110.44,141.34) --
	(110.57,141.40) --
	(110.71,141.46) --
	(110.84,141.52) --
	(110.97,141.58) --
	(111.11,141.64) --
	(111.24,141.70) --
	(111.37,141.76) --
	(111.51,141.82) --
	(111.64,141.89) --
	(111.78,141.95) --
	(111.91,142.01) --
	(112.04,142.07) --
	(112.18,142.13) --
	(112.31,142.19) --
	(112.44,142.25) --
	(112.58,142.31) --
	(112.71,142.37) --
	(112.85,142.43) --
	(112.98,142.49) --
	(113.11,142.55) --
	(113.25,142.60) --
	(113.38,142.66) --
	(113.51,142.72) --
	(113.65,142.77) --
	(113.78,142.83) --
	(113.91,142.88) --
	(114.05,142.94) --
	(114.18,142.99) --
	(114.32,143.05) --
	(114.45,143.10) --
	(114.58,143.16) --
	(114.72,143.21) --
	(114.85,143.27) --
	(114.98,143.32) --
	(115.12,143.38) --
	(115.25,143.43) --
	(115.39,143.49) --
	(115.52,143.54) --
	(115.65,143.60) --
	(115.79,143.66) --
	(115.92,143.72) --
	(116.05,143.78) --
	(116.19,143.85) --
	(116.32,143.91) --
	(116.45,143.98) --
	(116.59,144.05) --
	(116.72,144.12) --
	(116.86,144.19) --
	(116.99,144.27) --
	(117.12,144.35) --
	(117.26,144.43) --
	(117.39,144.51) --
	(117.52,144.60) --
	(117.66,144.69) --
	(117.79,144.79) --
	(117.93,144.88) --
	(118.06,144.99) --
	(118.19,145.09) --
	(118.33,145.20) --
	(118.46,145.31) --
	(118.59,145.43) --
	(118.73,145.55) --
	(118.86,145.67) --
	(119.00,145.80) --
	(119.13,145.93) --
	(119.26,146.07) --
	(119.40,146.21) --
	(119.53,146.35) --
	(119.66,146.50) --
	(119.80,146.65) --
	(119.93,146.81) --
	(120.06,146.97) --
	(120.20,147.13) --
	(120.33,147.29) --
	(120.47,147.46) --
	(120.60,147.64) --
	(120.73,147.81) --
	(120.87,147.99) --
	(121.00,148.17) --
	(121.13,148.36) --
	(121.27,148.55) --
	(121.40,148.74) --
	(121.54,148.93) --
	(121.67,149.12) --
	(121.80,149.32) --
	(121.94,149.52) --
	(122.07,149.72) --
	(122.20,149.92) --
	(122.34,150.12) --
	(122.47,150.33) --
	(122.60,150.53) --
	(122.74,150.74) --
	(122.87,150.94) --
	(123.01,151.15) --
	(123.14,151.36) --
	(123.27,151.57) --
	(123.41,151.78) --
	(123.54,151.98) --
	(123.67,152.19) --
	(123.81,152.40) --
	(123.94,152.61) --
	(124.08,152.81) --
	(124.21,153.02) --
	(124.34,153.22) --
	(124.48,153.43) --
	(124.61,153.63) --
	(124.74,153.83) --
	(124.88,154.03) --
	(125.01,154.23) --
	(125.14,154.43) --
	(125.28,154.62) --
	(125.41,154.82) --
	(125.55,155.01) --
	(125.68,155.20) --
	(125.81,155.39) --
	(125.95,155.58) --
	(126.08,155.76) --
	(126.21,155.95) --
	(126.35,156.13) --
	(126.48,156.31) --
	(126.62,156.48) --
	(126.75,156.66) --
	(126.88,156.83) --
	(127.02,157.00) --
	(127.15,157.17) --
	(127.28,157.34) --
	(127.42,157.51) --
	(127.55,157.67) --
	(127.69,157.83) --
	(127.82,158.00) --
	(127.95,158.16) --
	(128.09,158.31) --
	(128.22,158.47) --
	(128.35,158.63) --
	(128.49,158.78) --
	(128.62,158.94) --
	(128.75,159.09) --
	(128.89,159.24) --
	(129.02,159.39) --
	(129.16,159.55) --
	(129.29,159.70) --
	(129.42,159.85) --
	(129.56,160.00) --
	(129.69,160.15) --
	(129.82,160.30) --
	(129.96,160.46) --
	(130.09,160.61) --
	(130.23,160.76) --
	(130.36,160.92) --
	(130.49,161.07) --
	(130.63,161.23) --
	(130.76,161.39) --
	(130.89,161.55) --
	(131.03,161.71) --
	(131.16,161.88) --
	(131.29,162.04) --
	(131.43,162.21) --
	(131.56,162.39) --
	(131.70,162.56) --
	(131.83,162.74) --
	(131.96,162.92) --
	(132.10,163.10) --
	(132.23,163.29) --
	(132.36,163.48) --
	(132.50,163.68) --
	(132.63,163.88) --
	(132.77,164.08) --
	(132.90,164.28) --
	(133.03,164.50) --
	(133.17,164.71) --
	(133.30,164.93) --
	(133.43,165.16) --
	(133.57,165.39) --
	(133.70,165.62) --
	(133.83,165.86) --
	(133.97,166.11) --
	(134.10,166.36) --
	(134.24,166.61) --
	(134.37,166.87) --
	(134.50,167.14) --
	(134.64,167.41) --
	(134.77,167.69) --
	(134.90,167.97) --
	(135.04,168.26) --
	(135.17,168.55) --
	(135.31,168.85) --
	(135.44,169.16) --
	(135.57,169.47) --
	(135.71,169.79) --
	(135.84,170.11) --
	(135.97,170.44) --
	(136.11,170.77) --
	(136.24,171.11) --
	(136.38,171.46) --
	(136.51,171.81) --
	(136.64,172.16) --
	(136.78,172.52) --
	(136.91,172.89) --
	(137.04,173.26) --
	(137.18,173.63) --
	(137.31,174.01) --
	(137.44,174.39) --
	(137.58,174.78) --
	(137.71,175.17) --
	(137.85,175.57) --
	(137.98,175.96) --
	(138.11,176.36) --
	(138.25,176.77) --
	(138.38,177.17) --
	(138.51,177.58) --
	(138.65,177.99) --
	(138.78,178.39) --
	(138.92,178.80) --
	(139.05,179.21) --
	(139.18,179.63) --
	(139.32,180.04) --
	(139.45,180.44) --
	(139.58,180.85) --
	(139.72,181.26) --
	(139.85,181.66) --
	(139.98,182.07) --
	(140.12,182.46) --
	(140.25,182.86) --
	(140.39,183.25) --
	(140.52,183.64) --
	(140.65,184.02) --
	(140.79,184.39) --
	(140.92,184.77) --
	(141.05,185.13) --
	(141.19,185.49) --
	(141.32,185.84) --
	(141.46,186.18) --
	(141.59,186.52) --
	(141.72,186.84) --
	(141.86,187.16) --
	(141.99,187.47) --
	(142.12,187.76) --
	(142.26,188.05) --
	(142.39,188.33) --
	(142.52,188.60) --
	(142.66,188.85) --
	(142.79,189.10) --
	(142.93,189.32) --
	(143.06,189.54) --
	(143.19,189.75) --
	(143.33,189.94) --
	(143.46,190.12) --
	(143.59,190.28) --
	(143.73,190.43) --
	(143.86,190.57) --
	(144.00,190.69) --
	(144.13,190.80) --
	(144.26,190.89) --
	(144.40,190.96) --
	(144.53,191.02) --
	(144.66,191.07) --
	(144.80,191.09) --
	(144.93,191.10) --
	(145.07,191.10) --
	(145.20,191.08) --
	(145.33,191.04) --
	(145.47,190.98) --
	(145.60,190.91) --
	(145.73,190.82) --
	(145.87,190.71) --
	(146.00,190.59) --
	(146.13,190.45) --
	(146.27,190.29) --
	(146.40,190.12) --
	(146.54,189.93) --
	(146.67,189.72) --
	(146.80,189.49) --
	(146.94,189.25) --
	(147.07,188.99) --
	(147.20,188.72) --
	(147.34,188.43) --
	(147.47,188.12) --
	(147.61,187.79) --
	(147.74,187.45) --
	(147.87,187.10) --
	(148.01,186.73) --
	(148.14,186.34) --
	(148.27,185.94) --
	(148.41,185.53) --
	(148.54,185.09) --
	(148.67,184.65) --
	(148.81,184.20) --
	(148.94,183.73) --
	(149.08,183.24) --
	(149.21,182.75) --
	(149.34,182.24) --
	(149.48,181.73) --
	(149.61,181.20) --
	(149.74,180.66) --
	(149.88,180.11) --
	(150.01,179.55) --
	(150.15,178.99) --
	(150.28,178.41) --
	(150.41,177.83) --
	(150.55,177.24) --
	(150.68,176.64) --
	(150.81,176.04) --
	(150.95,175.43) --
	(151.08,174.82) --
	(151.21,174.20) --
	(151.35,173.58) --
	(151.48,172.95) --
	(151.62,172.33) --
	(151.75,171.70) --
	(151.88,171.06) --
	(152.02,170.43) --
	(152.15,169.80) --
	(152.28,169.16) --
	(152.42,168.53) --
	(152.55,167.90) --
	(152.69,167.27) --
	(152.82,166.64) --
	(152.95,166.01) --
	(153.09,165.39) --
	(153.22,164.77) --
	(153.35,164.15) --
	(153.49,163.54) --
	(153.62,162.94) --
	(153.76,162.33) --
	(153.89,161.74) --
	(154.02,161.15) --
	(154.16,160.56) --
	(154.29,159.99) --
	(154.42,159.42) --
	(154.56,158.85) --
	(154.69,158.30) --
	(154.82,157.75) --
	(154.96,157.21) --
	(155.09,156.68) --
	(155.23,156.15) --
	(155.36,155.64) --
	(155.49,155.13) --
	(155.63,154.63) --
	(155.76,154.15) --
	(155.89,153.67) --
	(156.03,153.20) --
	(156.16,152.74) --
	(156.30,152.28) --
	(156.43,151.84) --
	(156.56,151.41) --
	(156.70,150.99) --
	(156.83,150.57) --
	(156.96,150.17) --
	(157.10,149.77) --
	(157.23,149.39) --
	(157.36,149.01) --
	(157.50,148.65) --
	(157.63,148.29) --
	(157.77,147.94) --
	(157.90,147.60) --
	(158.03,147.27) --
	(158.17,146.95) --
	(158.30,146.64) --
	(158.43,146.34) --
	(158.57,146.04) --
	(158.70,145.76) --
	(158.84,145.48) --
	(158.97,145.21) --
	(159.10,144.95) --
	(159.24,144.69) --
	(159.37,144.45) --
	(159.50,144.21) --
	(159.64,143.98) --
	(159.77,143.76) --
	(159.90,143.54) --
	(160.04,143.34) --
	(160.17,143.13) --
	(160.31,142.94) --
	(160.44,142.75) --
	(160.57,142.57) --
	(160.71,142.40) --
	(160.84,142.23) --
	(160.97,142.07) --
	(161.11,141.91) --
	(161.24,141.76) --
	(161.38,141.62) --
	(161.51,141.48) --
	(161.64,141.35) --
	(161.78,141.22) --
	(161.91,141.09) --
	(162.04,140.98) --
	(162.18,140.86) --
	(162.31,140.76) --
	(162.44,140.65) --
	(162.58,140.55) --
	(162.71,140.46) --
	(162.85,140.37) --
	(162.98,140.28) --
	(163.11,140.20) --
	(163.25,140.12) --
	(163.38,140.05) --
	(163.38,138.88) --
	(163.25,138.88) --
	(163.11,138.88) --
	(162.98,138.88) --
	(162.85,138.88) --
	(162.71,138.88) --
	(162.58,138.88) --
	(162.44,138.88) --
	(162.31,138.88) --
	(162.18,138.88) --
	(162.04,138.88) --
	(161.91,138.88) --
	(161.78,138.88) --
	(161.64,138.88) --
	(161.51,138.88) --
	(161.38,138.88) --
	(161.24,138.88) --
	(161.11,138.88) --
	(160.97,138.88) --
	(160.84,138.88) --
	(160.71,138.88) --
	(160.57,138.88) --
	(160.44,138.88) --
	(160.31,138.88) --
	(160.17,138.88) --
	(160.04,138.88) --
	(159.90,138.88) --
	(159.77,138.88) --
	(159.64,138.88) --
	(159.50,138.88) --
	(159.37,138.88) --
	(159.24,138.88) --
	(159.10,138.88) --
	(158.97,138.88) --
	(158.84,138.88) --
	(158.70,138.88) --
	(158.57,138.88) --
	(158.43,138.88) --
	(158.30,138.88) --
	(158.17,138.88) --
	(158.03,138.88) --
	(157.90,138.88) --
	(157.77,138.88) --
	(157.63,138.88) --
	(157.50,138.88) --
	(157.36,138.88) --
	(157.23,138.88) --
	(157.10,138.88) --
	(156.96,138.88) --
	(156.83,138.88) --
	(156.70,138.88) --
	(156.56,138.88) --
	(156.43,138.88) --
	(156.30,138.88) --
	(156.16,138.88) --
	(156.03,138.88) --
	(155.89,138.88) --
	(155.76,138.88) --
	(155.63,138.88) --
	(155.49,138.88) --
	(155.36,138.88) --
	(155.23,138.88) --
	(155.09,138.88) --
	(154.96,138.88) --
	(154.82,138.88) --
	(154.69,138.88) --
	(154.56,138.88) --
	(154.42,138.88) --
	(154.29,138.88) --
	(154.16,138.88) --
	(154.02,138.88) --
	(153.89,138.88) --
	(153.76,138.88) --
	(153.62,138.88) --
	(153.49,138.88) --
	(153.35,138.88) --
	(153.22,138.88) --
	(153.09,138.88) --
	(152.95,138.88) --
	(152.82,138.88) --
	(152.69,138.88) --
	(152.55,138.88) --
	(152.42,138.88) --
	(152.28,138.88) --
	(152.15,138.88) --
	(152.02,138.88) --
	(151.88,138.88) --
	(151.75,138.88) --
	(151.62,138.88) --
	(151.48,138.88) --
	(151.35,138.88) --
	(151.21,138.88) --
	(151.08,138.88) --
	(150.95,138.88) --
	(150.81,138.88) --
	(150.68,138.88) --
	(150.55,138.88) --
	(150.41,138.88) --
	(150.28,138.88) --
	(150.15,138.88) --
	(150.01,138.88) --
	(149.88,138.88) --
	(149.74,138.88) --
	(149.61,138.88) --
	(149.48,138.88) --
	(149.34,138.88) --
	(149.21,138.88) --
	(149.08,138.88) --
	(148.94,138.88) --
	(148.81,138.88) --
	(148.67,138.88) --
	(148.54,138.88) --
	(148.41,138.88) --
	(148.27,138.88) --
	(148.14,138.88) --
	(148.01,138.88) --
	(147.87,138.88) --
	(147.74,138.88) --
	(147.61,138.88) --
	(147.47,138.88) --
	(147.34,138.88) --
	(147.20,138.88) --
	(147.07,138.88) --
	(146.94,138.88) --
	(146.80,138.88) --
	(146.67,138.88) --
	(146.54,138.88) --
	(146.40,138.88) --
	(146.27,138.88) --
	(146.13,138.88) --
	(146.00,138.88) --
	(145.87,138.88) --
	(145.73,138.88) --
	(145.60,138.88) --
	(145.47,138.88) --
	(145.33,138.88) --
	(145.20,138.88) --
	(145.07,138.88) --
	(144.93,138.88) --
	(144.80,138.88) --
	(144.66,138.88) --
	(144.53,138.88) --
	(144.40,138.88) --
	(144.26,138.88) --
	(144.13,138.88) --
	(144.00,138.88) --
	(143.86,138.88) --
	(143.73,138.88) --
	(143.59,138.88) --
	(143.46,138.88) --
	(143.33,138.88) --
	(143.19,138.88) --
	(143.06,138.88) --
	(142.93,138.88) --
	(142.79,138.88) --
	(142.66,138.88) --
	(142.52,138.88) --
	(142.39,138.88) --
	(142.26,138.88) --
	(142.12,138.88) --
	(141.99,138.88) --
	(141.86,138.88) --
	(141.72,138.88) --
	(141.59,138.88) --
	(141.46,138.88) --
	(141.32,138.88) --
	(141.19,138.88) --
	(141.05,138.88) --
	(140.92,138.88) --
	(140.79,138.88) --
	(140.65,138.88) --
	(140.52,138.88) --
	(140.39,138.88) --
	(140.25,138.88) --
	(140.12,138.88) --
	(139.98,138.88) --
	(139.85,138.88) --
	(139.72,138.88) --
	(139.58,138.88) --
	(139.45,138.88) --
	(139.32,138.88) --
	(139.18,138.88) --
	(139.05,138.88) --
	(138.92,138.88) --
	(138.78,138.88) --
	(138.65,138.88) --
	(138.51,138.88) --
	(138.38,138.88) --
	(138.25,138.88) --
	(138.11,138.88) --
	(137.98,138.88) --
	(137.85,138.88) --
	(137.71,138.88) --
	(137.58,138.88) --
	(137.44,138.88) --
	(137.31,138.88) --
	(137.18,138.88) --
	(137.04,138.88) --
	(136.91,138.88) --
	(136.78,138.88) --
	(136.64,138.88) --
	(136.51,138.88) --
	(136.38,138.88) --
	(136.24,138.88) --
	(136.11,138.88) --
	(135.97,138.88) --
	(135.84,138.88) --
	(135.71,138.88) --
	(135.57,138.88) --
	(135.44,138.88) --
	(135.31,138.88) --
	(135.17,138.88) --
	(135.04,138.88) --
	(134.90,138.88) --
	(134.77,138.88) --
	(134.64,138.88) --
	(134.50,138.88) --
	(134.37,138.88) --
	(134.24,138.88) --
	(134.10,138.88) --
	(133.97,138.88) --
	(133.83,138.88) --
	(133.70,138.88) --
	(133.57,138.88) --
	(133.43,138.88) --
	(133.30,138.88) --
	(133.17,138.88) --
	(133.03,138.88) --
	(132.90,138.88) --
	(132.77,138.88) --
	(132.63,138.88) --
	(132.50,138.88) --
	(132.36,138.88) --
	(132.23,138.88) --
	(132.10,138.88) --
	(131.96,138.88) --
	(131.83,138.88) --
	(131.70,138.88) --
	(131.56,138.88) --
	(131.43,138.88) --
	(131.29,138.88) --
	(131.16,138.88) --
	(131.03,138.88) --
	(130.89,138.88) --
	(130.76,138.88) --
	(130.63,138.88) --
	(130.49,138.88) --
	(130.36,138.88) --
	(130.23,138.88) --
	(130.09,138.88) --
	(129.96,138.88) --
	(129.82,138.88) --
	(129.69,138.88) --
	(129.56,138.88) --
	(129.42,138.88) --
	(129.29,138.88) --
	(129.16,138.88) --
	(129.02,138.88) --
	(128.89,138.88) --
	(128.75,138.88) --
	(128.62,138.88) --
	(128.49,138.88) --
	(128.35,138.88) --
	(128.22,138.88) --
	(128.09,138.88) --
	(127.95,138.88) --
	(127.82,138.88) --
	(127.69,138.88) --
	(127.55,138.88) --
	(127.42,138.88) --
	(127.28,138.88) --
	(127.15,138.88) --
	(127.02,138.88) --
	(126.88,138.88) --
	(126.75,138.88) --
	(126.62,138.88) --
	(126.48,138.88) --
	(126.35,138.88) --
	(126.21,138.88) --
	(126.08,138.88) --
	(125.95,138.88) --
	(125.81,138.88) --
	(125.68,138.88) --
	(125.55,138.88) --
	(125.41,138.88) --
	(125.28,138.88) --
	(125.14,138.88) --
	(125.01,138.88) --
	(124.88,138.88) --
	(124.74,138.88) --
	(124.61,138.88) --
	(124.48,138.88) --
	(124.34,138.88) --
	(124.21,138.88) --
	(124.08,138.88) --
	(123.94,138.88) --
	(123.81,138.88) --
	(123.67,138.88) --
	(123.54,138.88) --
	(123.41,138.88) --
	(123.27,138.88) --
	(123.14,138.88) --
	(123.01,138.88) --
	(122.87,138.88) --
	(122.74,138.88) --
	(122.60,138.88) --
	(122.47,138.88) --
	(122.34,138.88) --
	(122.20,138.88) --
	(122.07,138.88) --
	(121.94,138.88) --
	(121.80,138.88) --
	(121.67,138.88) --
	(121.54,138.88) --
	(121.40,138.88) --
	(121.27,138.88) --
	(121.13,138.88) --
	(121.00,138.88) --
	(120.87,138.88) --
	(120.73,138.88) --
	(120.60,138.88) --
	(120.47,138.88) --
	(120.33,138.88) --
	(120.20,138.88) --
	(120.06,138.88) --
	(119.93,138.88) --
	(119.80,138.88) --
	(119.66,138.88) --
	(119.53,138.88) --
	(119.40,138.88) --
	(119.26,138.88) --
	(119.13,138.88) --
	(119.00,138.88) --
	(118.86,138.88) --
	(118.73,138.88) --
	(118.59,138.88) --
	(118.46,138.88) --
	(118.33,138.88) --
	(118.19,138.88) --
	(118.06,138.88) --
	(117.93,138.88) --
	(117.79,138.88) --
	(117.66,138.88) --
	(117.52,138.88) --
	(117.39,138.88) --
	(117.26,138.88) --
	(117.12,138.88) --
	(116.99,138.88) --
	(116.86,138.88) --
	(116.72,138.88) --
	(116.59,138.88) --
	(116.45,138.88) --
	(116.32,138.88) --
	(116.19,138.88) --
	(116.05,138.88) --
	(115.92,138.88) --
	(115.79,138.88) --
	(115.65,138.88) --
	(115.52,138.88) --
	(115.39,138.88) --
	(115.25,138.88) --
	(115.12,138.88) --
	(114.98,138.88) --
	(114.85,138.88) --
	(114.72,138.88) --
	(114.58,138.88) --
	(114.45,138.88) --
	(114.32,138.88) --
	(114.18,138.88) --
	(114.05,138.88) --
	(113.91,138.88) --
	(113.78,138.88) --
	(113.65,138.88) --
	(113.51,138.88) --
	(113.38,138.88) --
	(113.25,138.88) --
	(113.11,138.88) --
	(112.98,138.88) --
	(112.85,138.88) --
	(112.71,138.88) --
	(112.58,138.88) --
	(112.44,138.88) --
	(112.31,138.88) --
	(112.18,138.88) --
	(112.04,138.88) --
	(111.91,138.88) --
	(111.78,138.88) --
	(111.64,138.88) --
	(111.51,138.88) --
	(111.37,138.88) --
	(111.24,138.88) --
	(111.11,138.88) --
	(110.97,138.88) --
	(110.84,138.88) --
	(110.71,138.88) --
	(110.57,138.88) --
	(110.44,138.88) --
	(110.31,138.88) --
	(110.17,138.88) --
	(110.04,138.88) --
	(109.90,138.88) --
	(109.77,138.88) --
	(109.64,138.88) --
	(109.50,138.88) --
	(109.37,138.88) --
	(109.24,138.88) --
	(109.10,138.88) --
	(108.97,138.88) --
	(108.83,138.88) --
	(108.70,138.88) --
	(108.57,138.88) --
	(108.43,138.88) --
	(108.30,138.88) --
	(108.17,138.88) --
	(108.03,138.88) --
	(107.90,138.88) --
	(107.76,138.88) --
	(107.63,138.88) --
	(107.50,138.88) --
	(107.36,138.88) --
	(107.23,138.88) --
	(107.10,138.88) --
	(106.96,138.88) --
	(106.83,138.88) --
	(106.70,138.88) --
	(106.56,138.88) --
	(106.43,138.88) --
	(106.29,138.88) --
	(106.16,138.88) --
	(106.03,138.88) --
	(105.89,138.88) --
	(105.76,138.88) --
	(105.63,138.88) --
	(105.49,138.88) --
	(105.36,138.88) --
	(105.22,138.88) --
	(105.09,138.88) --
	(104.96,138.88) --
	(104.82,138.88) --
	(104.69,138.88) --
	(104.56,138.88) --
	(104.42,138.88) --
	(104.29,138.88) --
	(104.16,138.88) --
	(104.02,138.88) --
	(103.89,138.88) --
	(103.75,138.88) --
	(103.62,138.88) --
	(103.49,138.88) --
	(103.35,138.88) --
	(103.22,138.88) --
	(103.09,138.88) --
	(102.95,138.88) --
	(102.82,138.88) --
	(102.68,138.88) --
	(102.55,138.88) --
	(102.42,138.88) --
	(102.28,138.88) --
	(102.15,138.88) --
	(102.02,138.88) --
	(101.88,138.88) --
	(101.75,138.88) --
	(101.62,138.88) --
	(101.48,138.88) --
	(101.35,138.88) --
	(101.21,138.88) --
	(101.08,138.88) --
	(100.95,138.88) --
	(100.81,138.88) --
	(100.68,138.88) --
	(100.55,138.88) --
	(100.41,138.88) --
	(100.28,138.88) --
	(100.14,138.88) --
	(100.01,138.88) --
	( 99.88,138.88) --
	( 99.74,138.88) --
	( 99.61,138.88) --
	( 99.48,138.88) --
	( 99.34,138.88) --
	( 99.21,138.88) --
	( 99.07,138.88) --
	( 98.94,138.88) --
	( 98.81,138.88) --
	( 98.67,138.88) --
	( 98.54,138.88) --
	( 98.41,138.88) --
	( 98.27,138.88) --
	( 98.14,138.88) --
	( 98.01,138.88) --
	( 97.87,138.88) --
	( 97.74,138.88) --
	( 97.60,138.88) --
	( 97.47,138.88) --
	( 97.34,138.88) --
	( 97.20,138.88) --
	( 97.07,138.88) --
	( 96.94,138.88) --
	( 96.80,138.88) --
	( 96.67,138.88) --
	( 96.53,138.88) --
	( 96.40,138.88) --
	( 96.27,138.88) --
	( 96.13,138.88) --
	( 96.00,138.88) --
	( 95.87,138.88) --
	( 95.73,138.88) --
	( 95.60,138.88) --
	( 95.47,138.88) --
	( 95.33,138.88) --
	( 95.20,138.88) --
	( 95.06,138.88) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.06,138.91) --
	( 95.20,138.91) --
	( 95.33,138.91) --
	( 95.47,138.92) --
	( 95.60,138.92) --
	( 95.73,138.92) --
	( 95.87,138.92) --
	( 96.00,138.93) --
	( 96.13,138.93) --
	( 96.27,138.93) --
	( 96.40,138.94) --
	( 96.53,138.94) --
	( 96.67,138.94) --
	( 96.80,138.95) --
	( 96.94,138.95) --
	( 97.07,138.95) --
	( 97.20,138.96) --
	( 97.34,138.96) --
	( 97.47,138.97) --
	( 97.60,138.97) --
	( 97.74,138.98) --
	( 97.87,138.98) --
	( 98.01,138.99) --
	( 98.14,138.99) --
	( 98.27,139.00) --
	( 98.41,139.01) --
	( 98.54,139.01) --
	( 98.67,139.02) --
	( 98.81,139.03) --
	( 98.94,139.03) --
	( 99.07,139.04) --
	( 99.21,139.05) --
	( 99.34,139.06) --
	( 99.48,139.07) --
	( 99.61,139.08) --
	( 99.74,139.08) --
	( 99.88,139.09) --
	(100.01,139.10) --
	(100.14,139.11) --
	(100.28,139.13) --
	(100.41,139.14) --
	(100.55,139.15) --
	(100.68,139.16) --
	(100.81,139.17) --
	(100.95,139.18) --
	(101.08,139.20) --
	(101.21,139.21) --
	(101.35,139.22) --
	(101.48,139.24) --
	(101.62,139.25) --
	(101.75,139.27) --
	(101.88,139.28) --
	(102.02,139.30) --
	(102.15,139.31) --
	(102.28,139.33) --
	(102.42,139.34) --
	(102.55,139.36) --
	(102.68,139.38) --
	(102.82,139.39) --
	(102.95,139.41) --
	(103.09,139.43) --
	(103.22,139.45) --
	(103.35,139.47) --
	(103.49,139.49) --
	(103.62,139.51) --
	(103.75,139.53) --
	(103.89,139.55) --
	(104.02,139.57) --
	(104.16,139.59) --
	(104.29,139.61) --
	(104.42,139.63) --
	(104.56,139.65) --
	(104.69,139.67) --
	(104.82,139.70) --
	(104.96,139.72) --
	(105.09,139.75) --
	(105.22,139.77) --
	(105.36,139.79) --
	(105.49,139.82) --
	(105.63,139.85) --
	(105.76,139.87) --
	(105.89,139.90) --
	(106.03,139.93) --
	(106.16,139.96) --
	(106.29,139.99) --
	(106.43,140.02) --
	(106.56,140.05) --
	(106.70,140.08) --
	(106.83,140.11) --
	(106.96,140.14) --
	(107.10,140.18) --
	(107.23,140.21) --
	(107.36,140.25) --
	(107.50,140.28) --
	(107.63,140.32) --
	(107.76,140.36) --
	(107.90,140.40) --
	(108.03,140.44) --
	(108.17,140.48) --
	(108.30,140.52) --
	(108.43,140.57) --
	(108.57,140.61) --
	(108.70,140.66) --
	(108.83,140.70) --
	(108.97,140.75) --
	(109.10,140.80) --
	(109.24,140.85) --
	(109.37,140.90) --
	(109.50,140.95) --
	(109.64,141.01) --
	(109.77,141.06) --
	(109.90,141.12) --
	(110.04,141.17) --
	(110.17,141.23) --
	(110.31,141.29) --
	(110.44,141.34) --
	(110.57,141.40) --
	(110.71,141.46) --
	(110.84,141.52) --
	(110.97,141.58) --
	(111.11,141.64) --
	(111.24,141.70) --
	(111.37,141.76) --
	(111.51,141.82) --
	(111.64,141.89) --
	(111.78,141.95) --
	(111.91,142.01) --
	(112.04,142.07) --
	(112.18,142.13) --
	(112.31,142.19) --
	(112.44,142.25) --
	(112.58,142.31) --
	(112.71,142.37) --
	(112.85,142.43) --
	(112.98,142.49) --
	(113.11,142.55) --
	(113.25,142.60) --
	(113.38,142.66) --
	(113.51,142.72) --
	(113.65,142.77) --
	(113.78,142.83) --
	(113.91,142.88) --
	(114.05,142.94) --
	(114.18,142.99) --
	(114.32,143.05) --
	(114.45,143.10) --
	(114.58,143.16) --
	(114.72,143.21) --
	(114.85,143.27) --
	(114.98,143.32) --
	(115.12,143.38) --
	(115.25,143.43) --
	(115.39,143.49) --
	(115.52,143.54) --
	(115.65,143.60) --
	(115.79,143.66) --
	(115.92,143.72) --
	(116.05,143.78) --
	(116.19,143.85) --
	(116.32,143.91) --
	(116.45,143.98) --
	(116.59,144.05) --
	(116.72,144.12) --
	(116.86,144.19) --
	(116.99,144.27) --
	(117.12,144.35) --
	(117.26,144.43) --
	(117.39,144.51) --
	(117.52,144.60) --
	(117.66,144.69) --
	(117.79,144.79) --
	(117.93,144.88) --
	(118.06,144.99) --
	(118.19,145.09) --
	(118.33,145.20) --
	(118.46,145.31) --
	(118.59,145.43) --
	(118.73,145.55) --
	(118.86,145.67) --
	(119.00,145.80) --
	(119.13,145.93) --
	(119.26,146.07) --
	(119.40,146.21) --
	(119.53,146.35) --
	(119.66,146.50) --
	(119.80,146.65) --
	(119.93,146.81) --
	(120.06,146.97) --
	(120.20,147.13) --
	(120.33,147.29) --
	(120.47,147.46) --
	(120.60,147.64) --
	(120.73,147.81) --
	(120.87,147.99) --
	(121.00,148.17) --
	(121.13,148.36) --
	(121.27,148.55) --
	(121.40,148.74) --
	(121.54,148.93) --
	(121.67,149.12) --
	(121.80,149.32) --
	(121.94,149.52) --
	(122.07,149.72) --
	(122.20,149.92) --
	(122.34,150.12) --
	(122.47,150.33) --
	(122.60,150.53) --
	(122.74,150.74) --
	(122.87,150.94) --
	(123.01,151.15) --
	(123.14,151.36) --
	(123.27,151.57) --
	(123.41,151.78) --
	(123.54,151.98) --
	(123.67,152.19) --
	(123.81,152.40) --
	(123.94,152.61) --
	(124.08,152.81) --
	(124.21,153.02) --
	(124.34,153.22) --
	(124.48,153.43) --
	(124.61,153.63) --
	(124.74,153.83) --
	(124.88,154.03) --
	(125.01,154.23) --
	(125.14,154.43) --
	(125.28,154.62) --
	(125.41,154.82) --
	(125.55,155.01) --
	(125.68,155.20) --
	(125.81,155.39) --
	(125.95,155.58) --
	(126.08,155.76) --
	(126.21,155.95) --
	(126.35,156.13) --
	(126.48,156.31) --
	(126.62,156.48) --
	(126.75,156.66) --
	(126.88,156.83) --
	(127.02,157.00) --
	(127.15,157.17) --
	(127.28,157.34) --
	(127.42,157.51) --
	(127.55,157.67) --
	(127.69,157.83) --
	(127.82,158.00) --
	(127.95,158.16) --
	(128.09,158.31) --
	(128.22,158.47) --
	(128.35,158.63) --
	(128.49,158.78) --
	(128.62,158.94) --
	(128.75,159.09) --
	(128.89,159.24) --
	(129.02,159.39) --
	(129.16,159.55) --
	(129.29,159.70) --
	(129.42,159.85) --
	(129.56,160.00) --
	(129.69,160.15) --
	(129.82,160.30) --
	(129.96,160.46) --
	(130.09,160.61) --
	(130.23,160.76) --
	(130.36,160.92) --
	(130.49,161.07) --
	(130.63,161.23) --
	(130.76,161.39) --
	(130.89,161.55) --
	(131.03,161.71) --
	(131.16,161.88) --
	(131.29,162.04) --
	(131.43,162.21) --
	(131.56,162.39) --
	(131.70,162.56) --
	(131.83,162.74) --
	(131.96,162.92) --
	(132.10,163.10) --
	(132.23,163.29) --
	(132.36,163.48) --
	(132.50,163.68) --
	(132.63,163.88) --
	(132.77,164.08) --
	(132.90,164.28) --
	(133.03,164.50) --
	(133.17,164.71) --
	(133.30,164.93) --
	(133.43,165.16) --
	(133.57,165.39) --
	(133.70,165.62) --
	(133.83,165.86) --
	(133.97,166.11) --
	(134.10,166.36) --
	(134.24,166.61) --
	(134.37,166.87) --
	(134.50,167.14) --
	(134.64,167.41) --
	(134.77,167.69) --
	(134.90,167.97) --
	(135.04,168.26) --
	(135.17,168.55) --
	(135.31,168.85) --
	(135.44,169.16) --
	(135.57,169.47) --
	(135.71,169.79) --
	(135.84,170.11) --
	(135.97,170.44) --
	(136.11,170.77) --
	(136.24,171.11) --
	(136.38,171.46) --
	(136.51,171.81) --
	(136.64,172.16) --
	(136.78,172.52) --
	(136.91,172.89) --
	(137.04,173.26) --
	(137.18,173.63) --
	(137.31,174.01) --
	(137.44,174.39) --
	(137.58,174.78) --
	(137.71,175.17) --
	(137.85,175.57) --
	(137.98,175.96) --
	(138.11,176.36) --
	(138.25,176.77) --
	(138.38,177.17) --
	(138.51,177.58) --
	(138.65,177.99) --
	(138.78,178.39) --
	(138.92,178.80) --
	(139.05,179.21) --
	(139.18,179.63) --
	(139.32,180.04) --
	(139.45,180.44) --
	(139.58,180.85) --
	(139.72,181.26) --
	(139.85,181.66) --
	(139.98,182.07) --
	(140.12,182.46) --
	(140.25,182.86) --
	(140.39,183.25) --
	(140.52,183.64) --
	(140.65,184.02) --
	(140.79,184.39) --
	(140.92,184.77) --
	(141.05,185.13) --
	(141.19,185.49) --
	(141.32,185.84) --
	(141.46,186.18) --
	(141.59,186.52) --
	(141.72,186.84) --
	(141.86,187.16) --
	(141.99,187.47) --
	(142.12,187.76) --
	(142.26,188.05) --
	(142.39,188.33) --
	(142.52,188.60) --
	(142.66,188.85) --
	(142.79,189.10) --
	(142.93,189.32) --
	(143.06,189.54) --
	(143.19,189.75) --
	(143.33,189.94) --
	(143.46,190.12) --
	(143.59,190.28) --
	(143.73,190.43) --
	(143.86,190.57) --
	(144.00,190.69) --
	(144.13,190.80) --
	(144.26,190.89) --
	(144.40,190.96) --
	(144.53,191.02) --
	(144.66,191.07) --
	(144.80,191.09) --
	(144.93,191.10) --
	(145.07,191.10) --
	(145.20,191.08) --
	(145.33,191.04) --
	(145.47,190.98) --
	(145.60,190.91) --
	(145.73,190.82) --
	(145.87,190.71) --
	(146.00,190.59) --
	(146.13,190.45) --
	(146.27,190.29) --
	(146.40,190.12) --
	(146.54,189.93) --
	(146.67,189.72) --
	(146.80,189.49) --
	(146.94,189.25) --
	(147.07,188.99) --
	(147.20,188.72) --
	(147.34,188.43) --
	(147.47,188.12) --
	(147.61,187.79) --
	(147.74,187.45) --
	(147.87,187.10) --
	(148.01,186.73) --
	(148.14,186.34) --
	(148.27,185.94) --
	(148.41,185.53) --
	(148.54,185.09) --
	(148.67,184.65) --
	(148.81,184.20) --
	(148.94,183.73) --
	(149.08,183.24) --
	(149.21,182.75) --
	(149.34,182.24) --
	(149.48,181.73) --
	(149.61,181.20) --
	(149.74,180.66) --
	(149.88,180.11) --
	(150.01,179.55) --
	(150.15,178.99) --
	(150.28,178.41) --
	(150.41,177.83) --
	(150.55,177.24) --
	(150.68,176.64) --
	(150.81,176.04) --
	(150.95,175.43) --
	(151.08,174.82) --
	(151.21,174.20) --
	(151.35,173.58) --
	(151.48,172.95) --
	(151.62,172.33) --
	(151.75,171.70) --
	(151.88,171.06) --
	(152.02,170.43) --
	(152.15,169.80) --
	(152.28,169.16) --
	(152.42,168.53) --
	(152.55,167.90) --
	(152.69,167.27) --
	(152.82,166.64) --
	(152.95,166.01) --
	(153.09,165.39) --
	(153.22,164.77) --
	(153.35,164.15) --
	(153.49,163.54) --
	(153.62,162.94) --
	(153.76,162.33) --
	(153.89,161.74) --
	(154.02,161.15) --
	(154.16,160.56) --
	(154.29,159.99) --
	(154.42,159.42) --
	(154.56,158.85) --
	(154.69,158.30) --
	(154.82,157.75) --
	(154.96,157.21) --
	(155.09,156.68) --
	(155.23,156.15) --
	(155.36,155.64) --
	(155.49,155.13) --
	(155.63,154.63) --
	(155.76,154.15) --
	(155.89,153.67) --
	(156.03,153.20) --
	(156.16,152.74) --
	(156.30,152.28) --
	(156.43,151.84) --
	(156.56,151.41) --
	(156.70,150.99) --
	(156.83,150.57) --
	(156.96,150.17) --
	(157.10,149.77) --
	(157.23,149.39) --
	(157.36,149.01) --
	(157.50,148.65) --
	(157.63,148.29) --
	(157.77,147.94) --
	(157.90,147.60) --
	(158.03,147.27) --
	(158.17,146.95) --
	(158.30,146.64) --
	(158.43,146.34) --
	(158.57,146.04) --
	(158.70,145.76) --
	(158.84,145.48) --
	(158.97,145.21) --
	(159.10,144.95) --
	(159.24,144.69) --
	(159.37,144.45) --
	(159.50,144.21) --
	(159.64,143.98) --
	(159.77,143.76) --
	(159.90,143.54) --
	(160.04,143.34) --
	(160.17,143.13) --
	(160.31,142.94) --
	(160.44,142.75) --
	(160.57,142.57) --
	(160.71,142.40) --
	(160.84,142.23) --
	(160.97,142.07) --
	(161.11,141.91) --
	(161.24,141.76) --
	(161.38,141.62) --
	(161.51,141.48) --
	(161.64,141.35) --
	(161.78,141.22) --
	(161.91,141.09) --
	(162.04,140.98) --
	(162.18,140.86) --
	(162.31,140.76) --
	(162.44,140.65) --
	(162.58,140.55) --
	(162.71,140.46) --
	(162.85,140.37) --
	(162.98,140.28) --
	(163.11,140.20) --
	(163.25,140.12) --
	(163.38,140.05);
\definecolor{fillColor}{RGB}{92,136,218}

\path[fill=fillColor,fill opacity=0.50] ( 95.06,138.88) --
	( 95.20,138.88) --
	( 95.33,138.88) --
	( 95.47,138.88) --
	( 95.60,138.88) --
	( 95.73,138.88) --
	( 95.87,138.88) --
	( 96.00,138.88) --
	( 96.13,138.88) --
	( 96.27,138.88) --
	( 96.40,138.88) --
	( 96.53,138.88) --
	( 96.67,138.88) --
	( 96.80,138.88) --
	( 96.94,138.88) --
	( 97.07,138.88) --
	( 97.20,138.88) --
	( 97.34,138.88) --
	( 97.47,138.88) --
	( 97.60,138.88) --
	( 97.74,138.88) --
	( 97.87,138.88) --
	( 98.01,138.88) --
	( 98.14,138.88) --
	( 98.27,138.88) --
	( 98.41,138.88) --
	( 98.54,138.88) --
	( 98.67,138.88) --
	( 98.81,138.88) --
	( 98.94,138.88) --
	( 99.07,138.88) --
	( 99.21,138.88) --
	( 99.34,138.88) --
	( 99.48,138.88) --
	( 99.61,138.88) --
	( 99.74,138.88) --
	( 99.88,138.88) --
	(100.01,138.88) --
	(100.14,138.88) --
	(100.28,138.88) --
	(100.41,138.88) --
	(100.55,138.88) --
	(100.68,138.88) --
	(100.81,138.88) --
	(100.95,138.88) --
	(101.08,138.88) --
	(101.21,138.88) --
	(101.35,138.88) --
	(101.48,138.88) --
	(101.62,138.88) --
	(101.75,138.88) --
	(101.88,138.88) --
	(102.02,138.88) --
	(102.15,138.88) --
	(102.28,138.88) --
	(102.42,138.88) --
	(102.55,138.88) --
	(102.68,138.88) --
	(102.82,138.88) --
	(102.95,138.88) --
	(103.09,138.88) --
	(103.22,138.88) --
	(103.35,138.88) --
	(103.49,138.88) --
	(103.62,138.88) --
	(103.75,138.88) --
	(103.89,138.88) --
	(104.02,138.88) --
	(104.16,138.88) --
	(104.29,138.88) --
	(104.42,138.88) --
	(104.56,138.88) --
	(104.69,138.88) --
	(104.82,138.88) --
	(104.96,138.88) --
	(105.09,138.89) --
	(105.22,138.89) --
	(105.36,138.90) --
	(105.49,138.90) --
	(105.63,138.92) --
	(105.76,138.93) --
	(105.89,138.95) --
	(106.03,138.97) --
	(106.16,139.00) --
	(106.29,139.04) --
	(106.43,139.09) --
	(106.56,139.14) --
	(106.70,139.20) --
	(106.83,139.26) --
	(106.96,139.33) --
	(107.10,139.40) --
	(107.23,139.48) --
	(107.36,139.55) --
	(107.50,139.63) --
	(107.63,139.70) --
	(107.76,139.77) --
	(107.90,139.83) --
	(108.03,139.90) --
	(108.17,139.97) --
	(108.30,140.05) --
	(108.43,140.13) --
	(108.57,140.24) --
	(108.70,140.36) --
	(108.83,140.52) --
	(108.97,140.70) --
	(109.10,140.93) --
	(109.24,141.19) --
	(109.37,141.49) --
	(109.50,141.83) --
	(109.64,142.21) --
	(109.77,142.62) --
	(109.90,143.07) --
	(110.04,143.55) --
	(110.17,144.06) --
	(110.31,144.60) --
	(110.44,145.17) --
	(110.57,145.78) --
	(110.71,146.43) --
	(110.84,147.14) --
	(110.97,147.91) --
	(111.11,148.76) --
	(111.24,149.71) --
	(111.37,150.77) --
	(111.51,151.96) --
	(111.64,153.30) --
	(111.78,154.83) --
	(111.91,156.55) --
	(112.04,158.46) --
	(112.18,160.58) --
	(112.31,162.89) --
	(112.44,165.40) --
	(112.58,168.06) --
	(112.71,170.86) --
	(112.85,173.73) --
	(112.98,176.63) --
	(113.11,179.46) --
	(113.25,182.14) --
	(113.38,184.58) --
	(113.51,186.72) --
	(113.65,188.49) --
	(113.78,189.83) --
	(113.91,190.70) --
	(114.05,191.10) --
	(114.18,191.03) --
	(114.32,190.52) --
	(114.45,189.58) --
	(114.58,188.32) --
	(114.72,186.83) --
	(114.85,185.18) --
	(114.98,183.43) --
	(115.12,181.66) --
	(115.25,179.91) --
	(115.39,178.23) --
	(115.52,176.66) --
	(115.65,175.20) --
	(115.79,173.90) --
	(115.92,172.72) --
	(116.05,171.67) --
	(116.19,170.73) --
	(116.32,169.89) --
	(116.45,169.14) --
	(116.59,168.46) --
	(116.72,167.83) --
	(116.86,167.24) --
	(116.99,166.69) --
	(117.12,166.16) --
	(117.26,165.65) --
	(117.39,165.14) --
	(117.52,164.63) --
	(117.66,164.12) --
	(117.79,163.61) --
	(117.93,163.09) --
	(118.06,162.55) --
	(118.19,162.01) --
	(118.33,161.44) --
	(118.46,160.85) --
	(118.59,160.22) --
	(118.73,159.56) --
	(118.86,158.86) --
	(119.00,158.12) --
	(119.13,157.33) --
	(119.26,156.52) --
	(119.40,155.67) --
	(119.53,154.81) --
	(119.66,153.95) --
	(119.80,153.09) --
	(119.93,152.26) --
	(120.06,151.47) --
	(120.20,150.73) --
	(120.33,150.04) --
	(120.47,149.40) --
	(120.60,148.83) --
	(120.73,148.31) --
	(120.87,147.84) --
	(121.00,147.41) --
	(121.13,147.02) --
	(121.27,146.67) --
	(121.40,146.33) --
	(121.54,146.01) --
	(121.67,145.69) --
	(121.80,145.39) --
	(121.94,145.09) --
	(122.07,144.79) --
	(122.20,144.50) --
	(122.34,144.21) --
	(122.47,143.94) --
	(122.60,143.67) --
	(122.74,143.41) --
	(122.87,143.17) --
	(123.01,142.93) --
	(123.14,142.71) --
	(123.27,142.50) --
	(123.41,142.30) --
	(123.54,142.11) --
	(123.67,141.93) --
	(123.81,141.76) --
	(123.94,141.60) --
	(124.08,141.44) --
	(124.21,141.29) --
	(124.34,141.15) --
	(124.48,141.02) --
	(124.61,140.90) --
	(124.74,140.79) --
	(124.88,140.69) --
	(125.01,140.60) --
	(125.14,140.52) --
	(125.28,140.45) --
	(125.41,140.38) --
	(125.55,140.32) --
	(125.68,140.25) --
	(125.81,140.19) --
	(125.95,140.12) --
	(126.08,140.05) --
	(126.21,139.98) --
	(126.35,139.90) --
	(126.48,139.82) --
	(126.62,139.73) --
	(126.75,139.65) --
	(126.88,139.57) --
	(127.02,139.49) --
	(127.15,139.42) --
	(127.28,139.35) --
	(127.42,139.30) --
	(127.55,139.25) --
	(127.69,139.21) --
	(127.82,139.18) --
	(127.95,139.17) --
	(128.09,139.16) --
	(128.22,139.17) --
	(128.35,139.19) --
	(128.49,139.21) --
	(128.62,139.24) --
	(128.75,139.27) --
	(128.89,139.31) --
	(129.02,139.34) --
	(129.16,139.37) --
	(129.29,139.40) --
	(129.42,139.41) --
	(129.56,139.42) --
	(129.69,139.41) --
	(129.82,139.40) --
	(129.96,139.38) --
	(130.09,139.35) --
	(130.23,139.31) --
	(130.36,139.27) --
	(130.49,139.22) --
	(130.63,139.17) --
	(130.76,139.13) --
	(130.89,139.09) --
	(131.03,139.05) --
	(131.16,139.02) --
	(131.29,138.99) --
	(131.43,138.96) --
	(131.56,138.94) --
	(131.70,138.92) --
	(131.83,138.91) --
	(131.96,138.90) --
	(132.10,138.90) --
	(132.23,138.89) --
	(132.36,138.89) --
	(132.50,138.88) --
	(132.63,138.88) --
	(132.77,138.88) --
	(132.90,138.88) --
	(133.03,138.88) --
	(133.17,138.88) --
	(133.30,138.88) --
	(133.43,138.88) --
	(133.57,138.88) --
	(133.70,138.88) --
	(133.83,138.88) --
	(133.97,138.88) --
	(134.10,138.88) --
	(134.24,138.88) --
	(134.37,138.88) --
	(134.50,138.88) --
	(134.64,138.88) --
	(134.77,138.88) --
	(134.90,138.88) --
	(135.04,138.88) --
	(135.17,138.88) --
	(135.31,138.88) --
	(135.44,138.88) --
	(135.57,138.88) --
	(135.71,138.88) --
	(135.84,138.88) --
	(135.97,138.88) --
	(136.11,138.88) --
	(136.24,138.88) --
	(136.38,138.88) --
	(136.51,138.88) --
	(136.64,138.88) --
	(136.78,138.88) --
	(136.91,138.88) --
	(137.04,138.88) --
	(137.18,138.88) --
	(137.31,138.88) --
	(137.44,138.88) --
	(137.58,138.88) --
	(137.71,138.88) --
	(137.85,138.88) --
	(137.98,138.88) --
	(138.11,138.88) --
	(138.25,138.88) --
	(138.38,138.88) --
	(138.51,138.88) --
	(138.65,138.88) --
	(138.78,138.88) --
	(138.92,138.88) --
	(139.05,138.88) --
	(139.18,138.88) --
	(139.32,138.88) --
	(139.45,138.88) --
	(139.58,138.88) --
	(139.72,138.88) --
	(139.85,138.88) --
	(139.98,138.88) --
	(140.12,138.88) --
	(140.25,138.88) --
	(140.39,138.88) --
	(140.52,138.88) --
	(140.65,138.88) --
	(140.79,138.88) --
	(140.92,138.88) --
	(141.05,138.88) --
	(141.19,138.88) --
	(141.32,138.88) --
	(141.46,138.88) --
	(141.59,138.88) --
	(141.72,138.88) --
	(141.86,138.88) --
	(141.99,138.88) --
	(142.12,138.88) --
	(142.26,138.88) --
	(142.39,138.88) --
	(142.52,138.88) --
	(142.66,138.88) --
	(142.79,138.88) --
	(142.93,138.88) --
	(143.06,138.88) --
	(143.19,138.88) --
	(143.33,138.88) --
	(143.46,138.88) --
	(143.59,138.88) --
	(143.73,138.88) --
	(143.86,138.88) --
	(144.00,138.88) --
	(144.13,138.88) --
	(144.26,138.88) --
	(144.40,138.88) --
	(144.53,138.88) --
	(144.66,138.88) --
	(144.80,138.88) --
	(144.93,138.88) --
	(145.07,138.88) --
	(145.20,138.88) --
	(145.33,138.88) --
	(145.47,138.88) --
	(145.60,138.88) --
	(145.73,138.88) --
	(145.87,138.88) --
	(146.00,138.88) --
	(146.13,138.88) --
	(146.27,138.88) --
	(146.40,138.88) --
	(146.54,138.88) --
	(146.67,138.88) --
	(146.80,138.88) --
	(146.94,138.88) --
	(147.07,138.88) --
	(147.20,138.88) --
	(147.34,138.88) --
	(147.47,138.88) --
	(147.61,138.88) --
	(147.74,138.88) --
	(147.87,138.88) --
	(148.01,138.88) --
	(148.14,138.88) --
	(148.27,138.88) --
	(148.41,138.88) --
	(148.54,138.88) --
	(148.67,138.88) --
	(148.81,138.88) --
	(148.94,138.88) --
	(149.08,138.88) --
	(149.21,138.88) --
	(149.34,138.88) --
	(149.48,138.88) --
	(149.61,138.88) --
	(149.74,138.88) --
	(149.88,138.88) --
	(150.01,138.88) --
	(150.15,138.88) --
	(150.28,138.88) --
	(150.41,138.88) --
	(150.55,138.88) --
	(150.68,138.88) --
	(150.81,138.88) --
	(150.95,138.88) --
	(151.08,138.88) --
	(151.21,138.88) --
	(151.35,138.88) --
	(151.48,138.88) --
	(151.62,138.88) --
	(151.75,138.88) --
	(151.88,138.88) --
	(152.02,138.88) --
	(152.15,138.88) --
	(152.28,138.88) --
	(152.42,138.88) --
	(152.55,138.88) --
	(152.69,138.88) --
	(152.82,138.88) --
	(152.95,138.88) --
	(153.09,138.88) --
	(153.22,138.88) --
	(153.35,138.88) --
	(153.49,138.88) --
	(153.62,138.88) --
	(153.76,138.88) --
	(153.89,138.88) --
	(154.02,138.88) --
	(154.16,138.88) --
	(154.29,138.88) --
	(154.42,138.88) --
	(154.56,138.88) --
	(154.69,138.88) --
	(154.82,138.88) --
	(154.96,138.88) --
	(155.09,138.88) --
	(155.23,138.88) --
	(155.36,138.88) --
	(155.49,138.88) --
	(155.63,138.88) --
	(155.76,138.88) --
	(155.89,138.88) --
	(156.03,138.88) --
	(156.16,138.88) --
	(156.30,138.88) --
	(156.43,138.88) --
	(156.56,138.88) --
	(156.70,138.88) --
	(156.83,138.88) --
	(156.96,138.88) --
	(157.10,138.88) --
	(157.23,138.88) --
	(157.36,138.88) --
	(157.50,138.88) --
	(157.63,138.88) --
	(157.77,138.88) --
	(157.90,138.88) --
	(158.03,138.88) --
	(158.17,138.88) --
	(158.30,138.88) --
	(158.43,138.88) --
	(158.57,138.88) --
	(158.70,138.88) --
	(158.84,138.88) --
	(158.97,138.88) --
	(159.10,138.88) --
	(159.24,138.88) --
	(159.37,138.88) --
	(159.50,138.88) --
	(159.64,138.88) --
	(159.77,138.88) --
	(159.90,138.88) --
	(160.04,138.88) --
	(160.17,138.88) --
	(160.31,138.88) --
	(160.44,138.88) --
	(160.57,138.88) --
	(160.71,138.88) --
	(160.84,138.88) --
	(160.97,138.88) --
	(161.11,138.88) --
	(161.24,138.88) --
	(161.38,138.88) --
	(161.51,138.88) --
	(161.64,138.88) --
	(161.78,138.88) --
	(161.91,138.88) --
	(162.04,138.88) --
	(162.18,138.88) --
	(162.31,138.88) --
	(162.44,138.88) --
	(162.58,138.88) --
	(162.71,138.88) --
	(162.85,138.88) --
	(162.98,138.88) --
	(163.11,138.88) --
	(163.25,138.88) --
	(163.38,138.88) --
	(163.38,138.88) --
	(163.25,138.88) --
	(163.11,138.88) --
	(162.98,138.88) --
	(162.85,138.88) --
	(162.71,138.88) --
	(162.58,138.88) --
	(162.44,138.88) --
	(162.31,138.88) --
	(162.18,138.88) --
	(162.04,138.88) --
	(161.91,138.88) --
	(161.78,138.88) --
	(161.64,138.88) --
	(161.51,138.88) --
	(161.38,138.88) --
	(161.24,138.88) --
	(161.11,138.88) --
	(160.97,138.88) --
	(160.84,138.88) --
	(160.71,138.88) --
	(160.57,138.88) --
	(160.44,138.88) --
	(160.31,138.88) --
	(160.17,138.88) --
	(160.04,138.88) --
	(159.90,138.88) --
	(159.77,138.88) --
	(159.64,138.88) --
	(159.50,138.88) --
	(159.37,138.88) --
	(159.24,138.88) --
	(159.10,138.88) --
	(158.97,138.88) --
	(158.84,138.88) --
	(158.70,138.88) --
	(158.57,138.88) --
	(158.43,138.88) --
	(158.30,138.88) --
	(158.17,138.88) --
	(158.03,138.88) --
	(157.90,138.88) --
	(157.77,138.88) --
	(157.63,138.88) --
	(157.50,138.88) --
	(157.36,138.88) --
	(157.23,138.88) --
	(157.10,138.88) --
	(156.96,138.88) --
	(156.83,138.88) --
	(156.70,138.88) --
	(156.56,138.88) --
	(156.43,138.88) --
	(156.30,138.88) --
	(156.16,138.88) --
	(156.03,138.88) --
	(155.89,138.88) --
	(155.76,138.88) --
	(155.63,138.88) --
	(155.49,138.88) --
	(155.36,138.88) --
	(155.23,138.88) --
	(155.09,138.88) --
	(154.96,138.88) --
	(154.82,138.88) --
	(154.69,138.88) --
	(154.56,138.88) --
	(154.42,138.88) --
	(154.29,138.88) --
	(154.16,138.88) --
	(154.02,138.88) --
	(153.89,138.88) --
	(153.76,138.88) --
	(153.62,138.88) --
	(153.49,138.88) --
	(153.35,138.88) --
	(153.22,138.88) --
	(153.09,138.88) --
	(152.95,138.88) --
	(152.82,138.88) --
	(152.69,138.88) --
	(152.55,138.88) --
	(152.42,138.88) --
	(152.28,138.88) --
	(152.15,138.88) --
	(152.02,138.88) --
	(151.88,138.88) --
	(151.75,138.88) --
	(151.62,138.88) --
	(151.48,138.88) --
	(151.35,138.88) --
	(151.21,138.88) --
	(151.08,138.88) --
	(150.95,138.88) --
	(150.81,138.88) --
	(150.68,138.88) --
	(150.55,138.88) --
	(150.41,138.88) --
	(150.28,138.88) --
	(150.15,138.88) --
	(150.01,138.88) --
	(149.88,138.88) --
	(149.74,138.88) --
	(149.61,138.88) --
	(149.48,138.88) --
	(149.34,138.88) --
	(149.21,138.88) --
	(149.08,138.88) --
	(148.94,138.88) --
	(148.81,138.88) --
	(148.67,138.88) --
	(148.54,138.88) --
	(148.41,138.88) --
	(148.27,138.88) --
	(148.14,138.88) --
	(148.01,138.88) --
	(147.87,138.88) --
	(147.74,138.88) --
	(147.61,138.88) --
	(147.47,138.88) --
	(147.34,138.88) --
	(147.20,138.88) --
	(147.07,138.88) --
	(146.94,138.88) --
	(146.80,138.88) --
	(146.67,138.88) --
	(146.54,138.88) --
	(146.40,138.88) --
	(146.27,138.88) --
	(146.13,138.88) --
	(146.00,138.88) --
	(145.87,138.88) --
	(145.73,138.88) --
	(145.60,138.88) --
	(145.47,138.88) --
	(145.33,138.88) --
	(145.20,138.88) --
	(145.07,138.88) --
	(144.93,138.88) --
	(144.80,138.88) --
	(144.66,138.88) --
	(144.53,138.88) --
	(144.40,138.88) --
	(144.26,138.88) --
	(144.13,138.88) --
	(144.00,138.88) --
	(143.86,138.88) --
	(143.73,138.88) --
	(143.59,138.88) --
	(143.46,138.88) --
	(143.33,138.88) --
	(143.19,138.88) --
	(143.06,138.88) --
	(142.93,138.88) --
	(142.79,138.88) --
	(142.66,138.88) --
	(142.52,138.88) --
	(142.39,138.88) --
	(142.26,138.88) --
	(142.12,138.88) --
	(141.99,138.88) --
	(141.86,138.88) --
	(141.72,138.88) --
	(141.59,138.88) --
	(141.46,138.88) --
	(141.32,138.88) --
	(141.19,138.88) --
	(141.05,138.88) --
	(140.92,138.88) --
	(140.79,138.88) --
	(140.65,138.88) --
	(140.52,138.88) --
	(140.39,138.88) --
	(140.25,138.88) --
	(140.12,138.88) --
	(139.98,138.88) --
	(139.85,138.88) --
	(139.72,138.88) --
	(139.58,138.88) --
	(139.45,138.88) --
	(139.32,138.88) --
	(139.18,138.88) --
	(139.05,138.88) --
	(138.92,138.88) --
	(138.78,138.88) --
	(138.65,138.88) --
	(138.51,138.88) --
	(138.38,138.88) --
	(138.25,138.88) --
	(138.11,138.88) --
	(137.98,138.88) --
	(137.85,138.88) --
	(137.71,138.88) --
	(137.58,138.88) --
	(137.44,138.88) --
	(137.31,138.88) --
	(137.18,138.88) --
	(137.04,138.88) --
	(136.91,138.88) --
	(136.78,138.88) --
	(136.64,138.88) --
	(136.51,138.88) --
	(136.38,138.88) --
	(136.24,138.88) --
	(136.11,138.88) --
	(135.97,138.88) --
	(135.84,138.88) --
	(135.71,138.88) --
	(135.57,138.88) --
	(135.44,138.88) --
	(135.31,138.88) --
	(135.17,138.88) --
	(135.04,138.88) --
	(134.90,138.88) --
	(134.77,138.88) --
	(134.64,138.88) --
	(134.50,138.88) --
	(134.37,138.88) --
	(134.24,138.88) --
	(134.10,138.88) --
	(133.97,138.88) --
	(133.83,138.88) --
	(133.70,138.88) --
	(133.57,138.88) --
	(133.43,138.88) --
	(133.30,138.88) --
	(133.17,138.88) --
	(133.03,138.88) --
	(132.90,138.88) --
	(132.77,138.88) --
	(132.63,138.88) --
	(132.50,138.88) --
	(132.36,138.88) --
	(132.23,138.88) --
	(132.10,138.88) --
	(131.96,138.88) --
	(131.83,138.88) --
	(131.70,138.88) --
	(131.56,138.88) --
	(131.43,138.88) --
	(131.29,138.88) --
	(131.16,138.88) --
	(131.03,138.88) --
	(130.89,138.88) --
	(130.76,138.88) --
	(130.63,138.88) --
	(130.49,138.88) --
	(130.36,138.88) --
	(130.23,138.88) --
	(130.09,138.88) --
	(129.96,138.88) --
	(129.82,138.88) --
	(129.69,138.88) --
	(129.56,138.88) --
	(129.42,138.88) --
	(129.29,138.88) --
	(129.16,138.88) --
	(129.02,138.88) --
	(128.89,138.88) --
	(128.75,138.88) --
	(128.62,138.88) --
	(128.49,138.88) --
	(128.35,138.88) --
	(128.22,138.88) --
	(128.09,138.88) --
	(127.95,138.88) --
	(127.82,138.88) --
	(127.69,138.88) --
	(127.55,138.88) --
	(127.42,138.88) --
	(127.28,138.88) --
	(127.15,138.88) --
	(127.02,138.88) --
	(126.88,138.88) --
	(126.75,138.88) --
	(126.62,138.88) --
	(126.48,138.88) --
	(126.35,138.88) --
	(126.21,138.88) --
	(126.08,138.88) --
	(125.95,138.88) --
	(125.81,138.88) --
	(125.68,138.88) --
	(125.55,138.88) --
	(125.41,138.88) --
	(125.28,138.88) --
	(125.14,138.88) --
	(125.01,138.88) --
	(124.88,138.88) --
	(124.74,138.88) --
	(124.61,138.88) --
	(124.48,138.88) --
	(124.34,138.88) --
	(124.21,138.88) --
	(124.08,138.88) --
	(123.94,138.88) --
	(123.81,138.88) --
	(123.67,138.88) --
	(123.54,138.88) --
	(123.41,138.88) --
	(123.27,138.88) --
	(123.14,138.88) --
	(123.01,138.88) --
	(122.87,138.88) --
	(122.74,138.88) --
	(122.60,138.88) --
	(122.47,138.88) --
	(122.34,138.88) --
	(122.20,138.88) --
	(122.07,138.88) --
	(121.94,138.88) --
	(121.80,138.88) --
	(121.67,138.88) --
	(121.54,138.88) --
	(121.40,138.88) --
	(121.27,138.88) --
	(121.13,138.88) --
	(121.00,138.88) --
	(120.87,138.88) --
	(120.73,138.88) --
	(120.60,138.88) --
	(120.47,138.88) --
	(120.33,138.88) --
	(120.20,138.88) --
	(120.06,138.88) --
	(119.93,138.88) --
	(119.80,138.88) --
	(119.66,138.88) --
	(119.53,138.88) --
	(119.40,138.88) --
	(119.26,138.88) --
	(119.13,138.88) --
	(119.00,138.88) --
	(118.86,138.88) --
	(118.73,138.88) --
	(118.59,138.88) --
	(118.46,138.88) --
	(118.33,138.88) --
	(118.19,138.88) --
	(118.06,138.88) --
	(117.93,138.88) --
	(117.79,138.88) --
	(117.66,138.88) --
	(117.52,138.88) --
	(117.39,138.88) --
	(117.26,138.88) --
	(117.12,138.88) --
	(116.99,138.88) --
	(116.86,138.88) --
	(116.72,138.88) --
	(116.59,138.88) --
	(116.45,138.88) --
	(116.32,138.88) --
	(116.19,138.88) --
	(116.05,138.88) --
	(115.92,138.88) --
	(115.79,138.88) --
	(115.65,138.88) --
	(115.52,138.88) --
	(115.39,138.88) --
	(115.25,138.88) --
	(115.12,138.88) --
	(114.98,138.88) --
	(114.85,138.88) --
	(114.72,138.88) --
	(114.58,138.88) --
	(114.45,138.88) --
	(114.32,138.88) --
	(114.18,138.88) --
	(114.05,138.88) --
	(113.91,138.88) --
	(113.78,138.88) --
	(113.65,138.88) --
	(113.51,138.88) --
	(113.38,138.88) --
	(113.25,138.88) --
	(113.11,138.88) --
	(112.98,138.88) --
	(112.85,138.88) --
	(112.71,138.88) --
	(112.58,138.88) --
	(112.44,138.88) --
	(112.31,138.88) --
	(112.18,138.88) --
	(112.04,138.88) --
	(111.91,138.88) --
	(111.78,138.88) --
	(111.64,138.88) --
	(111.51,138.88) --
	(111.37,138.88) --
	(111.24,138.88) --
	(111.11,138.88) --
	(110.97,138.88) --
	(110.84,138.88) --
	(110.71,138.88) --
	(110.57,138.88) --
	(110.44,138.88) --
	(110.31,138.88) --
	(110.17,138.88) --
	(110.04,138.88) --
	(109.90,138.88) --
	(109.77,138.88) --
	(109.64,138.88) --
	(109.50,138.88) --
	(109.37,138.88) --
	(109.24,138.88) --
	(109.10,138.88) --
	(108.97,138.88) --
	(108.83,138.88) --
	(108.70,138.88) --
	(108.57,138.88) --
	(108.43,138.88) --
	(108.30,138.88) --
	(108.17,138.88) --
	(108.03,138.88) --
	(107.90,138.88) --
	(107.76,138.88) --
	(107.63,138.88) --
	(107.50,138.88) --
	(107.36,138.88) --
	(107.23,138.88) --
	(107.10,138.88) --
	(106.96,138.88) --
	(106.83,138.88) --
	(106.70,138.88) --
	(106.56,138.88) --
	(106.43,138.88) --
	(106.29,138.88) --
	(106.16,138.88) --
	(106.03,138.88) --
	(105.89,138.88) --
	(105.76,138.88) --
	(105.63,138.88) --
	(105.49,138.88) --
	(105.36,138.88) --
	(105.22,138.88) --
	(105.09,138.88) --
	(104.96,138.88) --
	(104.82,138.88) --
	(104.69,138.88) --
	(104.56,138.88) --
	(104.42,138.88) --
	(104.29,138.88) --
	(104.16,138.88) --
	(104.02,138.88) --
	(103.89,138.88) --
	(103.75,138.88) --
	(103.62,138.88) --
	(103.49,138.88) --
	(103.35,138.88) --
	(103.22,138.88) --
	(103.09,138.88) --
	(102.95,138.88) --
	(102.82,138.88) --
	(102.68,138.88) --
	(102.55,138.88) --
	(102.42,138.88) --
	(102.28,138.88) --
	(102.15,138.88) --
	(102.02,138.88) --
	(101.88,138.88) --
	(101.75,138.88) --
	(101.62,138.88) --
	(101.48,138.88) --
	(101.35,138.88) --
	(101.21,138.88) --
	(101.08,138.88) --
	(100.95,138.88) --
	(100.81,138.88) --
	(100.68,138.88) --
	(100.55,138.88) --
	(100.41,138.88) --
	(100.28,138.88) --
	(100.14,138.88) --
	(100.01,138.88) --
	( 99.88,138.88) --
	( 99.74,138.88) --
	( 99.61,138.88) --
	( 99.48,138.88) --
	( 99.34,138.88) --
	( 99.21,138.88) --
	( 99.07,138.88) --
	( 98.94,138.88) --
	( 98.81,138.88) --
	( 98.67,138.88) --
	( 98.54,138.88) --
	( 98.41,138.88) --
	( 98.27,138.88) --
	( 98.14,138.88) --
	( 98.01,138.88) --
	( 97.87,138.88) --
	( 97.74,138.88) --
	( 97.60,138.88) --
	( 97.47,138.88) --
	( 97.34,138.88) --
	( 97.20,138.88) --
	( 97.07,138.88) --
	( 96.94,138.88) --
	( 96.80,138.88) --
	( 96.67,138.88) --
	( 96.53,138.88) --
	( 96.40,138.88) --
	( 96.27,138.88) --
	( 96.13,138.88) --
	( 96.00,138.88) --
	( 95.87,138.88) --
	( 95.73,138.88) --
	( 95.60,138.88) --
	( 95.47,138.88) --
	( 95.33,138.88) --
	( 95.20,138.88) --
	( 95.06,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.06,138.88) --
	( 95.20,138.88) --
	( 95.33,138.88) --
	( 95.47,138.88) --
	( 95.60,138.88) --
	( 95.73,138.88) --
	( 95.87,138.88) --
	( 96.00,138.88) --
	( 96.13,138.88) --
	( 96.27,138.88) --
	( 96.40,138.88) --
	( 96.53,138.88) --
	( 96.67,138.88) --
	( 96.80,138.88) --
	( 96.94,138.88) --
	( 97.07,138.88) --
	( 97.20,138.88) --
	( 97.34,138.88) --
	( 97.47,138.88) --
	( 97.60,138.88) --
	( 97.74,138.88) --
	( 97.87,138.88) --
	( 98.01,138.88) --
	( 98.14,138.88) --
	( 98.27,138.88) --
	( 98.41,138.88) --
	( 98.54,138.88) --
	( 98.67,138.88) --
	( 98.81,138.88) --
	( 98.94,138.88) --
	( 99.07,138.88) --
	( 99.21,138.88) --
	( 99.34,138.88) --
	( 99.48,138.88) --
	( 99.61,138.88) --
	( 99.74,138.88) --
	( 99.88,138.88) --
	(100.01,138.88) --
	(100.14,138.88) --
	(100.28,138.88) --
	(100.41,138.88) --
	(100.55,138.88) --
	(100.68,138.88) --
	(100.81,138.88) --
	(100.95,138.88) --
	(101.08,138.88) --
	(101.21,138.88) --
	(101.35,138.88) --
	(101.48,138.88) --
	(101.62,138.88) --
	(101.75,138.88) --
	(101.88,138.88) --
	(102.02,138.88) --
	(102.15,138.88) --
	(102.28,138.88) --
	(102.42,138.88) --
	(102.55,138.88) --
	(102.68,138.88) --
	(102.82,138.88) --
	(102.95,138.88) --
	(103.09,138.88) --
	(103.22,138.88) --
	(103.35,138.88) --
	(103.49,138.88) --
	(103.62,138.88) --
	(103.75,138.88) --
	(103.89,138.88) --
	(104.02,138.88) --
	(104.16,138.88) --
	(104.29,138.88) --
	(104.42,138.88) --
	(104.56,138.88) --
	(104.69,138.88) --
	(104.82,138.88) --
	(104.96,138.88) --
	(105.09,138.89) --
	(105.22,138.89) --
	(105.36,138.90) --
	(105.49,138.90) --
	(105.63,138.92) --
	(105.76,138.93) --
	(105.89,138.95) --
	(106.03,138.97) --
	(106.16,139.00) --
	(106.29,139.04) --
	(106.43,139.09) --
	(106.56,139.14) --
	(106.70,139.20) --
	(106.83,139.26) --
	(106.96,139.33) --
	(107.10,139.40) --
	(107.23,139.48) --
	(107.36,139.55) --
	(107.50,139.63) --
	(107.63,139.70) --
	(107.76,139.77) --
	(107.90,139.83) --
	(108.03,139.90) --
	(108.17,139.97) --
	(108.30,140.05) --
	(108.43,140.13) --
	(108.57,140.24) --
	(108.70,140.36) --
	(108.83,140.52) --
	(108.97,140.70) --
	(109.10,140.93) --
	(109.24,141.19) --
	(109.37,141.49) --
	(109.50,141.83) --
	(109.64,142.21) --
	(109.77,142.62) --
	(109.90,143.07) --
	(110.04,143.55) --
	(110.17,144.06) --
	(110.31,144.60) --
	(110.44,145.17) --
	(110.57,145.78) --
	(110.71,146.43) --
	(110.84,147.14) --
	(110.97,147.91) --
	(111.11,148.76) --
	(111.24,149.71) --
	(111.37,150.77) --
	(111.51,151.96) --
	(111.64,153.30) --
	(111.78,154.83) --
	(111.91,156.55) --
	(112.04,158.46) --
	(112.18,160.58) --
	(112.31,162.89) --
	(112.44,165.40) --
	(112.58,168.06) --
	(112.71,170.86) --
	(112.85,173.73) --
	(112.98,176.63) --
	(113.11,179.46) --
	(113.25,182.14) --
	(113.38,184.58) --
	(113.51,186.72) --
	(113.65,188.49) --
	(113.78,189.83) --
	(113.91,190.70) --
	(114.05,191.10) --
	(114.18,191.03) --
	(114.32,190.52) --
	(114.45,189.58) --
	(114.58,188.32) --
	(114.72,186.83) --
	(114.85,185.18) --
	(114.98,183.43) --
	(115.12,181.66) --
	(115.25,179.91) --
	(115.39,178.23) --
	(115.52,176.66) --
	(115.65,175.20) --
	(115.79,173.90) --
	(115.92,172.72) --
	(116.05,171.67) --
	(116.19,170.73) --
	(116.32,169.89) --
	(116.45,169.14) --
	(116.59,168.46) --
	(116.72,167.83) --
	(116.86,167.24) --
	(116.99,166.69) --
	(117.12,166.16) --
	(117.26,165.65) --
	(117.39,165.14) --
	(117.52,164.63) --
	(117.66,164.12) --
	(117.79,163.61) --
	(117.93,163.09) --
	(118.06,162.55) --
	(118.19,162.01) --
	(118.33,161.44) --
	(118.46,160.85) --
	(118.59,160.22) --
	(118.73,159.56) --
	(118.86,158.86) --
	(119.00,158.12) --
	(119.13,157.33) --
	(119.26,156.52) --
	(119.40,155.67) --
	(119.53,154.81) --
	(119.66,153.95) --
	(119.80,153.09) --
	(119.93,152.26) --
	(120.06,151.47) --
	(120.20,150.73) --
	(120.33,150.04) --
	(120.47,149.40) --
	(120.60,148.83) --
	(120.73,148.31) --
	(120.87,147.84) --
	(121.00,147.41) --
	(121.13,147.02) --
	(121.27,146.67) --
	(121.40,146.33) --
	(121.54,146.01) --
	(121.67,145.69) --
	(121.80,145.39) --
	(121.94,145.09) --
	(122.07,144.79) --
	(122.20,144.50) --
	(122.34,144.21) --
	(122.47,143.94) --
	(122.60,143.67) --
	(122.74,143.41) --
	(122.87,143.17) --
	(123.01,142.93) --
	(123.14,142.71) --
	(123.27,142.50) --
	(123.41,142.30) --
	(123.54,142.11) --
	(123.67,141.93) --
	(123.81,141.76) --
	(123.94,141.60) --
	(124.08,141.44) --
	(124.21,141.29) --
	(124.34,141.15) --
	(124.48,141.02) --
	(124.61,140.90) --
	(124.74,140.79) --
	(124.88,140.69) --
	(125.01,140.60) --
	(125.14,140.52) --
	(125.28,140.45) --
	(125.41,140.38) --
	(125.55,140.32) --
	(125.68,140.25) --
	(125.81,140.19) --
	(125.95,140.12) --
	(126.08,140.05) --
	(126.21,139.98) --
	(126.35,139.90) --
	(126.48,139.82) --
	(126.62,139.73) --
	(126.75,139.65) --
	(126.88,139.57) --
	(127.02,139.49) --
	(127.15,139.42) --
	(127.28,139.35) --
	(127.42,139.30) --
	(127.55,139.25) --
	(127.69,139.21) --
	(127.82,139.18) --
	(127.95,139.17) --
	(128.09,139.16) --
	(128.22,139.17) --
	(128.35,139.19) --
	(128.49,139.21) --
	(128.62,139.24) --
	(128.75,139.27) --
	(128.89,139.31) --
	(129.02,139.34) --
	(129.16,139.37) --
	(129.29,139.40) --
	(129.42,139.41) --
	(129.56,139.42) --
	(129.69,139.41) --
	(129.82,139.40) --
	(129.96,139.38) --
	(130.09,139.35) --
	(130.23,139.31) --
	(130.36,139.27) --
	(130.49,139.22) --
	(130.63,139.17) --
	(130.76,139.13) --
	(130.89,139.09) --
	(131.03,139.05) --
	(131.16,139.02) --
	(131.29,138.99) --
	(131.43,138.96) --
	(131.56,138.94) --
	(131.70,138.92) --
	(131.83,138.91) --
	(131.96,138.90) --
	(132.10,138.90) --
	(132.23,138.89) --
	(132.36,138.89) --
	(132.50,138.88) --
	(132.63,138.88) --
	(132.77,138.88) --
	(132.90,138.88) --
	(133.03,138.88) --
	(133.17,138.88) --
	(133.30,138.88) --
	(133.43,138.88) --
	(133.57,138.88) --
	(133.70,138.88) --
	(133.83,138.88) --
	(133.97,138.88) --
	(134.10,138.88) --
	(134.24,138.88) --
	(134.37,138.88) --
	(134.50,138.88) --
	(134.64,138.88) --
	(134.77,138.88) --
	(134.90,138.88) --
	(135.04,138.88) --
	(135.17,138.88) --
	(135.31,138.88) --
	(135.44,138.88) --
	(135.57,138.88) --
	(135.71,138.88) --
	(135.84,138.88) --
	(135.97,138.88) --
	(136.11,138.88) --
	(136.24,138.88) --
	(136.38,138.88) --
	(136.51,138.88) --
	(136.64,138.88) --
	(136.78,138.88) --
	(136.91,138.88) --
	(137.04,138.88) --
	(137.18,138.88) --
	(137.31,138.88) --
	(137.44,138.88) --
	(137.58,138.88) --
	(137.71,138.88) --
	(137.85,138.88) --
	(137.98,138.88) --
	(138.11,138.88) --
	(138.25,138.88) --
	(138.38,138.88) --
	(138.51,138.88) --
	(138.65,138.88) --
	(138.78,138.88) --
	(138.92,138.88) --
	(139.05,138.88) --
	(139.18,138.88) --
	(139.32,138.88) --
	(139.45,138.88) --
	(139.58,138.88) --
	(139.72,138.88) --
	(139.85,138.88) --
	(139.98,138.88) --
	(140.12,138.88) --
	(140.25,138.88) --
	(140.39,138.88) --
	(140.52,138.88) --
	(140.65,138.88) --
	(140.79,138.88) --
	(140.92,138.88) --
	(141.05,138.88) --
	(141.19,138.88) --
	(141.32,138.88) --
	(141.46,138.88) --
	(141.59,138.88) --
	(141.72,138.88) --
	(141.86,138.88) --
	(141.99,138.88) --
	(142.12,138.88) --
	(142.26,138.88) --
	(142.39,138.88) --
	(142.52,138.88) --
	(142.66,138.88) --
	(142.79,138.88) --
	(142.93,138.88) --
	(143.06,138.88) --
	(143.19,138.88) --
	(143.33,138.88) --
	(143.46,138.88) --
	(143.59,138.88) --
	(143.73,138.88) --
	(143.86,138.88) --
	(144.00,138.88) --
	(144.13,138.88) --
	(144.26,138.88) --
	(144.40,138.88) --
	(144.53,138.88) --
	(144.66,138.88) --
	(144.80,138.88) --
	(144.93,138.88) --
	(145.07,138.88) --
	(145.20,138.88) --
	(145.33,138.88) --
	(145.47,138.88) --
	(145.60,138.88) --
	(145.73,138.88) --
	(145.87,138.88) --
	(146.00,138.88) --
	(146.13,138.88) --
	(146.27,138.88) --
	(146.40,138.88) --
	(146.54,138.88) --
	(146.67,138.88) --
	(146.80,138.88) --
	(146.94,138.88) --
	(147.07,138.88) --
	(147.20,138.88) --
	(147.34,138.88) --
	(147.47,138.88) --
	(147.61,138.88) --
	(147.74,138.88) --
	(147.87,138.88) --
	(148.01,138.88) --
	(148.14,138.88) --
	(148.27,138.88) --
	(148.41,138.88) --
	(148.54,138.88) --
	(148.67,138.88) --
	(148.81,138.88) --
	(148.94,138.88) --
	(149.08,138.88) --
	(149.21,138.88) --
	(149.34,138.88) --
	(149.48,138.88) --
	(149.61,138.88) --
	(149.74,138.88) --
	(149.88,138.88) --
	(150.01,138.88) --
	(150.15,138.88) --
	(150.28,138.88) --
	(150.41,138.88) --
	(150.55,138.88) --
	(150.68,138.88) --
	(150.81,138.88) --
	(150.95,138.88) --
	(151.08,138.88) --
	(151.21,138.88) --
	(151.35,138.88) --
	(151.48,138.88) --
	(151.62,138.88) --
	(151.75,138.88) --
	(151.88,138.88) --
	(152.02,138.88) --
	(152.15,138.88) --
	(152.28,138.88) --
	(152.42,138.88) --
	(152.55,138.88) --
	(152.69,138.88) --
	(152.82,138.88) --
	(152.95,138.88) --
	(153.09,138.88) --
	(153.22,138.88) --
	(153.35,138.88) --
	(153.49,138.88) --
	(153.62,138.88) --
	(153.76,138.88) --
	(153.89,138.88) --
	(154.02,138.88) --
	(154.16,138.88) --
	(154.29,138.88) --
	(154.42,138.88) --
	(154.56,138.88) --
	(154.69,138.88) --
	(154.82,138.88) --
	(154.96,138.88) --
	(155.09,138.88) --
	(155.23,138.88) --
	(155.36,138.88) --
	(155.49,138.88) --
	(155.63,138.88) --
	(155.76,138.88) --
	(155.89,138.88) --
	(156.03,138.88) --
	(156.16,138.88) --
	(156.30,138.88) --
	(156.43,138.88) --
	(156.56,138.88) --
	(156.70,138.88) --
	(156.83,138.88) --
	(156.96,138.88) --
	(157.10,138.88) --
	(157.23,138.88) --
	(157.36,138.88) --
	(157.50,138.88) --
	(157.63,138.88) --
	(157.77,138.88) --
	(157.90,138.88) --
	(158.03,138.88) --
	(158.17,138.88) --
	(158.30,138.88) --
	(158.43,138.88) --
	(158.57,138.88) --
	(158.70,138.88) --
	(158.84,138.88) --
	(158.97,138.88) --
	(159.10,138.88) --
	(159.24,138.88) --
	(159.37,138.88) --
	(159.50,138.88) --
	(159.64,138.88) --
	(159.77,138.88) --
	(159.90,138.88) --
	(160.04,138.88) --
	(160.17,138.88) --
	(160.31,138.88) --
	(160.44,138.88) --
	(160.57,138.88) --
	(160.71,138.88) --
	(160.84,138.88) --
	(160.97,138.88) --
	(161.11,138.88) --
	(161.24,138.88) --
	(161.38,138.88) --
	(161.51,138.88) --
	(161.64,138.88) --
	(161.78,138.88) --
	(161.91,138.88) --
	(162.04,138.88) --
	(162.18,138.88) --
	(162.31,138.88) --
	(162.44,138.88) --
	(162.58,138.88) --
	(162.71,138.88) --
	(162.85,138.88) --
	(162.98,138.88) --
	(163.11,138.88) --
	(163.25,138.88) --
	(163.38,138.88);
\definecolor{fillColor}{RGB}{132,189,0}

\path[fill=fillColor,fill opacity=0.50] ( 95.06,138.88) --
	( 95.20,138.88) --
	( 95.33,138.88) --
	( 95.47,138.88) --
	( 95.60,138.88) --
	( 95.73,138.88) --
	( 95.87,138.88) --
	( 96.00,138.88) --
	( 96.13,138.88) --
	( 96.27,138.88) --
	( 96.40,138.88) --
	( 96.53,138.88) --
	( 96.67,138.88) --
	( 96.80,138.88) --
	( 96.94,138.88) --
	( 97.07,138.88) --
	( 97.20,138.88) --
	( 97.34,138.88) --
	( 97.47,138.88) --
	( 97.60,138.88) --
	( 97.74,138.88) --
	( 97.87,138.88) --
	( 98.01,138.88) --
	( 98.14,138.88) --
	( 98.27,138.88) --
	( 98.41,138.88) --
	( 98.54,138.88) --
	( 98.67,138.88) --
	( 98.81,138.88) --
	( 98.94,138.88) --
	( 99.07,138.88) --
	( 99.21,138.88) --
	( 99.34,138.88) --
	( 99.48,138.88) --
	( 99.61,138.88) --
	( 99.74,138.88) --
	( 99.88,138.88) --
	(100.01,138.88) --
	(100.14,138.88) --
	(100.28,138.88) --
	(100.41,138.88) --
	(100.55,138.88) --
	(100.68,138.88) --
	(100.81,138.88) --
	(100.95,138.88) --
	(101.08,138.88) --
	(101.21,138.88) --
	(101.35,138.88) --
	(101.48,138.88) --
	(101.62,138.88) --
	(101.75,138.88) --
	(101.88,138.88) --
	(102.02,138.88) --
	(102.15,138.88) --
	(102.28,138.88) --
	(102.42,138.88) --
	(102.55,138.88) --
	(102.68,138.88) --
	(102.82,138.88) --
	(102.95,138.88) --
	(103.09,138.88) --
	(103.22,138.88) --
	(103.35,138.88) --
	(103.49,138.88) --
	(103.62,138.88) --
	(103.75,138.88) --
	(103.89,138.88) --
	(104.02,138.88) --
	(104.16,138.88) --
	(104.29,138.88) --
	(104.42,138.88) --
	(104.56,138.88) --
	(104.69,138.88) --
	(104.82,138.88) --
	(104.96,138.88) --
	(105.09,138.88) --
	(105.22,138.88) --
	(105.36,138.88) --
	(105.49,138.88) --
	(105.63,138.88) --
	(105.76,138.88) --
	(105.89,138.88) --
	(106.03,138.88) --
	(106.16,138.88) --
	(106.29,138.88) --
	(106.43,138.88) --
	(106.56,138.88) --
	(106.70,138.88) --
	(106.83,138.88) --
	(106.96,138.88) --
	(107.10,138.88) --
	(107.23,138.88) --
	(107.36,138.88) --
	(107.50,138.88) --
	(107.63,138.88) --
	(107.76,138.88) --
	(107.90,138.88) --
	(108.03,138.88) --
	(108.17,138.88) --
	(108.30,138.88) --
	(108.43,138.88) --
	(108.57,138.88) --
	(108.70,138.88) --
	(108.83,138.88) --
	(108.97,138.88) --
	(109.10,138.88) --
	(109.24,138.88) --
	(109.37,138.88) --
	(109.50,138.88) --
	(109.64,138.88) --
	(109.77,138.88) --
	(109.90,138.88) --
	(110.04,138.88) --
	(110.17,138.88) --
	(110.31,138.88) --
	(110.44,138.88) --
	(110.57,138.88) --
	(110.71,138.88) --
	(110.84,138.88) --
	(110.97,138.88) --
	(111.11,138.88) --
	(111.24,138.88) --
	(111.37,138.88) --
	(111.51,138.88) --
	(111.64,138.88) --
	(111.78,138.88) --
	(111.91,138.88) --
	(112.04,138.88) --
	(112.18,138.88) --
	(112.31,138.88) --
	(112.44,138.88) --
	(112.58,138.88) --
	(112.71,138.88) --
	(112.85,138.88) --
	(112.98,138.88) --
	(113.11,138.88) --
	(113.25,138.88) --
	(113.38,138.88) --
	(113.51,138.88) --
	(113.65,138.88) --
	(113.78,138.88) --
	(113.91,138.88) --
	(114.05,138.88) --
	(114.18,138.88) --
	(114.32,138.88) --
	(114.45,138.88) --
	(114.58,138.88) --
	(114.72,138.88) --
	(114.85,138.88) --
	(114.98,138.88) --
	(115.12,138.88) --
	(115.25,138.88) --
	(115.39,138.88) --
	(115.52,138.88) --
	(115.65,138.88) --
	(115.79,138.88) --
	(115.92,138.88) --
	(116.05,138.88) --
	(116.19,138.88) --
	(116.32,138.88) --
	(116.45,138.88) --
	(116.59,138.88) --
	(116.72,138.88) --
	(116.86,138.88) --
	(116.99,138.88) --
	(117.12,138.88) --
	(117.26,138.88) --
	(117.39,138.88) --
	(117.52,138.88) --
	(117.66,138.88) --
	(117.79,138.88) --
	(117.93,138.88) --
	(118.06,138.88) --
	(118.19,138.88) --
	(118.33,138.88) --
	(118.46,138.88) --
	(118.59,138.88) --
	(118.73,138.88) --
	(118.86,138.88) --
	(119.00,138.88) --
	(119.13,138.88) --
	(119.26,138.88) --
	(119.40,138.88) --
	(119.53,138.88) --
	(119.66,138.88) --
	(119.80,138.88) --
	(119.93,138.88) --
	(120.06,138.88) --
	(120.20,138.88) --
	(120.33,138.88) --
	(120.47,138.88) --
	(120.60,138.88) --
	(120.73,138.88) --
	(120.87,138.88) --
	(121.00,138.88) --
	(121.13,138.88) --
	(121.27,138.88) --
	(121.40,138.88) --
	(121.54,138.89) --
	(121.67,138.89) --
	(121.80,138.89) --
	(121.94,138.90) --
	(122.07,138.90) --
	(122.20,138.91) --
	(122.34,138.92) --
	(122.47,138.93) --
	(122.60,138.94) --
	(122.74,138.95) --
	(122.87,138.97) --
	(123.01,138.99) --
	(123.14,139.01) --
	(123.27,139.03) --
	(123.41,139.06) --
	(123.54,139.09) --
	(123.67,139.13) --
	(123.81,139.17) --
	(123.94,139.21) --
	(124.08,139.26) --
	(124.21,139.31) --
	(124.34,139.37) --
	(124.48,139.43) --
	(124.61,139.50) --
	(124.74,139.59) --
	(124.88,139.68) --
	(125.01,139.78) --
	(125.14,139.90) --
	(125.28,140.04) --
	(125.41,140.19) --
	(125.55,140.36) --
	(125.68,140.56) --
	(125.81,140.78) --
	(125.95,141.03) --
	(126.08,141.30) --
	(126.21,141.61) --
	(126.35,141.95) --
	(126.48,142.32) --
	(126.62,142.72) --
	(126.75,143.14) --
	(126.88,143.60) --
	(127.02,144.08) --
	(127.15,144.58) --
	(127.28,145.11) --
	(127.42,145.66) --
	(127.55,146.22) --
	(127.69,146.79) --
	(127.82,147.38) --
	(127.95,147.97) --
	(128.09,148.58) --
	(128.22,149.19) --
	(128.35,149.82) --
	(128.49,150.45) --
	(128.62,151.11) --
	(128.75,151.78) --
	(128.89,152.47) --
	(129.02,153.19) --
	(129.16,153.93) --
	(129.29,154.71) --
	(129.42,155.53) --
	(129.56,156.40) --
	(129.69,157.30) --
	(129.82,158.25) --
	(129.96,159.24) --
	(130.09,160.28) --
	(130.23,161.36) --
	(130.36,162.48) --
	(130.49,163.65) --
	(130.63,164.84) --
	(130.76,166.07) --
	(130.89,167.31) --
	(131.03,168.58) --
	(131.16,169.87) --
	(131.29,171.16) --
	(131.43,172.47) --
	(131.56,173.77) --
	(131.70,175.07) --
	(131.83,176.35) --
	(131.96,177.63) --
	(132.10,178.88) --
	(132.23,180.10) --
	(132.36,181.29) --
	(132.50,182.44) --
	(132.63,183.54) --
	(132.77,184.58) --
	(132.90,185.55) --
	(133.03,186.46) --
	(133.17,187.30) --
	(133.30,188.06) --
	(133.43,188.73) --
	(133.57,189.32) --
	(133.70,189.82) --
	(133.83,190.23) --
	(133.97,190.56) --
	(134.10,190.81) --
	(134.24,190.98) --
	(134.37,191.08) --
	(134.50,191.10) --
	(134.64,191.05) --
	(134.77,190.94) --
	(134.90,190.76) --
	(135.04,190.52) --
	(135.17,190.22) --
	(135.31,189.86) --
	(135.44,189.45) --
	(135.57,188.98) --
	(135.71,188.45) --
	(135.84,187.87) --
	(135.97,187.23) --
	(136.11,186.55) --
	(136.24,185.83) --
	(136.38,185.06) --
	(136.51,184.25) --
	(136.64,183.42) --
	(136.78,182.55) --
	(136.91,181.66) --
	(137.04,180.75) --
	(137.18,179.83) --
	(137.31,178.90) --
	(137.44,177.97) --
	(137.58,177.03) --
	(137.71,176.08) --
	(137.85,175.14) --
	(137.98,174.20) --
	(138.11,173.25) --
	(138.25,172.31) --
	(138.38,171.37) --
	(138.51,170.43) --
	(138.65,169.49) --
	(138.78,168.56) --
	(138.92,167.63) --
	(139.05,166.70) --
	(139.18,165.78) --
	(139.32,164.86) --
	(139.45,163.95) --
	(139.58,163.05) --
	(139.72,162.15) --
	(139.85,161.26) --
	(139.98,160.37) --
	(140.12,159.50) --
	(140.25,158.64) --
	(140.39,157.79) --
	(140.52,156.95) --
	(140.65,156.12) --
	(140.79,155.32) --
	(140.92,154.53) --
	(141.05,153.77) --
	(141.19,153.03) --
	(141.32,152.32) --
	(141.46,151.63) --
	(141.59,150.98) --
	(141.72,150.36) --
	(141.86,149.77) --
	(141.99,149.22) --
	(142.12,148.69) --
	(142.26,148.20) --
	(142.39,147.74) --
	(142.52,147.30) --
	(142.66,146.88) --
	(142.79,146.48) --
	(142.93,146.09) --
	(143.06,145.73) --
	(143.19,145.37) --
	(143.33,145.03) --
	(143.46,144.69) --
	(143.59,144.37) --
	(143.73,144.05) --
	(143.86,143.74) --
	(144.00,143.44) --
	(144.13,143.15) --
	(144.26,142.88) --
	(144.40,142.61) --
	(144.53,142.35) --
	(144.66,142.11) --
	(144.80,141.87) --
	(144.93,141.65) --
	(145.07,141.44) --
	(145.20,141.24) --
	(145.33,141.05) --
	(145.47,140.88) --
	(145.60,140.72) --
	(145.73,140.56) --
	(145.87,140.42) --
	(146.00,140.28) --
	(146.13,140.16) --
	(146.27,140.04) --
	(146.40,139.93) --
	(146.54,139.83) --
	(146.67,139.73) --
	(146.80,139.65) --
	(146.94,139.57) --
	(147.07,139.49) --
	(147.20,139.42) --
	(147.34,139.36) --
	(147.47,139.30) --
	(147.61,139.25) --
	(147.74,139.20) --
	(147.87,139.16) --
	(148.01,139.12) --
	(148.14,139.08) --
	(148.27,139.05) --
	(148.41,139.02) --
	(148.54,139.00) --
	(148.67,138.98) --
	(148.81,138.96) --
	(148.94,138.94) --
	(149.08,138.93) --
	(149.21,138.92) --
	(149.34,138.91) --
	(149.48,138.90) --
	(149.61,138.90) --
	(149.74,138.89) --
	(149.88,138.89) --
	(150.01,138.89) --
	(150.15,138.88) --
	(150.28,138.88) --
	(150.41,138.88) --
	(150.55,138.88) --
	(150.68,138.88) --
	(150.81,138.88) --
	(150.95,138.88) --
	(151.08,138.88) --
	(151.21,138.88) --
	(151.35,138.88) --
	(151.48,138.88) --
	(151.62,138.88) --
	(151.75,138.88) --
	(151.88,138.88) --
	(152.02,138.88) --
	(152.15,138.88) --
	(152.28,138.88) --
	(152.42,138.88) --
	(152.55,138.88) --
	(152.69,138.88) --
	(152.82,138.88) --
	(152.95,138.88) --
	(153.09,138.88) --
	(153.22,138.88) --
	(153.35,138.88) --
	(153.49,138.88) --
	(153.62,138.88) --
	(153.76,138.88) --
	(153.89,138.88) --
	(154.02,138.88) --
	(154.16,138.88) --
	(154.29,138.88) --
	(154.42,138.88) --
	(154.56,138.88) --
	(154.69,138.88) --
	(154.82,138.88) --
	(154.96,138.88) --
	(155.09,138.88) --
	(155.23,138.88) --
	(155.36,138.88) --
	(155.49,138.88) --
	(155.63,138.88) --
	(155.76,138.88) --
	(155.89,138.88) --
	(156.03,138.88) --
	(156.16,138.88) --
	(156.30,138.88) --
	(156.43,138.88) --
	(156.56,138.88) --
	(156.70,138.88) --
	(156.83,138.88) --
	(156.96,138.88) --
	(157.10,138.88) --
	(157.23,138.88) --
	(157.36,138.88) --
	(157.50,138.88) --
	(157.63,138.88) --
	(157.77,138.88) --
	(157.90,138.88) --
	(158.03,138.88) --
	(158.17,138.88) --
	(158.30,138.88) --
	(158.43,138.88) --
	(158.57,138.88) --
	(158.70,138.88) --
	(158.84,138.88) --
	(158.97,138.88) --
	(159.10,138.88) --
	(159.24,138.88) --
	(159.37,138.88) --
	(159.50,138.88) --
	(159.64,138.88) --
	(159.77,138.88) --
	(159.90,138.88) --
	(160.04,138.88) --
	(160.17,138.88) --
	(160.31,138.88) --
	(160.44,138.88) --
	(160.57,138.88) --
	(160.71,138.88) --
	(160.84,138.88) --
	(160.97,138.88) --
	(161.11,138.88) --
	(161.24,138.88) --
	(161.38,138.88) --
	(161.51,138.88) --
	(161.64,138.88) --
	(161.78,138.88) --
	(161.91,138.88) --
	(162.04,138.88) --
	(162.18,138.88) --
	(162.31,138.88) --
	(162.44,138.88) --
	(162.58,138.88) --
	(162.71,138.88) --
	(162.85,138.88) --
	(162.98,138.88) --
	(163.11,138.88) --
	(163.25,138.88) --
	(163.38,138.88) --
	(163.38,138.88) --
	(163.25,138.88) --
	(163.11,138.88) --
	(162.98,138.88) --
	(162.85,138.88) --
	(162.71,138.88) --
	(162.58,138.88) --
	(162.44,138.88) --
	(162.31,138.88) --
	(162.18,138.88) --
	(162.04,138.88) --
	(161.91,138.88) --
	(161.78,138.88) --
	(161.64,138.88) --
	(161.51,138.88) --
	(161.38,138.88) --
	(161.24,138.88) --
	(161.11,138.88) --
	(160.97,138.88) --
	(160.84,138.88) --
	(160.71,138.88) --
	(160.57,138.88) --
	(160.44,138.88) --
	(160.31,138.88) --
	(160.17,138.88) --
	(160.04,138.88) --
	(159.90,138.88) --
	(159.77,138.88) --
	(159.64,138.88) --
	(159.50,138.88) --
	(159.37,138.88) --
	(159.24,138.88) --
	(159.10,138.88) --
	(158.97,138.88) --
	(158.84,138.88) --
	(158.70,138.88) --
	(158.57,138.88) --
	(158.43,138.88) --
	(158.30,138.88) --
	(158.17,138.88) --
	(158.03,138.88) --
	(157.90,138.88) --
	(157.77,138.88) --
	(157.63,138.88) --
	(157.50,138.88) --
	(157.36,138.88) --
	(157.23,138.88) --
	(157.10,138.88) --
	(156.96,138.88) --
	(156.83,138.88) --
	(156.70,138.88) --
	(156.56,138.88) --
	(156.43,138.88) --
	(156.30,138.88) --
	(156.16,138.88) --
	(156.03,138.88) --
	(155.89,138.88) --
	(155.76,138.88) --
	(155.63,138.88) --
	(155.49,138.88) --
	(155.36,138.88) --
	(155.23,138.88) --
	(155.09,138.88) --
	(154.96,138.88) --
	(154.82,138.88) --
	(154.69,138.88) --
	(154.56,138.88) --
	(154.42,138.88) --
	(154.29,138.88) --
	(154.16,138.88) --
	(154.02,138.88) --
	(153.89,138.88) --
	(153.76,138.88) --
	(153.62,138.88) --
	(153.49,138.88) --
	(153.35,138.88) --
	(153.22,138.88) --
	(153.09,138.88) --
	(152.95,138.88) --
	(152.82,138.88) --
	(152.69,138.88) --
	(152.55,138.88) --
	(152.42,138.88) --
	(152.28,138.88) --
	(152.15,138.88) --
	(152.02,138.88) --
	(151.88,138.88) --
	(151.75,138.88) --
	(151.62,138.88) --
	(151.48,138.88) --
	(151.35,138.88) --
	(151.21,138.88) --
	(151.08,138.88) --
	(150.95,138.88) --
	(150.81,138.88) --
	(150.68,138.88) --
	(150.55,138.88) --
	(150.41,138.88) --
	(150.28,138.88) --
	(150.15,138.88) --
	(150.01,138.88) --
	(149.88,138.88) --
	(149.74,138.88) --
	(149.61,138.88) --
	(149.48,138.88) --
	(149.34,138.88) --
	(149.21,138.88) --
	(149.08,138.88) --
	(148.94,138.88) --
	(148.81,138.88) --
	(148.67,138.88) --
	(148.54,138.88) --
	(148.41,138.88) --
	(148.27,138.88) --
	(148.14,138.88) --
	(148.01,138.88) --
	(147.87,138.88) --
	(147.74,138.88) --
	(147.61,138.88) --
	(147.47,138.88) --
	(147.34,138.88) --
	(147.20,138.88) --
	(147.07,138.88) --
	(146.94,138.88) --
	(146.80,138.88) --
	(146.67,138.88) --
	(146.54,138.88) --
	(146.40,138.88) --
	(146.27,138.88) --
	(146.13,138.88) --
	(146.00,138.88) --
	(145.87,138.88) --
	(145.73,138.88) --
	(145.60,138.88) --
	(145.47,138.88) --
	(145.33,138.88) --
	(145.20,138.88) --
	(145.07,138.88) --
	(144.93,138.88) --
	(144.80,138.88) --
	(144.66,138.88) --
	(144.53,138.88) --
	(144.40,138.88) --
	(144.26,138.88) --
	(144.13,138.88) --
	(144.00,138.88) --
	(143.86,138.88) --
	(143.73,138.88) --
	(143.59,138.88) --
	(143.46,138.88) --
	(143.33,138.88) --
	(143.19,138.88) --
	(143.06,138.88) --
	(142.93,138.88) --
	(142.79,138.88) --
	(142.66,138.88) --
	(142.52,138.88) --
	(142.39,138.88) --
	(142.26,138.88) --
	(142.12,138.88) --
	(141.99,138.88) --
	(141.86,138.88) --
	(141.72,138.88) --
	(141.59,138.88) --
	(141.46,138.88) --
	(141.32,138.88) --
	(141.19,138.88) --
	(141.05,138.88) --
	(140.92,138.88) --
	(140.79,138.88) --
	(140.65,138.88) --
	(140.52,138.88) --
	(140.39,138.88) --
	(140.25,138.88) --
	(140.12,138.88) --
	(139.98,138.88) --
	(139.85,138.88) --
	(139.72,138.88) --
	(139.58,138.88) --
	(139.45,138.88) --
	(139.32,138.88) --
	(139.18,138.88) --
	(139.05,138.88) --
	(138.92,138.88) --
	(138.78,138.88) --
	(138.65,138.88) --
	(138.51,138.88) --
	(138.38,138.88) --
	(138.25,138.88) --
	(138.11,138.88) --
	(137.98,138.88) --
	(137.85,138.88) --
	(137.71,138.88) --
	(137.58,138.88) --
	(137.44,138.88) --
	(137.31,138.88) --
	(137.18,138.88) --
	(137.04,138.88) --
	(136.91,138.88) --
	(136.78,138.88) --
	(136.64,138.88) --
	(136.51,138.88) --
	(136.38,138.88) --
	(136.24,138.88) --
	(136.11,138.88) --
	(135.97,138.88) --
	(135.84,138.88) --
	(135.71,138.88) --
	(135.57,138.88) --
	(135.44,138.88) --
	(135.31,138.88) --
	(135.17,138.88) --
	(135.04,138.88) --
	(134.90,138.88) --
	(134.77,138.88) --
	(134.64,138.88) --
	(134.50,138.88) --
	(134.37,138.88) --
	(134.24,138.88) --
	(134.10,138.88) --
	(133.97,138.88) --
	(133.83,138.88) --
	(133.70,138.88) --
	(133.57,138.88) --
	(133.43,138.88) --
	(133.30,138.88) --
	(133.17,138.88) --
	(133.03,138.88) --
	(132.90,138.88) --
	(132.77,138.88) --
	(132.63,138.88) --
	(132.50,138.88) --
	(132.36,138.88) --
	(132.23,138.88) --
	(132.10,138.88) --
	(131.96,138.88) --
	(131.83,138.88) --
	(131.70,138.88) --
	(131.56,138.88) --
	(131.43,138.88) --
	(131.29,138.88) --
	(131.16,138.88) --
	(131.03,138.88) --
	(130.89,138.88) --
	(130.76,138.88) --
	(130.63,138.88) --
	(130.49,138.88) --
	(130.36,138.88) --
	(130.23,138.88) --
	(130.09,138.88) --
	(129.96,138.88) --
	(129.82,138.88) --
	(129.69,138.88) --
	(129.56,138.88) --
	(129.42,138.88) --
	(129.29,138.88) --
	(129.16,138.88) --
	(129.02,138.88) --
	(128.89,138.88) --
	(128.75,138.88) --
	(128.62,138.88) --
	(128.49,138.88) --
	(128.35,138.88) --
	(128.22,138.88) --
	(128.09,138.88) --
	(127.95,138.88) --
	(127.82,138.88) --
	(127.69,138.88) --
	(127.55,138.88) --
	(127.42,138.88) --
	(127.28,138.88) --
	(127.15,138.88) --
	(127.02,138.88) --
	(126.88,138.88) --
	(126.75,138.88) --
	(126.62,138.88) --
	(126.48,138.88) --
	(126.35,138.88) --
	(126.21,138.88) --
	(126.08,138.88) --
	(125.95,138.88) --
	(125.81,138.88) --
	(125.68,138.88) --
	(125.55,138.88) --
	(125.41,138.88) --
	(125.28,138.88) --
	(125.14,138.88) --
	(125.01,138.88) --
	(124.88,138.88) --
	(124.74,138.88) --
	(124.61,138.88) --
	(124.48,138.88) --
	(124.34,138.88) --
	(124.21,138.88) --
	(124.08,138.88) --
	(123.94,138.88) --
	(123.81,138.88) --
	(123.67,138.88) --
	(123.54,138.88) --
	(123.41,138.88) --
	(123.27,138.88) --
	(123.14,138.88) --
	(123.01,138.88) --
	(122.87,138.88) --
	(122.74,138.88) --
	(122.60,138.88) --
	(122.47,138.88) --
	(122.34,138.88) --
	(122.20,138.88) --
	(122.07,138.88) --
	(121.94,138.88) --
	(121.80,138.88) --
	(121.67,138.88) --
	(121.54,138.88) --
	(121.40,138.88) --
	(121.27,138.88) --
	(121.13,138.88) --
	(121.00,138.88) --
	(120.87,138.88) --
	(120.73,138.88) --
	(120.60,138.88) --
	(120.47,138.88) --
	(120.33,138.88) --
	(120.20,138.88) --
	(120.06,138.88) --
	(119.93,138.88) --
	(119.80,138.88) --
	(119.66,138.88) --
	(119.53,138.88) --
	(119.40,138.88) --
	(119.26,138.88) --
	(119.13,138.88) --
	(119.00,138.88) --
	(118.86,138.88) --
	(118.73,138.88) --
	(118.59,138.88) --
	(118.46,138.88) --
	(118.33,138.88) --
	(118.19,138.88) --
	(118.06,138.88) --
	(117.93,138.88) --
	(117.79,138.88) --
	(117.66,138.88) --
	(117.52,138.88) --
	(117.39,138.88) --
	(117.26,138.88) --
	(117.12,138.88) --
	(116.99,138.88) --
	(116.86,138.88) --
	(116.72,138.88) --
	(116.59,138.88) --
	(116.45,138.88) --
	(116.32,138.88) --
	(116.19,138.88) --
	(116.05,138.88) --
	(115.92,138.88) --
	(115.79,138.88) --
	(115.65,138.88) --
	(115.52,138.88) --
	(115.39,138.88) --
	(115.25,138.88) --
	(115.12,138.88) --
	(114.98,138.88) --
	(114.85,138.88) --
	(114.72,138.88) --
	(114.58,138.88) --
	(114.45,138.88) --
	(114.32,138.88) --
	(114.18,138.88) --
	(114.05,138.88) --
	(113.91,138.88) --
	(113.78,138.88) --
	(113.65,138.88) --
	(113.51,138.88) --
	(113.38,138.88) --
	(113.25,138.88) --
	(113.11,138.88) --
	(112.98,138.88) --
	(112.85,138.88) --
	(112.71,138.88) --
	(112.58,138.88) --
	(112.44,138.88) --
	(112.31,138.88) --
	(112.18,138.88) --
	(112.04,138.88) --
	(111.91,138.88) --
	(111.78,138.88) --
	(111.64,138.88) --
	(111.51,138.88) --
	(111.37,138.88) --
	(111.24,138.88) --
	(111.11,138.88) --
	(110.97,138.88) --
	(110.84,138.88) --
	(110.71,138.88) --
	(110.57,138.88) --
	(110.44,138.88) --
	(110.31,138.88) --
	(110.17,138.88) --
	(110.04,138.88) --
	(109.90,138.88) --
	(109.77,138.88) --
	(109.64,138.88) --
	(109.50,138.88) --
	(109.37,138.88) --
	(109.24,138.88) --
	(109.10,138.88) --
	(108.97,138.88) --
	(108.83,138.88) --
	(108.70,138.88) --
	(108.57,138.88) --
	(108.43,138.88) --
	(108.30,138.88) --
	(108.17,138.88) --
	(108.03,138.88) --
	(107.90,138.88) --
	(107.76,138.88) --
	(107.63,138.88) --
	(107.50,138.88) --
	(107.36,138.88) --
	(107.23,138.88) --
	(107.10,138.88) --
	(106.96,138.88) --
	(106.83,138.88) --
	(106.70,138.88) --
	(106.56,138.88) --
	(106.43,138.88) --
	(106.29,138.88) --
	(106.16,138.88) --
	(106.03,138.88) --
	(105.89,138.88) --
	(105.76,138.88) --
	(105.63,138.88) --
	(105.49,138.88) --
	(105.36,138.88) --
	(105.22,138.88) --
	(105.09,138.88) --
	(104.96,138.88) --
	(104.82,138.88) --
	(104.69,138.88) --
	(104.56,138.88) --
	(104.42,138.88) --
	(104.29,138.88) --
	(104.16,138.88) --
	(104.02,138.88) --
	(103.89,138.88) --
	(103.75,138.88) --
	(103.62,138.88) --
	(103.49,138.88) --
	(103.35,138.88) --
	(103.22,138.88) --
	(103.09,138.88) --
	(102.95,138.88) --
	(102.82,138.88) --
	(102.68,138.88) --
	(102.55,138.88) --
	(102.42,138.88) --
	(102.28,138.88) --
	(102.15,138.88) --
	(102.02,138.88) --
	(101.88,138.88) --
	(101.75,138.88) --
	(101.62,138.88) --
	(101.48,138.88) --
	(101.35,138.88) --
	(101.21,138.88) --
	(101.08,138.88) --
	(100.95,138.88) --
	(100.81,138.88) --
	(100.68,138.88) --
	(100.55,138.88) --
	(100.41,138.88) --
	(100.28,138.88) --
	(100.14,138.88) --
	(100.01,138.88) --
	( 99.88,138.88) --
	( 99.74,138.88) --
	( 99.61,138.88) --
	( 99.48,138.88) --
	( 99.34,138.88) --
	( 99.21,138.88) --
	( 99.07,138.88) --
	( 98.94,138.88) --
	( 98.81,138.88) --
	( 98.67,138.88) --
	( 98.54,138.88) --
	( 98.41,138.88) --
	( 98.27,138.88) --
	( 98.14,138.88) --
	( 98.01,138.88) --
	( 97.87,138.88) --
	( 97.74,138.88) --
	( 97.60,138.88) --
	( 97.47,138.88) --
	( 97.34,138.88) --
	( 97.20,138.88) --
	( 97.07,138.88) --
	( 96.94,138.88) --
	( 96.80,138.88) --
	( 96.67,138.88) --
	( 96.53,138.88) --
	( 96.40,138.88) --
	( 96.27,138.88) --
	( 96.13,138.88) --
	( 96.00,138.88) --
	( 95.87,138.88) --
	( 95.73,138.88) --
	( 95.60,138.88) --
	( 95.47,138.88) --
	( 95.33,138.88) --
	( 95.20,138.88) --
	( 95.06,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.06,138.88) --
	( 95.20,138.88) --
	( 95.33,138.88) --
	( 95.47,138.88) --
	( 95.60,138.88) --
	( 95.73,138.88) --
	( 95.87,138.88) --
	( 96.00,138.88) --
	( 96.13,138.88) --
	( 96.27,138.88) --
	( 96.40,138.88) --
	( 96.53,138.88) --
	( 96.67,138.88) --
	( 96.80,138.88) --
	( 96.94,138.88) --
	( 97.07,138.88) --
	( 97.20,138.88) --
	( 97.34,138.88) --
	( 97.47,138.88) --
	( 97.60,138.88) --
	( 97.74,138.88) --
	( 97.87,138.88) --
	( 98.01,138.88) --
	( 98.14,138.88) --
	( 98.27,138.88) --
	( 98.41,138.88) --
	( 98.54,138.88) --
	( 98.67,138.88) --
	( 98.81,138.88) --
	( 98.94,138.88) --
	( 99.07,138.88) --
	( 99.21,138.88) --
	( 99.34,138.88) --
	( 99.48,138.88) --
	( 99.61,138.88) --
	( 99.74,138.88) --
	( 99.88,138.88) --
	(100.01,138.88) --
	(100.14,138.88) --
	(100.28,138.88) --
	(100.41,138.88) --
	(100.55,138.88) --
	(100.68,138.88) --
	(100.81,138.88) --
	(100.95,138.88) --
	(101.08,138.88) --
	(101.21,138.88) --
	(101.35,138.88) --
	(101.48,138.88) --
	(101.62,138.88) --
	(101.75,138.88) --
	(101.88,138.88) --
	(102.02,138.88) --
	(102.15,138.88) --
	(102.28,138.88) --
	(102.42,138.88) --
	(102.55,138.88) --
	(102.68,138.88) --
	(102.82,138.88) --
	(102.95,138.88) --
	(103.09,138.88) --
	(103.22,138.88) --
	(103.35,138.88) --
	(103.49,138.88) --
	(103.62,138.88) --
	(103.75,138.88) --
	(103.89,138.88) --
	(104.02,138.88) --
	(104.16,138.88) --
	(104.29,138.88) --
	(104.42,138.88) --
	(104.56,138.88) --
	(104.69,138.88) --
	(104.82,138.88) --
	(104.96,138.88) --
	(105.09,138.88) --
	(105.22,138.88) --
	(105.36,138.88) --
	(105.49,138.88) --
	(105.63,138.88) --
	(105.76,138.88) --
	(105.89,138.88) --
	(106.03,138.88) --
	(106.16,138.88) --
	(106.29,138.88) --
	(106.43,138.88) --
	(106.56,138.88) --
	(106.70,138.88) --
	(106.83,138.88) --
	(106.96,138.88) --
	(107.10,138.88) --
	(107.23,138.88) --
	(107.36,138.88) --
	(107.50,138.88) --
	(107.63,138.88) --
	(107.76,138.88) --
	(107.90,138.88) --
	(108.03,138.88) --
	(108.17,138.88) --
	(108.30,138.88) --
	(108.43,138.88) --
	(108.57,138.88) --
	(108.70,138.88) --
	(108.83,138.88) --
	(108.97,138.88) --
	(109.10,138.88) --
	(109.24,138.88) --
	(109.37,138.88) --
	(109.50,138.88) --
	(109.64,138.88) --
	(109.77,138.88) --
	(109.90,138.88) --
	(110.04,138.88) --
	(110.17,138.88) --
	(110.31,138.88) --
	(110.44,138.88) --
	(110.57,138.88) --
	(110.71,138.88) --
	(110.84,138.88) --
	(110.97,138.88) --
	(111.11,138.88) --
	(111.24,138.88) --
	(111.37,138.88) --
	(111.51,138.88) --
	(111.64,138.88) --
	(111.78,138.88) --
	(111.91,138.88) --
	(112.04,138.88) --
	(112.18,138.88) --
	(112.31,138.88) --
	(112.44,138.88) --
	(112.58,138.88) --
	(112.71,138.88) --
	(112.85,138.88) --
	(112.98,138.88) --
	(113.11,138.88) --
	(113.25,138.88) --
	(113.38,138.88) --
	(113.51,138.88) --
	(113.65,138.88) --
	(113.78,138.88) --
	(113.91,138.88) --
	(114.05,138.88) --
	(114.18,138.88) --
	(114.32,138.88) --
	(114.45,138.88) --
	(114.58,138.88) --
	(114.72,138.88) --
	(114.85,138.88) --
	(114.98,138.88) --
	(115.12,138.88) --
	(115.25,138.88) --
	(115.39,138.88) --
	(115.52,138.88) --
	(115.65,138.88) --
	(115.79,138.88) --
	(115.92,138.88) --
	(116.05,138.88) --
	(116.19,138.88) --
	(116.32,138.88) --
	(116.45,138.88) --
	(116.59,138.88) --
	(116.72,138.88) --
	(116.86,138.88) --
	(116.99,138.88) --
	(117.12,138.88) --
	(117.26,138.88) --
	(117.39,138.88) --
	(117.52,138.88) --
	(117.66,138.88) --
	(117.79,138.88) --
	(117.93,138.88) --
	(118.06,138.88) --
	(118.19,138.88) --
	(118.33,138.88) --
	(118.46,138.88) --
	(118.59,138.88) --
	(118.73,138.88) --
	(118.86,138.88) --
	(119.00,138.88) --
	(119.13,138.88) --
	(119.26,138.88) --
	(119.40,138.88) --
	(119.53,138.88) --
	(119.66,138.88) --
	(119.80,138.88) --
	(119.93,138.88) --
	(120.06,138.88) --
	(120.20,138.88) --
	(120.33,138.88) --
	(120.47,138.88) --
	(120.60,138.88) --
	(120.73,138.88) --
	(120.87,138.88) --
	(121.00,138.88) --
	(121.13,138.88) --
	(121.27,138.88) --
	(121.40,138.88) --
	(121.54,138.89) --
	(121.67,138.89) --
	(121.80,138.89) --
	(121.94,138.90) --
	(122.07,138.90) --
	(122.20,138.91) --
	(122.34,138.92) --
	(122.47,138.93) --
	(122.60,138.94) --
	(122.74,138.95) --
	(122.87,138.97) --
	(123.01,138.99) --
	(123.14,139.01) --
	(123.27,139.03) --
	(123.41,139.06) --
	(123.54,139.09) --
	(123.67,139.13) --
	(123.81,139.17) --
	(123.94,139.21) --
	(124.08,139.26) --
	(124.21,139.31) --
	(124.34,139.37) --
	(124.48,139.43) --
	(124.61,139.50) --
	(124.74,139.59) --
	(124.88,139.68) --
	(125.01,139.78) --
	(125.14,139.90) --
	(125.28,140.04) --
	(125.41,140.19) --
	(125.55,140.36) --
	(125.68,140.56) --
	(125.81,140.78) --
	(125.95,141.03) --
	(126.08,141.30) --
	(126.21,141.61) --
	(126.35,141.95) --
	(126.48,142.32) --
	(126.62,142.72) --
	(126.75,143.14) --
	(126.88,143.60) --
	(127.02,144.08) --
	(127.15,144.58) --
	(127.28,145.11) --
	(127.42,145.66) --
	(127.55,146.22) --
	(127.69,146.79) --
	(127.82,147.38) --
	(127.95,147.97) --
	(128.09,148.58) --
	(128.22,149.19) --
	(128.35,149.82) --
	(128.49,150.45) --
	(128.62,151.11) --
	(128.75,151.78) --
	(128.89,152.47) --
	(129.02,153.19) --
	(129.16,153.93) --
	(129.29,154.71) --
	(129.42,155.53) --
	(129.56,156.40) --
	(129.69,157.30) --
	(129.82,158.25) --
	(129.96,159.24) --
	(130.09,160.28) --
	(130.23,161.36) --
	(130.36,162.48) --
	(130.49,163.65) --
	(130.63,164.84) --
	(130.76,166.07) --
	(130.89,167.31) --
	(131.03,168.58) --
	(131.16,169.87) --
	(131.29,171.16) --
	(131.43,172.47) --
	(131.56,173.77) --
	(131.70,175.07) --
	(131.83,176.35) --
	(131.96,177.63) --
	(132.10,178.88) --
	(132.23,180.10) --
	(132.36,181.29) --
	(132.50,182.44) --
	(132.63,183.54) --
	(132.77,184.58) --
	(132.90,185.55) --
	(133.03,186.46) --
	(133.17,187.30) --
	(133.30,188.06) --
	(133.43,188.73) --
	(133.57,189.32) --
	(133.70,189.82) --
	(133.83,190.23) --
	(133.97,190.56) --
	(134.10,190.81) --
	(134.24,190.98) --
	(134.37,191.08) --
	(134.50,191.10) --
	(134.64,191.05) --
	(134.77,190.94) --
	(134.90,190.76) --
	(135.04,190.52) --
	(135.17,190.22) --
	(135.31,189.86) --
	(135.44,189.45) --
	(135.57,188.98) --
	(135.71,188.45) --
	(135.84,187.87) --
	(135.97,187.23) --
	(136.11,186.55) --
	(136.24,185.83) --
	(136.38,185.06) --
	(136.51,184.25) --
	(136.64,183.42) --
	(136.78,182.55) --
	(136.91,181.66) --
	(137.04,180.75) --
	(137.18,179.83) --
	(137.31,178.90) --
	(137.44,177.97) --
	(137.58,177.03) --
	(137.71,176.08) --
	(137.85,175.14) --
	(137.98,174.20) --
	(138.11,173.25) --
	(138.25,172.31) --
	(138.38,171.37) --
	(138.51,170.43) --
	(138.65,169.49) --
	(138.78,168.56) --
	(138.92,167.63) --
	(139.05,166.70) --
	(139.18,165.78) --
	(139.32,164.86) --
	(139.45,163.95) --
	(139.58,163.05) --
	(139.72,162.15) --
	(139.85,161.26) --
	(139.98,160.37) --
	(140.12,159.50) --
	(140.25,158.64) --
	(140.39,157.79) --
	(140.52,156.95) --
	(140.65,156.12) --
	(140.79,155.32) --
	(140.92,154.53) --
	(141.05,153.77) --
	(141.19,153.03) --
	(141.32,152.32) --
	(141.46,151.63) --
	(141.59,150.98) --
	(141.72,150.36) --
	(141.86,149.77) --
	(141.99,149.22) --
	(142.12,148.69) --
	(142.26,148.20) --
	(142.39,147.74) --
	(142.52,147.30) --
	(142.66,146.88) --
	(142.79,146.48) --
	(142.93,146.09) --
	(143.06,145.73) --
	(143.19,145.37) --
	(143.33,145.03) --
	(143.46,144.69) --
	(143.59,144.37) --
	(143.73,144.05) --
	(143.86,143.74) --
	(144.00,143.44) --
	(144.13,143.15) --
	(144.26,142.88) --
	(144.40,142.61) --
	(144.53,142.35) --
	(144.66,142.11) --
	(144.80,141.87) --
	(144.93,141.65) --
	(145.07,141.44) --
	(145.20,141.24) --
	(145.33,141.05) --
	(145.47,140.88) --
	(145.60,140.72) --
	(145.73,140.56) --
	(145.87,140.42) --
	(146.00,140.28) --
	(146.13,140.16) --
	(146.27,140.04) --
	(146.40,139.93) --
	(146.54,139.83) --
	(146.67,139.73) --
	(146.80,139.65) --
	(146.94,139.57) --
	(147.07,139.49) --
	(147.20,139.42) --
	(147.34,139.36) --
	(147.47,139.30) --
	(147.61,139.25) --
	(147.74,139.20) --
	(147.87,139.16) --
	(148.01,139.12) --
	(148.14,139.08) --
	(148.27,139.05) --
	(148.41,139.02) --
	(148.54,139.00) --
	(148.67,138.98) --
	(148.81,138.96) --
	(148.94,138.94) --
	(149.08,138.93) --
	(149.21,138.92) --
	(149.34,138.91) --
	(149.48,138.90) --
	(149.61,138.90) --
	(149.74,138.89) --
	(149.88,138.89) --
	(150.01,138.89) --
	(150.15,138.88) --
	(150.28,138.88) --
	(150.41,138.88) --
	(150.55,138.88) --
	(150.68,138.88) --
	(150.81,138.88) --
	(150.95,138.88) --
	(151.08,138.88) --
	(151.21,138.88) --
	(151.35,138.88) --
	(151.48,138.88) --
	(151.62,138.88) --
	(151.75,138.88) --
	(151.88,138.88) --
	(152.02,138.88) --
	(152.15,138.88) --
	(152.28,138.88) --
	(152.42,138.88) --
	(152.55,138.88) --
	(152.69,138.88) --
	(152.82,138.88) --
	(152.95,138.88) --
	(153.09,138.88) --
	(153.22,138.88) --
	(153.35,138.88) --
	(153.49,138.88) --
	(153.62,138.88) --
	(153.76,138.88) --
	(153.89,138.88) --
	(154.02,138.88) --
	(154.16,138.88) --
	(154.29,138.88) --
	(154.42,138.88) --
	(154.56,138.88) --
	(154.69,138.88) --
	(154.82,138.88) --
	(154.96,138.88) --
	(155.09,138.88) --
	(155.23,138.88) --
	(155.36,138.88) --
	(155.49,138.88) --
	(155.63,138.88) --
	(155.76,138.88) --
	(155.89,138.88) --
	(156.03,138.88) --
	(156.16,138.88) --
	(156.30,138.88) --
	(156.43,138.88) --
	(156.56,138.88) --
	(156.70,138.88) --
	(156.83,138.88) --
	(156.96,138.88) --
	(157.10,138.88) --
	(157.23,138.88) --
	(157.36,138.88) --
	(157.50,138.88) --
	(157.63,138.88) --
	(157.77,138.88) --
	(157.90,138.88) --
	(158.03,138.88) --
	(158.17,138.88) --
	(158.30,138.88) --
	(158.43,138.88) --
	(158.57,138.88) --
	(158.70,138.88) --
	(158.84,138.88) --
	(158.97,138.88) --
	(159.10,138.88) --
	(159.24,138.88) --
	(159.37,138.88) --
	(159.50,138.88) --
	(159.64,138.88) --
	(159.77,138.88) --
	(159.90,138.88) --
	(160.04,138.88) --
	(160.17,138.88) --
	(160.31,138.88) --
	(160.44,138.88) --
	(160.57,138.88) --
	(160.71,138.88) --
	(160.84,138.88) --
	(160.97,138.88) --
	(161.11,138.88) --
	(161.24,138.88) --
	(161.38,138.88) --
	(161.51,138.88) --
	(161.64,138.88) --
	(161.78,138.88) --
	(161.91,138.88) --
	(162.04,138.88) --
	(162.18,138.88) --
	(162.31,138.88) --
	(162.44,138.88) --
	(162.58,138.88) --
	(162.71,138.88) --
	(162.85,138.88) --
	(162.98,138.88) --
	(163.11,138.88) --
	(163.25,138.88) --
	(163.38,138.88);
\definecolor{fillColor}{RGB}{255,205,0}

\path[fill=fillColor,fill opacity=0.50] ( 95.06,138.88) --
	( 95.20,138.88) --
	( 95.33,138.88) --
	( 95.47,138.88) --
	( 95.60,138.88) --
	( 95.73,138.88) --
	( 95.87,138.88) --
	( 96.00,138.88) --
	( 96.13,138.88) --
	( 96.27,138.88) --
	( 96.40,138.88) --
	( 96.53,138.88) --
	( 96.67,138.88) --
	( 96.80,138.88) --
	( 96.94,138.88) --
	( 97.07,138.88) --
	( 97.20,138.88) --
	( 97.34,138.88) --
	( 97.47,138.88) --
	( 97.60,138.88) --
	( 97.74,138.88) --
	( 97.87,138.88) --
	( 98.01,138.88) --
	( 98.14,138.88) --
	( 98.27,138.88) --
	( 98.41,138.88) --
	( 98.54,138.88) --
	( 98.67,138.88) --
	( 98.81,138.88) --
	( 98.94,138.88) --
	( 99.07,138.88) --
	( 99.21,138.88) --
	( 99.34,138.88) --
	( 99.48,138.88) --
	( 99.61,138.88) --
	( 99.74,138.88) --
	( 99.88,138.88) --
	(100.01,138.88) --
	(100.14,138.89) --
	(100.28,138.89) --
	(100.41,138.89) --
	(100.55,138.89) --
	(100.68,138.89) --
	(100.81,138.89) --
	(100.95,138.89) --
	(101.08,138.90) --
	(101.21,138.90) --
	(101.35,138.90) --
	(101.48,138.90) --
	(101.62,138.91) --
	(101.75,138.91) --
	(101.88,138.91) --
	(102.02,138.92) --
	(102.15,138.92) --
	(102.28,138.93) --
	(102.42,138.93) --
	(102.55,138.94) --
	(102.68,138.94) --
	(102.82,138.95) --
	(102.95,138.96) --
	(103.09,138.97) --
	(103.22,138.97) --
	(103.35,138.98) --
	(103.49,138.99) --
	(103.62,139.00) --
	(103.75,139.01) --
	(103.89,139.03) --
	(104.02,139.04) --
	(104.16,139.05) --
	(104.29,139.06) --
	(104.42,139.08) --
	(104.56,139.09) --
	(104.69,139.11) --
	(104.82,139.12) --
	(104.96,139.14) --
	(105.09,139.16) --
	(105.22,139.17) --
	(105.36,139.19) --
	(105.49,139.21) --
	(105.63,139.23) --
	(105.76,139.25) --
	(105.89,139.27) --
	(106.03,139.29) --
	(106.16,139.32) --
	(106.29,139.34) --
	(106.43,139.36) --
	(106.56,139.38) --
	(106.70,139.41) --
	(106.83,139.43) --
	(106.96,139.45) --
	(107.10,139.48) --
	(107.23,139.50) --
	(107.36,139.53) --
	(107.50,139.55) --
	(107.63,139.58) --
	(107.76,139.60) --
	(107.90,139.63) --
	(108.03,139.65) --
	(108.17,139.68) --
	(108.30,139.70) --
	(108.43,139.73) --
	(108.57,139.75) --
	(108.70,139.78) --
	(108.83,139.80) --
	(108.97,139.83) --
	(109.10,139.86) --
	(109.24,139.88) --
	(109.37,139.91) --
	(109.50,139.93) --
	(109.64,139.96) --
	(109.77,139.99) --
	(109.90,140.01) --
	(110.04,140.04) --
	(110.17,140.06) --
	(110.31,140.09) --
	(110.44,140.12) --
	(110.57,140.14) --
	(110.71,140.17) --
	(110.84,140.19) --
	(110.97,140.21) --
	(111.11,140.24) --
	(111.24,140.26) --
	(111.37,140.28) --
	(111.51,140.30) --
	(111.64,140.33) --
	(111.78,140.35) --
	(111.91,140.36) --
	(112.04,140.38) --
	(112.18,140.40) --
	(112.31,140.42) --
	(112.44,140.43) --
	(112.58,140.44) --
	(112.71,140.45) --
	(112.85,140.46) --
	(112.98,140.47) --
	(113.11,140.48) --
	(113.25,140.48) --
	(113.38,140.48) --
	(113.51,140.49) --
	(113.65,140.48) --
	(113.78,140.48) --
	(113.91,140.48) --
	(114.05,140.47) --
	(114.18,140.47) --
	(114.32,140.46) --
	(114.45,140.45) --
	(114.58,140.44) --
	(114.72,140.43) --
	(114.85,140.41) --
	(114.98,140.40) --
	(115.12,140.38) --
	(115.25,140.37) --
	(115.39,140.36) --
	(115.52,140.34) --
	(115.65,140.33) --
	(115.79,140.31) --
	(115.92,140.30) --
	(116.05,140.29) --
	(116.19,140.28) --
	(116.32,140.27) --
	(116.45,140.27) --
	(116.59,140.26) --
	(116.72,140.26) --
	(116.86,140.27) --
	(116.99,140.27) --
	(117.12,140.28) --
	(117.26,140.29) --
	(117.39,140.31) --
	(117.52,140.33) --
	(117.66,140.36) --
	(117.79,140.39) --
	(117.93,140.42) --
	(118.06,140.46) --
	(118.19,140.51) --
	(118.33,140.56) --
	(118.46,140.62) --
	(118.59,140.68) --
	(118.73,140.75) --
	(118.86,140.82) --
	(119.00,140.90) --
	(119.13,140.99) --
	(119.26,141.08) --
	(119.40,141.17) --
	(119.53,141.28) --
	(119.66,141.38) --
	(119.80,141.50) --
	(119.93,141.61) --
	(120.06,141.74) --
	(120.20,141.87) --
	(120.33,142.00) --
	(120.47,142.14) --
	(120.60,142.28) --
	(120.73,142.42) --
	(120.87,142.57) --
	(121.00,142.72) --
	(121.13,142.87) --
	(121.27,143.03) --
	(121.40,143.19) --
	(121.54,143.35) --
	(121.67,143.51) --
	(121.80,143.67) --
	(121.94,143.83) --
	(122.07,144.00) --
	(122.20,144.16) --
	(122.34,144.32) --
	(122.47,144.48) --
	(122.60,144.64) --
	(122.74,144.80) --
	(122.87,144.95) --
	(123.01,145.11) --
	(123.14,145.26) --
	(123.27,145.41) --
	(123.41,145.55) --
	(123.54,145.70) --
	(123.67,145.84) --
	(123.81,145.98) --
	(123.94,146.11) --
	(124.08,146.24) --
	(124.21,146.37) --
	(124.34,146.49) --
	(124.48,146.62) --
	(124.61,146.74) --
	(124.74,146.85) --
	(124.88,146.97) --
	(125.01,147.08) --
	(125.14,147.20) --
	(125.28,147.31) --
	(125.41,147.42) --
	(125.55,147.53) --
	(125.68,147.64) --
	(125.81,147.75) --
	(125.95,147.86) --
	(126.08,147.97) --
	(126.21,148.09) --
	(126.35,148.20) --
	(126.48,148.32) --
	(126.62,148.44) --
	(126.75,148.57) --
	(126.88,148.70) --
	(127.02,148.83) --
	(127.15,148.97) --
	(127.28,149.11) --
	(127.42,149.25) --
	(127.55,149.40) --
	(127.69,149.56) --
	(127.82,149.71) --
	(127.95,149.88) --
	(128.09,150.04) --
	(128.22,150.21) --
	(128.35,150.38) --
	(128.49,150.56) --
	(128.62,150.74) --
	(128.75,150.92) --
	(128.89,151.10) --
	(129.02,151.28) --
	(129.16,151.46) --
	(129.29,151.64) --
	(129.42,151.82) --
	(129.56,152.00) --
	(129.69,152.18) --
	(129.82,152.35) --
	(129.96,152.52) --
	(130.09,152.68) --
	(130.23,152.84) --
	(130.36,152.99) --
	(130.49,153.13) --
	(130.63,153.27) --
	(130.76,153.40) --
	(130.89,153.51) --
	(131.03,153.62) --
	(131.16,153.72) --
	(131.29,153.81) --
	(131.43,153.89) --
	(131.56,153.95) --
	(131.70,154.00) --
	(131.83,154.05) --
	(131.96,154.08) --
	(132.10,154.10) --
	(132.23,154.10) --
	(132.36,154.10) --
	(132.50,154.09) --
	(132.63,154.06) --
	(132.77,154.02) --
	(132.90,153.98) --
	(133.03,153.92) --
	(133.17,153.86) --
	(133.30,153.78) --
	(133.43,153.70) --
	(133.57,153.62) --
	(133.70,153.52) --
	(133.83,153.42) --
	(133.97,153.32) --
	(134.10,153.21) --
	(134.24,153.10) --
	(134.37,152.99) --
	(134.50,152.88) --
	(134.64,152.78) --
	(134.77,152.67) --
	(134.90,152.56) --
	(135.04,152.47) --
	(135.17,152.37) --
	(135.31,152.28) --
	(135.44,152.21) --
	(135.57,152.14) --
	(135.71,152.08) --
	(135.84,152.04) --
	(135.97,152.01) --
	(136.11,151.99) --
	(136.24,151.99) --
	(136.38,152.01) --
	(136.51,152.05) --
	(136.64,152.11) --
	(136.78,152.19) --
	(136.91,152.30) --
	(137.04,152.43) --
	(137.18,152.59) --
	(137.31,152.77) --
	(137.44,152.98) --
	(137.58,153.22) --
	(137.71,153.49) --
	(137.85,153.79) --
	(137.98,154.12) --
	(138.11,154.50) --
	(138.25,154.90) --
	(138.38,155.33) --
	(138.51,155.80) --
	(138.65,156.31) --
	(138.78,156.85) --
	(138.92,157.43) --
	(139.05,158.03) --
	(139.18,158.69) --
	(139.32,159.37) --
	(139.45,160.08) --
	(139.58,160.83) --
	(139.72,161.62) --
	(139.85,162.44) --
	(139.98,163.28) --
	(140.12,164.15) --
	(140.25,165.06) --
	(140.39,166.00) --
	(140.52,166.96) --
	(140.65,167.93) --
	(140.79,168.94) --
	(140.92,169.96) --
	(141.05,171.00) --
	(141.19,172.04) --
	(141.32,173.11) --
	(141.46,174.17) --
	(141.59,175.24) --
	(141.72,176.31) --
	(141.86,177.38) --
	(141.99,178.44) --
	(142.12,179.48) --
	(142.26,180.52) --
	(142.39,181.53) --
	(142.52,182.51) --
	(142.66,183.46) --
	(142.79,184.38) --
	(142.93,185.26) --
	(143.06,186.09) --
	(143.19,186.88) --
	(143.33,187.61) --
	(143.46,188.29) --
	(143.59,188.89) --
	(143.73,189.43) --
	(143.86,189.91) --
	(144.00,190.32) --
	(144.13,190.63) --
	(144.26,190.86) --
	(144.40,191.02) --
	(144.53,191.10) --
	(144.66,191.07) --
	(144.80,190.96) --
	(144.93,190.77) --
	(145.07,190.50) --
	(145.20,190.11) --
	(145.33,189.64) --
	(145.47,189.09) --
	(145.60,188.46) --
	(145.73,187.73) --
	(145.87,186.92) --
	(146.00,186.05) --
	(146.13,185.11) --
	(146.27,184.08) --
	(146.40,182.99) --
	(146.54,181.85) --
	(146.67,180.66) --
	(146.80,179.41) --
	(146.94,178.12) --
	(147.07,176.80) --
	(147.20,175.45) --
	(147.34,174.07) --
	(147.47,172.67) --
	(147.61,171.26) --
	(147.74,169.85) --
	(147.87,168.44) --
	(148.01,167.03) --
	(148.14,165.63) --
	(148.27,164.24) --
	(148.41,162.88) --
	(148.54,161.54) --
	(148.67,160.23) --
	(148.81,158.95) --
	(148.94,157.71) --
	(149.08,156.51) --
	(149.21,155.35) --
	(149.34,154.22) --
	(149.48,153.15) --
	(149.61,152.12) --
	(149.74,151.14) --
	(149.88,150.20) --
	(150.01,149.32) --
	(150.15,148.48) --
	(150.28,147.69) --
	(150.41,146.95) --
	(150.55,146.25) --
	(150.68,145.60) --
	(150.81,145.00) --
	(150.95,144.43) --
	(151.08,143.90) --
	(151.21,143.42) --
	(151.35,142.97) --
	(151.48,142.56) --
	(151.62,142.18) --
	(151.75,141.84) --
	(151.88,141.52) --
	(152.02,141.23) --
	(152.15,140.97) --
	(152.28,140.74) --
	(152.42,140.53) --
	(152.55,140.33) --
	(152.69,140.16) --
	(152.82,140.01) --
	(152.95,139.87) --
	(153.09,139.74) --
	(153.22,139.63) --
	(153.35,139.54) --
	(153.49,139.45) --
	(153.62,139.38) --
	(153.76,139.31) --
	(153.89,139.25) --
	(154.02,139.20) --
	(154.16,139.15) --
	(154.29,139.11) --
	(154.42,139.08) --
	(154.56,139.05) --
	(154.69,139.03) --
	(154.82,139.00) --
	(154.96,138.98) --
	(155.09,138.97) --
	(155.23,138.95) --
	(155.36,138.94) --
	(155.49,138.93) --
	(155.63,138.92) --
	(155.76,138.92) --
	(155.89,138.91) --
	(156.03,138.90) --
	(156.16,138.90) --
	(156.30,138.90) --
	(156.43,138.89) --
	(156.56,138.89) --
	(156.70,138.89) --
	(156.83,138.89) --
	(156.96,138.89) --
	(157.10,138.88) --
	(157.23,138.88) --
	(157.36,138.88) --
	(157.50,138.88) --
	(157.63,138.88) --
	(157.77,138.88) --
	(157.90,138.88) --
	(158.03,138.88) --
	(158.17,138.88) --
	(158.30,138.88) --
	(158.43,138.88) --
	(158.57,138.88) --
	(158.70,138.88) --
	(158.84,138.88) --
	(158.97,138.88) --
	(159.10,138.88) --
	(159.24,138.88) --
	(159.37,138.88) --
	(159.50,138.88) --
	(159.64,138.88) --
	(159.77,138.88) --
	(159.90,138.88) --
	(160.04,138.88) --
	(160.17,138.88) --
	(160.31,138.88) --
	(160.44,138.88) --
	(160.57,138.88) --
	(160.71,138.88) --
	(160.84,138.88) --
	(160.97,138.88) --
	(161.11,138.88) --
	(161.24,138.88) --
	(161.38,138.88) --
	(161.51,138.88) --
	(161.64,138.88) --
	(161.78,138.88) --
	(161.91,138.88) --
	(162.04,138.88) --
	(162.18,138.88) --
	(162.31,138.88) --
	(162.44,138.88) --
	(162.58,138.88) --
	(162.71,138.88) --
	(162.85,138.88) --
	(162.98,138.88) --
	(163.11,138.88) --
	(163.25,138.88) --
	(163.38,138.88) --
	(163.38,138.88) --
	(163.25,138.88) --
	(163.11,138.88) --
	(162.98,138.88) --
	(162.85,138.88) --
	(162.71,138.88) --
	(162.58,138.88) --
	(162.44,138.88) --
	(162.31,138.88) --
	(162.18,138.88) --
	(162.04,138.88) --
	(161.91,138.88) --
	(161.78,138.88) --
	(161.64,138.88) --
	(161.51,138.88) --
	(161.38,138.88) --
	(161.24,138.88) --
	(161.11,138.88) --
	(160.97,138.88) --
	(160.84,138.88) --
	(160.71,138.88) --
	(160.57,138.88) --
	(160.44,138.88) --
	(160.31,138.88) --
	(160.17,138.88) --
	(160.04,138.88) --
	(159.90,138.88) --
	(159.77,138.88) --
	(159.64,138.88) --
	(159.50,138.88) --
	(159.37,138.88) --
	(159.24,138.88) --
	(159.10,138.88) --
	(158.97,138.88) --
	(158.84,138.88) --
	(158.70,138.88) --
	(158.57,138.88) --
	(158.43,138.88) --
	(158.30,138.88) --
	(158.17,138.88) --
	(158.03,138.88) --
	(157.90,138.88) --
	(157.77,138.88) --
	(157.63,138.88) --
	(157.50,138.88) --
	(157.36,138.88) --
	(157.23,138.88) --
	(157.10,138.88) --
	(156.96,138.88) --
	(156.83,138.88) --
	(156.70,138.88) --
	(156.56,138.88) --
	(156.43,138.88) --
	(156.30,138.88) --
	(156.16,138.88) --
	(156.03,138.88) --
	(155.89,138.88) --
	(155.76,138.88) --
	(155.63,138.88) --
	(155.49,138.88) --
	(155.36,138.88) --
	(155.23,138.88) --
	(155.09,138.88) --
	(154.96,138.88) --
	(154.82,138.88) --
	(154.69,138.88) --
	(154.56,138.88) --
	(154.42,138.88) --
	(154.29,138.88) --
	(154.16,138.88) --
	(154.02,138.88) --
	(153.89,138.88) --
	(153.76,138.88) --
	(153.62,138.88) --
	(153.49,138.88) --
	(153.35,138.88) --
	(153.22,138.88) --
	(153.09,138.88) --
	(152.95,138.88) --
	(152.82,138.88) --
	(152.69,138.88) --
	(152.55,138.88) --
	(152.42,138.88) --
	(152.28,138.88) --
	(152.15,138.88) --
	(152.02,138.88) --
	(151.88,138.88) --
	(151.75,138.88) --
	(151.62,138.88) --
	(151.48,138.88) --
	(151.35,138.88) --
	(151.21,138.88) --
	(151.08,138.88) --
	(150.95,138.88) --
	(150.81,138.88) --
	(150.68,138.88) --
	(150.55,138.88) --
	(150.41,138.88) --
	(150.28,138.88) --
	(150.15,138.88) --
	(150.01,138.88) --
	(149.88,138.88) --
	(149.74,138.88) --
	(149.61,138.88) --
	(149.48,138.88) --
	(149.34,138.88) --
	(149.21,138.88) --
	(149.08,138.88) --
	(148.94,138.88) --
	(148.81,138.88) --
	(148.67,138.88) --
	(148.54,138.88) --
	(148.41,138.88) --
	(148.27,138.88) --
	(148.14,138.88) --
	(148.01,138.88) --
	(147.87,138.88) --
	(147.74,138.88) --
	(147.61,138.88) --
	(147.47,138.88) --
	(147.34,138.88) --
	(147.20,138.88) --
	(147.07,138.88) --
	(146.94,138.88) --
	(146.80,138.88) --
	(146.67,138.88) --
	(146.54,138.88) --
	(146.40,138.88) --
	(146.27,138.88) --
	(146.13,138.88) --
	(146.00,138.88) --
	(145.87,138.88) --
	(145.73,138.88) --
	(145.60,138.88) --
	(145.47,138.88) --
	(145.33,138.88) --
	(145.20,138.88) --
	(145.07,138.88) --
	(144.93,138.88) --
	(144.80,138.88) --
	(144.66,138.88) --
	(144.53,138.88) --
	(144.40,138.88) --
	(144.26,138.88) --
	(144.13,138.88) --
	(144.00,138.88) --
	(143.86,138.88) --
	(143.73,138.88) --
	(143.59,138.88) --
	(143.46,138.88) --
	(143.33,138.88) --
	(143.19,138.88) --
	(143.06,138.88) --
	(142.93,138.88) --
	(142.79,138.88) --
	(142.66,138.88) --
	(142.52,138.88) --
	(142.39,138.88) --
	(142.26,138.88) --
	(142.12,138.88) --
	(141.99,138.88) --
	(141.86,138.88) --
	(141.72,138.88) --
	(141.59,138.88) --
	(141.46,138.88) --
	(141.32,138.88) --
	(141.19,138.88) --
	(141.05,138.88) --
	(140.92,138.88) --
	(140.79,138.88) --
	(140.65,138.88) --
	(140.52,138.88) --
	(140.39,138.88) --
	(140.25,138.88) --
	(140.12,138.88) --
	(139.98,138.88) --
	(139.85,138.88) --
	(139.72,138.88) --
	(139.58,138.88) --
	(139.45,138.88) --
	(139.32,138.88) --
	(139.18,138.88) --
	(139.05,138.88) --
	(138.92,138.88) --
	(138.78,138.88) --
	(138.65,138.88) --
	(138.51,138.88) --
	(138.38,138.88) --
	(138.25,138.88) --
	(138.11,138.88) --
	(137.98,138.88) --
	(137.85,138.88) --
	(137.71,138.88) --
	(137.58,138.88) --
	(137.44,138.88) --
	(137.31,138.88) --
	(137.18,138.88) --
	(137.04,138.88) --
	(136.91,138.88) --
	(136.78,138.88) --
	(136.64,138.88) --
	(136.51,138.88) --
	(136.38,138.88) --
	(136.24,138.88) --
	(136.11,138.88) --
	(135.97,138.88) --
	(135.84,138.88) --
	(135.71,138.88) --
	(135.57,138.88) --
	(135.44,138.88) --
	(135.31,138.88) --
	(135.17,138.88) --
	(135.04,138.88) --
	(134.90,138.88) --
	(134.77,138.88) --
	(134.64,138.88) --
	(134.50,138.88) --
	(134.37,138.88) --
	(134.24,138.88) --
	(134.10,138.88) --
	(133.97,138.88) --
	(133.83,138.88) --
	(133.70,138.88) --
	(133.57,138.88) --
	(133.43,138.88) --
	(133.30,138.88) --
	(133.17,138.88) --
	(133.03,138.88) --
	(132.90,138.88) --
	(132.77,138.88) --
	(132.63,138.88) --
	(132.50,138.88) --
	(132.36,138.88) --
	(132.23,138.88) --
	(132.10,138.88) --
	(131.96,138.88) --
	(131.83,138.88) --
	(131.70,138.88) --
	(131.56,138.88) --
	(131.43,138.88) --
	(131.29,138.88) --
	(131.16,138.88) --
	(131.03,138.88) --
	(130.89,138.88) --
	(130.76,138.88) --
	(130.63,138.88) --
	(130.49,138.88) --
	(130.36,138.88) --
	(130.23,138.88) --
	(130.09,138.88) --
	(129.96,138.88) --
	(129.82,138.88) --
	(129.69,138.88) --
	(129.56,138.88) --
	(129.42,138.88) --
	(129.29,138.88) --
	(129.16,138.88) --
	(129.02,138.88) --
	(128.89,138.88) --
	(128.75,138.88) --
	(128.62,138.88) --
	(128.49,138.88) --
	(128.35,138.88) --
	(128.22,138.88) --
	(128.09,138.88) --
	(127.95,138.88) --
	(127.82,138.88) --
	(127.69,138.88) --
	(127.55,138.88) --
	(127.42,138.88) --
	(127.28,138.88) --
	(127.15,138.88) --
	(127.02,138.88) --
	(126.88,138.88) --
	(126.75,138.88) --
	(126.62,138.88) --
	(126.48,138.88) --
	(126.35,138.88) --
	(126.21,138.88) --
	(126.08,138.88) --
	(125.95,138.88) --
	(125.81,138.88) --
	(125.68,138.88) --
	(125.55,138.88) --
	(125.41,138.88) --
	(125.28,138.88) --
	(125.14,138.88) --
	(125.01,138.88) --
	(124.88,138.88) --
	(124.74,138.88) --
	(124.61,138.88) --
	(124.48,138.88) --
	(124.34,138.88) --
	(124.21,138.88) --
	(124.08,138.88) --
	(123.94,138.88) --
	(123.81,138.88) --
	(123.67,138.88) --
	(123.54,138.88) --
	(123.41,138.88) --
	(123.27,138.88) --
	(123.14,138.88) --
	(123.01,138.88) --
	(122.87,138.88) --
	(122.74,138.88) --
	(122.60,138.88) --
	(122.47,138.88) --
	(122.34,138.88) --
	(122.20,138.88) --
	(122.07,138.88) --
	(121.94,138.88) --
	(121.80,138.88) --
	(121.67,138.88) --
	(121.54,138.88) --
	(121.40,138.88) --
	(121.27,138.88) --
	(121.13,138.88) --
	(121.00,138.88) --
	(120.87,138.88) --
	(120.73,138.88) --
	(120.60,138.88) --
	(120.47,138.88) --
	(120.33,138.88) --
	(120.20,138.88) --
	(120.06,138.88) --
	(119.93,138.88) --
	(119.80,138.88) --
	(119.66,138.88) --
	(119.53,138.88) --
	(119.40,138.88) --
	(119.26,138.88) --
	(119.13,138.88) --
	(119.00,138.88) --
	(118.86,138.88) --
	(118.73,138.88) --
	(118.59,138.88) --
	(118.46,138.88) --
	(118.33,138.88) --
	(118.19,138.88) --
	(118.06,138.88) --
	(117.93,138.88) --
	(117.79,138.88) --
	(117.66,138.88) --
	(117.52,138.88) --
	(117.39,138.88) --
	(117.26,138.88) --
	(117.12,138.88) --
	(116.99,138.88) --
	(116.86,138.88) --
	(116.72,138.88) --
	(116.59,138.88) --
	(116.45,138.88) --
	(116.32,138.88) --
	(116.19,138.88) --
	(116.05,138.88) --
	(115.92,138.88) --
	(115.79,138.88) --
	(115.65,138.88) --
	(115.52,138.88) --
	(115.39,138.88) --
	(115.25,138.88) --
	(115.12,138.88) --
	(114.98,138.88) --
	(114.85,138.88) --
	(114.72,138.88) --
	(114.58,138.88) --
	(114.45,138.88) --
	(114.32,138.88) --
	(114.18,138.88) --
	(114.05,138.88) --
	(113.91,138.88) --
	(113.78,138.88) --
	(113.65,138.88) --
	(113.51,138.88) --
	(113.38,138.88) --
	(113.25,138.88) --
	(113.11,138.88) --
	(112.98,138.88) --
	(112.85,138.88) --
	(112.71,138.88) --
	(112.58,138.88) --
	(112.44,138.88) --
	(112.31,138.88) --
	(112.18,138.88) --
	(112.04,138.88) --
	(111.91,138.88) --
	(111.78,138.88) --
	(111.64,138.88) --
	(111.51,138.88) --
	(111.37,138.88) --
	(111.24,138.88) --
	(111.11,138.88) --
	(110.97,138.88) --
	(110.84,138.88) --
	(110.71,138.88) --
	(110.57,138.88) --
	(110.44,138.88) --
	(110.31,138.88) --
	(110.17,138.88) --
	(110.04,138.88) --
	(109.90,138.88) --
	(109.77,138.88) --
	(109.64,138.88) --
	(109.50,138.88) --
	(109.37,138.88) --
	(109.24,138.88) --
	(109.10,138.88) --
	(108.97,138.88) --
	(108.83,138.88) --
	(108.70,138.88) --
	(108.57,138.88) --
	(108.43,138.88) --
	(108.30,138.88) --
	(108.17,138.88) --
	(108.03,138.88) --
	(107.90,138.88) --
	(107.76,138.88) --
	(107.63,138.88) --
	(107.50,138.88) --
	(107.36,138.88) --
	(107.23,138.88) --
	(107.10,138.88) --
	(106.96,138.88) --
	(106.83,138.88) --
	(106.70,138.88) --
	(106.56,138.88) --
	(106.43,138.88) --
	(106.29,138.88) --
	(106.16,138.88) --
	(106.03,138.88) --
	(105.89,138.88) --
	(105.76,138.88) --
	(105.63,138.88) --
	(105.49,138.88) --
	(105.36,138.88) --
	(105.22,138.88) --
	(105.09,138.88) --
	(104.96,138.88) --
	(104.82,138.88) --
	(104.69,138.88) --
	(104.56,138.88) --
	(104.42,138.88) --
	(104.29,138.88) --
	(104.16,138.88) --
	(104.02,138.88) --
	(103.89,138.88) --
	(103.75,138.88) --
	(103.62,138.88) --
	(103.49,138.88) --
	(103.35,138.88) --
	(103.22,138.88) --
	(103.09,138.88) --
	(102.95,138.88) --
	(102.82,138.88) --
	(102.68,138.88) --
	(102.55,138.88) --
	(102.42,138.88) --
	(102.28,138.88) --
	(102.15,138.88) --
	(102.02,138.88) --
	(101.88,138.88) --
	(101.75,138.88) --
	(101.62,138.88) --
	(101.48,138.88) --
	(101.35,138.88) --
	(101.21,138.88) --
	(101.08,138.88) --
	(100.95,138.88) --
	(100.81,138.88) --
	(100.68,138.88) --
	(100.55,138.88) --
	(100.41,138.88) --
	(100.28,138.88) --
	(100.14,138.88) --
	(100.01,138.88) --
	( 99.88,138.88) --
	( 99.74,138.88) --
	( 99.61,138.88) --
	( 99.48,138.88) --
	( 99.34,138.88) --
	( 99.21,138.88) --
	( 99.07,138.88) --
	( 98.94,138.88) --
	( 98.81,138.88) --
	( 98.67,138.88) --
	( 98.54,138.88) --
	( 98.41,138.88) --
	( 98.27,138.88) --
	( 98.14,138.88) --
	( 98.01,138.88) --
	( 97.87,138.88) --
	( 97.74,138.88) --
	( 97.60,138.88) --
	( 97.47,138.88) --
	( 97.34,138.88) --
	( 97.20,138.88) --
	( 97.07,138.88) --
	( 96.94,138.88) --
	( 96.80,138.88) --
	( 96.67,138.88) --
	( 96.53,138.88) --
	( 96.40,138.88) --
	( 96.27,138.88) --
	( 96.13,138.88) --
	( 96.00,138.88) --
	( 95.87,138.88) --
	( 95.73,138.88) --
	( 95.60,138.88) --
	( 95.47,138.88) --
	( 95.33,138.88) --
	( 95.20,138.88) --
	( 95.06,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.06,138.88) --
	( 95.20,138.88) --
	( 95.33,138.88) --
	( 95.47,138.88) --
	( 95.60,138.88) --
	( 95.73,138.88) --
	( 95.87,138.88) --
	( 96.00,138.88) --
	( 96.13,138.88) --
	( 96.27,138.88) --
	( 96.40,138.88) --
	( 96.53,138.88) --
	( 96.67,138.88) --
	( 96.80,138.88) --
	( 96.94,138.88) --
	( 97.07,138.88) --
	( 97.20,138.88) --
	( 97.34,138.88) --
	( 97.47,138.88) --
	( 97.60,138.88) --
	( 97.74,138.88) --
	( 97.87,138.88) --
	( 98.01,138.88) --
	( 98.14,138.88) --
	( 98.27,138.88) --
	( 98.41,138.88) --
	( 98.54,138.88) --
	( 98.67,138.88) --
	( 98.81,138.88) --
	( 98.94,138.88) --
	( 99.07,138.88) --
	( 99.21,138.88) --
	( 99.34,138.88) --
	( 99.48,138.88) --
	( 99.61,138.88) --
	( 99.74,138.88) --
	( 99.88,138.88) --
	(100.01,138.88) --
	(100.14,138.89) --
	(100.28,138.89) --
	(100.41,138.89) --
	(100.55,138.89) --
	(100.68,138.89) --
	(100.81,138.89) --
	(100.95,138.89) --
	(101.08,138.90) --
	(101.21,138.90) --
	(101.35,138.90) --
	(101.48,138.90) --
	(101.62,138.91) --
	(101.75,138.91) --
	(101.88,138.91) --
	(102.02,138.92) --
	(102.15,138.92) --
	(102.28,138.93) --
	(102.42,138.93) --
	(102.55,138.94) --
	(102.68,138.94) --
	(102.82,138.95) --
	(102.95,138.96) --
	(103.09,138.97) --
	(103.22,138.97) --
	(103.35,138.98) --
	(103.49,138.99) --
	(103.62,139.00) --
	(103.75,139.01) --
	(103.89,139.03) --
	(104.02,139.04) --
	(104.16,139.05) --
	(104.29,139.06) --
	(104.42,139.08) --
	(104.56,139.09) --
	(104.69,139.11) --
	(104.82,139.12) --
	(104.96,139.14) --
	(105.09,139.16) --
	(105.22,139.17) --
	(105.36,139.19) --
	(105.49,139.21) --
	(105.63,139.23) --
	(105.76,139.25) --
	(105.89,139.27) --
	(106.03,139.29) --
	(106.16,139.32) --
	(106.29,139.34) --
	(106.43,139.36) --
	(106.56,139.38) --
	(106.70,139.41) --
	(106.83,139.43) --
	(106.96,139.45) --
	(107.10,139.48) --
	(107.23,139.50) --
	(107.36,139.53) --
	(107.50,139.55) --
	(107.63,139.58) --
	(107.76,139.60) --
	(107.90,139.63) --
	(108.03,139.65) --
	(108.17,139.68) --
	(108.30,139.70) --
	(108.43,139.73) --
	(108.57,139.75) --
	(108.70,139.78) --
	(108.83,139.80) --
	(108.97,139.83) --
	(109.10,139.86) --
	(109.24,139.88) --
	(109.37,139.91) --
	(109.50,139.93) --
	(109.64,139.96) --
	(109.77,139.99) --
	(109.90,140.01) --
	(110.04,140.04) --
	(110.17,140.06) --
	(110.31,140.09) --
	(110.44,140.12) --
	(110.57,140.14) --
	(110.71,140.17) --
	(110.84,140.19) --
	(110.97,140.21) --
	(111.11,140.24) --
	(111.24,140.26) --
	(111.37,140.28) --
	(111.51,140.30) --
	(111.64,140.33) --
	(111.78,140.35) --
	(111.91,140.36) --
	(112.04,140.38) --
	(112.18,140.40) --
	(112.31,140.42) --
	(112.44,140.43) --
	(112.58,140.44) --
	(112.71,140.45) --
	(112.85,140.46) --
	(112.98,140.47) --
	(113.11,140.48) --
	(113.25,140.48) --
	(113.38,140.48) --
	(113.51,140.49) --
	(113.65,140.48) --
	(113.78,140.48) --
	(113.91,140.48) --
	(114.05,140.47) --
	(114.18,140.47) --
	(114.32,140.46) --
	(114.45,140.45) --
	(114.58,140.44) --
	(114.72,140.43) --
	(114.85,140.41) --
	(114.98,140.40) --
	(115.12,140.38) --
	(115.25,140.37) --
	(115.39,140.36) --
	(115.52,140.34) --
	(115.65,140.33) --
	(115.79,140.31) --
	(115.92,140.30) --
	(116.05,140.29) --
	(116.19,140.28) --
	(116.32,140.27) --
	(116.45,140.27) --
	(116.59,140.26) --
	(116.72,140.26) --
	(116.86,140.27) --
	(116.99,140.27) --
	(117.12,140.28) --
	(117.26,140.29) --
	(117.39,140.31) --
	(117.52,140.33) --
	(117.66,140.36) --
	(117.79,140.39) --
	(117.93,140.42) --
	(118.06,140.46) --
	(118.19,140.51) --
	(118.33,140.56) --
	(118.46,140.62) --
	(118.59,140.68) --
	(118.73,140.75) --
	(118.86,140.82) --
	(119.00,140.90) --
	(119.13,140.99) --
	(119.26,141.08) --
	(119.40,141.17) --
	(119.53,141.28) --
	(119.66,141.38) --
	(119.80,141.50) --
	(119.93,141.61) --
	(120.06,141.74) --
	(120.20,141.87) --
	(120.33,142.00) --
	(120.47,142.14) --
	(120.60,142.28) --
	(120.73,142.42) --
	(120.87,142.57) --
	(121.00,142.72) --
	(121.13,142.87) --
	(121.27,143.03) --
	(121.40,143.19) --
	(121.54,143.35) --
	(121.67,143.51) --
	(121.80,143.67) --
	(121.94,143.83) --
	(122.07,144.00) --
	(122.20,144.16) --
	(122.34,144.32) --
	(122.47,144.48) --
	(122.60,144.64) --
	(122.74,144.80) --
	(122.87,144.95) --
	(123.01,145.11) --
	(123.14,145.26) --
	(123.27,145.41) --
	(123.41,145.55) --
	(123.54,145.70) --
	(123.67,145.84) --
	(123.81,145.98) --
	(123.94,146.11) --
	(124.08,146.24) --
	(124.21,146.37) --
	(124.34,146.49) --
	(124.48,146.62) --
	(124.61,146.74) --
	(124.74,146.85) --
	(124.88,146.97) --
	(125.01,147.08) --
	(125.14,147.20) --
	(125.28,147.31) --
	(125.41,147.42) --
	(125.55,147.53) --
	(125.68,147.64) --
	(125.81,147.75) --
	(125.95,147.86) --
	(126.08,147.97) --
	(126.21,148.09) --
	(126.35,148.20) --
	(126.48,148.32) --
	(126.62,148.44) --
	(126.75,148.57) --
	(126.88,148.70) --
	(127.02,148.83) --
	(127.15,148.97) --
	(127.28,149.11) --
	(127.42,149.25) --
	(127.55,149.40) --
	(127.69,149.56) --
	(127.82,149.71) --
	(127.95,149.88) --
	(128.09,150.04) --
	(128.22,150.21) --
	(128.35,150.38) --
	(128.49,150.56) --
	(128.62,150.74) --
	(128.75,150.92) --
	(128.89,151.10) --
	(129.02,151.28) --
	(129.16,151.46) --
	(129.29,151.64) --
	(129.42,151.82) --
	(129.56,152.00) --
	(129.69,152.18) --
	(129.82,152.35) --
	(129.96,152.52) --
	(130.09,152.68) --
	(130.23,152.84) --
	(130.36,152.99) --
	(130.49,153.13) --
	(130.63,153.27) --
	(130.76,153.40) --
	(130.89,153.51) --
	(131.03,153.62) --
	(131.16,153.72) --
	(131.29,153.81) --
	(131.43,153.89) --
	(131.56,153.95) --
	(131.70,154.00) --
	(131.83,154.05) --
	(131.96,154.08) --
	(132.10,154.10) --
	(132.23,154.10) --
	(132.36,154.10) --
	(132.50,154.09) --
	(132.63,154.06) --
	(132.77,154.02) --
	(132.90,153.98) --
	(133.03,153.92) --
	(133.17,153.86) --
	(133.30,153.78) --
	(133.43,153.70) --
	(133.57,153.62) --
	(133.70,153.52) --
	(133.83,153.42) --
	(133.97,153.32) --
	(134.10,153.21) --
	(134.24,153.10) --
	(134.37,152.99) --
	(134.50,152.88) --
	(134.64,152.78) --
	(134.77,152.67) --
	(134.90,152.56) --
	(135.04,152.47) --
	(135.17,152.37) --
	(135.31,152.28) --
	(135.44,152.21) --
	(135.57,152.14) --
	(135.71,152.08) --
	(135.84,152.04) --
	(135.97,152.01) --
	(136.11,151.99) --
	(136.24,151.99) --
	(136.38,152.01) --
	(136.51,152.05) --
	(136.64,152.11) --
	(136.78,152.19) --
	(136.91,152.30) --
	(137.04,152.43) --
	(137.18,152.59) --
	(137.31,152.77) --
	(137.44,152.98) --
	(137.58,153.22) --
	(137.71,153.49) --
	(137.85,153.79) --
	(137.98,154.12) --
	(138.11,154.50) --
	(138.25,154.90) --
	(138.38,155.33) --
	(138.51,155.80) --
	(138.65,156.31) --
	(138.78,156.85) --
	(138.92,157.43) --
	(139.05,158.03) --
	(139.18,158.69) --
	(139.32,159.37) --
	(139.45,160.08) --
	(139.58,160.83) --
	(139.72,161.62) --
	(139.85,162.44) --
	(139.98,163.28) --
	(140.12,164.15) --
	(140.25,165.06) --
	(140.39,166.00) --
	(140.52,166.96) --
	(140.65,167.93) --
	(140.79,168.94) --
	(140.92,169.96) --
	(141.05,171.00) --
	(141.19,172.04) --
	(141.32,173.11) --
	(141.46,174.17) --
	(141.59,175.24) --
	(141.72,176.31) --
	(141.86,177.38) --
	(141.99,178.44) --
	(142.12,179.48) --
	(142.26,180.52) --
	(142.39,181.53) --
	(142.52,182.51) --
	(142.66,183.46) --
	(142.79,184.38) --
	(142.93,185.26) --
	(143.06,186.09) --
	(143.19,186.88) --
	(143.33,187.61) --
	(143.46,188.29) --
	(143.59,188.89) --
	(143.73,189.43) --
	(143.86,189.91) --
	(144.00,190.32) --
	(144.13,190.63) --
	(144.26,190.86) --
	(144.40,191.02) --
	(144.53,191.10) --
	(144.66,191.07) --
	(144.80,190.96) --
	(144.93,190.77) --
	(145.07,190.50) --
	(145.20,190.11) --
	(145.33,189.64) --
	(145.47,189.09) --
	(145.60,188.46) --
	(145.73,187.73) --
	(145.87,186.92) --
	(146.00,186.05) --
	(146.13,185.11) --
	(146.27,184.08) --
	(146.40,182.99) --
	(146.54,181.85) --
	(146.67,180.66) --
	(146.80,179.41) --
	(146.94,178.12) --
	(147.07,176.80) --
	(147.20,175.45) --
	(147.34,174.07) --
	(147.47,172.67) --
	(147.61,171.26) --
	(147.74,169.85) --
	(147.87,168.44) --
	(148.01,167.03) --
	(148.14,165.63) --
	(148.27,164.24) --
	(148.41,162.88) --
	(148.54,161.54) --
	(148.67,160.23) --
	(148.81,158.95) --
	(148.94,157.71) --
	(149.08,156.51) --
	(149.21,155.35) --
	(149.34,154.22) --
	(149.48,153.15) --
	(149.61,152.12) --
	(149.74,151.14) --
	(149.88,150.20) --
	(150.01,149.32) --
	(150.15,148.48) --
	(150.28,147.69) --
	(150.41,146.95) --
	(150.55,146.25) --
	(150.68,145.60) --
	(150.81,145.00) --
	(150.95,144.43) --
	(151.08,143.90) --
	(151.21,143.42) --
	(151.35,142.97) --
	(151.48,142.56) --
	(151.62,142.18) --
	(151.75,141.84) --
	(151.88,141.52) --
	(152.02,141.23) --
	(152.15,140.97) --
	(152.28,140.74) --
	(152.42,140.53) --
	(152.55,140.33) --
	(152.69,140.16) --
	(152.82,140.01) --
	(152.95,139.87) --
	(153.09,139.74) --
	(153.22,139.63) --
	(153.35,139.54) --
	(153.49,139.45) --
	(153.62,139.38) --
	(153.76,139.31) --
	(153.89,139.25) --
	(154.02,139.20) --
	(154.16,139.15) --
	(154.29,139.11) --
	(154.42,139.08) --
	(154.56,139.05) --
	(154.69,139.03) --
	(154.82,139.00) --
	(154.96,138.98) --
	(155.09,138.97) --
	(155.23,138.95) --
	(155.36,138.94) --
	(155.49,138.93) --
	(155.63,138.92) --
	(155.76,138.92) --
	(155.89,138.91) --
	(156.03,138.90) --
	(156.16,138.90) --
	(156.30,138.90) --
	(156.43,138.89) --
	(156.56,138.89) --
	(156.70,138.89) --
	(156.83,138.89) --
	(156.96,138.89) --
	(157.10,138.88) --
	(157.23,138.88) --
	(157.36,138.88) --
	(157.50,138.88) --
	(157.63,138.88) --
	(157.77,138.88) --
	(157.90,138.88) --
	(158.03,138.88) --
	(158.17,138.88) --
	(158.30,138.88) --
	(158.43,138.88) --
	(158.57,138.88) --
	(158.70,138.88) --
	(158.84,138.88) --
	(158.97,138.88) --
	(159.10,138.88) --
	(159.24,138.88) --
	(159.37,138.88) --
	(159.50,138.88) --
	(159.64,138.88) --
	(159.77,138.88) --
	(159.90,138.88) --
	(160.04,138.88) --
	(160.17,138.88) --
	(160.31,138.88) --
	(160.44,138.88) --
	(160.57,138.88) --
	(160.71,138.88) --
	(160.84,138.88) --
	(160.97,138.88) --
	(161.11,138.88) --
	(161.24,138.88) --
	(161.38,138.88) --
	(161.51,138.88) --
	(161.64,138.88) --
	(161.78,138.88) --
	(161.91,138.88) --
	(162.04,138.88) --
	(162.18,138.88) --
	(162.31,138.88) --
	(162.44,138.88) --
	(162.58,138.88) --
	(162.71,138.88) --
	(162.85,138.88) --
	(162.98,138.88) --
	(163.11,138.88) --
	(163.25,138.88) --
	(163.38,138.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (146.50,136.27) -- (146.50,193.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.65,136.27) rectangle (166.80,193.71);
\end{scope}
\begin{scope}
\path[clip] ( 91.65, 30.77) rectangle (166.80, 88.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.65, 30.77) rectangle (166.80, 88.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.65, 39.91) --
	(166.80, 39.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.65, 52.97) --
	(166.80, 52.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.65, 66.02) --
	(166.80, 66.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.65, 79.08) --
	(166.80, 79.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.17, 30.77) --
	(106.17, 88.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.49, 30.77) --
	(124.49, 88.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.81, 30.77) --
	(142.81, 88.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.13, 30.77) --
	(161.13, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.65, 33.38) --
	(166.80, 33.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.65, 46.44) --
	(166.80, 46.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.65, 59.49) --
	(166.80, 59.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.65, 72.55) --
	(166.80, 72.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.65, 85.61) --
	(166.80, 85.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.02, 30.77) --
	( 97.02, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.33, 30.77) --
	(115.33, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.65, 30.77) --
	(133.65, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.97, 30.77) --
	(151.97, 88.22);
\definecolor{fillColor}{RGB}{204,12,0}

\path[fill=fillColor,fill opacity=0.50] ( 95.06, 33.39) --
	( 95.20, 33.39) --
	( 95.33, 33.39) --
	( 95.47, 33.39) --
	( 95.60, 33.39) --
	( 95.73, 33.39) --
	( 95.87, 33.39) --
	( 96.00, 33.39) --
	( 96.13, 33.39) --
	( 96.27, 33.39) --
	( 96.40, 33.39) --
	( 96.53, 33.39) --
	( 96.67, 33.39) --
	( 96.80, 33.39) --
	( 96.94, 33.39) --
	( 97.07, 33.39) --
	( 97.20, 33.39) --
	( 97.34, 33.39) --
	( 97.47, 33.39) --
	( 97.60, 33.39) --
	( 97.74, 33.39) --
	( 97.87, 33.39) --
	( 98.01, 33.39) --
	( 98.14, 33.39) --
	( 98.27, 33.39) --
	( 98.41, 33.38) --
	( 98.54, 33.38) --
	( 98.67, 33.38) --
	( 98.81, 33.38) --
	( 98.94, 33.38) --
	( 99.07, 33.38) --
	( 99.21, 33.38) --
	( 99.34, 33.38) --
	( 99.48, 33.38) --
	( 99.61, 33.38) --
	( 99.74, 33.38) --
	( 99.88, 33.38) --
	(100.01, 33.38) --
	(100.14, 33.38) --
	(100.28, 33.38) --
	(100.41, 33.38) --
	(100.55, 33.38) --
	(100.68, 33.38) --
	(100.81, 33.38) --
	(100.95, 33.38) --
	(101.08, 33.38) --
	(101.21, 33.38) --
	(101.35, 33.38) --
	(101.48, 33.38) --
	(101.62, 33.38) --
	(101.75, 33.38) --
	(101.88, 33.38) --
	(102.02, 33.38) --
	(102.15, 33.38) --
	(102.28, 33.38) --
	(102.42, 33.38) --
	(102.55, 33.38) --
	(102.68, 33.38) --
	(102.82, 33.38) --
	(102.95, 33.38) --
	(103.09, 33.39) --
	(103.22, 33.39) --
	(103.35, 33.39) --
	(103.49, 33.39) --
	(103.62, 33.39) --
	(103.75, 33.39) --
	(103.89, 33.39) --
	(104.02, 33.39) --
	(104.16, 33.39) --
	(104.29, 33.39) --
	(104.42, 33.39) --
	(104.56, 33.39) --
	(104.69, 33.39) --
	(104.82, 33.39) --
	(104.96, 33.39) --
	(105.09, 33.39) --
	(105.22, 33.39) --
	(105.36, 33.39) --
	(105.49, 33.39) --
	(105.63, 33.39) --
	(105.76, 33.39) --
	(105.89, 33.39) --
	(106.03, 33.39) --
	(106.16, 33.39) --
	(106.29, 33.39) --
	(106.43, 33.39) --
	(106.56, 33.39) --
	(106.70, 33.39) --
	(106.83, 33.40) --
	(106.96, 33.40) --
	(107.10, 33.40) --
	(107.23, 33.40) --
	(107.36, 33.40) --
	(107.50, 33.40) --
	(107.63, 33.40) --
	(107.76, 33.40) --
	(107.90, 33.40) --
	(108.03, 33.40) --
	(108.17, 33.41) --
	(108.30, 33.41) --
	(108.43, 33.41) --
	(108.57, 33.41) --
	(108.70, 33.41) --
	(108.83, 33.41) --
	(108.97, 33.42) --
	(109.10, 33.42) --
	(109.24, 33.42) --
	(109.37, 33.42) --
	(109.50, 33.43) --
	(109.64, 33.43) --
	(109.77, 33.43) --
	(109.90, 33.44) --
	(110.04, 33.44) --
	(110.17, 33.44) --
	(110.31, 33.45) --
	(110.44, 33.45) --
	(110.57, 33.45) --
	(110.71, 33.46) --
	(110.84, 33.46) --
	(110.97, 33.47) --
	(111.11, 33.47) --
	(111.24, 33.48) --
	(111.37, 33.48) --
	(111.51, 33.49) --
	(111.64, 33.49) --
	(111.78, 33.50) --
	(111.91, 33.50) --
	(112.04, 33.51) --
	(112.18, 33.51) --
	(112.31, 33.52) --
	(112.44, 33.53) --
	(112.58, 33.53) --
	(112.71, 33.54) --
	(112.85, 33.55) --
	(112.98, 33.55) --
	(113.11, 33.56) --
	(113.25, 33.57) --
	(113.38, 33.58) --
	(113.51, 33.59) --
	(113.65, 33.60) --
	(113.78, 33.61) --
	(113.91, 33.62) --
	(114.05, 33.63) --
	(114.18, 33.64) --
	(114.32, 33.65) --
	(114.45, 33.66) --
	(114.58, 33.68) --
	(114.72, 33.69) --
	(114.85, 33.71) --
	(114.98, 33.72) --
	(115.12, 33.74) --
	(115.25, 33.75) --
	(115.39, 33.77) --
	(115.52, 33.79) --
	(115.65, 33.81) --
	(115.79, 33.83) --
	(115.92, 33.85) --
	(116.05, 33.88) --
	(116.19, 33.90) --
	(116.32, 33.93) --
	(116.45, 33.95) --
	(116.59, 33.98) --
	(116.72, 34.01) --
	(116.86, 34.03) --
	(116.99, 34.06) --
	(117.12, 34.10) --
	(117.26, 34.13) --
	(117.39, 34.16) --
	(117.52, 34.20) --
	(117.66, 34.23) --
	(117.79, 34.27) --
	(117.93, 34.30) --
	(118.06, 34.34) --
	(118.19, 34.38) --
	(118.33, 34.42) --
	(118.46, 34.46) --
	(118.59, 34.50) --
	(118.73, 34.55) --
	(118.86, 34.59) --
	(119.00, 34.63) --
	(119.13, 34.68) --
	(119.26, 34.73) --
	(119.40, 34.77) --
	(119.53, 34.82) --
	(119.66, 34.87) --
	(119.80, 34.92) --
	(119.93, 34.97) --
	(120.06, 35.02) --
	(120.20, 35.07) --
	(120.33, 35.12) --
	(120.47, 35.17) --
	(120.60, 35.22) --
	(120.73, 35.28) --
	(120.87, 35.33) --
	(121.00, 35.39) --
	(121.13, 35.45) --
	(121.27, 35.50) --
	(121.40, 35.56) --
	(121.54, 35.62) --
	(121.67, 35.69) --
	(121.80, 35.75) --
	(121.94, 35.81) --
	(122.07, 35.88) --
	(122.20, 35.95) --
	(122.34, 36.02) --
	(122.47, 36.09) --
	(122.60, 36.16) --
	(122.74, 36.24) --
	(122.87, 36.32) --
	(123.01, 36.40) --
	(123.14, 36.48) --
	(123.27, 36.57) --
	(123.41, 36.66) --
	(123.54, 36.75) --
	(123.67, 36.84) --
	(123.81, 36.94) --
	(123.94, 37.04) --
	(124.08, 37.14) --
	(124.21, 37.25) --
	(124.34, 37.35) --
	(124.48, 37.46) --
	(124.61, 37.58) --
	(124.74, 37.70) --
	(124.88, 37.82) --
	(125.01, 37.94) --
	(125.14, 38.06) --
	(125.28, 38.19) --
	(125.41, 38.32) --
	(125.55, 38.46) --
	(125.68, 38.59) --
	(125.81, 38.73) --
	(125.95, 38.87) --
	(126.08, 39.02) --
	(126.21, 39.17) --
	(126.35, 39.32) --
	(126.48, 39.47) --
	(126.62, 39.63) --
	(126.75, 39.79) --
	(126.88, 39.96) --
	(127.02, 40.13) --
	(127.15, 40.30) --
	(127.28, 40.48) --
	(127.42, 40.66) --
	(127.55, 40.85) --
	(127.69, 41.04) --
	(127.82, 41.24) --
	(127.95, 41.44) --
	(128.09, 41.66) --
	(128.22, 41.88) --
	(128.35, 42.10) --
	(128.49, 42.33) --
	(128.62, 42.58) --
	(128.75, 42.83) --
	(128.89, 43.09) --
	(129.02, 43.35) --
	(129.16, 43.63) --
	(129.29, 43.92) --
	(129.42, 44.22) --
	(129.56, 44.52) --
	(129.69, 44.84) --
	(129.82, 45.17) --
	(129.96, 45.50) --
	(130.09, 45.85) --
	(130.23, 46.21) --
	(130.36, 46.58) --
	(130.49, 46.95) --
	(130.63, 47.34) --
	(130.76, 47.74) --
	(130.89, 48.14) --
	(131.03, 48.55) --
	(131.16, 48.97) --
	(131.29, 49.40) --
	(131.43, 49.84) --
	(131.56, 50.28) --
	(131.70, 50.72) --
	(131.83, 51.17) --
	(131.96, 51.63) --
	(132.10, 52.09) --
	(132.23, 52.56) --
	(132.36, 53.03) --
	(132.50, 53.50) --
	(132.63, 53.98) --
	(132.77, 54.46) --
	(132.90, 54.94) --
	(133.03, 55.43) --
	(133.17, 55.92) --
	(133.30, 56.41) --
	(133.43, 56.90) --
	(133.57, 57.40) --
	(133.70, 57.89) --
	(133.83, 58.39) --
	(133.97, 58.89) --
	(134.10, 59.40) --
	(134.24, 59.91) --
	(134.37, 60.42) --
	(134.50, 60.93) --
	(134.64, 61.44) --
	(134.77, 61.96) --
	(134.90, 62.48) --
	(135.04, 63.00) --
	(135.17, 63.53) --
	(135.31, 64.06) --
	(135.44, 64.59) --
	(135.57, 65.12) --
	(135.71, 65.65) --
	(135.84, 66.19) --
	(135.97, 66.73) --
	(136.11, 67.27) --
	(136.24, 67.81) --
	(136.38, 68.35) --
	(136.51, 68.89) --
	(136.64, 69.43) --
	(136.78, 69.97) --
	(136.91, 70.51) --
	(137.04, 71.04) --
	(137.18, 71.58) --
	(137.31, 72.11) --
	(137.44, 72.64) --
	(137.58, 73.17) --
	(137.71, 73.69) --
	(137.85, 74.21) --
	(137.98, 74.72) --
	(138.11, 75.23) --
	(138.25, 75.73) --
	(138.38, 76.23) --
	(138.51, 76.72) --
	(138.65, 77.20) --
	(138.78, 77.68) --
	(138.92, 78.14) --
	(139.05, 78.60) --
	(139.18, 79.05) --
	(139.32, 79.49) --
	(139.45, 79.92) --
	(139.58, 80.34) --
	(139.72, 80.74) --
	(139.85, 81.14) --
	(139.98, 81.53) --
	(140.12, 81.90) --
	(140.25, 82.25) --
	(140.39, 82.59) --
	(140.52, 82.92) --
	(140.65, 83.24) --
	(140.79, 83.53) --
	(140.92, 83.81) --
	(141.05, 84.07) --
	(141.19, 84.32) --
	(141.32, 84.55) --
	(141.46, 84.75) --
	(141.59, 84.94) --
	(141.72, 85.10) --
	(141.86, 85.24) --
	(141.99, 85.37) --
	(142.12, 85.46) --
	(142.26, 85.53) --
	(142.39, 85.58) --
	(142.52, 85.61) --
	(142.66, 85.61) --
	(142.79, 85.58) --
	(142.93, 85.52) --
	(143.06, 85.43) --
	(143.19, 85.32) --
	(143.33, 85.19) --
	(143.46, 85.02) --
	(143.59, 84.82) --
	(143.73, 84.59) --
	(143.86, 84.34) --
	(144.00, 84.06) --
	(144.13, 83.75) --
	(144.26, 83.41) --
	(144.40, 83.04) --
	(144.53, 82.65) --
	(144.66, 82.23) --
	(144.80, 81.79) --
	(144.93, 81.32) --
	(145.07, 80.82) --
	(145.20, 80.30) --
	(145.33, 79.77) --
	(145.47, 79.21) --
	(145.60, 78.62) --
	(145.73, 78.02) --
	(145.87, 77.41) --
	(146.00, 76.77) --
	(146.13, 76.12) --
	(146.27, 75.46) --
	(146.40, 74.79) --
	(146.54, 74.10) --
	(146.67, 73.40) --
	(146.80, 72.70) --
	(146.94, 71.99) --
	(147.07, 71.27) --
	(147.20, 70.54) --
	(147.34, 69.82) --
	(147.47, 69.09) --
	(147.61, 68.36) --
	(147.74, 67.63) --
	(147.87, 66.90) --
	(148.01, 66.17) --
	(148.14, 65.44) --
	(148.27, 64.72) --
	(148.41, 64.01) --
	(148.54, 63.29) --
	(148.67, 62.59) --
	(148.81, 61.89) --
	(148.94, 61.20) --
	(149.08, 60.52) --
	(149.21, 59.84) --
	(149.34, 59.18) --
	(149.48, 58.52) --
	(149.61, 57.87) --
	(149.74, 57.24) --
	(149.88, 56.61) --
	(150.01, 55.99) --
	(150.15, 55.38) --
	(150.28, 54.79) --
	(150.41, 54.20) --
	(150.55, 53.62) --
	(150.68, 53.06) --
	(150.81, 52.50) --
	(150.95, 51.96) --
	(151.08, 51.42) --
	(151.21, 50.89) --
	(151.35, 50.38) --
	(151.48, 49.87) --
	(151.62, 49.37) --
	(151.75, 48.88) --
	(151.88, 48.40) --
	(152.02, 47.92) --
	(152.15, 47.46) --
	(152.28, 47.00) --
	(152.42, 46.56) --
	(152.55, 46.12) --
	(152.69, 45.68) --
	(152.82, 45.26) --
	(152.95, 44.84) --
	(153.09, 44.44) --
	(153.22, 44.03) --
	(153.35, 43.64) --
	(153.49, 43.25) --
	(153.62, 42.88) --
	(153.76, 42.51) --
	(153.89, 42.15) --
	(154.02, 41.79) --
	(154.16, 41.45) --
	(154.29, 41.11) --
	(154.42, 40.78) --
	(154.56, 40.46) --
	(154.69, 40.15) --
	(154.82, 39.84) --
	(154.96, 39.55) --
	(155.09, 39.26) --
	(155.23, 38.98) --
	(155.36, 38.72) --
	(155.49, 38.45) --
	(155.63, 38.20) --
	(155.76, 37.96) --
	(155.89, 37.73) --
	(156.03, 37.50) --
	(156.16, 37.29) --
	(156.30, 37.08) --
	(156.43, 36.88) --
	(156.56, 36.69) --
	(156.70, 36.51) --
	(156.83, 36.34) --
	(156.96, 36.17) --
	(157.10, 36.02) --
	(157.23, 35.87) --
	(157.36, 35.72) --
	(157.50, 35.59) --
	(157.63, 35.46) --
	(157.77, 35.34) --
	(157.90, 35.23) --
	(158.03, 35.12) --
	(158.17, 35.02) --
	(158.30, 34.92) --
	(158.43, 34.83) --
	(158.57, 34.75) --
	(158.70, 34.67) --
	(158.84, 34.60) --
	(158.97, 34.53) --
	(159.10, 34.46) --
	(159.24, 34.41) --
	(159.37, 34.35) --
	(159.50, 34.30) --
	(159.64, 34.25) --
	(159.77, 34.21) --
	(159.90, 34.16) --
	(160.04, 34.13) --
	(160.17, 34.09) --
	(160.31, 34.06) --
	(160.44, 34.03) --
	(160.57, 34.00) --
	(160.71, 33.97) --
	(160.84, 33.94) --
	(160.97, 33.92) --
	(161.11, 33.90) --
	(161.24, 33.88) --
	(161.38, 33.85) --
	(161.51, 33.83) --
	(161.64, 33.82) --
	(161.78, 33.80) --
	(161.91, 33.78) --
	(162.04, 33.76) --
	(162.18, 33.74) --
	(162.31, 33.73) --
	(162.44, 33.71) --
	(162.58, 33.70) --
	(162.71, 33.68) --
	(162.85, 33.67) --
	(162.98, 33.65) --
	(163.11, 33.64) --
	(163.25, 33.62) --
	(163.38, 33.61) --
	(163.38, 33.38) --
	(163.25, 33.38) --
	(163.11, 33.38) --
	(162.98, 33.38) --
	(162.85, 33.38) --
	(162.71, 33.38) --
	(162.58, 33.38) --
	(162.44, 33.38) --
	(162.31, 33.38) --
	(162.18, 33.38) --
	(162.04, 33.38) --
	(161.91, 33.38) --
	(161.78, 33.38) --
	(161.64, 33.38) --
	(161.51, 33.38) --
	(161.38, 33.38) --
	(161.24, 33.38) --
	(161.11, 33.38) --
	(160.97, 33.38) --
	(160.84, 33.38) --
	(160.71, 33.38) --
	(160.57, 33.38) --
	(160.44, 33.38) --
	(160.31, 33.38) --
	(160.17, 33.38) --
	(160.04, 33.38) --
	(159.90, 33.38) --
	(159.77, 33.38) --
	(159.64, 33.38) --
	(159.50, 33.38) --
	(159.37, 33.38) --
	(159.24, 33.38) --
	(159.10, 33.38) --
	(158.97, 33.38) --
	(158.84, 33.38) --
	(158.70, 33.38) --
	(158.57, 33.38) --
	(158.43, 33.38) --
	(158.30, 33.38) --
	(158.17, 33.38) --
	(158.03, 33.38) --
	(157.90, 33.38) --
	(157.77, 33.38) --
	(157.63, 33.38) --
	(157.50, 33.38) --
	(157.36, 33.38) --
	(157.23, 33.38) --
	(157.10, 33.38) --
	(156.96, 33.38) --
	(156.83, 33.38) --
	(156.70, 33.38) --
	(156.56, 33.38) --
	(156.43, 33.38) --
	(156.30, 33.38) --
	(156.16, 33.38) --
	(156.03, 33.38) --
	(155.89, 33.38) --
	(155.76, 33.38) --
	(155.63, 33.38) --
	(155.49, 33.38) --
	(155.36, 33.38) --
	(155.23, 33.38) --
	(155.09, 33.38) --
	(154.96, 33.38) --
	(154.82, 33.38) --
	(154.69, 33.38) --
	(154.56, 33.38) --
	(154.42, 33.38) --
	(154.29, 33.38) --
	(154.16, 33.38) --
	(154.02, 33.38) --
	(153.89, 33.38) --
	(153.76, 33.38) --
	(153.62, 33.38) --
	(153.49, 33.38) --
	(153.35, 33.38) --
	(153.22, 33.38) --
	(153.09, 33.38) --
	(152.95, 33.38) --
	(152.82, 33.38) --
	(152.69, 33.38) --
	(152.55, 33.38) --
	(152.42, 33.38) --
	(152.28, 33.38) --
	(152.15, 33.38) --
	(152.02, 33.38) --
	(151.88, 33.38) --
	(151.75, 33.38) --
	(151.62, 33.38) --
	(151.48, 33.38) --
	(151.35, 33.38) --
	(151.21, 33.38) --
	(151.08, 33.38) --
	(150.95, 33.38) --
	(150.81, 33.38) --
	(150.68, 33.38) --
	(150.55, 33.38) --
	(150.41, 33.38) --
	(150.28, 33.38) --
	(150.15, 33.38) --
	(150.01, 33.38) --
	(149.88, 33.38) --
	(149.74, 33.38) --
	(149.61, 33.38) --
	(149.48, 33.38) --
	(149.34, 33.38) --
	(149.21, 33.38) --
	(149.08, 33.38) --
	(148.94, 33.38) --
	(148.81, 33.38) --
	(148.67, 33.38) --
	(148.54, 33.38) --
	(148.41, 33.38) --
	(148.27, 33.38) --
	(148.14, 33.38) --
	(148.01, 33.38) --
	(147.87, 33.38) --
	(147.74, 33.38) --
	(147.61, 33.38) --
	(147.47, 33.38) --
	(147.34, 33.38) --
	(147.20, 33.38) --
	(147.07, 33.38) --
	(146.94, 33.38) --
	(146.80, 33.38) --
	(146.67, 33.38) --
	(146.54, 33.38) --
	(146.40, 33.38) --
	(146.27, 33.38) --
	(146.13, 33.38) --
	(146.00, 33.38) --
	(145.87, 33.38) --
	(145.73, 33.38) --
	(145.60, 33.38) --
	(145.47, 33.38) --
	(145.33, 33.38) --
	(145.20, 33.38) --
	(145.07, 33.38) --
	(144.93, 33.38) --
	(144.80, 33.38) --
	(144.66, 33.38) --
	(144.53, 33.38) --
	(144.40, 33.38) --
	(144.26, 33.38) --
	(144.13, 33.38) --
	(144.00, 33.38) --
	(143.86, 33.38) --
	(143.73, 33.38) --
	(143.59, 33.38) --
	(143.46, 33.38) --
	(143.33, 33.38) --
	(143.19, 33.38) --
	(143.06, 33.38) --
	(142.93, 33.38) --
	(142.79, 33.38) --
	(142.66, 33.38) --
	(142.52, 33.38) --
	(142.39, 33.38) --
	(142.26, 33.38) --
	(142.12, 33.38) --
	(141.99, 33.38) --
	(141.86, 33.38) --
	(141.72, 33.38) --
	(141.59, 33.38) --
	(141.46, 33.38) --
	(141.32, 33.38) --
	(141.19, 33.38) --
	(141.05, 33.38) --
	(140.92, 33.38) --
	(140.79, 33.38) --
	(140.65, 33.38) --
	(140.52, 33.38) --
	(140.39, 33.38) --
	(140.25, 33.38) --
	(140.12, 33.38) --
	(139.98, 33.38) --
	(139.85, 33.38) --
	(139.72, 33.38) --
	(139.58, 33.38) --
	(139.45, 33.38) --
	(139.32, 33.38) --
	(139.18, 33.38) --
	(139.05, 33.38) --
	(138.92, 33.38) --
	(138.78, 33.38) --
	(138.65, 33.38) --
	(138.51, 33.38) --
	(138.38, 33.38) --
	(138.25, 33.38) --
	(138.11, 33.38) --
	(137.98, 33.38) --
	(137.85, 33.38) --
	(137.71, 33.38) --
	(137.58, 33.38) --
	(137.44, 33.38) --
	(137.31, 33.38) --
	(137.18, 33.38) --
	(137.04, 33.38) --
	(136.91, 33.38) --
	(136.78, 33.38) --
	(136.64, 33.38) --
	(136.51, 33.38) --
	(136.38, 33.38) --
	(136.24, 33.38) --
	(136.11, 33.38) --
	(135.97, 33.38) --
	(135.84, 33.38) --
	(135.71, 33.38) --
	(135.57, 33.38) --
	(135.44, 33.38) --
	(135.31, 33.38) --
	(135.17, 33.38) --
	(135.04, 33.38) --
	(134.90, 33.38) --
	(134.77, 33.38) --
	(134.64, 33.38) --
	(134.50, 33.38) --
	(134.37, 33.38) --
	(134.24, 33.38) --
	(134.10, 33.38) --
	(133.97, 33.38) --
	(133.83, 33.38) --
	(133.70, 33.38) --
	(133.57, 33.38) --
	(133.43, 33.38) --
	(133.30, 33.38) --
	(133.17, 33.38) --
	(133.03, 33.38) --
	(132.90, 33.38) --
	(132.77, 33.38) --
	(132.63, 33.38) --
	(132.50, 33.38) --
	(132.36, 33.38) --
	(132.23, 33.38) --
	(132.10, 33.38) --
	(131.96, 33.38) --
	(131.83, 33.38) --
	(131.70, 33.38) --
	(131.56, 33.38) --
	(131.43, 33.38) --
	(131.29, 33.38) --
	(131.16, 33.38) --
	(131.03, 33.38) --
	(130.89, 33.38) --
	(130.76, 33.38) --
	(130.63, 33.38) --
	(130.49, 33.38) --
	(130.36, 33.38) --
	(130.23, 33.38) --
	(130.09, 33.38) --
	(129.96, 33.38) --
	(129.82, 33.38) --
	(129.69, 33.38) --
	(129.56, 33.38) --
	(129.42, 33.38) --
	(129.29, 33.38) --
	(129.16, 33.38) --
	(129.02, 33.38) --
	(128.89, 33.38) --
	(128.75, 33.38) --
	(128.62, 33.38) --
	(128.49, 33.38) --
	(128.35, 33.38) --
	(128.22, 33.38) --
	(128.09, 33.38) --
	(127.95, 33.38) --
	(127.82, 33.38) --
	(127.69, 33.38) --
	(127.55, 33.38) --
	(127.42, 33.38) --
	(127.28, 33.38) --
	(127.15, 33.38) --
	(127.02, 33.38) --
	(126.88, 33.38) --
	(126.75, 33.38) --
	(126.62, 33.38) --
	(126.48, 33.38) --
	(126.35, 33.38) --
	(126.21, 33.38) --
	(126.08, 33.38) --
	(125.95, 33.38) --
	(125.81, 33.38) --
	(125.68, 33.38) --
	(125.55, 33.38) --
	(125.41, 33.38) --
	(125.28, 33.38) --
	(125.14, 33.38) --
	(125.01, 33.38) --
	(124.88, 33.38) --
	(124.74, 33.38) --
	(124.61, 33.38) --
	(124.48, 33.38) --
	(124.34, 33.38) --
	(124.21, 33.38) --
	(124.08, 33.38) --
	(123.94, 33.38) --
	(123.81, 33.38) --
	(123.67, 33.38) --
	(123.54, 33.38) --
	(123.41, 33.38) --
	(123.27, 33.38) --
	(123.14, 33.38) --
	(123.01, 33.38) --
	(122.87, 33.38) --
	(122.74, 33.38) --
	(122.60, 33.38) --
	(122.47, 33.38) --
	(122.34, 33.38) --
	(122.20, 33.38) --
	(122.07, 33.38) --
	(121.94, 33.38) --
	(121.80, 33.38) --
	(121.67, 33.38) --
	(121.54, 33.38) --
	(121.40, 33.38) --
	(121.27, 33.38) --
	(121.13, 33.38) --
	(121.00, 33.38) --
	(120.87, 33.38) --
	(120.73, 33.38) --
	(120.60, 33.38) --
	(120.47, 33.38) --
	(120.33, 33.38) --
	(120.20, 33.38) --
	(120.06, 33.38) --
	(119.93, 33.38) --
	(119.80, 33.38) --
	(119.66, 33.38) --
	(119.53, 33.38) --
	(119.40, 33.38) --
	(119.26, 33.38) --
	(119.13, 33.38) --
	(119.00, 33.38) --
	(118.86, 33.38) --
	(118.73, 33.38) --
	(118.59, 33.38) --
	(118.46, 33.38) --
	(118.33, 33.38) --
	(118.19, 33.38) --
	(118.06, 33.38) --
	(117.93, 33.38) --
	(117.79, 33.38) --
	(117.66, 33.38) --
	(117.52, 33.38) --
	(117.39, 33.38) --
	(117.26, 33.38) --
	(117.12, 33.38) --
	(116.99, 33.38) --
	(116.86, 33.38) --
	(116.72, 33.38) --
	(116.59, 33.38) --
	(116.45, 33.38) --
	(116.32, 33.38) --
	(116.19, 33.38) --
	(116.05, 33.38) --
	(115.92, 33.38) --
	(115.79, 33.38) --
	(115.65, 33.38) --
	(115.52, 33.38) --
	(115.39, 33.38) --
	(115.25, 33.38) --
	(115.12, 33.38) --
	(114.98, 33.38) --
	(114.85, 33.38) --
	(114.72, 33.38) --
	(114.58, 33.38) --
	(114.45, 33.38) --
	(114.32, 33.38) --
	(114.18, 33.38) --
	(114.05, 33.38) --
	(113.91, 33.38) --
	(113.78, 33.38) --
	(113.65, 33.38) --
	(113.51, 33.38) --
	(113.38, 33.38) --
	(113.25, 33.38) --
	(113.11, 33.38) --
	(112.98, 33.38) --
	(112.85, 33.38) --
	(112.71, 33.38) --
	(112.58, 33.38) --
	(112.44, 33.38) --
	(112.31, 33.38) --
	(112.18, 33.38) --
	(112.04, 33.38) --
	(111.91, 33.38) --
	(111.78, 33.38) --
	(111.64, 33.38) --
	(111.51, 33.38) --
	(111.37, 33.38) --
	(111.24, 33.38) --
	(111.11, 33.38) --
	(110.97, 33.38) --
	(110.84, 33.38) --
	(110.71, 33.38) --
	(110.57, 33.38) --
	(110.44, 33.38) --
	(110.31, 33.38) --
	(110.17, 33.38) --
	(110.04, 33.38) --
	(109.90, 33.38) --
	(109.77, 33.38) --
	(109.64, 33.38) --
	(109.50, 33.38) --
	(109.37, 33.38) --
	(109.24, 33.38) --
	(109.10, 33.38) --
	(108.97, 33.38) --
	(108.83, 33.38) --
	(108.70, 33.38) --
	(108.57, 33.38) --
	(108.43, 33.38) --
	(108.30, 33.38) --
	(108.17, 33.38) --
	(108.03, 33.38) --
	(107.90, 33.38) --
	(107.76, 33.38) --
	(107.63, 33.38) --
	(107.50, 33.38) --
	(107.36, 33.38) --
	(107.23, 33.38) --
	(107.10, 33.38) --
	(106.96, 33.38) --
	(106.83, 33.38) --
	(106.70, 33.38) --
	(106.56, 33.38) --
	(106.43, 33.38) --
	(106.29, 33.38) --
	(106.16, 33.38) --
	(106.03, 33.38) --
	(105.89, 33.38) --
	(105.76, 33.38) --
	(105.63, 33.38) --
	(105.49, 33.38) --
	(105.36, 33.38) --
	(105.22, 33.38) --
	(105.09, 33.38) --
	(104.96, 33.38) --
	(104.82, 33.38) --
	(104.69, 33.38) --
	(104.56, 33.38) --
	(104.42, 33.38) --
	(104.29, 33.38) --
	(104.16, 33.38) --
	(104.02, 33.38) --
	(103.89, 33.38) --
	(103.75, 33.38) --
	(103.62, 33.38) --
	(103.49, 33.38) --
	(103.35, 33.38) --
	(103.22, 33.38) --
	(103.09, 33.38) --
	(102.95, 33.38) --
	(102.82, 33.38) --
	(102.68, 33.38) --
	(102.55, 33.38) --
	(102.42, 33.38) --
	(102.28, 33.38) --
	(102.15, 33.38) --
	(102.02, 33.38) --
	(101.88, 33.38) --
	(101.75, 33.38) --
	(101.62, 33.38) --
	(101.48, 33.38) --
	(101.35, 33.38) --
	(101.21, 33.38) --
	(101.08, 33.38) --
	(100.95, 33.38) --
	(100.81, 33.38) --
	(100.68, 33.38) --
	(100.55, 33.38) --
	(100.41, 33.38) --
	(100.28, 33.38) --
	(100.14, 33.38) --
	(100.01, 33.38) --
	( 99.88, 33.38) --
	( 99.74, 33.38) --
	( 99.61, 33.38) --
	( 99.48, 33.38) --
	( 99.34, 33.38) --
	( 99.21, 33.38) --
	( 99.07, 33.38) --
	( 98.94, 33.38) --
	( 98.81, 33.38) --
	( 98.67, 33.38) --
	( 98.54, 33.38) --
	( 98.41, 33.38) --
	( 98.27, 33.38) --
	( 98.14, 33.38) --
	( 98.01, 33.38) --
	( 97.87, 33.38) --
	( 97.74, 33.38) --
	( 97.60, 33.38) --
	( 97.47, 33.38) --
	( 97.34, 33.38) --
	( 97.20, 33.38) --
	( 97.07, 33.38) --
	( 96.94, 33.38) --
	( 96.80, 33.38) --
	( 96.67, 33.38) --
	( 96.53, 33.38) --
	( 96.40, 33.38) --
	( 96.27, 33.38) --
	( 96.13, 33.38) --
	( 96.00, 33.38) --
	( 95.87, 33.38) --
	( 95.73, 33.38) --
	( 95.60, 33.38) --
	( 95.47, 33.38) --
	( 95.33, 33.38) --
	( 95.20, 33.38) --
	( 95.06, 33.38) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.06, 33.39) --
	( 95.20, 33.39) --
	( 95.33, 33.39) --
	( 95.47, 33.39) --
	( 95.60, 33.39) --
	( 95.73, 33.39) --
	( 95.87, 33.39) --
	( 96.00, 33.39) --
	( 96.13, 33.39) --
	( 96.27, 33.39) --
	( 96.40, 33.39) --
	( 96.53, 33.39) --
	( 96.67, 33.39) --
	( 96.80, 33.39) --
	( 96.94, 33.39) --
	( 97.07, 33.39) --
	( 97.20, 33.39) --
	( 97.34, 33.39) --
	( 97.47, 33.39) --
	( 97.60, 33.39) --
	( 97.74, 33.39) --
	( 97.87, 33.39) --
	( 98.01, 33.39) --
	( 98.14, 33.39) --
	( 98.27, 33.39) --
	( 98.41, 33.38) --
	( 98.54, 33.38) --
	( 98.67, 33.38) --
	( 98.81, 33.38) --
	( 98.94, 33.38) --
	( 99.07, 33.38) --
	( 99.21, 33.38) --
	( 99.34, 33.38) --
	( 99.48, 33.38) --
	( 99.61, 33.38) --
	( 99.74, 33.38) --
	( 99.88, 33.38) --
	(100.01, 33.38) --
	(100.14, 33.38) --
	(100.28, 33.38) --
	(100.41, 33.38) --
	(100.55, 33.38) --
	(100.68, 33.38) --
	(100.81, 33.38) --
	(100.95, 33.38) --
	(101.08, 33.38) --
	(101.21, 33.38) --
	(101.35, 33.38) --
	(101.48, 33.38) --
	(101.62, 33.38) --
	(101.75, 33.38) --
	(101.88, 33.38) --
	(102.02, 33.38) --
	(102.15, 33.38) --
	(102.28, 33.38) --
	(102.42, 33.38) --
	(102.55, 33.38) --
	(102.68, 33.38) --
	(102.82, 33.38) --
	(102.95, 33.38) --
	(103.09, 33.39) --
	(103.22, 33.39) --
	(103.35, 33.39) --
	(103.49, 33.39) --
	(103.62, 33.39) --
	(103.75, 33.39) --
	(103.89, 33.39) --
	(104.02, 33.39) --
	(104.16, 33.39) --
	(104.29, 33.39) --
	(104.42, 33.39) --
	(104.56, 33.39) --
	(104.69, 33.39) --
	(104.82, 33.39) --
	(104.96, 33.39) --
	(105.09, 33.39) --
	(105.22, 33.39) --
	(105.36, 33.39) --
	(105.49, 33.39) --
	(105.63, 33.39) --
	(105.76, 33.39) --
	(105.89, 33.39) --
	(106.03, 33.39) --
	(106.16, 33.39) --
	(106.29, 33.39) --
	(106.43, 33.39) --
	(106.56, 33.39) --
	(106.70, 33.39) --
	(106.83, 33.40) --
	(106.96, 33.40) --
	(107.10, 33.40) --
	(107.23, 33.40) --
	(107.36, 33.40) --
	(107.50, 33.40) --
	(107.63, 33.40) --
	(107.76, 33.40) --
	(107.90, 33.40) --
	(108.03, 33.40) --
	(108.17, 33.41) --
	(108.30, 33.41) --
	(108.43, 33.41) --
	(108.57, 33.41) --
	(108.70, 33.41) --
	(108.83, 33.41) --
	(108.97, 33.42) --
	(109.10, 33.42) --
	(109.24, 33.42) --
	(109.37, 33.42) --
	(109.50, 33.43) --
	(109.64, 33.43) --
	(109.77, 33.43) --
	(109.90, 33.44) --
	(110.04, 33.44) --
	(110.17, 33.44) --
	(110.31, 33.45) --
	(110.44, 33.45) --
	(110.57, 33.45) --
	(110.71, 33.46) --
	(110.84, 33.46) --
	(110.97, 33.47) --
	(111.11, 33.47) --
	(111.24, 33.48) --
	(111.37, 33.48) --
	(111.51, 33.49) --
	(111.64, 33.49) --
	(111.78, 33.50) --
	(111.91, 33.50) --
	(112.04, 33.51) --
	(112.18, 33.51) --
	(112.31, 33.52) --
	(112.44, 33.53) --
	(112.58, 33.53) --
	(112.71, 33.54) --
	(112.85, 33.55) --
	(112.98, 33.55) --
	(113.11, 33.56) --
	(113.25, 33.57) --
	(113.38, 33.58) --
	(113.51, 33.59) --
	(113.65, 33.60) --
	(113.78, 33.61) --
	(113.91, 33.62) --
	(114.05, 33.63) --
	(114.18, 33.64) --
	(114.32, 33.65) --
	(114.45, 33.66) --
	(114.58, 33.68) --
	(114.72, 33.69) --
	(114.85, 33.71) --
	(114.98, 33.72) --
	(115.12, 33.74) --
	(115.25, 33.75) --
	(115.39, 33.77) --
	(115.52, 33.79) --
	(115.65, 33.81) --
	(115.79, 33.83) --
	(115.92, 33.85) --
	(116.05, 33.88) --
	(116.19, 33.90) --
	(116.32, 33.93) --
	(116.45, 33.95) --
	(116.59, 33.98) --
	(116.72, 34.01) --
	(116.86, 34.03) --
	(116.99, 34.06) --
	(117.12, 34.10) --
	(117.26, 34.13) --
	(117.39, 34.16) --
	(117.52, 34.20) --
	(117.66, 34.23) --
	(117.79, 34.27) --
	(117.93, 34.30) --
	(118.06, 34.34) --
	(118.19, 34.38) --
	(118.33, 34.42) --
	(118.46, 34.46) --
	(118.59, 34.50) --
	(118.73, 34.55) --
	(118.86, 34.59) --
	(119.00, 34.63) --
	(119.13, 34.68) --
	(119.26, 34.73) --
	(119.40, 34.77) --
	(119.53, 34.82) --
	(119.66, 34.87) --
	(119.80, 34.92) --
	(119.93, 34.97) --
	(120.06, 35.02) --
	(120.20, 35.07) --
	(120.33, 35.12) --
	(120.47, 35.17) --
	(120.60, 35.22) --
	(120.73, 35.28) --
	(120.87, 35.33) --
	(121.00, 35.39) --
	(121.13, 35.45) --
	(121.27, 35.50) --
	(121.40, 35.56) --
	(121.54, 35.62) --
	(121.67, 35.69) --
	(121.80, 35.75) --
	(121.94, 35.81) --
	(122.07, 35.88) --
	(122.20, 35.95) --
	(122.34, 36.02) --
	(122.47, 36.09) --
	(122.60, 36.16) --
	(122.74, 36.24) --
	(122.87, 36.32) --
	(123.01, 36.40) --
	(123.14, 36.48) --
	(123.27, 36.57) --
	(123.41, 36.66) --
	(123.54, 36.75) --
	(123.67, 36.84) --
	(123.81, 36.94) --
	(123.94, 37.04) --
	(124.08, 37.14) --
	(124.21, 37.25) --
	(124.34, 37.35) --
	(124.48, 37.46) --
	(124.61, 37.58) --
	(124.74, 37.70) --
	(124.88, 37.82) --
	(125.01, 37.94) --
	(125.14, 38.06) --
	(125.28, 38.19) --
	(125.41, 38.32) --
	(125.55, 38.46) --
	(125.68, 38.59) --
	(125.81, 38.73) --
	(125.95, 38.87) --
	(126.08, 39.02) --
	(126.21, 39.17) --
	(126.35, 39.32) --
	(126.48, 39.47) --
	(126.62, 39.63) --
	(126.75, 39.79) --
	(126.88, 39.96) --
	(127.02, 40.13) --
	(127.15, 40.30) --
	(127.28, 40.48) --
	(127.42, 40.66) --
	(127.55, 40.85) --
	(127.69, 41.04) --
	(127.82, 41.24) --
	(127.95, 41.44) --
	(128.09, 41.66) --
	(128.22, 41.88) --
	(128.35, 42.10) --
	(128.49, 42.33) --
	(128.62, 42.58) --
	(128.75, 42.83) --
	(128.89, 43.09) --
	(129.02, 43.35) --
	(129.16, 43.63) --
	(129.29, 43.92) --
	(129.42, 44.22) --
	(129.56, 44.52) --
	(129.69, 44.84) --
	(129.82, 45.17) --
	(129.96, 45.50) --
	(130.09, 45.85) --
	(130.23, 46.21) --
	(130.36, 46.58) --
	(130.49, 46.95) --
	(130.63, 47.34) --
	(130.76, 47.74) --
	(130.89, 48.14) --
	(131.03, 48.55) --
	(131.16, 48.97) --
	(131.29, 49.40) --
	(131.43, 49.84) --
	(131.56, 50.28) --
	(131.70, 50.72) --
	(131.83, 51.17) --
	(131.96, 51.63) --
	(132.10, 52.09) --
	(132.23, 52.56) --
	(132.36, 53.03) --
	(132.50, 53.50) --
	(132.63, 53.98) --
	(132.77, 54.46) --
	(132.90, 54.94) --
	(133.03, 55.43) --
	(133.17, 55.92) --
	(133.30, 56.41) --
	(133.43, 56.90) --
	(133.57, 57.40) --
	(133.70, 57.89) --
	(133.83, 58.39) --
	(133.97, 58.89) --
	(134.10, 59.40) --
	(134.24, 59.91) --
	(134.37, 60.42) --
	(134.50, 60.93) --
	(134.64, 61.44) --
	(134.77, 61.96) --
	(134.90, 62.48) --
	(135.04, 63.00) --
	(135.17, 63.53) --
	(135.31, 64.06) --
	(135.44, 64.59) --
	(135.57, 65.12) --
	(135.71, 65.65) --
	(135.84, 66.19) --
	(135.97, 66.73) --
	(136.11, 67.27) --
	(136.24, 67.81) --
	(136.38, 68.35) --
	(136.51, 68.89) --
	(136.64, 69.43) --
	(136.78, 69.97) --
	(136.91, 70.51) --
	(137.04, 71.04) --
	(137.18, 71.58) --
	(137.31, 72.11) --
	(137.44, 72.64) --
	(137.58, 73.17) --
	(137.71, 73.69) --
	(137.85, 74.21) --
	(137.98, 74.72) --
	(138.11, 75.23) --
	(138.25, 75.73) --
	(138.38, 76.23) --
	(138.51, 76.72) --
	(138.65, 77.20) --
	(138.78, 77.68) --
	(138.92, 78.14) --
	(139.05, 78.60) --
	(139.18, 79.05) --
	(139.32, 79.49) --
	(139.45, 79.92) --
	(139.58, 80.34) --
	(139.72, 80.74) --
	(139.85, 81.14) --
	(139.98, 81.53) --
	(140.12, 81.90) --
	(140.25, 82.25) --
	(140.39, 82.59) --
	(140.52, 82.92) --
	(140.65, 83.24) --
	(140.79, 83.53) --
	(140.92, 83.81) --
	(141.05, 84.07) --
	(141.19, 84.32) --
	(141.32, 84.55) --
	(141.46, 84.75) --
	(141.59, 84.94) --
	(141.72, 85.10) --
	(141.86, 85.24) --
	(141.99, 85.37) --
	(142.12, 85.46) --
	(142.26, 85.53) --
	(142.39, 85.58) --
	(142.52, 85.61) --
	(142.66, 85.61) --
	(142.79, 85.58) --
	(142.93, 85.52) --
	(143.06, 85.43) --
	(143.19, 85.32) --
	(143.33, 85.19) --
	(143.46, 85.02) --
	(143.59, 84.82) --
	(143.73, 84.59) --
	(143.86, 84.34) --
	(144.00, 84.06) --
	(144.13, 83.75) --
	(144.26, 83.41) --
	(144.40, 83.04) --
	(144.53, 82.65) --
	(144.66, 82.23) --
	(144.80, 81.79) --
	(144.93, 81.32) --
	(145.07, 80.82) --
	(145.20, 80.30) --
	(145.33, 79.77) --
	(145.47, 79.21) --
	(145.60, 78.62) --
	(145.73, 78.02) --
	(145.87, 77.41) --
	(146.00, 76.77) --
	(146.13, 76.12) --
	(146.27, 75.46) --
	(146.40, 74.79) --
	(146.54, 74.10) --
	(146.67, 73.40) --
	(146.80, 72.70) --
	(146.94, 71.99) --
	(147.07, 71.27) --
	(147.20, 70.54) --
	(147.34, 69.82) --
	(147.47, 69.09) --
	(147.61, 68.36) --
	(147.74, 67.63) --
	(147.87, 66.90) --
	(148.01, 66.17) --
	(148.14, 65.44) --
	(148.27, 64.72) --
	(148.41, 64.01) --
	(148.54, 63.29) --
	(148.67, 62.59) --
	(148.81, 61.89) --
	(148.94, 61.20) --
	(149.08, 60.52) --
	(149.21, 59.84) --
	(149.34, 59.18) --
	(149.48, 58.52) --
	(149.61, 57.87) --
	(149.74, 57.24) --
	(149.88, 56.61) --
	(150.01, 55.99) --
	(150.15, 55.38) --
	(150.28, 54.79) --
	(150.41, 54.20) --
	(150.55, 53.62) --
	(150.68, 53.06) --
	(150.81, 52.50) --
	(150.95, 51.96) --
	(151.08, 51.42) --
	(151.21, 50.89) --
	(151.35, 50.38) --
	(151.48, 49.87) --
	(151.62, 49.37) --
	(151.75, 48.88) --
	(151.88, 48.40) --
	(152.02, 47.92) --
	(152.15, 47.46) --
	(152.28, 47.00) --
	(152.42, 46.56) --
	(152.55, 46.12) --
	(152.69, 45.68) --
	(152.82, 45.26) --
	(152.95, 44.84) --
	(153.09, 44.44) --
	(153.22, 44.03) --
	(153.35, 43.64) --
	(153.49, 43.25) --
	(153.62, 42.88) --
	(153.76, 42.51) --
	(153.89, 42.15) --
	(154.02, 41.79) --
	(154.16, 41.45) --
	(154.29, 41.11) --
	(154.42, 40.78) --
	(154.56, 40.46) --
	(154.69, 40.15) --
	(154.82, 39.84) --
	(154.96, 39.55) --
	(155.09, 39.26) --
	(155.23, 38.98) --
	(155.36, 38.72) --
	(155.49, 38.45) --
	(155.63, 38.20) --
	(155.76, 37.96) --
	(155.89, 37.73) --
	(156.03, 37.50) --
	(156.16, 37.29) --
	(156.30, 37.08) --
	(156.43, 36.88) --
	(156.56, 36.69) --
	(156.70, 36.51) --
	(156.83, 36.34) --
	(156.96, 36.17) --
	(157.10, 36.02) --
	(157.23, 35.87) --
	(157.36, 35.72) --
	(157.50, 35.59) --
	(157.63, 35.46) --
	(157.77, 35.34) --
	(157.90, 35.23) --
	(158.03, 35.12) --
	(158.17, 35.02) --
	(158.30, 34.92) --
	(158.43, 34.83) --
	(158.57, 34.75) --
	(158.70, 34.67) --
	(158.84, 34.60) --
	(158.97, 34.53) --
	(159.10, 34.46) --
	(159.24, 34.41) --
	(159.37, 34.35) --
	(159.50, 34.30) --
	(159.64, 34.25) --
	(159.77, 34.21) --
	(159.90, 34.16) --
	(160.04, 34.13) --
	(160.17, 34.09) --
	(160.31, 34.06) --
	(160.44, 34.03) --
	(160.57, 34.00) --
	(160.71, 33.97) --
	(160.84, 33.94) --
	(160.97, 33.92) --
	(161.11, 33.90) --
	(161.24, 33.88) --
	(161.38, 33.85) --
	(161.51, 33.83) --
	(161.64, 33.82) --
	(161.78, 33.80) --
	(161.91, 33.78) --
	(162.04, 33.76) --
	(162.18, 33.74) --
	(162.31, 33.73) --
	(162.44, 33.71) --
	(162.58, 33.70) --
	(162.71, 33.68) --
	(162.85, 33.67) --
	(162.98, 33.65) --
	(163.11, 33.64) --
	(163.25, 33.62) --
	(163.38, 33.61);
\definecolor{fillColor}{RGB}{92,136,218}

\path[fill=fillColor,fill opacity=0.50] ( 95.06, 33.38) --
	( 95.20, 33.38) --
	( 95.33, 33.38) --
	( 95.47, 33.38) --
	( 95.60, 33.38) --
	( 95.73, 33.38) --
	( 95.87, 33.38) --
	( 96.00, 33.38) --
	( 96.13, 33.38) --
	( 96.27, 33.38) --
	( 96.40, 33.38) --
	( 96.53, 33.38) --
	( 96.67, 33.38) --
	( 96.80, 33.38) --
	( 96.94, 33.38) --
	( 97.07, 33.38) --
	( 97.20, 33.38) --
	( 97.34, 33.38) --
	( 97.47, 33.38) --
	( 97.60, 33.38) --
	( 97.74, 33.38) --
	( 97.87, 33.38) --
	( 98.01, 33.38) --
	( 98.14, 33.38) --
	( 98.27, 33.38) --
	( 98.41, 33.38) --
	( 98.54, 33.38) --
	( 98.67, 33.38) --
	( 98.81, 33.38) --
	( 98.94, 33.38) --
	( 99.07, 33.38) --
	( 99.21, 33.38) --
	( 99.34, 33.38) --
	( 99.48, 33.38) --
	( 99.61, 33.38) --
	( 99.74, 33.38) --
	( 99.88, 33.38) --
	(100.01, 33.38) --
	(100.14, 33.38) --
	(100.28, 33.38) --
	(100.41, 33.38) --
	(100.55, 33.38) --
	(100.68, 33.38) --
	(100.81, 33.38) --
	(100.95, 33.38) --
	(101.08, 33.38) --
	(101.21, 33.38) --
	(101.35, 33.38) --
	(101.48, 33.38) --
	(101.62, 33.38) --
	(101.75, 33.38) --
	(101.88, 33.38) --
	(102.02, 33.38) --
	(102.15, 33.38) --
	(102.28, 33.38) --
	(102.42, 33.38) --
	(102.55, 33.38) --
	(102.68, 33.38) --
	(102.82, 33.38) --
	(102.95, 33.38) --
	(103.09, 33.38) --
	(103.22, 33.38) --
	(103.35, 33.38) --
	(103.49, 33.38) --
	(103.62, 33.38) --
	(103.75, 33.38) --
	(103.89, 33.38) --
	(104.02, 33.38) --
	(104.16, 33.38) --
	(104.29, 33.38) --
	(104.42, 33.38) --
	(104.56, 33.38) --
	(104.69, 33.38) --
	(104.82, 33.38) --
	(104.96, 33.38) --
	(105.09, 33.38) --
	(105.22, 33.38) --
	(105.36, 33.38) --
	(105.49, 33.38) --
	(105.63, 33.38) --
	(105.76, 33.38) --
	(105.89, 33.38) --
	(106.03, 33.38) --
	(106.16, 33.38) --
	(106.29, 33.38) --
	(106.43, 33.38) --
	(106.56, 33.38) --
	(106.70, 33.38) --
	(106.83, 33.38) --
	(106.96, 33.38) --
	(107.10, 33.38) --
	(107.23, 33.38) --
	(107.36, 33.38) --
	(107.50, 33.38) --
	(107.63, 33.38) --
	(107.76, 33.38) --
	(107.90, 33.38) --
	(108.03, 33.38) --
	(108.17, 33.38) --
	(108.30, 33.38) --
	(108.43, 33.38) --
	(108.57, 33.38) --
	(108.70, 33.38) --
	(108.83, 33.38) --
	(108.97, 33.38) --
	(109.10, 33.38) --
	(109.24, 33.38) --
	(109.37, 33.38) --
	(109.50, 33.38) --
	(109.64, 33.38) --
	(109.77, 33.38) --
	(109.90, 33.39) --
	(110.04, 33.39) --
	(110.17, 33.39) --
	(110.31, 33.39) --
	(110.44, 33.39) --
	(110.57, 33.39) --
	(110.71, 33.39) --
	(110.84, 33.39) --
	(110.97, 33.39) --
	(111.11, 33.40) --
	(111.24, 33.40) --
	(111.37, 33.40) --
	(111.51, 33.41) --
	(111.64, 33.41) --
	(111.78, 33.42) --
	(111.91, 33.42) --
	(112.04, 33.43) --
	(112.18, 33.44) --
	(112.31, 33.45) --
	(112.44, 33.46) --
	(112.58, 33.47) --
	(112.71, 33.48) --
	(112.85, 33.50) --
	(112.98, 33.51) --
	(113.11, 33.53) --
	(113.25, 33.55) --
	(113.38, 33.57) --
	(113.51, 33.59) --
	(113.65, 33.62) --
	(113.78, 33.64) --
	(113.91, 33.67) --
	(114.05, 33.70) --
	(114.18, 33.73) --
	(114.32, 33.77) --
	(114.45, 33.80) --
	(114.58, 33.84) --
	(114.72, 33.88) --
	(114.85, 33.93) --
	(114.98, 33.98) --
	(115.12, 34.03) --
	(115.25, 34.08) --
	(115.39, 34.14) --
	(115.52, 34.19) --
	(115.65, 34.26) --
	(115.79, 34.33) --
	(115.92, 34.40) --
	(116.05, 34.47) --
	(116.19, 34.55) --
	(116.32, 34.64) --
	(116.45, 34.73) --
	(116.59, 34.83) --
	(116.72, 34.93) --
	(116.86, 35.03) --
	(116.99, 35.14) --
	(117.12, 35.26) --
	(117.26, 35.38) --
	(117.39, 35.51) --
	(117.52, 35.64) --
	(117.66, 35.78) --
	(117.79, 35.92) --
	(117.93, 36.06) --
	(118.06, 36.21) --
	(118.19, 36.36) --
	(118.33, 36.52) --
	(118.46, 36.67) --
	(118.59, 36.83) --
	(118.73, 36.99) --
	(118.86, 37.15) --
	(119.00, 37.32) --
	(119.13, 37.48) --
	(119.26, 37.65) --
	(119.40, 37.82) --
	(119.53, 37.99) --
	(119.66, 38.16) --
	(119.80, 38.34) --
	(119.93, 38.52) --
	(120.06, 38.71) --
	(120.20, 38.90) --
	(120.33, 39.11) --
	(120.47, 39.32) --
	(120.60, 39.55) --
	(120.73, 39.78) --
	(120.87, 40.04) --
	(121.00, 40.31) --
	(121.13, 40.60) --
	(121.27, 40.91) --
	(121.40, 41.24) --
	(121.54, 41.59) --
	(121.67, 41.98) --
	(121.80, 42.38) --
	(121.94, 42.81) --
	(122.07, 43.27) --
	(122.20, 43.75) --
	(122.34, 44.26) --
	(122.47, 44.79) --
	(122.60, 45.36) --
	(122.74, 45.94) --
	(122.87, 46.54) --
	(123.01, 47.16) --
	(123.14, 47.80) --
	(123.27, 48.45) --
	(123.41, 49.12) --
	(123.54, 49.79) --
	(123.67, 50.47) --
	(123.81, 51.15) --
	(123.94, 51.82) --
	(124.08, 52.49) --
	(124.21, 53.16) --
	(124.34, 53.81) --
	(124.48, 54.45) --
	(124.61, 55.08) --
	(124.74, 55.68) --
	(124.88, 56.27) --
	(125.01, 56.83) --
	(125.14, 57.37) --
	(125.28, 57.90) --
	(125.41, 58.40) --
	(125.55, 58.88) --
	(125.68, 59.34) --
	(125.81, 59.79) --
	(125.95, 60.22) --
	(126.08, 60.64) --
	(126.21, 61.04) --
	(126.35, 61.44) --
	(126.48, 61.83) --
	(126.62, 62.23) --
	(126.75, 62.62) --
	(126.88, 63.02) --
	(127.02, 63.43) --
	(127.15, 63.85) --
	(127.28, 64.28) --
	(127.42, 64.73) --
	(127.55, 65.19) --
	(127.69, 65.67) --
	(127.82, 66.18) --
	(127.95, 66.71) --
	(128.09, 67.26) --
	(128.22, 67.83) --
	(128.35, 68.42) --
	(128.49, 69.04) --
	(128.62, 69.67) --
	(128.75, 70.33) --
	(128.89, 71.00) --
	(129.02, 71.69) --
	(129.16, 72.39) --
	(129.29, 73.11) --
	(129.42, 73.83) --
	(129.56, 74.56) --
	(129.69, 75.30) --
	(129.82, 76.03) --
	(129.96, 76.76) --
	(130.09, 77.48) --
	(130.23, 78.20) --
	(130.36, 78.90) --
	(130.49, 79.58) --
	(130.63, 80.24) --
	(130.76, 80.89) --
	(130.89, 81.50) --
	(131.03, 82.08) --
	(131.16, 82.63) --
	(131.29, 83.14) --
	(131.43, 83.61) --
	(131.56, 84.04) --
	(131.70, 84.42) --
	(131.83, 84.75) --
	(131.96, 85.03) --
	(132.10, 85.26) --
	(132.23, 85.44) --
	(132.36, 85.55) --
	(132.50, 85.61) --
	(132.63, 85.60) --
	(132.77, 85.55) --
	(132.90, 85.43) --
	(133.03, 85.27) --
	(133.17, 85.03) --
	(133.30, 84.75) --
	(133.43, 84.42) --
	(133.57, 84.04) --
	(133.70, 83.62) --
	(133.83, 83.16) --
	(133.97, 82.65) --
	(134.10, 82.11) --
	(134.24, 81.55) --
	(134.37, 80.97) --
	(134.50, 80.36) --
	(134.64, 79.73) --
	(134.77, 79.10) --
	(134.90, 78.45) --
	(135.04, 77.80) --
	(135.17, 77.14) --
	(135.31, 76.48) --
	(135.44, 75.82) --
	(135.57, 75.16) --
	(135.71, 74.50) --
	(135.84, 73.84) --
	(135.97, 73.19) --
	(136.11, 72.53) --
	(136.24, 71.88) --
	(136.38, 71.22) --
	(136.51, 70.56) --
	(136.64, 69.90) --
	(136.78, 69.23) --
	(136.91, 68.56) --
	(137.04, 67.88) --
	(137.18, 67.19) --
	(137.31, 66.49) --
	(137.44, 65.79) --
	(137.58, 65.08) --
	(137.71, 64.36) --
	(137.85, 63.63) --
	(137.98, 62.90) --
	(138.11, 62.16) --
	(138.25, 61.42) --
	(138.38, 60.67) --
	(138.51, 59.93) --
	(138.65, 59.18) --
	(138.78, 58.44) --
	(138.92, 57.71) --
	(139.05, 56.98) --
	(139.18, 56.26) --
	(139.32, 55.55) --
	(139.45, 54.85) --
	(139.58, 54.17) --
	(139.72, 53.49) --
	(139.85, 52.83) --
	(139.98, 52.19) --
	(140.12, 51.57) --
	(140.25, 50.96) --
	(140.39, 50.36) --
	(140.52, 49.78) --
	(140.65, 49.21) --
	(140.79, 48.66) --
	(140.92, 48.12) --
	(141.05, 47.60) --
	(141.19, 47.09) --
	(141.32, 46.59) --
	(141.46, 46.10) --
	(141.59, 45.62) --
	(141.72, 45.15) --
	(141.86, 44.69) --
	(141.99, 44.24) --
	(142.12, 43.80) --
	(142.26, 43.36) --
	(142.39, 42.93) --
	(142.52, 42.51) --
	(142.66, 42.10) --
	(142.79, 41.69) --
	(142.93, 41.29) --
	(143.06, 40.90) --
	(143.19, 40.52) --
	(143.33, 40.14) --
	(143.46, 39.78) --
	(143.59, 39.42) --
	(143.73, 39.07) --
	(143.86, 38.74) --
	(144.00, 38.41) --
	(144.13, 38.10) --
	(144.26, 37.80) --
	(144.40, 37.50) --
	(144.53, 37.22) --
	(144.66, 36.95) --
	(144.80, 36.70) --
	(144.93, 36.45) --
	(145.07, 36.22) --
	(145.20, 36.00) --
	(145.33, 35.79) --
	(145.47, 35.59) --
	(145.60, 35.40) --
	(145.73, 35.23) --
	(145.87, 35.06) --
	(146.00, 34.91) --
	(146.13, 34.76) --
	(146.27, 34.63) --
	(146.40, 34.50) --
	(146.54, 34.39) --
	(146.67, 34.28) --
	(146.80, 34.18) --
	(146.94, 34.10) --
	(147.07, 34.02) --
	(147.20, 33.94) --
	(147.34, 33.87) --
	(147.47, 33.81) --
	(147.61, 33.76) --
	(147.74, 33.71) --
	(147.87, 33.67) --
	(148.01, 33.63) --
	(148.14, 33.59) --
	(148.27, 33.56) --
	(148.41, 33.54) --
	(148.54, 33.51) --
	(148.67, 33.49) --
	(148.81, 33.48) --
	(148.94, 33.46) --
	(149.08, 33.45) --
	(149.21, 33.44) --
	(149.34, 33.43) --
	(149.48, 33.42) --
	(149.61, 33.41) --
	(149.74, 33.41) --
	(149.88, 33.40) --
	(150.01, 33.40) --
	(150.15, 33.40) --
	(150.28, 33.39) --
	(150.41, 33.39) --
	(150.55, 33.39) --
	(150.68, 33.39) --
	(150.81, 33.39) --
	(150.95, 33.39) --
	(151.08, 33.39) --
	(151.21, 33.39) --
	(151.35, 33.38) --
	(151.48, 33.38) --
	(151.62, 33.38) --
	(151.75, 33.38) --
	(151.88, 33.38) --
	(152.02, 33.38) --
	(152.15, 33.38) --
	(152.28, 33.38) --
	(152.42, 33.38) --
	(152.55, 33.38) --
	(152.69, 33.38) --
	(152.82, 33.38) --
	(152.95, 33.38) --
	(153.09, 33.38) --
	(153.22, 33.38) --
	(153.35, 33.38) --
	(153.49, 33.38) --
	(153.62, 33.38) --
	(153.76, 33.38) --
	(153.89, 33.38) --
	(154.02, 33.38) --
	(154.16, 33.38) --
	(154.29, 33.38) --
	(154.42, 33.38) --
	(154.56, 33.38) --
	(154.69, 33.38) --
	(154.82, 33.38) --
	(154.96, 33.38) --
	(155.09, 33.38) --
	(155.23, 33.38) --
	(155.36, 33.38) --
	(155.49, 33.38) --
	(155.63, 33.38) --
	(155.76, 33.38) --
	(155.89, 33.38) --
	(156.03, 33.38) --
	(156.16, 33.38) --
	(156.30, 33.38) --
	(156.43, 33.38) --
	(156.56, 33.38) --
	(156.70, 33.38) --
	(156.83, 33.38) --
	(156.96, 33.38) --
	(157.10, 33.38) --
	(157.23, 33.38) --
	(157.36, 33.38) --
	(157.50, 33.38) --
	(157.63, 33.38) --
	(157.77, 33.38) --
	(157.90, 33.38) --
	(158.03, 33.38) --
	(158.17, 33.38) --
	(158.30, 33.38) --
	(158.43, 33.38) --
	(158.57, 33.38) --
	(158.70, 33.38) --
	(158.84, 33.38) --
	(158.97, 33.38) --
	(159.10, 33.38) --
	(159.24, 33.38) --
	(159.37, 33.38) --
	(159.50, 33.38) --
	(159.64, 33.38) --
	(159.77, 33.38) --
	(159.90, 33.38) --
	(160.04, 33.38) --
	(160.17, 33.38) --
	(160.31, 33.38) --
	(160.44, 33.38) --
	(160.57, 33.38) --
	(160.71, 33.38) --
	(160.84, 33.38) --
	(160.97, 33.38) --
	(161.11, 33.38) --
	(161.24, 33.38) --
	(161.38, 33.38) --
	(161.51, 33.38) --
	(161.64, 33.38) --
	(161.78, 33.38) --
	(161.91, 33.38) --
	(162.04, 33.38) --
	(162.18, 33.38) --
	(162.31, 33.38) --
	(162.44, 33.38) --
	(162.58, 33.38) --
	(162.71, 33.38) --
	(162.85, 33.38) --
	(162.98, 33.38) --
	(163.11, 33.38) --
	(163.25, 33.38) --
	(163.38, 33.38) --
	(163.38, 33.38) --
	(163.25, 33.38) --
	(163.11, 33.38) --
	(162.98, 33.38) --
	(162.85, 33.38) --
	(162.71, 33.38) --
	(162.58, 33.38) --
	(162.44, 33.38) --
	(162.31, 33.38) --
	(162.18, 33.38) --
	(162.04, 33.38) --
	(161.91, 33.38) --
	(161.78, 33.38) --
	(161.64, 33.38) --
	(161.51, 33.38) --
	(161.38, 33.38) --
	(161.24, 33.38) --
	(161.11, 33.38) --
	(160.97, 33.38) --
	(160.84, 33.38) --
	(160.71, 33.38) --
	(160.57, 33.38) --
	(160.44, 33.38) --
	(160.31, 33.38) --
	(160.17, 33.38) --
	(160.04, 33.38) --
	(159.90, 33.38) --
	(159.77, 33.38) --
	(159.64, 33.38) --
	(159.50, 33.38) --
	(159.37, 33.38) --
	(159.24, 33.38) --
	(159.10, 33.38) --
	(158.97, 33.38) --
	(158.84, 33.38) --
	(158.70, 33.38) --
	(158.57, 33.38) --
	(158.43, 33.38) --
	(158.30, 33.38) --
	(158.17, 33.38) --
	(158.03, 33.38) --
	(157.90, 33.38) --
	(157.77, 33.38) --
	(157.63, 33.38) --
	(157.50, 33.38) --
	(157.36, 33.38) --
	(157.23, 33.38) --
	(157.10, 33.38) --
	(156.96, 33.38) --
	(156.83, 33.38) --
	(156.70, 33.38) --
	(156.56, 33.38) --
	(156.43, 33.38) --
	(156.30, 33.38) --
	(156.16, 33.38) --
	(156.03, 33.38) --
	(155.89, 33.38) --
	(155.76, 33.38) --
	(155.63, 33.38) --
	(155.49, 33.38) --
	(155.36, 33.38) --
	(155.23, 33.38) --
	(155.09, 33.38) --
	(154.96, 33.38) --
	(154.82, 33.38) --
	(154.69, 33.38) --
	(154.56, 33.38) --
	(154.42, 33.38) --
	(154.29, 33.38) --
	(154.16, 33.38) --
	(154.02, 33.38) --
	(153.89, 33.38) --
	(153.76, 33.38) --
	(153.62, 33.38) --
	(153.49, 33.38) --
	(153.35, 33.38) --
	(153.22, 33.38) --
	(153.09, 33.38) --
	(152.95, 33.38) --
	(152.82, 33.38) --
	(152.69, 33.38) --
	(152.55, 33.38) --
	(152.42, 33.38) --
	(152.28, 33.38) --
	(152.15, 33.38) --
	(152.02, 33.38) --
	(151.88, 33.38) --
	(151.75, 33.38) --
	(151.62, 33.38) --
	(151.48, 33.38) --
	(151.35, 33.38) --
	(151.21, 33.38) --
	(151.08, 33.38) --
	(150.95, 33.38) --
	(150.81, 33.38) --
	(150.68, 33.38) --
	(150.55, 33.38) --
	(150.41, 33.38) --
	(150.28, 33.38) --
	(150.15, 33.38) --
	(150.01, 33.38) --
	(149.88, 33.38) --
	(149.74, 33.38) --
	(149.61, 33.38) --
	(149.48, 33.38) --
	(149.34, 33.38) --
	(149.21, 33.38) --
	(149.08, 33.38) --
	(148.94, 33.38) --
	(148.81, 33.38) --
	(148.67, 33.38) --
	(148.54, 33.38) --
	(148.41, 33.38) --
	(148.27, 33.38) --
	(148.14, 33.38) --
	(148.01, 33.38) --
	(147.87, 33.38) --
	(147.74, 33.38) --
	(147.61, 33.38) --
	(147.47, 33.38) --
	(147.34, 33.38) --
	(147.20, 33.38) --
	(147.07, 33.38) --
	(146.94, 33.38) --
	(146.80, 33.38) --
	(146.67, 33.38) --
	(146.54, 33.38) --
	(146.40, 33.38) --
	(146.27, 33.38) --
	(146.13, 33.38) --
	(146.00, 33.38) --
	(145.87, 33.38) --
	(145.73, 33.38) --
	(145.60, 33.38) --
	(145.47, 33.38) --
	(145.33, 33.38) --
	(145.20, 33.38) --
	(145.07, 33.38) --
	(144.93, 33.38) --
	(144.80, 33.38) --
	(144.66, 33.38) --
	(144.53, 33.38) --
	(144.40, 33.38) --
	(144.26, 33.38) --
	(144.13, 33.38) --
	(144.00, 33.38) --
	(143.86, 33.38) --
	(143.73, 33.38) --
	(143.59, 33.38) --
	(143.46, 33.38) --
	(143.33, 33.38) --
	(143.19, 33.38) --
	(143.06, 33.38) --
	(142.93, 33.38) --
	(142.79, 33.38) --
	(142.66, 33.38) --
	(142.52, 33.38) --
	(142.39, 33.38) --
	(142.26, 33.38) --
	(142.12, 33.38) --
	(141.99, 33.38) --
	(141.86, 33.38) --
	(141.72, 33.38) --
	(141.59, 33.38) --
	(141.46, 33.38) --
	(141.32, 33.38) --
	(141.19, 33.38) --
	(141.05, 33.38) --
	(140.92, 33.38) --
	(140.79, 33.38) --
	(140.65, 33.38) --
	(140.52, 33.38) --
	(140.39, 33.38) --
	(140.25, 33.38) --
	(140.12, 33.38) --
	(139.98, 33.38) --
	(139.85, 33.38) --
	(139.72, 33.38) --
	(139.58, 33.38) --
	(139.45, 33.38) --
	(139.32, 33.38) --
	(139.18, 33.38) --
	(139.05, 33.38) --
	(138.92, 33.38) --
	(138.78, 33.38) --
	(138.65, 33.38) --
	(138.51, 33.38) --
	(138.38, 33.38) --
	(138.25, 33.38) --
	(138.11, 33.38) --
	(137.98, 33.38) --
	(137.85, 33.38) --
	(137.71, 33.38) --
	(137.58, 33.38) --
	(137.44, 33.38) --
	(137.31, 33.38) --
	(137.18, 33.38) --
	(137.04, 33.38) --
	(136.91, 33.38) --
	(136.78, 33.38) --
	(136.64, 33.38) --
	(136.51, 33.38) --
	(136.38, 33.38) --
	(136.24, 33.38) --
	(136.11, 33.38) --
	(135.97, 33.38) --
	(135.84, 33.38) --
	(135.71, 33.38) --
	(135.57, 33.38) --
	(135.44, 33.38) --
	(135.31, 33.38) --
	(135.17, 33.38) --
	(135.04, 33.38) --
	(134.90, 33.38) --
	(134.77, 33.38) --
	(134.64, 33.38) --
	(134.50, 33.38) --
	(134.37, 33.38) --
	(134.24, 33.38) --
	(134.10, 33.38) --
	(133.97, 33.38) --
	(133.83, 33.38) --
	(133.70, 33.38) --
	(133.57, 33.38) --
	(133.43, 33.38) --
	(133.30, 33.38) --
	(133.17, 33.38) --
	(133.03, 33.38) --
	(132.90, 33.38) --
	(132.77, 33.38) --
	(132.63, 33.38) --
	(132.50, 33.38) --
	(132.36, 33.38) --
	(132.23, 33.38) --
	(132.10, 33.38) --
	(131.96, 33.38) --
	(131.83, 33.38) --
	(131.70, 33.38) --
	(131.56, 33.38) --
	(131.43, 33.38) --
	(131.29, 33.38) --
	(131.16, 33.38) --
	(131.03, 33.38) --
	(130.89, 33.38) --
	(130.76, 33.38) --
	(130.63, 33.38) --
	(130.49, 33.38) --
	(130.36, 33.38) --
	(130.23, 33.38) --
	(130.09, 33.38) --
	(129.96, 33.38) --
	(129.82, 33.38) --
	(129.69, 33.38) --
	(129.56, 33.38) --
	(129.42, 33.38) --
	(129.29, 33.38) --
	(129.16, 33.38) --
	(129.02, 33.38) --
	(128.89, 33.38) --
	(128.75, 33.38) --
	(128.62, 33.38) --
	(128.49, 33.38) --
	(128.35, 33.38) --
	(128.22, 33.38) --
	(128.09, 33.38) --
	(127.95, 33.38) --
	(127.82, 33.38) --
	(127.69, 33.38) --
	(127.55, 33.38) --
	(127.42, 33.38) --
	(127.28, 33.38) --
	(127.15, 33.38) --
	(127.02, 33.38) --
	(126.88, 33.38) --
	(126.75, 33.38) --
	(126.62, 33.38) --
	(126.48, 33.38) --
	(126.35, 33.38) --
	(126.21, 33.38) --
	(126.08, 33.38) --
	(125.95, 33.38) --
	(125.81, 33.38) --
	(125.68, 33.38) --
	(125.55, 33.38) --
	(125.41, 33.38) --
	(125.28, 33.38) --
	(125.14, 33.38) --
	(125.01, 33.38) --
	(124.88, 33.38) --
	(124.74, 33.38) --
	(124.61, 33.38) --
	(124.48, 33.38) --
	(124.34, 33.38) --
	(124.21, 33.38) --
	(124.08, 33.38) --
	(123.94, 33.38) --
	(123.81, 33.38) --
	(123.67, 33.38) --
	(123.54, 33.38) --
	(123.41, 33.38) --
	(123.27, 33.38) --
	(123.14, 33.38) --
	(123.01, 33.38) --
	(122.87, 33.38) --
	(122.74, 33.38) --
	(122.60, 33.38) --
	(122.47, 33.38) --
	(122.34, 33.38) --
	(122.20, 33.38) --
	(122.07, 33.38) --
	(121.94, 33.38) --
	(121.80, 33.38) --
	(121.67, 33.38) --
	(121.54, 33.38) --
	(121.40, 33.38) --
	(121.27, 33.38) --
	(121.13, 33.38) --
	(121.00, 33.38) --
	(120.87, 33.38) --
	(120.73, 33.38) --
	(120.60, 33.38) --
	(120.47, 33.38) --
	(120.33, 33.38) --
	(120.20, 33.38) --
	(120.06, 33.38) --
	(119.93, 33.38) --
	(119.80, 33.38) --
	(119.66, 33.38) --
	(119.53, 33.38) --
	(119.40, 33.38) --
	(119.26, 33.38) --
	(119.13, 33.38) --
	(119.00, 33.38) --
	(118.86, 33.38) --
	(118.73, 33.38) --
	(118.59, 33.38) --
	(118.46, 33.38) --
	(118.33, 33.38) --
	(118.19, 33.38) --
	(118.06, 33.38) --
	(117.93, 33.38) --
	(117.79, 33.38) --
	(117.66, 33.38) --
	(117.52, 33.38) --
	(117.39, 33.38) --
	(117.26, 33.38) --
	(117.12, 33.38) --
	(116.99, 33.38) --
	(116.86, 33.38) --
	(116.72, 33.38) --
	(116.59, 33.38) --
	(116.45, 33.38) --
	(116.32, 33.38) --
	(116.19, 33.38) --
	(116.05, 33.38) --
	(115.92, 33.38) --
	(115.79, 33.38) --
	(115.65, 33.38) --
	(115.52, 33.38) --
	(115.39, 33.38) --
	(115.25, 33.38) --
	(115.12, 33.38) --
	(114.98, 33.38) --
	(114.85, 33.38) --
	(114.72, 33.38) --
	(114.58, 33.38) --
	(114.45, 33.38) --
	(114.32, 33.38) --
	(114.18, 33.38) --
	(114.05, 33.38) --
	(113.91, 33.38) --
	(113.78, 33.38) --
	(113.65, 33.38) --
	(113.51, 33.38) --
	(113.38, 33.38) --
	(113.25, 33.38) --
	(113.11, 33.38) --
	(112.98, 33.38) --
	(112.85, 33.38) --
	(112.71, 33.38) --
	(112.58, 33.38) --
	(112.44, 33.38) --
	(112.31, 33.38) --
	(112.18, 33.38) --
	(112.04, 33.38) --
	(111.91, 33.38) --
	(111.78, 33.38) --
	(111.64, 33.38) --
	(111.51, 33.38) --
	(111.37, 33.38) --
	(111.24, 33.38) --
	(111.11, 33.38) --
	(110.97, 33.38) --
	(110.84, 33.38) --
	(110.71, 33.38) --
	(110.57, 33.38) --
	(110.44, 33.38) --
	(110.31, 33.38) --
	(110.17, 33.38) --
	(110.04, 33.38) --
	(109.90, 33.38) --
	(109.77, 33.38) --
	(109.64, 33.38) --
	(109.50, 33.38) --
	(109.37, 33.38) --
	(109.24, 33.38) --
	(109.10, 33.38) --
	(108.97, 33.38) --
	(108.83, 33.38) --
	(108.70, 33.38) --
	(108.57, 33.38) --
	(108.43, 33.38) --
	(108.30, 33.38) --
	(108.17, 33.38) --
	(108.03, 33.38) --
	(107.90, 33.38) --
	(107.76, 33.38) --
	(107.63, 33.38) --
	(107.50, 33.38) --
	(107.36, 33.38) --
	(107.23, 33.38) --
	(107.10, 33.38) --
	(106.96, 33.38) --
	(106.83, 33.38) --
	(106.70, 33.38) --
	(106.56, 33.38) --
	(106.43, 33.38) --
	(106.29, 33.38) --
	(106.16, 33.38) --
	(106.03, 33.38) --
	(105.89, 33.38) --
	(105.76, 33.38) --
	(105.63, 33.38) --
	(105.49, 33.38) --
	(105.36, 33.38) --
	(105.22, 33.38) --
	(105.09, 33.38) --
	(104.96, 33.38) --
	(104.82, 33.38) --
	(104.69, 33.38) --
	(104.56, 33.38) --
	(104.42, 33.38) --
	(104.29, 33.38) --
	(104.16, 33.38) --
	(104.02, 33.38) --
	(103.89, 33.38) --
	(103.75, 33.38) --
	(103.62, 33.38) --
	(103.49, 33.38) --
	(103.35, 33.38) --
	(103.22, 33.38) --
	(103.09, 33.38) --
	(102.95, 33.38) --
	(102.82, 33.38) --
	(102.68, 33.38) --
	(102.55, 33.38) --
	(102.42, 33.38) --
	(102.28, 33.38) --
	(102.15, 33.38) --
	(102.02, 33.38) --
	(101.88, 33.38) --
	(101.75, 33.38) --
	(101.62, 33.38) --
	(101.48, 33.38) --
	(101.35, 33.38) --
	(101.21, 33.38) --
	(101.08, 33.38) --
	(100.95, 33.38) --
	(100.81, 33.38) --
	(100.68, 33.38) --
	(100.55, 33.38) --
	(100.41, 33.38) --
	(100.28, 33.38) --
	(100.14, 33.38) --
	(100.01, 33.38) --
	( 99.88, 33.38) --
	( 99.74, 33.38) --
	( 99.61, 33.38) --
	( 99.48, 33.38) --
	( 99.34, 33.38) --
	( 99.21, 33.38) --
	( 99.07, 33.38) --
	( 98.94, 33.38) --
	( 98.81, 33.38) --
	( 98.67, 33.38) --
	( 98.54, 33.38) --
	( 98.41, 33.38) --
	( 98.27, 33.38) --
	( 98.14, 33.38) --
	( 98.01, 33.38) --
	( 97.87, 33.38) --
	( 97.74, 33.38) --
	( 97.60, 33.38) --
	( 97.47, 33.38) --
	( 97.34, 33.38) --
	( 97.20, 33.38) --
	( 97.07, 33.38) --
	( 96.94, 33.38) --
	( 96.80, 33.38) --
	( 96.67, 33.38) --
	( 96.53, 33.38) --
	( 96.40, 33.38) --
	( 96.27, 33.38) --
	( 96.13, 33.38) --
	( 96.00, 33.38) --
	( 95.87, 33.38) --
	( 95.73, 33.38) --
	( 95.60, 33.38) --
	( 95.47, 33.38) --
	( 95.33, 33.38) --
	( 95.20, 33.38) --
	( 95.06, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.06, 33.38) --
	( 95.20, 33.38) --
	( 95.33, 33.38) --
	( 95.47, 33.38) --
	( 95.60, 33.38) --
	( 95.73, 33.38) --
	( 95.87, 33.38) --
	( 96.00, 33.38) --
	( 96.13, 33.38) --
	( 96.27, 33.38) --
	( 96.40, 33.38) --
	( 96.53, 33.38) --
	( 96.67, 33.38) --
	( 96.80, 33.38) --
	( 96.94, 33.38) --
	( 97.07, 33.38) --
	( 97.20, 33.38) --
	( 97.34, 33.38) --
	( 97.47, 33.38) --
	( 97.60, 33.38) --
	( 97.74, 33.38) --
	( 97.87, 33.38) --
	( 98.01, 33.38) --
	( 98.14, 33.38) --
	( 98.27, 33.38) --
	( 98.41, 33.38) --
	( 98.54, 33.38) --
	( 98.67, 33.38) --
	( 98.81, 33.38) --
	( 98.94, 33.38) --
	( 99.07, 33.38) --
	( 99.21, 33.38) --
	( 99.34, 33.38) --
	( 99.48, 33.38) --
	( 99.61, 33.38) --
	( 99.74, 33.38) --
	( 99.88, 33.38) --
	(100.01, 33.38) --
	(100.14, 33.38) --
	(100.28, 33.38) --
	(100.41, 33.38) --
	(100.55, 33.38) --
	(100.68, 33.38) --
	(100.81, 33.38) --
	(100.95, 33.38) --
	(101.08, 33.38) --
	(101.21, 33.38) --
	(101.35, 33.38) --
	(101.48, 33.38) --
	(101.62, 33.38) --
	(101.75, 33.38) --
	(101.88, 33.38) --
	(102.02, 33.38) --
	(102.15, 33.38) --
	(102.28, 33.38) --
	(102.42, 33.38) --
	(102.55, 33.38) --
	(102.68, 33.38) --
	(102.82, 33.38) --
	(102.95, 33.38) --
	(103.09, 33.38) --
	(103.22, 33.38) --
	(103.35, 33.38) --
	(103.49, 33.38) --
	(103.62, 33.38) --
	(103.75, 33.38) --
	(103.89, 33.38) --
	(104.02, 33.38) --
	(104.16, 33.38) --
	(104.29, 33.38) --
	(104.42, 33.38) --
	(104.56, 33.38) --
	(104.69, 33.38) --
	(104.82, 33.38) --
	(104.96, 33.38) --
	(105.09, 33.38) --
	(105.22, 33.38) --
	(105.36, 33.38) --
	(105.49, 33.38) --
	(105.63, 33.38) --
	(105.76, 33.38) --
	(105.89, 33.38) --
	(106.03, 33.38) --
	(106.16, 33.38) --
	(106.29, 33.38) --
	(106.43, 33.38) --
	(106.56, 33.38) --
	(106.70, 33.38) --
	(106.83, 33.38) --
	(106.96, 33.38) --
	(107.10, 33.38) --
	(107.23, 33.38) --
	(107.36, 33.38) --
	(107.50, 33.38) --
	(107.63, 33.38) --
	(107.76, 33.38) --
	(107.90, 33.38) --
	(108.03, 33.38) --
	(108.17, 33.38) --
	(108.30, 33.38) --
	(108.43, 33.38) --
	(108.57, 33.38) --
	(108.70, 33.38) --
	(108.83, 33.38) --
	(108.97, 33.38) --
	(109.10, 33.38) --
	(109.24, 33.38) --
	(109.37, 33.38) --
	(109.50, 33.38) --
	(109.64, 33.38) --
	(109.77, 33.38) --
	(109.90, 33.39) --
	(110.04, 33.39) --
	(110.17, 33.39) --
	(110.31, 33.39) --
	(110.44, 33.39) --
	(110.57, 33.39) --
	(110.71, 33.39) --
	(110.84, 33.39) --
	(110.97, 33.39) --
	(111.11, 33.40) --
	(111.24, 33.40) --
	(111.37, 33.40) --
	(111.51, 33.41) --
	(111.64, 33.41) --
	(111.78, 33.42) --
	(111.91, 33.42) --
	(112.04, 33.43) --
	(112.18, 33.44) --
	(112.31, 33.45) --
	(112.44, 33.46) --
	(112.58, 33.47) --
	(112.71, 33.48) --
	(112.85, 33.50) --
	(112.98, 33.51) --
	(113.11, 33.53) --
	(113.25, 33.55) --
	(113.38, 33.57) --
	(113.51, 33.59) --
	(113.65, 33.62) --
	(113.78, 33.64) --
	(113.91, 33.67) --
	(114.05, 33.70) --
	(114.18, 33.73) --
	(114.32, 33.77) --
	(114.45, 33.80) --
	(114.58, 33.84) --
	(114.72, 33.88) --
	(114.85, 33.93) --
	(114.98, 33.98) --
	(115.12, 34.03) --
	(115.25, 34.08) --
	(115.39, 34.14) --
	(115.52, 34.19) --
	(115.65, 34.26) --
	(115.79, 34.33) --
	(115.92, 34.40) --
	(116.05, 34.47) --
	(116.19, 34.55) --
	(116.32, 34.64) --
	(116.45, 34.73) --
	(116.59, 34.83) --
	(116.72, 34.93) --
	(116.86, 35.03) --
	(116.99, 35.14) --
	(117.12, 35.26) --
	(117.26, 35.38) --
	(117.39, 35.51) --
	(117.52, 35.64) --
	(117.66, 35.78) --
	(117.79, 35.92) --
	(117.93, 36.06) --
	(118.06, 36.21) --
	(118.19, 36.36) --
	(118.33, 36.52) --
	(118.46, 36.67) --
	(118.59, 36.83) --
	(118.73, 36.99) --
	(118.86, 37.15) --
	(119.00, 37.32) --
	(119.13, 37.48) --
	(119.26, 37.65) --
	(119.40, 37.82) --
	(119.53, 37.99) --
	(119.66, 38.16) --
	(119.80, 38.34) --
	(119.93, 38.52) --
	(120.06, 38.71) --
	(120.20, 38.90) --
	(120.33, 39.11) --
	(120.47, 39.32) --
	(120.60, 39.55) --
	(120.73, 39.78) --
	(120.87, 40.04) --
	(121.00, 40.31) --
	(121.13, 40.60) --
	(121.27, 40.91) --
	(121.40, 41.24) --
	(121.54, 41.59) --
	(121.67, 41.98) --
	(121.80, 42.38) --
	(121.94, 42.81) --
	(122.07, 43.27) --
	(122.20, 43.75) --
	(122.34, 44.26) --
	(122.47, 44.79) --
	(122.60, 45.36) --
	(122.74, 45.94) --
	(122.87, 46.54) --
	(123.01, 47.16) --
	(123.14, 47.80) --
	(123.27, 48.45) --
	(123.41, 49.12) --
	(123.54, 49.79) --
	(123.67, 50.47) --
	(123.81, 51.15) --
	(123.94, 51.82) --
	(124.08, 52.49) --
	(124.21, 53.16) --
	(124.34, 53.81) --
	(124.48, 54.45) --
	(124.61, 55.08) --
	(124.74, 55.68) --
	(124.88, 56.27) --
	(125.01, 56.83) --
	(125.14, 57.37) --
	(125.28, 57.90) --
	(125.41, 58.40) --
	(125.55, 58.88) --
	(125.68, 59.34) --
	(125.81, 59.79) --
	(125.95, 60.22) --
	(126.08, 60.64) --
	(126.21, 61.04) --
	(126.35, 61.44) --
	(126.48, 61.83) --
	(126.62, 62.23) --
	(126.75, 62.62) --
	(126.88, 63.02) --
	(127.02, 63.43) --
	(127.15, 63.85) --
	(127.28, 64.28) --
	(127.42, 64.73) --
	(127.55, 65.19) --
	(127.69, 65.67) --
	(127.82, 66.18) --
	(127.95, 66.71) --
	(128.09, 67.26) --
	(128.22, 67.83) --
	(128.35, 68.42) --
	(128.49, 69.04) --
	(128.62, 69.67) --
	(128.75, 70.33) --
	(128.89, 71.00) --
	(129.02, 71.69) --
	(129.16, 72.39) --
	(129.29, 73.11) --
	(129.42, 73.83) --
	(129.56, 74.56) --
	(129.69, 75.30) --
	(129.82, 76.03) --
	(129.96, 76.76) --
	(130.09, 77.48) --
	(130.23, 78.20) --
	(130.36, 78.90) --
	(130.49, 79.58) --
	(130.63, 80.24) --
	(130.76, 80.89) --
	(130.89, 81.50) --
	(131.03, 82.08) --
	(131.16, 82.63) --
	(131.29, 83.14) --
	(131.43, 83.61) --
	(131.56, 84.04) --
	(131.70, 84.42) --
	(131.83, 84.75) --
	(131.96, 85.03) --
	(132.10, 85.26) --
	(132.23, 85.44) --
	(132.36, 85.55) --
	(132.50, 85.61) --
	(132.63, 85.60) --
	(132.77, 85.55) --
	(132.90, 85.43) --
	(133.03, 85.27) --
	(133.17, 85.03) --
	(133.30, 84.75) --
	(133.43, 84.42) --
	(133.57, 84.04) --
	(133.70, 83.62) --
	(133.83, 83.16) --
	(133.97, 82.65) --
	(134.10, 82.11) --
	(134.24, 81.55) --
	(134.37, 80.97) --
	(134.50, 80.36) --
	(134.64, 79.73) --
	(134.77, 79.10) --
	(134.90, 78.45) --
	(135.04, 77.80) --
	(135.17, 77.14) --
	(135.31, 76.48) --
	(135.44, 75.82) --
	(135.57, 75.16) --
	(135.71, 74.50) --
	(135.84, 73.84) --
	(135.97, 73.19) --
	(136.11, 72.53) --
	(136.24, 71.88) --
	(136.38, 71.22) --
	(136.51, 70.56) --
	(136.64, 69.90) --
	(136.78, 69.23) --
	(136.91, 68.56) --
	(137.04, 67.88) --
	(137.18, 67.19) --
	(137.31, 66.49) --
	(137.44, 65.79) --
	(137.58, 65.08) --
	(137.71, 64.36) --
	(137.85, 63.63) --
	(137.98, 62.90) --
	(138.11, 62.16) --
	(138.25, 61.42) --
	(138.38, 60.67) --
	(138.51, 59.93) --
	(138.65, 59.18) --
	(138.78, 58.44) --
	(138.92, 57.71) --
	(139.05, 56.98) --
	(139.18, 56.26) --
	(139.32, 55.55) --
	(139.45, 54.85) --
	(139.58, 54.17) --
	(139.72, 53.49) --
	(139.85, 52.83) --
	(139.98, 52.19) --
	(140.12, 51.57) --
	(140.25, 50.96) --
	(140.39, 50.36) --
	(140.52, 49.78) --
	(140.65, 49.21) --
	(140.79, 48.66) --
	(140.92, 48.12) --
	(141.05, 47.60) --
	(141.19, 47.09) --
	(141.32, 46.59) --
	(141.46, 46.10) --
	(141.59, 45.62) --
	(141.72, 45.15) --
	(141.86, 44.69) --
	(141.99, 44.24) --
	(142.12, 43.80) --
	(142.26, 43.36) --
	(142.39, 42.93) --
	(142.52, 42.51) --
	(142.66, 42.10) --
	(142.79, 41.69) --
	(142.93, 41.29) --
	(143.06, 40.90) --
	(143.19, 40.52) --
	(143.33, 40.14) --
	(143.46, 39.78) --
	(143.59, 39.42) --
	(143.73, 39.07) --
	(143.86, 38.74) --
	(144.00, 38.41) --
	(144.13, 38.10) --
	(144.26, 37.80) --
	(144.40, 37.50) --
	(144.53, 37.22) --
	(144.66, 36.95) --
	(144.80, 36.70) --
	(144.93, 36.45) --
	(145.07, 36.22) --
	(145.20, 36.00) --
	(145.33, 35.79) --
	(145.47, 35.59) --
	(145.60, 35.40) --
	(145.73, 35.23) --
	(145.87, 35.06) --
	(146.00, 34.91) --
	(146.13, 34.76) --
	(146.27, 34.63) --
	(146.40, 34.50) --
	(146.54, 34.39) --
	(146.67, 34.28) --
	(146.80, 34.18) --
	(146.94, 34.10) --
	(147.07, 34.02) --
	(147.20, 33.94) --
	(147.34, 33.87) --
	(147.47, 33.81) --
	(147.61, 33.76) --
	(147.74, 33.71) --
	(147.87, 33.67) --
	(148.01, 33.63) --
	(148.14, 33.59) --
	(148.27, 33.56) --
	(148.41, 33.54) --
	(148.54, 33.51) --
	(148.67, 33.49) --
	(148.81, 33.48) --
	(148.94, 33.46) --
	(149.08, 33.45) --
	(149.21, 33.44) --
	(149.34, 33.43) --
	(149.48, 33.42) --
	(149.61, 33.41) --
	(149.74, 33.41) --
	(149.88, 33.40) --
	(150.01, 33.40) --
	(150.15, 33.40) --
	(150.28, 33.39) --
	(150.41, 33.39) --
	(150.55, 33.39) --
	(150.68, 33.39) --
	(150.81, 33.39) --
	(150.95, 33.39) --
	(151.08, 33.39) --
	(151.21, 33.39) --
	(151.35, 33.38) --
	(151.48, 33.38) --
	(151.62, 33.38) --
	(151.75, 33.38) --
	(151.88, 33.38) --
	(152.02, 33.38) --
	(152.15, 33.38) --
	(152.28, 33.38) --
	(152.42, 33.38) --
	(152.55, 33.38) --
	(152.69, 33.38) --
	(152.82, 33.38) --
	(152.95, 33.38) --
	(153.09, 33.38) --
	(153.22, 33.38) --
	(153.35, 33.38) --
	(153.49, 33.38) --
	(153.62, 33.38) --
	(153.76, 33.38) --
	(153.89, 33.38) --
	(154.02, 33.38) --
	(154.16, 33.38) --
	(154.29, 33.38) --
	(154.42, 33.38) --
	(154.56, 33.38) --
	(154.69, 33.38) --
	(154.82, 33.38) --
	(154.96, 33.38) --
	(155.09, 33.38) --
	(155.23, 33.38) --
	(155.36, 33.38) --
	(155.49, 33.38) --
	(155.63, 33.38) --
	(155.76, 33.38) --
	(155.89, 33.38) --
	(156.03, 33.38) --
	(156.16, 33.38) --
	(156.30, 33.38) --
	(156.43, 33.38) --
	(156.56, 33.38) --
	(156.70, 33.38) --
	(156.83, 33.38) --
	(156.96, 33.38) --
	(157.10, 33.38) --
	(157.23, 33.38) --
	(157.36, 33.38) --
	(157.50, 33.38) --
	(157.63, 33.38) --
	(157.77, 33.38) --
	(157.90, 33.38) --
	(158.03, 33.38) --
	(158.17, 33.38) --
	(158.30, 33.38) --
	(158.43, 33.38) --
	(158.57, 33.38) --
	(158.70, 33.38) --
	(158.84, 33.38) --
	(158.97, 33.38) --
	(159.10, 33.38) --
	(159.24, 33.38) --
	(159.37, 33.38) --
	(159.50, 33.38) --
	(159.64, 33.38) --
	(159.77, 33.38) --
	(159.90, 33.38) --
	(160.04, 33.38) --
	(160.17, 33.38) --
	(160.31, 33.38) --
	(160.44, 33.38) --
	(160.57, 33.38) --
	(160.71, 33.38) --
	(160.84, 33.38) --
	(160.97, 33.38) --
	(161.11, 33.38) --
	(161.24, 33.38) --
	(161.38, 33.38) --
	(161.51, 33.38) --
	(161.64, 33.38) --
	(161.78, 33.38) --
	(161.91, 33.38) --
	(162.04, 33.38) --
	(162.18, 33.38) --
	(162.31, 33.38) --
	(162.44, 33.38) --
	(162.58, 33.38) --
	(162.71, 33.38) --
	(162.85, 33.38) --
	(162.98, 33.38) --
	(163.11, 33.38) --
	(163.25, 33.38) --
	(163.38, 33.38);
\definecolor{fillColor}{RGB}{132,189,0}

\path[fill=fillColor,fill opacity=0.50] ( 95.06, 33.38) --
	( 95.20, 33.38) --
	( 95.33, 33.38) --
	( 95.47, 33.38) --
	( 95.60, 33.38) --
	( 95.73, 33.38) --
	( 95.87, 33.38) --
	( 96.00, 33.38) --
	( 96.13, 33.38) --
	( 96.27, 33.38) --
	( 96.40, 33.38) --
	( 96.53, 33.38) --
	( 96.67, 33.38) --
	( 96.80, 33.38) --
	( 96.94, 33.38) --
	( 97.07, 33.38) --
	( 97.20, 33.38) --
	( 97.34, 33.38) --
	( 97.47, 33.38) --
	( 97.60, 33.38) --
	( 97.74, 33.38) --
	( 97.87, 33.38) --
	( 98.01, 33.38) --
	( 98.14, 33.38) --
	( 98.27, 33.38) --
	( 98.41, 33.38) --
	( 98.54, 33.38) --
	( 98.67, 33.38) --
	( 98.81, 33.38) --
	( 98.94, 33.38) --
	( 99.07, 33.38) --
	( 99.21, 33.38) --
	( 99.34, 33.38) --
	( 99.48, 33.38) --
	( 99.61, 33.38) --
	( 99.74, 33.38) --
	( 99.88, 33.38) --
	(100.01, 33.38) --
	(100.14, 33.38) --
	(100.28, 33.38) --
	(100.41, 33.38) --
	(100.55, 33.38) --
	(100.68, 33.38) --
	(100.81, 33.38) --
	(100.95, 33.38) --
	(101.08, 33.38) --
	(101.21, 33.38) --
	(101.35, 33.38) --
	(101.48, 33.38) --
	(101.62, 33.38) --
	(101.75, 33.38) --
	(101.88, 33.38) --
	(102.02, 33.38) --
	(102.15, 33.38) --
	(102.28, 33.38) --
	(102.42, 33.38) --
	(102.55, 33.38) --
	(102.68, 33.38) --
	(102.82, 33.38) --
	(102.95, 33.38) --
	(103.09, 33.38) --
	(103.22, 33.38) --
	(103.35, 33.38) --
	(103.49, 33.38) --
	(103.62, 33.38) --
	(103.75, 33.38) --
	(103.89, 33.38) --
	(104.02, 33.38) --
	(104.16, 33.38) --
	(104.29, 33.38) --
	(104.42, 33.38) --
	(104.56, 33.38) --
	(104.69, 33.38) --
	(104.82, 33.38) --
	(104.96, 33.38) --
	(105.09, 33.38) --
	(105.22, 33.38) --
	(105.36, 33.38) --
	(105.49, 33.38) --
	(105.63, 33.38) --
	(105.76, 33.38) --
	(105.89, 33.38) --
	(106.03, 33.38) --
	(106.16, 33.38) --
	(106.29, 33.38) --
	(106.43, 33.38) --
	(106.56, 33.38) --
	(106.70, 33.38) --
	(106.83, 33.38) --
	(106.96, 33.38) --
	(107.10, 33.38) --
	(107.23, 33.38) --
	(107.36, 33.38) --
	(107.50, 33.38) --
	(107.63, 33.38) --
	(107.76, 33.38) --
	(107.90, 33.38) --
	(108.03, 33.38) --
	(108.17, 33.38) --
	(108.30, 33.38) --
	(108.43, 33.38) --
	(108.57, 33.38) --
	(108.70, 33.38) --
	(108.83, 33.38) --
	(108.97, 33.38) --
	(109.10, 33.38) --
	(109.24, 33.38) --
	(109.37, 33.38) --
	(109.50, 33.38) --
	(109.64, 33.38) --
	(109.77, 33.38) --
	(109.90, 33.38) --
	(110.04, 33.38) --
	(110.17, 33.38) --
	(110.31, 33.38) --
	(110.44, 33.38) --
	(110.57, 33.38) --
	(110.71, 33.38) --
	(110.84, 33.38) --
	(110.97, 33.38) --
	(111.11, 33.38) --
	(111.24, 33.38) --
	(111.37, 33.38) --
	(111.51, 33.38) --
	(111.64, 33.38) --
	(111.78, 33.38) --
	(111.91, 33.38) --
	(112.04, 33.38) --
	(112.18, 33.38) --
	(112.31, 33.38) --
	(112.44, 33.38) --
	(112.58, 33.38) --
	(112.71, 33.38) --
	(112.85, 33.38) --
	(112.98, 33.38) --
	(113.11, 33.38) --
	(113.25, 33.38) --
	(113.38, 33.38) --
	(113.51, 33.38) --
	(113.65, 33.38) --
	(113.78, 33.38) --
	(113.91, 33.38) --
	(114.05, 33.38) --
	(114.18, 33.38) --
	(114.32, 33.38) --
	(114.45, 33.38) --
	(114.58, 33.38) --
	(114.72, 33.38) --
	(114.85, 33.38) --
	(114.98, 33.38) --
	(115.12, 33.38) --
	(115.25, 33.38) --
	(115.39, 33.38) --
	(115.52, 33.38) --
	(115.65, 33.38) --
	(115.79, 33.38) --
	(115.92, 33.38) --
	(116.05, 33.38) --
	(116.19, 33.38) --
	(116.32, 33.38) --
	(116.45, 33.38) --
	(116.59, 33.38) --
	(116.72, 33.38) --
	(116.86, 33.38) --
	(116.99, 33.38) --
	(117.12, 33.38) --
	(117.26, 33.38) --
	(117.39, 33.38) --
	(117.52, 33.38) --
	(117.66, 33.38) --
	(117.79, 33.38) --
	(117.93, 33.38) --
	(118.06, 33.38) --
	(118.19, 33.38) --
	(118.33, 33.38) --
	(118.46, 33.38) --
	(118.59, 33.38) --
	(118.73, 33.38) --
	(118.86, 33.38) --
	(119.00, 33.38) --
	(119.13, 33.38) --
	(119.26, 33.38) --
	(119.40, 33.38) --
	(119.53, 33.38) --
	(119.66, 33.38) --
	(119.80, 33.38) --
	(119.93, 33.38) --
	(120.06, 33.38) --
	(120.20, 33.38) --
	(120.33, 33.38) --
	(120.47, 33.38) --
	(120.60, 33.38) --
	(120.73, 33.38) --
	(120.87, 33.38) --
	(121.00, 33.38) --
	(121.13, 33.38) --
	(121.27, 33.38) --
	(121.40, 33.38) --
	(121.54, 33.38) --
	(121.67, 33.38) --
	(121.80, 33.38) --
	(121.94, 33.38) --
	(122.07, 33.38) --
	(122.20, 33.38) --
	(122.34, 33.38) --
	(122.47, 33.38) --
	(122.60, 33.38) --
	(122.74, 33.38) --
	(122.87, 33.38) --
	(123.01, 33.38) --
	(123.14, 33.38) --
	(123.27, 33.38) --
	(123.41, 33.38) --
	(123.54, 33.38) --
	(123.67, 33.38) --
	(123.81, 33.38) --
	(123.94, 33.38) --
	(124.08, 33.38) --
	(124.21, 33.38) --
	(124.34, 33.38) --
	(124.48, 33.38) --
	(124.61, 33.38) --
	(124.74, 33.38) --
	(124.88, 33.38) --
	(125.01, 33.38) --
	(125.14, 33.38) --
	(125.28, 33.38) --
	(125.41, 33.38) --
	(125.55, 33.38) --
	(125.68, 33.38) --
	(125.81, 33.38) --
	(125.95, 33.38) --
	(126.08, 33.38) --
	(126.21, 33.38) --
	(126.35, 33.38) --
	(126.48, 33.38) --
	(126.62, 33.38) --
	(126.75, 33.38) --
	(126.88, 33.38) --
	(127.02, 33.38) --
	(127.15, 33.38) --
	(127.28, 33.38) --
	(127.42, 33.38) --
	(127.55, 33.38) --
	(127.69, 33.38) --
	(127.82, 33.38) --
	(127.95, 33.38) --
	(128.09, 33.38) --
	(128.22, 33.38) --
	(128.35, 33.38) --
	(128.49, 33.38) --
	(128.62, 33.38) --
	(128.75, 33.38) --
	(128.89, 33.38) --
	(129.02, 33.38) --
	(129.16, 33.38) --
	(129.29, 33.38) --
	(129.42, 33.38) --
	(129.56, 33.38) --
	(129.69, 33.38) --
	(129.82, 33.38) --
	(129.96, 33.38) --
	(130.09, 33.38) --
	(130.23, 33.38) --
	(130.36, 33.38) --
	(130.49, 33.38) --
	(130.63, 33.38) --
	(130.76, 33.38) --
	(130.89, 33.38) --
	(131.03, 33.38) --
	(131.16, 33.38) --
	(131.29, 33.39) --
	(131.43, 33.39) --
	(131.56, 33.39) --
	(131.70, 33.39) --
	(131.83, 33.40) --
	(131.96, 33.40) --
	(132.10, 33.41) --
	(132.23, 33.42) --
	(132.36, 33.43) --
	(132.50, 33.45) --
	(132.63, 33.47) --
	(132.77, 33.50) --
	(132.90, 33.53) --
	(133.03, 33.57) --
	(133.17, 33.61) --
	(133.30, 33.66) --
	(133.43, 33.71) --
	(133.57, 33.76) --
	(133.70, 33.83) --
	(133.83, 33.89) --
	(133.97, 33.95) --
	(134.10, 34.02) --
	(134.24, 34.08) --
	(134.37, 34.15) --
	(134.50, 34.21) --
	(134.64, 34.27) --
	(134.77, 34.34) --
	(134.90, 34.40) --
	(135.04, 34.46) --
	(135.17, 34.53) --
	(135.31, 34.61) --
	(135.44, 34.69) --
	(135.57, 34.79) --
	(135.71, 34.90) --
	(135.84, 35.03) --
	(135.97, 35.19) --
	(136.11, 35.38) --
	(136.24, 35.61) --
	(136.38, 35.87) --
	(136.51, 36.17) --
	(136.64, 36.53) --
	(136.78, 36.93) --
	(136.91, 37.40) --
	(137.04, 37.92) --
	(137.18, 38.51) --
	(137.31, 39.17) --
	(137.44, 39.90) --
	(137.58, 40.69) --
	(137.71, 41.56) --
	(137.85, 42.48) --
	(137.98, 43.47) --
	(138.11, 44.52) --
	(138.25, 45.63) --
	(138.38, 46.80) --
	(138.51, 48.01) --
	(138.65, 49.29) --
	(138.78, 50.62) --
	(138.92, 52.00) --
	(139.05, 53.42) --
	(139.18, 54.89) --
	(139.32, 56.39) --
	(139.45, 57.93) --
	(139.58, 59.48) --
	(139.72, 61.06) --
	(139.85, 62.63) --
	(139.98, 64.20) --
	(140.12, 65.75) --
	(140.25, 67.28) --
	(140.39, 68.76) --
	(140.52, 70.19) --
	(140.65, 71.57) --
	(140.79, 72.88) --
	(140.92, 74.12) --
	(141.05, 75.28) --
	(141.19, 76.37) --
	(141.32, 77.38) --
	(141.46, 78.31) --
	(141.59, 79.17) --
	(141.72, 79.96) --
	(141.86, 80.70) --
	(141.99, 81.39) --
	(142.12, 82.03) --
	(142.26, 82.62) --
	(142.39, 83.18) --
	(142.52, 83.69) --
	(142.66, 84.16) --
	(142.79, 84.58) --
	(142.93, 84.93) --
	(143.06, 85.22) --
	(143.19, 85.44) --
	(143.33, 85.57) --
	(143.46, 85.61) --
	(143.59, 85.54) --
	(143.73, 85.37) --
	(143.86, 85.08) --
	(144.00, 84.67) --
	(144.13, 84.13) --
	(144.26, 83.48) --
	(144.40, 82.71) --
	(144.53, 81.82) --
	(144.66, 80.84) --
	(144.80, 79.77) --
	(144.93, 78.61) --
	(145.07, 77.40) --
	(145.20, 76.13) --
	(145.33, 74.83) --
	(145.47, 73.52) --
	(145.60, 72.22) --
	(145.73, 70.94) --
	(145.87, 69.70) --
	(146.00, 68.49) --
	(146.13, 67.33) --
	(146.27, 66.22) --
	(146.40, 65.15) --
	(146.54, 64.11) --
	(146.67, 63.11) --
	(146.80, 62.11) --
	(146.94, 61.11) --
	(147.07, 60.10) --
	(147.20, 59.06) --
	(147.34, 57.98) --
	(147.47, 56.86) --
	(147.61, 55.69) --
	(147.74, 54.48) --
	(147.87, 53.22) --
	(148.01, 51.93) --
	(148.14, 50.61) --
	(148.27, 49.29) --
	(148.41, 47.97) --
	(148.54, 46.67) --
	(148.67, 45.41) --
	(148.81, 44.21) --
	(148.94, 43.06) --
	(149.08, 41.98) --
	(149.21, 40.99) --
	(149.34, 40.08) --
	(149.48, 39.26) --
	(149.61, 38.53) --
	(149.74, 37.87) --
	(149.88, 37.29) --
	(150.01, 36.78) --
	(150.15, 36.33) --
	(150.28, 35.93) --
	(150.41, 35.58) --
	(150.55, 35.27) --
	(150.68, 35.00) --
	(150.81, 34.76) --
	(150.95, 34.55) --
	(151.08, 34.36) --
	(151.21, 34.20) --
	(151.35, 34.05) --
	(151.48, 33.93) --
	(151.62, 33.82) --
	(151.75, 33.73) --
	(151.88, 33.65) --
	(152.02, 33.59) --
	(152.15, 33.54) --
	(152.28, 33.50) --
	(152.42, 33.47) --
	(152.55, 33.45) --
	(152.69, 33.43) --
	(152.82, 33.41) --
	(152.95, 33.40) --
	(153.09, 33.40) --
	(153.22, 33.39) --
	(153.35, 33.39) --
	(153.49, 33.39) --
	(153.62, 33.39) --
	(153.76, 33.38) --
	(153.89, 33.38) --
	(154.02, 33.38) --
	(154.16, 33.38) --
	(154.29, 33.38) --
	(154.42, 33.38) --
	(154.56, 33.38) --
	(154.69, 33.38) --
	(154.82, 33.38) --
	(154.96, 33.38) --
	(155.09, 33.38) --
	(155.23, 33.38) --
	(155.36, 33.38) --
	(155.49, 33.38) --
	(155.63, 33.38) --
	(155.76, 33.38) --
	(155.89, 33.38) --
	(156.03, 33.38) --
	(156.16, 33.38) --
	(156.30, 33.38) --
	(156.43, 33.38) --
	(156.56, 33.38) --
	(156.70, 33.38) --
	(156.83, 33.38) --
	(156.96, 33.38) --
	(157.10, 33.38) --
	(157.23, 33.38) --
	(157.36, 33.38) --
	(157.50, 33.38) --
	(157.63, 33.38) --
	(157.77, 33.38) --
	(157.90, 33.38) --
	(158.03, 33.38) --
	(158.17, 33.38) --
	(158.30, 33.38) --
	(158.43, 33.38) --
	(158.57, 33.38) --
	(158.70, 33.38) --
	(158.84, 33.38) --
	(158.97, 33.38) --
	(159.10, 33.38) --
	(159.24, 33.38) --
	(159.37, 33.38) --
	(159.50, 33.38) --
	(159.64, 33.38) --
	(159.77, 33.38) --
	(159.90, 33.38) --
	(160.04, 33.38) --
	(160.17, 33.38) --
	(160.31, 33.38) --
	(160.44, 33.38) --
	(160.57, 33.38) --
	(160.71, 33.38) --
	(160.84, 33.38) --
	(160.97, 33.38) --
	(161.11, 33.38) --
	(161.24, 33.38) --
	(161.38, 33.38) --
	(161.51, 33.38) --
	(161.64, 33.38) --
	(161.78, 33.38) --
	(161.91, 33.38) --
	(162.04, 33.38) --
	(162.18, 33.38) --
	(162.31, 33.38) --
	(162.44, 33.38) --
	(162.58, 33.38) --
	(162.71, 33.38) --
	(162.85, 33.38) --
	(162.98, 33.38) --
	(163.11, 33.38) --
	(163.25, 33.38) --
	(163.38, 33.38) --
	(163.38, 33.38) --
	(163.25, 33.38) --
	(163.11, 33.38) --
	(162.98, 33.38) --
	(162.85, 33.38) --
	(162.71, 33.38) --
	(162.58, 33.38) --
	(162.44, 33.38) --
	(162.31, 33.38) --
	(162.18, 33.38) --
	(162.04, 33.38) --
	(161.91, 33.38) --
	(161.78, 33.38) --
	(161.64, 33.38) --
	(161.51, 33.38) --
	(161.38, 33.38) --
	(161.24, 33.38) --
	(161.11, 33.38) --
	(160.97, 33.38) --
	(160.84, 33.38) --
	(160.71, 33.38) --
	(160.57, 33.38) --
	(160.44, 33.38) --
	(160.31, 33.38) --
	(160.17, 33.38) --
	(160.04, 33.38) --
	(159.90, 33.38) --
	(159.77, 33.38) --
	(159.64, 33.38) --
	(159.50, 33.38) --
	(159.37, 33.38) --
	(159.24, 33.38) --
	(159.10, 33.38) --
	(158.97, 33.38) --
	(158.84, 33.38) --
	(158.70, 33.38) --
	(158.57, 33.38) --
	(158.43, 33.38) --
	(158.30, 33.38) --
	(158.17, 33.38) --
	(158.03, 33.38) --
	(157.90, 33.38) --
	(157.77, 33.38) --
	(157.63, 33.38) --
	(157.50, 33.38) --
	(157.36, 33.38) --
	(157.23, 33.38) --
	(157.10, 33.38) --
	(156.96, 33.38) --
	(156.83, 33.38) --
	(156.70, 33.38) --
	(156.56, 33.38) --
	(156.43, 33.38) --
	(156.30, 33.38) --
	(156.16, 33.38) --
	(156.03, 33.38) --
	(155.89, 33.38) --
	(155.76, 33.38) --
	(155.63, 33.38) --
	(155.49, 33.38) --
	(155.36, 33.38) --
	(155.23, 33.38) --
	(155.09, 33.38) --
	(154.96, 33.38) --
	(154.82, 33.38) --
	(154.69, 33.38) --
	(154.56, 33.38) --
	(154.42, 33.38) --
	(154.29, 33.38) --
	(154.16, 33.38) --
	(154.02, 33.38) --
	(153.89, 33.38) --
	(153.76, 33.38) --
	(153.62, 33.38) --
	(153.49, 33.38) --
	(153.35, 33.38) --
	(153.22, 33.38) --
	(153.09, 33.38) --
	(152.95, 33.38) --
	(152.82, 33.38) --
	(152.69, 33.38) --
	(152.55, 33.38) --
	(152.42, 33.38) --
	(152.28, 33.38) --
	(152.15, 33.38) --
	(152.02, 33.38) --
	(151.88, 33.38) --
	(151.75, 33.38) --
	(151.62, 33.38) --
	(151.48, 33.38) --
	(151.35, 33.38) --
	(151.21, 33.38) --
	(151.08, 33.38) --
	(150.95, 33.38) --
	(150.81, 33.38) --
	(150.68, 33.38) --
	(150.55, 33.38) --
	(150.41, 33.38) --
	(150.28, 33.38) --
	(150.15, 33.38) --
	(150.01, 33.38) --
	(149.88, 33.38) --
	(149.74, 33.38) --
	(149.61, 33.38) --
	(149.48, 33.38) --
	(149.34, 33.38) --
	(149.21, 33.38) --
	(149.08, 33.38) --
	(148.94, 33.38) --
	(148.81, 33.38) --
	(148.67, 33.38) --
	(148.54, 33.38) --
	(148.41, 33.38) --
	(148.27, 33.38) --
	(148.14, 33.38) --
	(148.01, 33.38) --
	(147.87, 33.38) --
	(147.74, 33.38) --
	(147.61, 33.38) --
	(147.47, 33.38) --
	(147.34, 33.38) --
	(147.20, 33.38) --
	(147.07, 33.38) --
	(146.94, 33.38) --
	(146.80, 33.38) --
	(146.67, 33.38) --
	(146.54, 33.38) --
	(146.40, 33.38) --
	(146.27, 33.38) --
	(146.13, 33.38) --
	(146.00, 33.38) --
	(145.87, 33.38) --
	(145.73, 33.38) --
	(145.60, 33.38) --
	(145.47, 33.38) --
	(145.33, 33.38) --
	(145.20, 33.38) --
	(145.07, 33.38) --
	(144.93, 33.38) --
	(144.80, 33.38) --
	(144.66, 33.38) --
	(144.53, 33.38) --
	(144.40, 33.38) --
	(144.26, 33.38) --
	(144.13, 33.38) --
	(144.00, 33.38) --
	(143.86, 33.38) --
	(143.73, 33.38) --
	(143.59, 33.38) --
	(143.46, 33.38) --
	(143.33, 33.38) --
	(143.19, 33.38) --
	(143.06, 33.38) --
	(142.93, 33.38) --
	(142.79, 33.38) --
	(142.66, 33.38) --
	(142.52, 33.38) --
	(142.39, 33.38) --
	(142.26, 33.38) --
	(142.12, 33.38) --
	(141.99, 33.38) --
	(141.86, 33.38) --
	(141.72, 33.38) --
	(141.59, 33.38) --
	(141.46, 33.38) --
	(141.32, 33.38) --
	(141.19, 33.38) --
	(141.05, 33.38) --
	(140.92, 33.38) --
	(140.79, 33.38) --
	(140.65, 33.38) --
	(140.52, 33.38) --
	(140.39, 33.38) --
	(140.25, 33.38) --
	(140.12, 33.38) --
	(139.98, 33.38) --
	(139.85, 33.38) --
	(139.72, 33.38) --
	(139.58, 33.38) --
	(139.45, 33.38) --
	(139.32, 33.38) --
	(139.18, 33.38) --
	(139.05, 33.38) --
	(138.92, 33.38) --
	(138.78, 33.38) --
	(138.65, 33.38) --
	(138.51, 33.38) --
	(138.38, 33.38) --
	(138.25, 33.38) --
	(138.11, 33.38) --
	(137.98, 33.38) --
	(137.85, 33.38) --
	(137.71, 33.38) --
	(137.58, 33.38) --
	(137.44, 33.38) --
	(137.31, 33.38) --
	(137.18, 33.38) --
	(137.04, 33.38) --
	(136.91, 33.38) --
	(136.78, 33.38) --
	(136.64, 33.38) --
	(136.51, 33.38) --
	(136.38, 33.38) --
	(136.24, 33.38) --
	(136.11, 33.38) --
	(135.97, 33.38) --
	(135.84, 33.38) --
	(135.71, 33.38) --
	(135.57, 33.38) --
	(135.44, 33.38) --
	(135.31, 33.38) --
	(135.17, 33.38) --
	(135.04, 33.38) --
	(134.90, 33.38) --
	(134.77, 33.38) --
	(134.64, 33.38) --
	(134.50, 33.38) --
	(134.37, 33.38) --
	(134.24, 33.38) --
	(134.10, 33.38) --
	(133.97, 33.38) --
	(133.83, 33.38) --
	(133.70, 33.38) --
	(133.57, 33.38) --
	(133.43, 33.38) --
	(133.30, 33.38) --
	(133.17, 33.38) --
	(133.03, 33.38) --
	(132.90, 33.38) --
	(132.77, 33.38) --
	(132.63, 33.38) --
	(132.50, 33.38) --
	(132.36, 33.38) --
	(132.23, 33.38) --
	(132.10, 33.38) --
	(131.96, 33.38) --
	(131.83, 33.38) --
	(131.70, 33.38) --
	(131.56, 33.38) --
	(131.43, 33.38) --
	(131.29, 33.38) --
	(131.16, 33.38) --
	(131.03, 33.38) --
	(130.89, 33.38) --
	(130.76, 33.38) --
	(130.63, 33.38) --
	(130.49, 33.38) --
	(130.36, 33.38) --
	(130.23, 33.38) --
	(130.09, 33.38) --
	(129.96, 33.38) --
	(129.82, 33.38) --
	(129.69, 33.38) --
	(129.56, 33.38) --
	(129.42, 33.38) --
	(129.29, 33.38) --
	(129.16, 33.38) --
	(129.02, 33.38) --
	(128.89, 33.38) --
	(128.75, 33.38) --
	(128.62, 33.38) --
	(128.49, 33.38) --
	(128.35, 33.38) --
	(128.22, 33.38) --
	(128.09, 33.38) --
	(127.95, 33.38) --
	(127.82, 33.38) --
	(127.69, 33.38) --
	(127.55, 33.38) --
	(127.42, 33.38) --
	(127.28, 33.38) --
	(127.15, 33.38) --
	(127.02, 33.38) --
	(126.88, 33.38) --
	(126.75, 33.38) --
	(126.62, 33.38) --
	(126.48, 33.38) --
	(126.35, 33.38) --
	(126.21, 33.38) --
	(126.08, 33.38) --
	(125.95, 33.38) --
	(125.81, 33.38) --
	(125.68, 33.38) --
	(125.55, 33.38) --
	(125.41, 33.38) --
	(125.28, 33.38) --
	(125.14, 33.38) --
	(125.01, 33.38) --
	(124.88, 33.38) --
	(124.74, 33.38) --
	(124.61, 33.38) --
	(124.48, 33.38) --
	(124.34, 33.38) --
	(124.21, 33.38) --
	(124.08, 33.38) --
	(123.94, 33.38) --
	(123.81, 33.38) --
	(123.67, 33.38) --
	(123.54, 33.38) --
	(123.41, 33.38) --
	(123.27, 33.38) --
	(123.14, 33.38) --
	(123.01, 33.38) --
	(122.87, 33.38) --
	(122.74, 33.38) --
	(122.60, 33.38) --
	(122.47, 33.38) --
	(122.34, 33.38) --
	(122.20, 33.38) --
	(122.07, 33.38) --
	(121.94, 33.38) --
	(121.80, 33.38) --
	(121.67, 33.38) --
	(121.54, 33.38) --
	(121.40, 33.38) --
	(121.27, 33.38) --
	(121.13, 33.38) --
	(121.00, 33.38) --
	(120.87, 33.38) --
	(120.73, 33.38) --
	(120.60, 33.38) --
	(120.47, 33.38) --
	(120.33, 33.38) --
	(120.20, 33.38) --
	(120.06, 33.38) --
	(119.93, 33.38) --
	(119.80, 33.38) --
	(119.66, 33.38) --
	(119.53, 33.38) --
	(119.40, 33.38) --
	(119.26, 33.38) --
	(119.13, 33.38) --
	(119.00, 33.38) --
	(118.86, 33.38) --
	(118.73, 33.38) --
	(118.59, 33.38) --
	(118.46, 33.38) --
	(118.33, 33.38) --
	(118.19, 33.38) --
	(118.06, 33.38) --
	(117.93, 33.38) --
	(117.79, 33.38) --
	(117.66, 33.38) --
	(117.52, 33.38) --
	(117.39, 33.38) --
	(117.26, 33.38) --
	(117.12, 33.38) --
	(116.99, 33.38) --
	(116.86, 33.38) --
	(116.72, 33.38) --
	(116.59, 33.38) --
	(116.45, 33.38) --
	(116.32, 33.38) --
	(116.19, 33.38) --
	(116.05, 33.38) --
	(115.92, 33.38) --
	(115.79, 33.38) --
	(115.65, 33.38) --
	(115.52, 33.38) --
	(115.39, 33.38) --
	(115.25, 33.38) --
	(115.12, 33.38) --
	(114.98, 33.38) --
	(114.85, 33.38) --
	(114.72, 33.38) --
	(114.58, 33.38) --
	(114.45, 33.38) --
	(114.32, 33.38) --
	(114.18, 33.38) --
	(114.05, 33.38) --
	(113.91, 33.38) --
	(113.78, 33.38) --
	(113.65, 33.38) --
	(113.51, 33.38) --
	(113.38, 33.38) --
	(113.25, 33.38) --
	(113.11, 33.38) --
	(112.98, 33.38) --
	(112.85, 33.38) --
	(112.71, 33.38) --
	(112.58, 33.38) --
	(112.44, 33.38) --
	(112.31, 33.38) --
	(112.18, 33.38) --
	(112.04, 33.38) --
	(111.91, 33.38) --
	(111.78, 33.38) --
	(111.64, 33.38) --
	(111.51, 33.38) --
	(111.37, 33.38) --
	(111.24, 33.38) --
	(111.11, 33.38) --
	(110.97, 33.38) --
	(110.84, 33.38) --
	(110.71, 33.38) --
	(110.57, 33.38) --
	(110.44, 33.38) --
	(110.31, 33.38) --
	(110.17, 33.38) --
	(110.04, 33.38) --
	(109.90, 33.38) --
	(109.77, 33.38) --
	(109.64, 33.38) --
	(109.50, 33.38) --
	(109.37, 33.38) --
	(109.24, 33.38) --
	(109.10, 33.38) --
	(108.97, 33.38) --
	(108.83, 33.38) --
	(108.70, 33.38) --
	(108.57, 33.38) --
	(108.43, 33.38) --
	(108.30, 33.38) --
	(108.17, 33.38) --
	(108.03, 33.38) --
	(107.90, 33.38) --
	(107.76, 33.38) --
	(107.63, 33.38) --
	(107.50, 33.38) --
	(107.36, 33.38) --
	(107.23, 33.38) --
	(107.10, 33.38) --
	(106.96, 33.38) --
	(106.83, 33.38) --
	(106.70, 33.38) --
	(106.56, 33.38) --
	(106.43, 33.38) --
	(106.29, 33.38) --
	(106.16, 33.38) --
	(106.03, 33.38) --
	(105.89, 33.38) --
	(105.76, 33.38) --
	(105.63, 33.38) --
	(105.49, 33.38) --
	(105.36, 33.38) --
	(105.22, 33.38) --
	(105.09, 33.38) --
	(104.96, 33.38) --
	(104.82, 33.38) --
	(104.69, 33.38) --
	(104.56, 33.38) --
	(104.42, 33.38) --
	(104.29, 33.38) --
	(104.16, 33.38) --
	(104.02, 33.38) --
	(103.89, 33.38) --
	(103.75, 33.38) --
	(103.62, 33.38) --
	(103.49, 33.38) --
	(103.35, 33.38) --
	(103.22, 33.38) --
	(103.09, 33.38) --
	(102.95, 33.38) --
	(102.82, 33.38) --
	(102.68, 33.38) --
	(102.55, 33.38) --
	(102.42, 33.38) --
	(102.28, 33.38) --
	(102.15, 33.38) --
	(102.02, 33.38) --
	(101.88, 33.38) --
	(101.75, 33.38) --
	(101.62, 33.38) --
	(101.48, 33.38) --
	(101.35, 33.38) --
	(101.21, 33.38) --
	(101.08, 33.38) --
	(100.95, 33.38) --
	(100.81, 33.38) --
	(100.68, 33.38) --
	(100.55, 33.38) --
	(100.41, 33.38) --
	(100.28, 33.38) --
	(100.14, 33.38) --
	(100.01, 33.38) --
	( 99.88, 33.38) --
	( 99.74, 33.38) --
	( 99.61, 33.38) --
	( 99.48, 33.38) --
	( 99.34, 33.38) --
	( 99.21, 33.38) --
	( 99.07, 33.38) --
	( 98.94, 33.38) --
	( 98.81, 33.38) --
	( 98.67, 33.38) --
	( 98.54, 33.38) --
	( 98.41, 33.38) --
	( 98.27, 33.38) --
	( 98.14, 33.38) --
	( 98.01, 33.38) --
	( 97.87, 33.38) --
	( 97.74, 33.38) --
	( 97.60, 33.38) --
	( 97.47, 33.38) --
	( 97.34, 33.38) --
	( 97.20, 33.38) --
	( 97.07, 33.38) --
	( 96.94, 33.38) --
	( 96.80, 33.38) --
	( 96.67, 33.38) --
	( 96.53, 33.38) --
	( 96.40, 33.38) --
	( 96.27, 33.38) --
	( 96.13, 33.38) --
	( 96.00, 33.38) --
	( 95.87, 33.38) --
	( 95.73, 33.38) --
	( 95.60, 33.38) --
	( 95.47, 33.38) --
	( 95.33, 33.38) --
	( 95.20, 33.38) --
	( 95.06, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.06, 33.38) --
	( 95.20, 33.38) --
	( 95.33, 33.38) --
	( 95.47, 33.38) --
	( 95.60, 33.38) --
	( 95.73, 33.38) --
	( 95.87, 33.38) --
	( 96.00, 33.38) --
	( 96.13, 33.38) --
	( 96.27, 33.38) --
	( 96.40, 33.38) --
	( 96.53, 33.38) --
	( 96.67, 33.38) --
	( 96.80, 33.38) --
	( 96.94, 33.38) --
	( 97.07, 33.38) --
	( 97.20, 33.38) --
	( 97.34, 33.38) --
	( 97.47, 33.38) --
	( 97.60, 33.38) --
	( 97.74, 33.38) --
	( 97.87, 33.38) --
	( 98.01, 33.38) --
	( 98.14, 33.38) --
	( 98.27, 33.38) --
	( 98.41, 33.38) --
	( 98.54, 33.38) --
	( 98.67, 33.38) --
	( 98.81, 33.38) --
	( 98.94, 33.38) --
	( 99.07, 33.38) --
	( 99.21, 33.38) --
	( 99.34, 33.38) --
	( 99.48, 33.38) --
	( 99.61, 33.38) --
	( 99.74, 33.38) --
	( 99.88, 33.38) --
	(100.01, 33.38) --
	(100.14, 33.38) --
	(100.28, 33.38) --
	(100.41, 33.38) --
	(100.55, 33.38) --
	(100.68, 33.38) --
	(100.81, 33.38) --
	(100.95, 33.38) --
	(101.08, 33.38) --
	(101.21, 33.38) --
	(101.35, 33.38) --
	(101.48, 33.38) --
	(101.62, 33.38) --
	(101.75, 33.38) --
	(101.88, 33.38) --
	(102.02, 33.38) --
	(102.15, 33.38) --
	(102.28, 33.38) --
	(102.42, 33.38) --
	(102.55, 33.38) --
	(102.68, 33.38) --
	(102.82, 33.38) --
	(102.95, 33.38) --
	(103.09, 33.38) --
	(103.22, 33.38) --
	(103.35, 33.38) --
	(103.49, 33.38) --
	(103.62, 33.38) --
	(103.75, 33.38) --
	(103.89, 33.38) --
	(104.02, 33.38) --
	(104.16, 33.38) --
	(104.29, 33.38) --
	(104.42, 33.38) --
	(104.56, 33.38) --
	(104.69, 33.38) --
	(104.82, 33.38) --
	(104.96, 33.38) --
	(105.09, 33.38) --
	(105.22, 33.38) --
	(105.36, 33.38) --
	(105.49, 33.38) --
	(105.63, 33.38) --
	(105.76, 33.38) --
	(105.89, 33.38) --
	(106.03, 33.38) --
	(106.16, 33.38) --
	(106.29, 33.38) --
	(106.43, 33.38) --
	(106.56, 33.38) --
	(106.70, 33.38) --
	(106.83, 33.38) --
	(106.96, 33.38) --
	(107.10, 33.38) --
	(107.23, 33.38) --
	(107.36, 33.38) --
	(107.50, 33.38) --
	(107.63, 33.38) --
	(107.76, 33.38) --
	(107.90, 33.38) --
	(108.03, 33.38) --
	(108.17, 33.38) --
	(108.30, 33.38) --
	(108.43, 33.38) --
	(108.57, 33.38) --
	(108.70, 33.38) --
	(108.83, 33.38) --
	(108.97, 33.38) --
	(109.10, 33.38) --
	(109.24, 33.38) --
	(109.37, 33.38) --
	(109.50, 33.38) --
	(109.64, 33.38) --
	(109.77, 33.38) --
	(109.90, 33.38) --
	(110.04, 33.38) --
	(110.17, 33.38) --
	(110.31, 33.38) --
	(110.44, 33.38) --
	(110.57, 33.38) --
	(110.71, 33.38) --
	(110.84, 33.38) --
	(110.97, 33.38) --
	(111.11, 33.38) --
	(111.24, 33.38) --
	(111.37, 33.38) --
	(111.51, 33.38) --
	(111.64, 33.38) --
	(111.78, 33.38) --
	(111.91, 33.38) --
	(112.04, 33.38) --
	(112.18, 33.38) --
	(112.31, 33.38) --
	(112.44, 33.38) --
	(112.58, 33.38) --
	(112.71, 33.38) --
	(112.85, 33.38) --
	(112.98, 33.38) --
	(113.11, 33.38) --
	(113.25, 33.38) --
	(113.38, 33.38) --
	(113.51, 33.38) --
	(113.65, 33.38) --
	(113.78, 33.38) --
	(113.91, 33.38) --
	(114.05, 33.38) --
	(114.18, 33.38) --
	(114.32, 33.38) --
	(114.45, 33.38) --
	(114.58, 33.38) --
	(114.72, 33.38) --
	(114.85, 33.38) --
	(114.98, 33.38) --
	(115.12, 33.38) --
	(115.25, 33.38) --
	(115.39, 33.38) --
	(115.52, 33.38) --
	(115.65, 33.38) --
	(115.79, 33.38) --
	(115.92, 33.38) --
	(116.05, 33.38) --
	(116.19, 33.38) --
	(116.32, 33.38) --
	(116.45, 33.38) --
	(116.59, 33.38) --
	(116.72, 33.38) --
	(116.86, 33.38) --
	(116.99, 33.38) --
	(117.12, 33.38) --
	(117.26, 33.38) --
	(117.39, 33.38) --
	(117.52, 33.38) --
	(117.66, 33.38) --
	(117.79, 33.38) --
	(117.93, 33.38) --
	(118.06, 33.38) --
	(118.19, 33.38) --
	(118.33, 33.38) --
	(118.46, 33.38) --
	(118.59, 33.38) --
	(118.73, 33.38) --
	(118.86, 33.38) --
	(119.00, 33.38) --
	(119.13, 33.38) --
	(119.26, 33.38) --
	(119.40, 33.38) --
	(119.53, 33.38) --
	(119.66, 33.38) --
	(119.80, 33.38) --
	(119.93, 33.38) --
	(120.06, 33.38) --
	(120.20, 33.38) --
	(120.33, 33.38) --
	(120.47, 33.38) --
	(120.60, 33.38) --
	(120.73, 33.38) --
	(120.87, 33.38) --
	(121.00, 33.38) --
	(121.13, 33.38) --
	(121.27, 33.38) --
	(121.40, 33.38) --
	(121.54, 33.38) --
	(121.67, 33.38) --
	(121.80, 33.38) --
	(121.94, 33.38) --
	(122.07, 33.38) --
	(122.20, 33.38) --
	(122.34, 33.38) --
	(122.47, 33.38) --
	(122.60, 33.38) --
	(122.74, 33.38) --
	(122.87, 33.38) --
	(123.01, 33.38) --
	(123.14, 33.38) --
	(123.27, 33.38) --
	(123.41, 33.38) --
	(123.54, 33.38) --
	(123.67, 33.38) --
	(123.81, 33.38) --
	(123.94, 33.38) --
	(124.08, 33.38) --
	(124.21, 33.38) --
	(124.34, 33.38) --
	(124.48, 33.38) --
	(124.61, 33.38) --
	(124.74, 33.38) --
	(124.88, 33.38) --
	(125.01, 33.38) --
	(125.14, 33.38) --
	(125.28, 33.38) --
	(125.41, 33.38) --
	(125.55, 33.38) --
	(125.68, 33.38) --
	(125.81, 33.38) --
	(125.95, 33.38) --
	(126.08, 33.38) --
	(126.21, 33.38) --
	(126.35, 33.38) --
	(126.48, 33.38) --
	(126.62, 33.38) --
	(126.75, 33.38) --
	(126.88, 33.38) --
	(127.02, 33.38) --
	(127.15, 33.38) --
	(127.28, 33.38) --
	(127.42, 33.38) --
	(127.55, 33.38) --
	(127.69, 33.38) --
	(127.82, 33.38) --
	(127.95, 33.38) --
	(128.09, 33.38) --
	(128.22, 33.38) --
	(128.35, 33.38) --
	(128.49, 33.38) --
	(128.62, 33.38) --
	(128.75, 33.38) --
	(128.89, 33.38) --
	(129.02, 33.38) --
	(129.16, 33.38) --
	(129.29, 33.38) --
	(129.42, 33.38) --
	(129.56, 33.38) --
	(129.69, 33.38) --
	(129.82, 33.38) --
	(129.96, 33.38) --
	(130.09, 33.38) --
	(130.23, 33.38) --
	(130.36, 33.38) --
	(130.49, 33.38) --
	(130.63, 33.38) --
	(130.76, 33.38) --
	(130.89, 33.38) --
	(131.03, 33.38) --
	(131.16, 33.38) --
	(131.29, 33.39) --
	(131.43, 33.39) --
	(131.56, 33.39) --
	(131.70, 33.39) --
	(131.83, 33.40) --
	(131.96, 33.40) --
	(132.10, 33.41) --
	(132.23, 33.42) --
	(132.36, 33.43) --
	(132.50, 33.45) --
	(132.63, 33.47) --
	(132.77, 33.50) --
	(132.90, 33.53) --
	(133.03, 33.57) --
	(133.17, 33.61) --
	(133.30, 33.66) --
	(133.43, 33.71) --
	(133.57, 33.76) --
	(133.70, 33.83) --
	(133.83, 33.89) --
	(133.97, 33.95) --
	(134.10, 34.02) --
	(134.24, 34.08) --
	(134.37, 34.15) --
	(134.50, 34.21) --
	(134.64, 34.27) --
	(134.77, 34.34) --
	(134.90, 34.40) --
	(135.04, 34.46) --
	(135.17, 34.53) --
	(135.31, 34.61) --
	(135.44, 34.69) --
	(135.57, 34.79) --
	(135.71, 34.90) --
	(135.84, 35.03) --
	(135.97, 35.19) --
	(136.11, 35.38) --
	(136.24, 35.61) --
	(136.38, 35.87) --
	(136.51, 36.17) --
	(136.64, 36.53) --
	(136.78, 36.93) --
	(136.91, 37.40) --
	(137.04, 37.92) --
	(137.18, 38.51) --
	(137.31, 39.17) --
	(137.44, 39.90) --
	(137.58, 40.69) --
	(137.71, 41.56) --
	(137.85, 42.48) --
	(137.98, 43.47) --
	(138.11, 44.52) --
	(138.25, 45.63) --
	(138.38, 46.80) --
	(138.51, 48.01) --
	(138.65, 49.29) --
	(138.78, 50.62) --
	(138.92, 52.00) --
	(139.05, 53.42) --
	(139.18, 54.89) --
	(139.32, 56.39) --
	(139.45, 57.93) --
	(139.58, 59.48) --
	(139.72, 61.06) --
	(139.85, 62.63) --
	(139.98, 64.20) --
	(140.12, 65.75) --
	(140.25, 67.28) --
	(140.39, 68.76) --
	(140.52, 70.19) --
	(140.65, 71.57) --
	(140.79, 72.88) --
	(140.92, 74.12) --
	(141.05, 75.28) --
	(141.19, 76.37) --
	(141.32, 77.38) --
	(141.46, 78.31) --
	(141.59, 79.17) --
	(141.72, 79.96) --
	(141.86, 80.70) --
	(141.99, 81.39) --
	(142.12, 82.03) --
	(142.26, 82.62) --
	(142.39, 83.18) --
	(142.52, 83.69) --
	(142.66, 84.16) --
	(142.79, 84.58) --
	(142.93, 84.93) --
	(143.06, 85.22) --
	(143.19, 85.44) --
	(143.33, 85.57) --
	(143.46, 85.61) --
	(143.59, 85.54) --
	(143.73, 85.37) --
	(143.86, 85.08) --
	(144.00, 84.67) --
	(144.13, 84.13) --
	(144.26, 83.48) --
	(144.40, 82.71) --
	(144.53, 81.82) --
	(144.66, 80.84) --
	(144.80, 79.77) --
	(144.93, 78.61) --
	(145.07, 77.40) --
	(145.20, 76.13) --
	(145.33, 74.83) --
	(145.47, 73.52) --
	(145.60, 72.22) --
	(145.73, 70.94) --
	(145.87, 69.70) --
	(146.00, 68.49) --
	(146.13, 67.33) --
	(146.27, 66.22) --
	(146.40, 65.15) --
	(146.54, 64.11) --
	(146.67, 63.11) --
	(146.80, 62.11) --
	(146.94, 61.11) --
	(147.07, 60.10) --
	(147.20, 59.06) --
	(147.34, 57.98) --
	(147.47, 56.86) --
	(147.61, 55.69) --
	(147.74, 54.48) --
	(147.87, 53.22) --
	(148.01, 51.93) --
	(148.14, 50.61) --
	(148.27, 49.29) --
	(148.41, 47.97) --
	(148.54, 46.67) --
	(148.67, 45.41) --
	(148.81, 44.21) --
	(148.94, 43.06) --
	(149.08, 41.98) --
	(149.21, 40.99) --
	(149.34, 40.08) --
	(149.48, 39.26) --
	(149.61, 38.53) --
	(149.74, 37.87) --
	(149.88, 37.29) --
	(150.01, 36.78) --
	(150.15, 36.33) --
	(150.28, 35.93) --
	(150.41, 35.58) --
	(150.55, 35.27) --
	(150.68, 35.00) --
	(150.81, 34.76) --
	(150.95, 34.55) --
	(151.08, 34.36) --
	(151.21, 34.20) --
	(151.35, 34.05) --
	(151.48, 33.93) --
	(151.62, 33.82) --
	(151.75, 33.73) --
	(151.88, 33.65) --
	(152.02, 33.59) --
	(152.15, 33.54) --
	(152.28, 33.50) --
	(152.42, 33.47) --
	(152.55, 33.45) --
	(152.69, 33.43) --
	(152.82, 33.41) --
	(152.95, 33.40) --
	(153.09, 33.40) --
	(153.22, 33.39) --
	(153.35, 33.39) --
	(153.49, 33.39) --
	(153.62, 33.39) --
	(153.76, 33.38) --
	(153.89, 33.38) --
	(154.02, 33.38) --
	(154.16, 33.38) --
	(154.29, 33.38) --
	(154.42, 33.38) --
	(154.56, 33.38) --
	(154.69, 33.38) --
	(154.82, 33.38) --
	(154.96, 33.38) --
	(155.09, 33.38) --
	(155.23, 33.38) --
	(155.36, 33.38) --
	(155.49, 33.38) --
	(155.63, 33.38) --
	(155.76, 33.38) --
	(155.89, 33.38) --
	(156.03, 33.38) --
	(156.16, 33.38) --
	(156.30, 33.38) --
	(156.43, 33.38) --
	(156.56, 33.38) --
	(156.70, 33.38) --
	(156.83, 33.38) --
	(156.96, 33.38) --
	(157.10, 33.38) --
	(157.23, 33.38) --
	(157.36, 33.38) --
	(157.50, 33.38) --
	(157.63, 33.38) --
	(157.77, 33.38) --
	(157.90, 33.38) --
	(158.03, 33.38) --
	(158.17, 33.38) --
	(158.30, 33.38) --
	(158.43, 33.38) --
	(158.57, 33.38) --
	(158.70, 33.38) --
	(158.84, 33.38) --
	(158.97, 33.38) --
	(159.10, 33.38) --
	(159.24, 33.38) --
	(159.37, 33.38) --
	(159.50, 33.38) --
	(159.64, 33.38) --
	(159.77, 33.38) --
	(159.90, 33.38) --
	(160.04, 33.38) --
	(160.17, 33.38) --
	(160.31, 33.38) --
	(160.44, 33.38) --
	(160.57, 33.38) --
	(160.71, 33.38) --
	(160.84, 33.38) --
	(160.97, 33.38) --
	(161.11, 33.38) --
	(161.24, 33.38) --
	(161.38, 33.38) --
	(161.51, 33.38) --
	(161.64, 33.38) --
	(161.78, 33.38) --
	(161.91, 33.38) --
	(162.04, 33.38) --
	(162.18, 33.38) --
	(162.31, 33.38) --
	(162.44, 33.38) --
	(162.58, 33.38) --
	(162.71, 33.38) --
	(162.85, 33.38) --
	(162.98, 33.38) --
	(163.11, 33.38) --
	(163.25, 33.38) --
	(163.38, 33.38);
\definecolor{fillColor}{RGB}{255,205,0}

\path[fill=fillColor,fill opacity=0.50] ( 95.06, 33.38) --
	( 95.20, 33.38) --
	( 95.33, 33.38) --
	( 95.47, 33.38) --
	( 95.60, 33.38) --
	( 95.73, 33.38) --
	( 95.87, 33.38) --
	( 96.00, 33.38) --
	( 96.13, 33.38) --
	( 96.27, 33.38) --
	( 96.40, 33.38) --
	( 96.53, 33.38) --
	( 96.67, 33.38) --
	( 96.80, 33.38) --
	( 96.94, 33.38) --
	( 97.07, 33.38) --
	( 97.20, 33.38) --
	( 97.34, 33.38) --
	( 97.47, 33.38) --
	( 97.60, 33.38) --
	( 97.74, 33.38) --
	( 97.87, 33.38) --
	( 98.01, 33.38) --
	( 98.14, 33.38) --
	( 98.27, 33.38) --
	( 98.41, 33.38) --
	( 98.54, 33.38) --
	( 98.67, 33.38) --
	( 98.81, 33.38) --
	( 98.94, 33.38) --
	( 99.07, 33.38) --
	( 99.21, 33.38) --
	( 99.34, 33.38) --
	( 99.48, 33.38) --
	( 99.61, 33.38) --
	( 99.74, 33.38) --
	( 99.88, 33.38) --
	(100.01, 33.38) --
	(100.14, 33.38) --
	(100.28, 33.38) --
	(100.41, 33.38) --
	(100.55, 33.38) --
	(100.68, 33.38) --
	(100.81, 33.38) --
	(100.95, 33.38) --
	(101.08, 33.38) --
	(101.21, 33.38) --
	(101.35, 33.38) --
	(101.48, 33.38) --
	(101.62, 33.38) --
	(101.75, 33.38) --
	(101.88, 33.38) --
	(102.02, 33.38) --
	(102.15, 33.38) --
	(102.28, 33.38) --
	(102.42, 33.38) --
	(102.55, 33.38) --
	(102.68, 33.38) --
	(102.82, 33.38) --
	(102.95, 33.38) --
	(103.09, 33.38) --
	(103.22, 33.38) --
	(103.35, 33.38) --
	(103.49, 33.38) --
	(103.62, 33.38) --
	(103.75, 33.38) --
	(103.89, 33.38) --
	(104.02, 33.38) --
	(104.16, 33.38) --
	(104.29, 33.38) --
	(104.42, 33.38) --
	(104.56, 33.38) --
	(104.69, 33.38) --
	(104.82, 33.38) --
	(104.96, 33.38) --
	(105.09, 33.38) --
	(105.22, 33.38) --
	(105.36, 33.38) --
	(105.49, 33.38) --
	(105.63, 33.38) --
	(105.76, 33.38) --
	(105.89, 33.38) --
	(106.03, 33.38) --
	(106.16, 33.38) --
	(106.29, 33.38) --
	(106.43, 33.38) --
	(106.56, 33.38) --
	(106.70, 33.38) --
	(106.83, 33.38) --
	(106.96, 33.38) --
	(107.10, 33.38) --
	(107.23, 33.38) --
	(107.36, 33.38) --
	(107.50, 33.38) --
	(107.63, 33.38) --
	(107.76, 33.38) --
	(107.90, 33.38) --
	(108.03, 33.38) --
	(108.17, 33.38) --
	(108.30, 33.38) --
	(108.43, 33.38) --
	(108.57, 33.38) --
	(108.70, 33.38) --
	(108.83, 33.38) --
	(108.97, 33.38) --
	(109.10, 33.38) --
	(109.24, 33.38) --
	(109.37, 33.38) --
	(109.50, 33.38) --
	(109.64, 33.38) --
	(109.77, 33.38) --
	(109.90, 33.38) --
	(110.04, 33.38) --
	(110.17, 33.38) --
	(110.31, 33.38) --
	(110.44, 33.38) --
	(110.57, 33.38) --
	(110.71, 33.38) --
	(110.84, 33.38) --
	(110.97, 33.38) --
	(111.11, 33.38) --
	(111.24, 33.38) --
	(111.37, 33.38) --
	(111.51, 33.38) --
	(111.64, 33.38) --
	(111.78, 33.38) --
	(111.91, 33.38) --
	(112.04, 33.38) --
	(112.18, 33.38) --
	(112.31, 33.38) --
	(112.44, 33.38) --
	(112.58, 33.38) --
	(112.71, 33.38) --
	(112.85, 33.38) --
	(112.98, 33.38) --
	(113.11, 33.38) --
	(113.25, 33.38) --
	(113.38, 33.38) --
	(113.51, 33.38) --
	(113.65, 33.38) --
	(113.78, 33.38) --
	(113.91, 33.38) --
	(114.05, 33.38) --
	(114.18, 33.38) --
	(114.32, 33.38) --
	(114.45, 33.38) --
	(114.58, 33.38) --
	(114.72, 33.38) --
	(114.85, 33.38) --
	(114.98, 33.38) --
	(115.12, 33.38) --
	(115.25, 33.38) --
	(115.39, 33.38) --
	(115.52, 33.38) --
	(115.65, 33.38) --
	(115.79, 33.38) --
	(115.92, 33.38) --
	(116.05, 33.38) --
	(116.19, 33.38) --
	(116.32, 33.38) --
	(116.45, 33.38) --
	(116.59, 33.38) --
	(116.72, 33.38) --
	(116.86, 33.38) --
	(116.99, 33.38) --
	(117.12, 33.38) --
	(117.26, 33.38) --
	(117.39, 33.38) --
	(117.52, 33.38) --
	(117.66, 33.38) --
	(117.79, 33.38) --
	(117.93, 33.38) --
	(118.06, 33.39) --
	(118.19, 33.39) --
	(118.33, 33.39) --
	(118.46, 33.39) --
	(118.59, 33.40) --
	(118.73, 33.40) --
	(118.86, 33.41) --
	(119.00, 33.41) --
	(119.13, 33.42) --
	(119.26, 33.43) --
	(119.40, 33.44) --
	(119.53, 33.44) --
	(119.66, 33.45) --
	(119.80, 33.45) --
	(119.93, 33.46) --
	(120.06, 33.46) --
	(120.20, 33.46) --
	(120.33, 33.46) --
	(120.47, 33.46) --
	(120.60, 33.45) --
	(120.73, 33.45) --
	(120.87, 33.45) --
	(121.00, 33.45) --
	(121.13, 33.44) --
	(121.27, 33.44) --
	(121.40, 33.44) --
	(121.54, 33.43) --
	(121.67, 33.43) --
	(121.80, 33.43) --
	(121.94, 33.43) --
	(122.07, 33.43) --
	(122.20, 33.43) --
	(122.34, 33.43) --
	(122.47, 33.43) --
	(122.60, 33.43) --
	(122.74, 33.43) --
	(122.87, 33.43) --
	(123.01, 33.44) --
	(123.14, 33.44) --
	(123.27, 33.45) --
	(123.41, 33.46) --
	(123.54, 33.48) --
	(123.67, 33.49) --
	(123.81, 33.50) --
	(123.94, 33.52) --
	(124.08, 33.53) --
	(124.21, 33.54) --
	(124.34, 33.54) --
	(124.48, 33.55) --
	(124.61, 33.55) --
	(124.74, 33.55) --
	(124.88, 33.55) --
	(125.01, 33.56) --
	(125.14, 33.56) --
	(125.28, 33.57) --
	(125.41, 33.58) --
	(125.55, 33.59) --
	(125.68, 33.59) --
	(125.81, 33.59) --
	(125.95, 33.58) --
	(126.08, 33.57) --
	(126.21, 33.55) --
	(126.35, 33.53) --
	(126.48, 33.51) --
	(126.62, 33.48) --
	(126.75, 33.46) --
	(126.88, 33.44) --
	(127.02, 33.42) --
	(127.15, 33.41) --
	(127.28, 33.40) --
	(127.42, 33.39) --
	(127.55, 33.39) --
	(127.69, 33.39) --
	(127.82, 33.39) --
	(127.95, 33.38) --
	(128.09, 33.38) --
	(128.22, 33.38) --
	(128.35, 33.38) --
	(128.49, 33.38) --
	(128.62, 33.38) --
	(128.75, 33.38) --
	(128.89, 33.38) --
	(129.02, 33.38) --
	(129.16, 33.38) --
	(129.29, 33.38) --
	(129.42, 33.38) --
	(129.56, 33.38) --
	(129.69, 33.39) --
	(129.82, 33.39) --
	(129.96, 33.39) --
	(130.09, 33.39) --
	(130.23, 33.40) --
	(130.36, 33.41) --
	(130.49, 33.42) --
	(130.63, 33.43) --
	(130.76, 33.45) --
	(130.89, 33.47) --
	(131.03, 33.50) --
	(131.16, 33.52) --
	(131.29, 33.55) --
	(131.43, 33.59) --
	(131.56, 33.62) --
	(131.70, 33.65) --
	(131.83, 33.68) --
	(131.96, 33.72) --
	(132.10, 33.75) --
	(132.23, 33.79) --
	(132.36, 33.83) --
	(132.50, 33.87) --
	(132.63, 33.93) --
	(132.77, 34.00) --
	(132.90, 34.10) --
	(133.03, 34.23) --
	(133.17, 34.39) --
	(133.30, 34.60) --
	(133.43, 34.84) --
	(133.57, 35.12) --
	(133.70, 35.43) --
	(133.83, 35.76) --
	(133.97, 36.10) --
	(134.10, 36.45) --
	(134.24, 36.79) --
	(134.37, 37.12) --
	(134.50, 37.44) --
	(134.64, 37.76) --
	(134.77, 38.10) --
	(134.90, 38.47) --
	(135.04, 38.89) --
	(135.17, 39.38) --
	(135.31, 39.94) --
	(135.44, 40.55) --
	(135.57, 41.21) --
	(135.71, 41.88) --
	(135.84, 42.54) --
	(135.97, 43.16) --
	(136.11, 43.69) --
	(136.24, 44.12) --
	(136.38, 44.45) --
	(136.51, 44.67) --
	(136.64, 44.80) --
	(136.78, 44.86) --
	(136.91, 44.88) --
	(137.04, 44.87) --
	(137.18, 44.87) --
	(137.31, 44.87) --
	(137.44, 44.88) --
	(137.58, 44.88) --
	(137.71, 44.88) --
	(137.85, 44.85) --
	(137.98, 44.79) --
	(138.11, 44.70) --
	(138.25, 44.58) --
	(138.38, 44.45) --
	(138.51, 44.32) --
	(138.65, 44.26) --
	(138.78, 44.33) --
	(138.92, 44.62) --
	(139.05, 45.22) --
	(139.18, 46.24) --
	(139.32, 47.76) --
	(139.45, 49.87) --
	(139.58, 52.61) --
	(139.72, 55.96) --
	(139.85, 59.87) --
	(139.98, 64.20) --
	(140.12, 68.75) --
	(140.25, 73.25) --
	(140.39, 77.44) --
	(140.52, 81.00) --
	(140.65, 83.62) --
	(140.79, 85.18) --
	(140.92, 85.61) --
	(141.05, 84.92) --
	(141.19, 83.22) --
	(141.32, 80.66) --
	(141.46, 77.44) --
	(141.59, 73.75) --
	(141.72, 69.79) --
	(141.86, 65.72) --
	(141.99, 61.70) --
	(142.12, 57.85) --
	(142.26, 54.29) --
	(142.39, 51.14) --
	(142.52, 48.51) --
	(142.66, 46.45) --
	(142.79, 44.97) --
	(142.93, 44.08) --
	(143.06, 43.72) --
	(143.19, 43.80) --
	(143.33, 44.19) --
	(143.46, 44.75) --
	(143.59, 45.32) --
	(143.73, 45.78) --
	(143.86, 46.02) --
	(144.00, 45.97) --
	(144.13, 45.61) --
	(144.26, 44.95) --
	(144.40, 44.05) --
	(144.53, 42.99) --
	(144.66, 41.85) --
	(144.80, 40.68) --
	(144.93, 39.54) --
	(145.07, 38.48) --
	(145.20, 37.51) --
	(145.33, 36.65) --
	(145.47, 35.91) --
	(145.60, 35.29) --
	(145.73, 34.78) --
	(145.87, 34.38) --
	(146.00, 34.07) --
	(146.13, 33.84) --
	(146.27, 33.68) --
	(146.40, 33.57) --
	(146.54, 33.50) --
	(146.67, 33.45) --
	(146.80, 33.42) --
	(146.94, 33.40) --
	(147.07, 33.39) --
	(147.20, 33.39) --
	(147.34, 33.39) --
	(147.47, 33.38) --
	(147.61, 33.38) --
	(147.74, 33.38) --
	(147.87, 33.38) --
	(148.01, 33.38) --
	(148.14, 33.38) --
	(148.27, 33.38) --
	(148.41, 33.38) --
	(148.54, 33.38) --
	(148.67, 33.38) --
	(148.81, 33.38) --
	(148.94, 33.38) --
	(149.08, 33.38) --
	(149.21, 33.38) --
	(149.34, 33.38) --
	(149.48, 33.38) --
	(149.61, 33.38) --
	(149.74, 33.38) --
	(149.88, 33.38) --
	(150.01, 33.38) --
	(150.15, 33.38) --
	(150.28, 33.38) --
	(150.41, 33.38) --
	(150.55, 33.38) --
	(150.68, 33.38) --
	(150.81, 33.38) --
	(150.95, 33.38) --
	(151.08, 33.38) --
	(151.21, 33.38) --
	(151.35, 33.38) --
	(151.48, 33.38) --
	(151.62, 33.38) --
	(151.75, 33.38) --
	(151.88, 33.38) --
	(152.02, 33.38) --
	(152.15, 33.38) --
	(152.28, 33.38) --
	(152.42, 33.38) --
	(152.55, 33.38) --
	(152.69, 33.38) --
	(152.82, 33.38) --
	(152.95, 33.38) --
	(153.09, 33.38) --
	(153.22, 33.38) --
	(153.35, 33.38) --
	(153.49, 33.38) --
	(153.62, 33.38) --
	(153.76, 33.38) --
	(153.89, 33.38) --
	(154.02, 33.38) --
	(154.16, 33.38) --
	(154.29, 33.38) --
	(154.42, 33.38) --
	(154.56, 33.38) --
	(154.69, 33.38) --
	(154.82, 33.38) --
	(154.96, 33.38) --
	(155.09, 33.38) --
	(155.23, 33.38) --
	(155.36, 33.38) --
	(155.49, 33.38) --
	(155.63, 33.38) --
	(155.76, 33.38) --
	(155.89, 33.38) --
	(156.03, 33.38) --
	(156.16, 33.38) --
	(156.30, 33.38) --
	(156.43, 33.38) --
	(156.56, 33.38) --
	(156.70, 33.38) --
	(156.83, 33.38) --
	(156.96, 33.38) --
	(157.10, 33.38) --
	(157.23, 33.38) --
	(157.36, 33.38) --
	(157.50, 33.38) --
	(157.63, 33.38) --
	(157.77, 33.38) --
	(157.90, 33.38) --
	(158.03, 33.38) --
	(158.17, 33.38) --
	(158.30, 33.38) --
	(158.43, 33.38) --
	(158.57, 33.38) --
	(158.70, 33.38) --
	(158.84, 33.38) --
	(158.97, 33.38) --
	(159.10, 33.38) --
	(159.24, 33.38) --
	(159.37, 33.38) --
	(159.50, 33.38) --
	(159.64, 33.38) --
	(159.77, 33.38) --
	(159.90, 33.38) --
	(160.04, 33.38) --
	(160.17, 33.38) --
	(160.31, 33.38) --
	(160.44, 33.38) --
	(160.57, 33.38) --
	(160.71, 33.38) --
	(160.84, 33.38) --
	(160.97, 33.38) --
	(161.11, 33.38) --
	(161.24, 33.38) --
	(161.38, 33.38) --
	(161.51, 33.38) --
	(161.64, 33.38) --
	(161.78, 33.38) --
	(161.91, 33.38) --
	(162.04, 33.38) --
	(162.18, 33.38) --
	(162.31, 33.38) --
	(162.44, 33.38) --
	(162.58, 33.38) --
	(162.71, 33.38) --
	(162.85, 33.38) --
	(162.98, 33.38) --
	(163.11, 33.38) --
	(163.25, 33.38) --
	(163.38, 33.38) --
	(163.38, 33.38) --
	(163.25, 33.38) --
	(163.11, 33.38) --
	(162.98, 33.38) --
	(162.85, 33.38) --
	(162.71, 33.38) --
	(162.58, 33.38) --
	(162.44, 33.38) --
	(162.31, 33.38) --
	(162.18, 33.38) --
	(162.04, 33.38) --
	(161.91, 33.38) --
	(161.78, 33.38) --
	(161.64, 33.38) --
	(161.51, 33.38) --
	(161.38, 33.38) --
	(161.24, 33.38) --
	(161.11, 33.38) --
	(160.97, 33.38) --
	(160.84, 33.38) --
	(160.71, 33.38) --
	(160.57, 33.38) --
	(160.44, 33.38) --
	(160.31, 33.38) --
	(160.17, 33.38) --
	(160.04, 33.38) --
	(159.90, 33.38) --
	(159.77, 33.38) --
	(159.64, 33.38) --
	(159.50, 33.38) --
	(159.37, 33.38) --
	(159.24, 33.38) --
	(159.10, 33.38) --
	(158.97, 33.38) --
	(158.84, 33.38) --
	(158.70, 33.38) --
	(158.57, 33.38) --
	(158.43, 33.38) --
	(158.30, 33.38) --
	(158.17, 33.38) --
	(158.03, 33.38) --
	(157.90, 33.38) --
	(157.77, 33.38) --
	(157.63, 33.38) --
	(157.50, 33.38) --
	(157.36, 33.38) --
	(157.23, 33.38) --
	(157.10, 33.38) --
	(156.96, 33.38) --
	(156.83, 33.38) --
	(156.70, 33.38) --
	(156.56, 33.38) --
	(156.43, 33.38) --
	(156.30, 33.38) --
	(156.16, 33.38) --
	(156.03, 33.38) --
	(155.89, 33.38) --
	(155.76, 33.38) --
	(155.63, 33.38) --
	(155.49, 33.38) --
	(155.36, 33.38) --
	(155.23, 33.38) --
	(155.09, 33.38) --
	(154.96, 33.38) --
	(154.82, 33.38) --
	(154.69, 33.38) --
	(154.56, 33.38) --
	(154.42, 33.38) --
	(154.29, 33.38) --
	(154.16, 33.38) --
	(154.02, 33.38) --
	(153.89, 33.38) --
	(153.76, 33.38) --
	(153.62, 33.38) --
	(153.49, 33.38) --
	(153.35, 33.38) --
	(153.22, 33.38) --
	(153.09, 33.38) --
	(152.95, 33.38) --
	(152.82, 33.38) --
	(152.69, 33.38) --
	(152.55, 33.38) --
	(152.42, 33.38) --
	(152.28, 33.38) --
	(152.15, 33.38) --
	(152.02, 33.38) --
	(151.88, 33.38) --
	(151.75, 33.38) --
	(151.62, 33.38) --
	(151.48, 33.38) --
	(151.35, 33.38) --
	(151.21, 33.38) --
	(151.08, 33.38) --
	(150.95, 33.38) --
	(150.81, 33.38) --
	(150.68, 33.38) --
	(150.55, 33.38) --
	(150.41, 33.38) --
	(150.28, 33.38) --
	(150.15, 33.38) --
	(150.01, 33.38) --
	(149.88, 33.38) --
	(149.74, 33.38) --
	(149.61, 33.38) --
	(149.48, 33.38) --
	(149.34, 33.38) --
	(149.21, 33.38) --
	(149.08, 33.38) --
	(148.94, 33.38) --
	(148.81, 33.38) --
	(148.67, 33.38) --
	(148.54, 33.38) --
	(148.41, 33.38) --
	(148.27, 33.38) --
	(148.14, 33.38) --
	(148.01, 33.38) --
	(147.87, 33.38) --
	(147.74, 33.38) --
	(147.61, 33.38) --
	(147.47, 33.38) --
	(147.34, 33.38) --
	(147.20, 33.38) --
	(147.07, 33.38) --
	(146.94, 33.38) --
	(146.80, 33.38) --
	(146.67, 33.38) --
	(146.54, 33.38) --
	(146.40, 33.38) --
	(146.27, 33.38) --
	(146.13, 33.38) --
	(146.00, 33.38) --
	(145.87, 33.38) --
	(145.73, 33.38) --
	(145.60, 33.38) --
	(145.47, 33.38) --
	(145.33, 33.38) --
	(145.20, 33.38) --
	(145.07, 33.38) --
	(144.93, 33.38) --
	(144.80, 33.38) --
	(144.66, 33.38) --
	(144.53, 33.38) --
	(144.40, 33.38) --
	(144.26, 33.38) --
	(144.13, 33.38) --
	(144.00, 33.38) --
	(143.86, 33.38) --
	(143.73, 33.38) --
	(143.59, 33.38) --
	(143.46, 33.38) --
	(143.33, 33.38) --
	(143.19, 33.38) --
	(143.06, 33.38) --
	(142.93, 33.38) --
	(142.79, 33.38) --
	(142.66, 33.38) --
	(142.52, 33.38) --
	(142.39, 33.38) --
	(142.26, 33.38) --
	(142.12, 33.38) --
	(141.99, 33.38) --
	(141.86, 33.38) --
	(141.72, 33.38) --
	(141.59, 33.38) --
	(141.46, 33.38) --
	(141.32, 33.38) --
	(141.19, 33.38) --
	(141.05, 33.38) --
	(140.92, 33.38) --
	(140.79, 33.38) --
	(140.65, 33.38) --
	(140.52, 33.38) --
	(140.39, 33.38) --
	(140.25, 33.38) --
	(140.12, 33.38) --
	(139.98, 33.38) --
	(139.85, 33.38) --
	(139.72, 33.38) --
	(139.58, 33.38) --
	(139.45, 33.38) --
	(139.32, 33.38) --
	(139.18, 33.38) --
	(139.05, 33.38) --
	(138.92, 33.38) --
	(138.78, 33.38) --
	(138.65, 33.38) --
	(138.51, 33.38) --
	(138.38, 33.38) --
	(138.25, 33.38) --
	(138.11, 33.38) --
	(137.98, 33.38) --
	(137.85, 33.38) --
	(137.71, 33.38) --
	(137.58, 33.38) --
	(137.44, 33.38) --
	(137.31, 33.38) --
	(137.18, 33.38) --
	(137.04, 33.38) --
	(136.91, 33.38) --
	(136.78, 33.38) --
	(136.64, 33.38) --
	(136.51, 33.38) --
	(136.38, 33.38) --
	(136.24, 33.38) --
	(136.11, 33.38) --
	(135.97, 33.38) --
	(135.84, 33.38) --
	(135.71, 33.38) --
	(135.57, 33.38) --
	(135.44, 33.38) --
	(135.31, 33.38) --
	(135.17, 33.38) --
	(135.04, 33.38) --
	(134.90, 33.38) --
	(134.77, 33.38) --
	(134.64, 33.38) --
	(134.50, 33.38) --
	(134.37, 33.38) --
	(134.24, 33.38) --
	(134.10, 33.38) --
	(133.97, 33.38) --
	(133.83, 33.38) --
	(133.70, 33.38) --
	(133.57, 33.38) --
	(133.43, 33.38) --
	(133.30, 33.38) --
	(133.17, 33.38) --
	(133.03, 33.38) --
	(132.90, 33.38) --
	(132.77, 33.38) --
	(132.63, 33.38) --
	(132.50, 33.38) --
	(132.36, 33.38) --
	(132.23, 33.38) --
	(132.10, 33.38) --
	(131.96, 33.38) --
	(131.83, 33.38) --
	(131.70, 33.38) --
	(131.56, 33.38) --
	(131.43, 33.38) --
	(131.29, 33.38) --
	(131.16, 33.38) --
	(131.03, 33.38) --
	(130.89, 33.38) --
	(130.76, 33.38) --
	(130.63, 33.38) --
	(130.49, 33.38) --
	(130.36, 33.38) --
	(130.23, 33.38) --
	(130.09, 33.38) --
	(129.96, 33.38) --
	(129.82, 33.38) --
	(129.69, 33.38) --
	(129.56, 33.38) --
	(129.42, 33.38) --
	(129.29, 33.38) --
	(129.16, 33.38) --
	(129.02, 33.38) --
	(128.89, 33.38) --
	(128.75, 33.38) --
	(128.62, 33.38) --
	(128.49, 33.38) --
	(128.35, 33.38) --
	(128.22, 33.38) --
	(128.09, 33.38) --
	(127.95, 33.38) --
	(127.82, 33.38) --
	(127.69, 33.38) --
	(127.55, 33.38) --
	(127.42, 33.38) --
	(127.28, 33.38) --
	(127.15, 33.38) --
	(127.02, 33.38) --
	(126.88, 33.38) --
	(126.75, 33.38) --
	(126.62, 33.38) --
	(126.48, 33.38) --
	(126.35, 33.38) --
	(126.21, 33.38) --
	(126.08, 33.38) --
	(125.95, 33.38) --
	(125.81, 33.38) --
	(125.68, 33.38) --
	(125.55, 33.38) --
	(125.41, 33.38) --
	(125.28, 33.38) --
	(125.14, 33.38) --
	(125.01, 33.38) --
	(124.88, 33.38) --
	(124.74, 33.38) --
	(124.61, 33.38) --
	(124.48, 33.38) --
	(124.34, 33.38) --
	(124.21, 33.38) --
	(124.08, 33.38) --
	(123.94, 33.38) --
	(123.81, 33.38) --
	(123.67, 33.38) --
	(123.54, 33.38) --
	(123.41, 33.38) --
	(123.27, 33.38) --
	(123.14, 33.38) --
	(123.01, 33.38) --
	(122.87, 33.38) --
	(122.74, 33.38) --
	(122.60, 33.38) --
	(122.47, 33.38) --
	(122.34, 33.38) --
	(122.20, 33.38) --
	(122.07, 33.38) --
	(121.94, 33.38) --
	(121.80, 33.38) --
	(121.67, 33.38) --
	(121.54, 33.38) --
	(121.40, 33.38) --
	(121.27, 33.38) --
	(121.13, 33.38) --
	(121.00, 33.38) --
	(120.87, 33.38) --
	(120.73, 33.38) --
	(120.60, 33.38) --
	(120.47, 33.38) --
	(120.33, 33.38) --
	(120.20, 33.38) --
	(120.06, 33.38) --
	(119.93, 33.38) --
	(119.80, 33.38) --
	(119.66, 33.38) --
	(119.53, 33.38) --
	(119.40, 33.38) --
	(119.26, 33.38) --
	(119.13, 33.38) --
	(119.00, 33.38) --
	(118.86, 33.38) --
	(118.73, 33.38) --
	(118.59, 33.38) --
	(118.46, 33.38) --
	(118.33, 33.38) --
	(118.19, 33.38) --
	(118.06, 33.38) --
	(117.93, 33.38) --
	(117.79, 33.38) --
	(117.66, 33.38) --
	(117.52, 33.38) --
	(117.39, 33.38) --
	(117.26, 33.38) --
	(117.12, 33.38) --
	(116.99, 33.38) --
	(116.86, 33.38) --
	(116.72, 33.38) --
	(116.59, 33.38) --
	(116.45, 33.38) --
	(116.32, 33.38) --
	(116.19, 33.38) --
	(116.05, 33.38) --
	(115.92, 33.38) --
	(115.79, 33.38) --
	(115.65, 33.38) --
	(115.52, 33.38) --
	(115.39, 33.38) --
	(115.25, 33.38) --
	(115.12, 33.38) --
	(114.98, 33.38) --
	(114.85, 33.38) --
	(114.72, 33.38) --
	(114.58, 33.38) --
	(114.45, 33.38) --
	(114.32, 33.38) --
	(114.18, 33.38) --
	(114.05, 33.38) --
	(113.91, 33.38) --
	(113.78, 33.38) --
	(113.65, 33.38) --
	(113.51, 33.38) --
	(113.38, 33.38) --
	(113.25, 33.38) --
	(113.11, 33.38) --
	(112.98, 33.38) --
	(112.85, 33.38) --
	(112.71, 33.38) --
	(112.58, 33.38) --
	(112.44, 33.38) --
	(112.31, 33.38) --
	(112.18, 33.38) --
	(112.04, 33.38) --
	(111.91, 33.38) --
	(111.78, 33.38) --
	(111.64, 33.38) --
	(111.51, 33.38) --
	(111.37, 33.38) --
	(111.24, 33.38) --
	(111.11, 33.38) --
	(110.97, 33.38) --
	(110.84, 33.38) --
	(110.71, 33.38) --
	(110.57, 33.38) --
	(110.44, 33.38) --
	(110.31, 33.38) --
	(110.17, 33.38) --
	(110.04, 33.38) --
	(109.90, 33.38) --
	(109.77, 33.38) --
	(109.64, 33.38) --
	(109.50, 33.38) --
	(109.37, 33.38) --
	(109.24, 33.38) --
	(109.10, 33.38) --
	(108.97, 33.38) --
	(108.83, 33.38) --
	(108.70, 33.38) --
	(108.57, 33.38) --
	(108.43, 33.38) --
	(108.30, 33.38) --
	(108.17, 33.38) --
	(108.03, 33.38) --
	(107.90, 33.38) --
	(107.76, 33.38) --
	(107.63, 33.38) --
	(107.50, 33.38) --
	(107.36, 33.38) --
	(107.23, 33.38) --
	(107.10, 33.38) --
	(106.96, 33.38) --
	(106.83, 33.38) --
	(106.70, 33.38) --
	(106.56, 33.38) --
	(106.43, 33.38) --
	(106.29, 33.38) --
	(106.16, 33.38) --
	(106.03, 33.38) --
	(105.89, 33.38) --
	(105.76, 33.38) --
	(105.63, 33.38) --
	(105.49, 33.38) --
	(105.36, 33.38) --
	(105.22, 33.38) --
	(105.09, 33.38) --
	(104.96, 33.38) --
	(104.82, 33.38) --
	(104.69, 33.38) --
	(104.56, 33.38) --
	(104.42, 33.38) --
	(104.29, 33.38) --
	(104.16, 33.38) --
	(104.02, 33.38) --
	(103.89, 33.38) --
	(103.75, 33.38) --
	(103.62, 33.38) --
	(103.49, 33.38) --
	(103.35, 33.38) --
	(103.22, 33.38) --
	(103.09, 33.38) --
	(102.95, 33.38) --
	(102.82, 33.38) --
	(102.68, 33.38) --
	(102.55, 33.38) --
	(102.42, 33.38) --
	(102.28, 33.38) --
	(102.15, 33.38) --
	(102.02, 33.38) --
	(101.88, 33.38) --
	(101.75, 33.38) --
	(101.62, 33.38) --
	(101.48, 33.38) --
	(101.35, 33.38) --
	(101.21, 33.38) --
	(101.08, 33.38) --
	(100.95, 33.38) --
	(100.81, 33.38) --
	(100.68, 33.38) --
	(100.55, 33.38) --
	(100.41, 33.38) --
	(100.28, 33.38) --
	(100.14, 33.38) --
	(100.01, 33.38) --
	( 99.88, 33.38) --
	( 99.74, 33.38) --
	( 99.61, 33.38) --
	( 99.48, 33.38) --
	( 99.34, 33.38) --
	( 99.21, 33.38) --
	( 99.07, 33.38) --
	( 98.94, 33.38) --
	( 98.81, 33.38) --
	( 98.67, 33.38) --
	( 98.54, 33.38) --
	( 98.41, 33.38) --
	( 98.27, 33.38) --
	( 98.14, 33.38) --
	( 98.01, 33.38) --
	( 97.87, 33.38) --
	( 97.74, 33.38) --
	( 97.60, 33.38) --
	( 97.47, 33.38) --
	( 97.34, 33.38) --
	( 97.20, 33.38) --
	( 97.07, 33.38) --
	( 96.94, 33.38) --
	( 96.80, 33.38) --
	( 96.67, 33.38) --
	( 96.53, 33.38) --
	( 96.40, 33.38) --
	( 96.27, 33.38) --
	( 96.13, 33.38) --
	( 96.00, 33.38) --
	( 95.87, 33.38) --
	( 95.73, 33.38) --
	( 95.60, 33.38) --
	( 95.47, 33.38) --
	( 95.33, 33.38) --
	( 95.20, 33.38) --
	( 95.06, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.06, 33.38) --
	( 95.20, 33.38) --
	( 95.33, 33.38) --
	( 95.47, 33.38) --
	( 95.60, 33.38) --
	( 95.73, 33.38) --
	( 95.87, 33.38) --
	( 96.00, 33.38) --
	( 96.13, 33.38) --
	( 96.27, 33.38) --
	( 96.40, 33.38) --
	( 96.53, 33.38) --
	( 96.67, 33.38) --
	( 96.80, 33.38) --
	( 96.94, 33.38) --
	( 97.07, 33.38) --
	( 97.20, 33.38) --
	( 97.34, 33.38) --
	( 97.47, 33.38) --
	( 97.60, 33.38) --
	( 97.74, 33.38) --
	( 97.87, 33.38) --
	( 98.01, 33.38) --
	( 98.14, 33.38) --
	( 98.27, 33.38) --
	( 98.41, 33.38) --
	( 98.54, 33.38) --
	( 98.67, 33.38) --
	( 98.81, 33.38) --
	( 98.94, 33.38) --
	( 99.07, 33.38) --
	( 99.21, 33.38) --
	( 99.34, 33.38) --
	( 99.48, 33.38) --
	( 99.61, 33.38) --
	( 99.74, 33.38) --
	( 99.88, 33.38) --
	(100.01, 33.38) --
	(100.14, 33.38) --
	(100.28, 33.38) --
	(100.41, 33.38) --
	(100.55, 33.38) --
	(100.68, 33.38) --
	(100.81, 33.38) --
	(100.95, 33.38) --
	(101.08, 33.38) --
	(101.21, 33.38) --
	(101.35, 33.38) --
	(101.48, 33.38) --
	(101.62, 33.38) --
	(101.75, 33.38) --
	(101.88, 33.38) --
	(102.02, 33.38) --
	(102.15, 33.38) --
	(102.28, 33.38) --
	(102.42, 33.38) --
	(102.55, 33.38) --
	(102.68, 33.38) --
	(102.82, 33.38) --
	(102.95, 33.38) --
	(103.09, 33.38) --
	(103.22, 33.38) --
	(103.35, 33.38) --
	(103.49, 33.38) --
	(103.62, 33.38) --
	(103.75, 33.38) --
	(103.89, 33.38) --
	(104.02, 33.38) --
	(104.16, 33.38) --
	(104.29, 33.38) --
	(104.42, 33.38) --
	(104.56, 33.38) --
	(104.69, 33.38) --
	(104.82, 33.38) --
	(104.96, 33.38) --
	(105.09, 33.38) --
	(105.22, 33.38) --
	(105.36, 33.38) --
	(105.49, 33.38) --
	(105.63, 33.38) --
	(105.76, 33.38) --
	(105.89, 33.38) --
	(106.03, 33.38) --
	(106.16, 33.38) --
	(106.29, 33.38) --
	(106.43, 33.38) --
	(106.56, 33.38) --
	(106.70, 33.38) --
	(106.83, 33.38) --
	(106.96, 33.38) --
	(107.10, 33.38) --
	(107.23, 33.38) --
	(107.36, 33.38) --
	(107.50, 33.38) --
	(107.63, 33.38) --
	(107.76, 33.38) --
	(107.90, 33.38) --
	(108.03, 33.38) --
	(108.17, 33.38) --
	(108.30, 33.38) --
	(108.43, 33.38) --
	(108.57, 33.38) --
	(108.70, 33.38) --
	(108.83, 33.38) --
	(108.97, 33.38) --
	(109.10, 33.38) --
	(109.24, 33.38) --
	(109.37, 33.38) --
	(109.50, 33.38) --
	(109.64, 33.38) --
	(109.77, 33.38) --
	(109.90, 33.38) --
	(110.04, 33.38) --
	(110.17, 33.38) --
	(110.31, 33.38) --
	(110.44, 33.38) --
	(110.57, 33.38) --
	(110.71, 33.38) --
	(110.84, 33.38) --
	(110.97, 33.38) --
	(111.11, 33.38) --
	(111.24, 33.38) --
	(111.37, 33.38) --
	(111.51, 33.38) --
	(111.64, 33.38) --
	(111.78, 33.38) --
	(111.91, 33.38) --
	(112.04, 33.38) --
	(112.18, 33.38) --
	(112.31, 33.38) --
	(112.44, 33.38) --
	(112.58, 33.38) --
	(112.71, 33.38) --
	(112.85, 33.38) --
	(112.98, 33.38) --
	(113.11, 33.38) --
	(113.25, 33.38) --
	(113.38, 33.38) --
	(113.51, 33.38) --
	(113.65, 33.38) --
	(113.78, 33.38) --
	(113.91, 33.38) --
	(114.05, 33.38) --
	(114.18, 33.38) --
	(114.32, 33.38) --
	(114.45, 33.38) --
	(114.58, 33.38) --
	(114.72, 33.38) --
	(114.85, 33.38) --
	(114.98, 33.38) --
	(115.12, 33.38) --
	(115.25, 33.38) --
	(115.39, 33.38) --
	(115.52, 33.38) --
	(115.65, 33.38) --
	(115.79, 33.38) --
	(115.92, 33.38) --
	(116.05, 33.38) --
	(116.19, 33.38) --
	(116.32, 33.38) --
	(116.45, 33.38) --
	(116.59, 33.38) --
	(116.72, 33.38) --
	(116.86, 33.38) --
	(116.99, 33.38) --
	(117.12, 33.38) --
	(117.26, 33.38) --
	(117.39, 33.38) --
	(117.52, 33.38) --
	(117.66, 33.38) --
	(117.79, 33.38) --
	(117.93, 33.38) --
	(118.06, 33.39) --
	(118.19, 33.39) --
	(118.33, 33.39) --
	(118.46, 33.39) --
	(118.59, 33.40) --
	(118.73, 33.40) --
	(118.86, 33.41) --
	(119.00, 33.41) --
	(119.13, 33.42) --
	(119.26, 33.43) --
	(119.40, 33.44) --
	(119.53, 33.44) --
	(119.66, 33.45) --
	(119.80, 33.45) --
	(119.93, 33.46) --
	(120.06, 33.46) --
	(120.20, 33.46) --
	(120.33, 33.46) --
	(120.47, 33.46) --
	(120.60, 33.45) --
	(120.73, 33.45) --
	(120.87, 33.45) --
	(121.00, 33.45) --
	(121.13, 33.44) --
	(121.27, 33.44) --
	(121.40, 33.44) --
	(121.54, 33.43) --
	(121.67, 33.43) --
	(121.80, 33.43) --
	(121.94, 33.43) --
	(122.07, 33.43) --
	(122.20, 33.43) --
	(122.34, 33.43) --
	(122.47, 33.43) --
	(122.60, 33.43) --
	(122.74, 33.43) --
	(122.87, 33.43) --
	(123.01, 33.44) --
	(123.14, 33.44) --
	(123.27, 33.45) --
	(123.41, 33.46) --
	(123.54, 33.48) --
	(123.67, 33.49) --
	(123.81, 33.50) --
	(123.94, 33.52) --
	(124.08, 33.53) --
	(124.21, 33.54) --
	(124.34, 33.54) --
	(124.48, 33.55) --
	(124.61, 33.55) --
	(124.74, 33.55) --
	(124.88, 33.55) --
	(125.01, 33.56) --
	(125.14, 33.56) --
	(125.28, 33.57) --
	(125.41, 33.58) --
	(125.55, 33.59) --
	(125.68, 33.59) --
	(125.81, 33.59) --
	(125.95, 33.58) --
	(126.08, 33.57) --
	(126.21, 33.55) --
	(126.35, 33.53) --
	(126.48, 33.51) --
	(126.62, 33.48) --
	(126.75, 33.46) --
	(126.88, 33.44) --
	(127.02, 33.42) --
	(127.15, 33.41) --
	(127.28, 33.40) --
	(127.42, 33.39) --
	(127.55, 33.39) --
	(127.69, 33.39) --
	(127.82, 33.39) --
	(127.95, 33.38) --
	(128.09, 33.38) --
	(128.22, 33.38) --
	(128.35, 33.38) --
	(128.49, 33.38) --
	(128.62, 33.38) --
	(128.75, 33.38) --
	(128.89, 33.38) --
	(129.02, 33.38) --
	(129.16, 33.38) --
	(129.29, 33.38) --
	(129.42, 33.38) --
	(129.56, 33.38) --
	(129.69, 33.39) --
	(129.82, 33.39) --
	(129.96, 33.39) --
	(130.09, 33.39) --
	(130.23, 33.40) --
	(130.36, 33.41) --
	(130.49, 33.42) --
	(130.63, 33.43) --
	(130.76, 33.45) --
	(130.89, 33.47) --
	(131.03, 33.50) --
	(131.16, 33.52) --
	(131.29, 33.55) --
	(131.43, 33.59) --
	(131.56, 33.62) --
	(131.70, 33.65) --
	(131.83, 33.68) --
	(131.96, 33.72) --
	(132.10, 33.75) --
	(132.23, 33.79) --
	(132.36, 33.83) --
	(132.50, 33.87) --
	(132.63, 33.93) --
	(132.77, 34.00) --
	(132.90, 34.10) --
	(133.03, 34.23) --
	(133.17, 34.39) --
	(133.30, 34.60) --
	(133.43, 34.84) --
	(133.57, 35.12) --
	(133.70, 35.43) --
	(133.83, 35.76) --
	(133.97, 36.10) --
	(134.10, 36.45) --
	(134.24, 36.79) --
	(134.37, 37.12) --
	(134.50, 37.44) --
	(134.64, 37.76) --
	(134.77, 38.10) --
	(134.90, 38.47) --
	(135.04, 38.89) --
	(135.17, 39.38) --
	(135.31, 39.94) --
	(135.44, 40.55) --
	(135.57, 41.21) --
	(135.71, 41.88) --
	(135.84, 42.54) --
	(135.97, 43.16) --
	(136.11, 43.69) --
	(136.24, 44.12) --
	(136.38, 44.45) --
	(136.51, 44.67) --
	(136.64, 44.80) --
	(136.78, 44.86) --
	(136.91, 44.88) --
	(137.04, 44.87) --
	(137.18, 44.87) --
	(137.31, 44.87) --
	(137.44, 44.88) --
	(137.58, 44.88) --
	(137.71, 44.88) --
	(137.85, 44.85) --
	(137.98, 44.79) --
	(138.11, 44.70) --
	(138.25, 44.58) --
	(138.38, 44.45) --
	(138.51, 44.32) --
	(138.65, 44.26) --
	(138.78, 44.33) --
	(138.92, 44.62) --
	(139.05, 45.22) --
	(139.18, 46.24) --
	(139.32, 47.76) --
	(139.45, 49.87) --
	(139.58, 52.61) --
	(139.72, 55.96) --
	(139.85, 59.87) --
	(139.98, 64.20) --
	(140.12, 68.75) --
	(140.25, 73.25) --
	(140.39, 77.44) --
	(140.52, 81.00) --
	(140.65, 83.62) --
	(140.79, 85.18) --
	(140.92, 85.61) --
	(141.05, 84.92) --
	(141.19, 83.22) --
	(141.32, 80.66) --
	(141.46, 77.44) --
	(141.59, 73.75) --
	(141.72, 69.79) --
	(141.86, 65.72) --
	(141.99, 61.70) --
	(142.12, 57.85) --
	(142.26, 54.29) --
	(142.39, 51.14) --
	(142.52, 48.51) --
	(142.66, 46.45) --
	(142.79, 44.97) --
	(142.93, 44.08) --
	(143.06, 43.72) --
	(143.19, 43.80) --
	(143.33, 44.19) --
	(143.46, 44.75) --
	(143.59, 45.32) --
	(143.73, 45.78) --
	(143.86, 46.02) --
	(144.00, 45.97) --
	(144.13, 45.61) --
	(144.26, 44.95) --
	(144.40, 44.05) --
	(144.53, 42.99) --
	(144.66, 41.85) --
	(144.80, 40.68) --
	(144.93, 39.54) --
	(145.07, 38.48) --
	(145.20, 37.51) --
	(145.33, 36.65) --
	(145.47, 35.91) --
	(145.60, 35.29) --
	(145.73, 34.78) --
	(145.87, 34.38) --
	(146.00, 34.07) --
	(146.13, 33.84) --
	(146.27, 33.68) --
	(146.40, 33.57) --
	(146.54, 33.50) --
	(146.67, 33.45) --
	(146.80, 33.42) --
	(146.94, 33.40) --
	(147.07, 33.39) --
	(147.20, 33.39) --
	(147.34, 33.39) --
	(147.47, 33.38) --
	(147.61, 33.38) --
	(147.74, 33.38) --
	(147.87, 33.38) --
	(148.01, 33.38) --
	(148.14, 33.38) --
	(148.27, 33.38) --
	(148.41, 33.38) --
	(148.54, 33.38) --
	(148.67, 33.38) --
	(148.81, 33.38) --
	(148.94, 33.38) --
	(149.08, 33.38) --
	(149.21, 33.38) --
	(149.34, 33.38) --
	(149.48, 33.38) --
	(149.61, 33.38) --
	(149.74, 33.38) --
	(149.88, 33.38) --
	(150.01, 33.38) --
	(150.15, 33.38) --
	(150.28, 33.38) --
	(150.41, 33.38) --
	(150.55, 33.38) --
	(150.68, 33.38) --
	(150.81, 33.38) --
	(150.95, 33.38) --
	(151.08, 33.38) --
	(151.21, 33.38) --
	(151.35, 33.38) --
	(151.48, 33.38) --
	(151.62, 33.38) --
	(151.75, 33.38) --
	(151.88, 33.38) --
	(152.02, 33.38) --
	(152.15, 33.38) --
	(152.28, 33.38) --
	(152.42, 33.38) --
	(152.55, 33.38) --
	(152.69, 33.38) --
	(152.82, 33.38) --
	(152.95, 33.38) --
	(153.09, 33.38) --
	(153.22, 33.38) --
	(153.35, 33.38) --
	(153.49, 33.38) --
	(153.62, 33.38) --
	(153.76, 33.38) --
	(153.89, 33.38) --
	(154.02, 33.38) --
	(154.16, 33.38) --
	(154.29, 33.38) --
	(154.42, 33.38) --
	(154.56, 33.38) --
	(154.69, 33.38) --
	(154.82, 33.38) --
	(154.96, 33.38) --
	(155.09, 33.38) --
	(155.23, 33.38) --
	(155.36, 33.38) --
	(155.49, 33.38) --
	(155.63, 33.38) --
	(155.76, 33.38) --
	(155.89, 33.38) --
	(156.03, 33.38) --
	(156.16, 33.38) --
	(156.30, 33.38) --
	(156.43, 33.38) --
	(156.56, 33.38) --
	(156.70, 33.38) --
	(156.83, 33.38) --
	(156.96, 33.38) --
	(157.10, 33.38) --
	(157.23, 33.38) --
	(157.36, 33.38) --
	(157.50, 33.38) --
	(157.63, 33.38) --
	(157.77, 33.38) --
	(157.90, 33.38) --
	(158.03, 33.38) --
	(158.17, 33.38) --
	(158.30, 33.38) --
	(158.43, 33.38) --
	(158.57, 33.38) --
	(158.70, 33.38) --
	(158.84, 33.38) --
	(158.97, 33.38) --
	(159.10, 33.38) --
	(159.24, 33.38) --
	(159.37, 33.38) --
	(159.50, 33.38) --
	(159.64, 33.38) --
	(159.77, 33.38) --
	(159.90, 33.38) --
	(160.04, 33.38) --
	(160.17, 33.38) --
	(160.31, 33.38) --
	(160.44, 33.38) --
	(160.57, 33.38) --
	(160.71, 33.38) --
	(160.84, 33.38) --
	(160.97, 33.38) --
	(161.11, 33.38) --
	(161.24, 33.38) --
	(161.38, 33.38) --
	(161.51, 33.38) --
	(161.64, 33.38) --
	(161.78, 33.38) --
	(161.91, 33.38) --
	(162.04, 33.38) --
	(162.18, 33.38) --
	(162.31, 33.38) --
	(162.44, 33.38) --
	(162.58, 33.38) --
	(162.71, 33.38) --
	(162.85, 33.38) --
	(162.98, 33.38) --
	(163.11, 33.38) --
	(163.25, 33.38) --
	(163.38, 33.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (140.83, 30.77) -- (140.83, 88.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.65, 30.77) rectangle (166.80, 88.22);
\end{scope}
\begin{scope}
\path[clip] (175.05,136.27) rectangle (250.19,193.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.05,136.27) rectangle (250.19,193.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.05,145.41) --
	(250.19,145.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.05,158.46) --
	(250.19,158.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.05,171.52) --
	(250.19,171.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.05,184.57) --
	(250.19,184.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.45,136.27) --
	(184.45,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (205.80,136.27) --
	(205.80,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.15,136.27) --
	(227.15,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (248.50,136.27) --
	(248.50,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.05,138.88) --
	(250.19,138.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.05,151.93) --
	(250.19,151.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.05,164.99) --
	(250.19,164.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.05,178.05) --
	(250.19,178.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.05,191.10) --
	(250.19,191.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.13,136.27) --
	(195.13,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.48,136.27) --
	(216.48,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.83,136.27) --
	(237.83,193.71);
\definecolor{fillColor}{RGB}{204,12,0}

\path[fill=fillColor,fill opacity=0.50] (178.46,138.88) --
	(178.60,138.88) --
	(178.73,138.88) --
	(178.86,138.88) --
	(179.00,138.88) --
	(179.13,138.88) --
	(179.26,138.88) --
	(179.40,138.88) --
	(179.53,138.88) --
	(179.67,138.88) --
	(179.80,138.88) --
	(179.93,138.88) --
	(180.07,138.88) --
	(180.20,138.88) --
	(180.33,138.88) --
	(180.47,138.88) --
	(180.60,138.88) --
	(180.74,138.88) --
	(180.87,138.88) --
	(181.00,138.88) --
	(181.14,138.88) --
	(181.27,138.88) --
	(181.40,138.88) --
	(181.54,138.88) --
	(181.67,138.88) --
	(181.80,138.88) --
	(181.94,138.88) --
	(182.07,138.88) --
	(182.21,138.88) --
	(182.34,138.88) --
	(182.47,138.88) --
	(182.61,138.88) --
	(182.74,138.88) --
	(182.87,138.88) --
	(183.01,138.88) --
	(183.14,138.88) --
	(183.28,138.88) --
	(183.41,138.88) --
	(183.54,138.88) --
	(183.68,138.88) --
	(183.81,138.88) --
	(183.94,138.88) --
	(184.08,138.88) --
	(184.21,138.88) --
	(184.34,138.88) --
	(184.48,138.88) --
	(184.61,138.88) --
	(184.75,138.88) --
	(184.88,138.88) --
	(185.01,138.88) --
	(185.15,138.88) --
	(185.28,138.88) --
	(185.41,138.88) --
	(185.55,138.88) --
	(185.68,138.88) --
	(185.82,138.88) --
	(185.95,138.88) --
	(186.08,138.88) --
	(186.22,138.88) --
	(186.35,138.88) --
	(186.48,138.88) --
	(186.62,138.88) --
	(186.75,138.88) --
	(186.89,138.88) --
	(187.02,138.88) --
	(187.15,138.88) --
	(187.29,138.88) --
	(187.42,138.88) --
	(187.55,138.88) --
	(187.69,138.88) --
	(187.82,138.88) --
	(187.95,138.88) --
	(188.09,138.88) --
	(188.22,138.88) --
	(188.36,138.88) --
	(188.49,138.88) --
	(188.62,138.88) --
	(188.76,138.88) --
	(188.89,138.88) --
	(189.02,138.88) --
	(189.16,138.88) --
	(189.29,138.88) --
	(189.43,138.88) --
	(189.56,138.88) --
	(189.69,138.88) --
	(189.83,138.88) --
	(189.96,138.88) --
	(190.09,138.88) --
	(190.23,138.88) --
	(190.36,138.88) --
	(190.49,138.88) --
	(190.63,138.88) --
	(190.76,138.89) --
	(190.90,138.89) --
	(191.03,138.89) --
	(191.16,138.89) --
	(191.30,138.89) --
	(191.43,138.89) --
	(191.56,138.90) --
	(191.70,138.90) --
	(191.83,138.90) --
	(191.97,138.90) --
	(192.10,138.91) --
	(192.23,138.92) --
	(192.37,138.95) --
	(192.50,139.00) --
	(192.63,139.08) --
	(192.77,139.24) --
	(192.90,139.51) --
	(193.03,139.94) --
	(193.17,140.60) --
	(193.30,141.58) --
	(193.44,142.98) --
	(193.57,144.91) --
	(193.70,147.47) --
	(193.84,150.74) --
	(193.97,154.73) --
	(194.10,159.42) --
	(194.24,164.69) --
	(194.37,170.32) --
	(194.51,175.96) --
	(194.64,181.20) --
	(194.77,185.66) --
	(194.91,188.96) --
	(195.04,190.83) --
	(195.17,191.10) --
	(195.31,189.75) --
	(195.44,186.89) --
	(195.58,182.77) --
	(195.71,177.74) --
	(195.84,172.19) --
	(195.98,166.51) --
	(196.11,161.10) --
	(196.24,156.21) --
	(196.38,151.99) --
	(196.51,148.49) --
	(196.64,145.72) --
	(196.78,143.60) --
	(196.91,142.05) --
	(197.05,140.97) --
	(197.18,140.25) --
	(197.31,139.80) --
	(197.45,139.54) --
	(197.58,139.41) --
	(197.71,139.37) --
	(197.85,139.39) --
	(197.98,139.43) --
	(198.12,139.48) --
	(198.25,139.52) --
	(198.38,139.56) --
	(198.52,139.57) --
	(198.65,139.57) --
	(198.78,139.55) --
	(198.92,139.51) --
	(199.05,139.45) --
	(199.18,139.38) --
	(199.32,139.30) --
	(199.45,139.23) --
	(199.59,139.16) --
	(199.72,139.10) --
	(199.85,139.05) --
	(199.99,139.01) --
	(200.12,138.99) --
	(200.25,138.98) --
	(200.39,138.98) --
	(200.52,139.00) --
	(200.66,139.03) --
	(200.79,139.07) --
	(200.92,139.13) --
	(201.06,139.19) --
	(201.19,139.26) --
	(201.32,139.34) --
	(201.46,139.41) --
	(201.59,139.48) --
	(201.72,139.53) --
	(201.86,139.57) --
	(201.99,139.58) --
	(202.13,139.58) --
	(202.26,139.55) --
	(202.39,139.50) --
	(202.53,139.44) --
	(202.66,139.37) --
	(202.79,139.29) --
	(202.93,139.22) --
	(203.06,139.15) --
	(203.20,139.09) --
	(203.33,139.04) --
	(203.46,139.00) --
	(203.60,138.98) --
	(203.73,138.97) --
	(203.86,138.97) --
	(204.00,138.98) --
	(204.13,139.00) --
	(204.27,139.03) --
	(204.40,139.07) --
	(204.53,139.12) --
	(204.67,139.18) --
	(204.80,139.23) --
	(204.93,139.29) --
	(205.07,139.33) --
	(205.20,139.37) --
	(205.33,139.39) --
	(205.47,139.40) --
	(205.60,139.39) --
	(205.74,139.36) --
	(205.87,139.33) --
	(206.00,139.28) --
	(206.14,139.22) --
	(206.27,139.17) --
	(206.40,139.11) --
	(206.54,139.07) --
	(206.67,139.02) --
	(206.81,138.99) --
	(206.94,138.96) --
	(207.07,138.94) --
	(207.21,138.93) --
	(207.34,138.93) --
	(207.47,138.94) --
	(207.61,138.95) --
	(207.74,138.96) --
	(207.87,138.98) --
	(208.01,139.01) --
	(208.14,139.04) --
	(208.28,139.06) --
	(208.41,139.09) --
	(208.54,139.11) --
	(208.68,139.13) --
	(208.81,139.14) --
	(208.94,139.14) --
	(209.08,139.14) --
	(209.21,139.12) --
	(209.35,139.10) --
	(209.48,139.08) --
	(209.61,139.05) --
	(209.75,139.02) --
	(209.88,138.99) --
	(210.01,138.97) --
	(210.15,138.95) --
	(210.28,138.93) --
	(210.41,138.92) --
	(210.55,138.91) --
	(210.68,138.91) --
	(210.82,138.91) --
	(210.95,138.91) --
	(211.08,138.92) --
	(211.22,138.93) --
	(211.35,138.94) --
	(211.48,138.95) --
	(211.62,138.96) --
	(211.75,138.98) --
	(211.89,138.99) --
	(212.02,139.00) --
	(212.15,139.01) --
	(212.29,139.02) --
	(212.42,139.02) --
	(212.55,139.01) --
	(212.69,139.00) --
	(212.82,138.99) --
	(212.96,138.98) --
	(213.09,138.96) --
	(213.22,138.95) --
	(213.36,138.93) --
	(213.49,138.92) --
	(213.62,138.91) --
	(213.76,138.91) --
	(213.89,138.90) --
	(214.02,138.90) --
	(214.16,138.90) --
	(214.29,138.90) --
	(214.43,138.90) --
	(214.56,138.91) --
	(214.69,138.92) --
	(214.83,138.93) --
	(214.96,138.94) --
	(215.09,138.95) --
	(215.23,138.96) --
	(215.36,138.97) --
	(215.50,138.98) --
	(215.63,138.98) --
	(215.76,138.98) --
	(215.90,138.98) --
	(216.03,138.98) --
	(216.16,138.97) --
	(216.30,138.96) --
	(216.43,138.95) --
	(216.56,138.94) --
	(216.70,138.93) --
	(216.83,138.92) --
	(216.97,138.91) --
	(217.10,138.90) --
	(217.23,138.90) --
	(217.37,138.89) --
	(217.50,138.89) --
	(217.63,138.89) --
	(217.77,138.89) --
	(217.90,138.89) --
	(218.04,138.89) --
	(218.17,138.89) --
	(218.30,138.90) --
	(218.44,138.90) --
	(218.57,138.90) --
	(218.70,138.91) --
	(218.84,138.91) --
	(218.97,138.91) --
	(219.10,138.92) --
	(219.24,138.92) --
	(219.37,138.92) --
	(219.51,138.91) --
	(219.64,138.91) --
	(219.77,138.91) --
	(219.91,138.90) --
	(220.04,138.90) --
	(220.17,138.90) --
	(220.31,138.89) --
	(220.44,138.89) --
	(220.58,138.89) --
	(220.71,138.88) --
	(220.84,138.88) --
	(220.98,138.88) --
	(221.11,138.88) --
	(221.24,138.88) --
	(221.38,138.88) --
	(221.51,138.88) --
	(221.65,138.88) --
	(221.78,138.88) --
	(221.91,138.88) --
	(222.05,138.88) --
	(222.18,138.88) --
	(222.31,138.88) --
	(222.45,138.88) --
	(222.58,138.88) --
	(222.71,138.88) --
	(222.85,138.88) --
	(222.98,138.88) --
	(223.12,138.88) --
	(223.25,138.88) --
	(223.38,138.88) --
	(223.52,138.88) --
	(223.65,138.88) --
	(223.78,138.88) --
	(223.92,138.88) --
	(224.05,138.88) --
	(224.19,138.88) --
	(224.32,138.88) --
	(224.45,138.88) --
	(224.59,138.88) --
	(224.72,138.88) --
	(224.85,138.88) --
	(224.99,138.88) --
	(225.12,138.88) --
	(225.25,138.88) --
	(225.39,138.88) --
	(225.52,138.88) --
	(225.66,138.88) --
	(225.79,138.88) --
	(225.92,138.88) --
	(226.06,138.88) --
	(226.19,138.88) --
	(226.32,138.88) --
	(226.46,138.88) --
	(226.59,138.88) --
	(226.73,138.88) --
	(226.86,138.88) --
	(226.99,138.88) --
	(227.13,138.88) --
	(227.26,138.88) --
	(227.39,138.88) --
	(227.53,138.88) --
	(227.66,138.88) --
	(227.79,138.88) --
	(227.93,138.88) --
	(228.06,138.88) --
	(228.20,138.88) --
	(228.33,138.88) --
	(228.46,138.88) --
	(228.60,138.88) --
	(228.73,138.88) --
	(228.86,138.88) --
	(229.00,138.88) --
	(229.13,138.88) --
	(229.27,138.88) --
	(229.40,138.88) --
	(229.53,138.88) --
	(229.67,138.88) --
	(229.80,138.88) --
	(229.93,138.88) --
	(230.07,138.88) --
	(230.20,138.88) --
	(230.34,138.88) --
	(230.47,138.88) --
	(230.60,138.88) --
	(230.74,138.88) --
	(230.87,138.88) --
	(231.00,138.88) --
	(231.14,138.88) --
	(231.27,138.88) --
	(231.40,138.88) --
	(231.54,138.88) --
	(231.67,138.88) --
	(231.81,138.88) --
	(231.94,138.88) --
	(232.07,138.88) --
	(232.21,138.88) --
	(232.34,138.88) --
	(232.47,138.88) --
	(232.61,138.88) --
	(232.74,138.88) --
	(232.88,138.88) --
	(233.01,138.88) --
	(233.14,138.88) --
	(233.28,138.88) --
	(233.41,138.88) --
	(233.54,138.88) --
	(233.68,138.88) --
	(233.81,138.88) --
	(233.94,138.88) --
	(234.08,138.88) --
	(234.21,138.88) --
	(234.35,138.88) --
	(234.48,138.88) --
	(234.61,138.88) --
	(234.75,138.88) --
	(234.88,138.88) --
	(235.01,138.88) --
	(235.15,138.88) --
	(235.28,138.88) --
	(235.42,138.88) --
	(235.55,138.88) --
	(235.68,138.88) --
	(235.82,138.88) --
	(235.95,138.88) --
	(236.08,138.88) --
	(236.22,138.88) --
	(236.35,138.88) --
	(236.48,138.88) --
	(236.62,138.88) --
	(236.75,138.88) --
	(236.89,138.88) --
	(237.02,138.88) --
	(237.15,138.88) --
	(237.29,138.88) --
	(237.42,138.88) --
	(237.55,138.88) --
	(237.69,138.88) --
	(237.82,138.88) --
	(237.96,138.88) --
	(238.09,138.88) --
	(238.22,138.88) --
	(238.36,138.88) --
	(238.49,138.88) --
	(238.62,138.88) --
	(238.76,138.88) --
	(238.89,138.88) --
	(239.03,138.88) --
	(239.16,138.88) --
	(239.29,138.88) --
	(239.43,138.88) --
	(239.56,138.88) --
	(239.69,138.88) --
	(239.83,138.88) --
	(239.96,138.88) --
	(240.09,138.88) --
	(240.23,138.88) --
	(240.36,138.88) --
	(240.50,138.88) --
	(240.63,138.88) --
	(240.76,138.88) --
	(240.90,138.88) --
	(241.03,138.88) --
	(241.16,138.88) --
	(241.30,138.88) --
	(241.43,138.88) --
	(241.57,138.88) --
	(241.70,138.88) --
	(241.83,138.88) --
	(241.97,138.88) --
	(242.10,138.88) --
	(242.23,138.88) --
	(242.37,138.88) --
	(242.50,138.88) --
	(242.63,138.88) --
	(242.77,138.88) --
	(242.90,138.88) --
	(243.04,138.88) --
	(243.17,138.88) --
	(243.30,138.88) --
	(243.44,138.88) --
	(243.57,138.88) --
	(243.70,138.88) --
	(243.84,138.88) --
	(243.97,138.88) --
	(244.11,138.88) --
	(244.24,138.88) --
	(244.37,138.88) --
	(244.51,138.88) --
	(244.64,138.88) --
	(244.77,138.88) --
	(244.91,138.88) --
	(245.04,138.88) --
	(245.17,138.88) --
	(245.31,138.88) --
	(245.44,138.88) --
	(245.58,138.88) --
	(245.71,138.88) --
	(245.84,138.88) --
	(245.98,138.88) --
	(246.11,138.88) --
	(246.24,138.88) --
	(246.38,138.88) --
	(246.51,138.88) --
	(246.65,138.88) --
	(246.78,138.88) --
	(246.78,138.88) --
	(246.65,138.88) --
	(246.51,138.88) --
	(246.38,138.88) --
	(246.24,138.88) --
	(246.11,138.88) --
	(245.98,138.88) --
	(245.84,138.88) --
	(245.71,138.88) --
	(245.58,138.88) --
	(245.44,138.88) --
	(245.31,138.88) --
	(245.17,138.88) --
	(245.04,138.88) --
	(244.91,138.88) --
	(244.77,138.88) --
	(244.64,138.88) --
	(244.51,138.88) --
	(244.37,138.88) --
	(244.24,138.88) --
	(244.11,138.88) --
	(243.97,138.88) --
	(243.84,138.88) --
	(243.70,138.88) --
	(243.57,138.88) --
	(243.44,138.88) --
	(243.30,138.88) --
	(243.17,138.88) --
	(243.04,138.88) --
	(242.90,138.88) --
	(242.77,138.88) --
	(242.63,138.88) --
	(242.50,138.88) --
	(242.37,138.88) --
	(242.23,138.88) --
	(242.10,138.88) --
	(241.97,138.88) --
	(241.83,138.88) --
	(241.70,138.88) --
	(241.57,138.88) --
	(241.43,138.88) --
	(241.30,138.88) --
	(241.16,138.88) --
	(241.03,138.88) --
	(240.90,138.88) --
	(240.76,138.88) --
	(240.63,138.88) --
	(240.50,138.88) --
	(240.36,138.88) --
	(240.23,138.88) --
	(240.09,138.88) --
	(239.96,138.88) --
	(239.83,138.88) --
	(239.69,138.88) --
	(239.56,138.88) --
	(239.43,138.88) --
	(239.29,138.88) --
	(239.16,138.88) --
	(239.03,138.88) --
	(238.89,138.88) --
	(238.76,138.88) --
	(238.62,138.88) --
	(238.49,138.88) --
	(238.36,138.88) --
	(238.22,138.88) --
	(238.09,138.88) --
	(237.96,138.88) --
	(237.82,138.88) --
	(237.69,138.88) --
	(237.55,138.88) --
	(237.42,138.88) --
	(237.29,138.88) --
	(237.15,138.88) --
	(237.02,138.88) --
	(236.89,138.88) --
	(236.75,138.88) --
	(236.62,138.88) --
	(236.48,138.88) --
	(236.35,138.88) --
	(236.22,138.88) --
	(236.08,138.88) --
	(235.95,138.88) --
	(235.82,138.88) --
	(235.68,138.88) --
	(235.55,138.88) --
	(235.42,138.88) --
	(235.28,138.88) --
	(235.15,138.88) --
	(235.01,138.88) --
	(234.88,138.88) --
	(234.75,138.88) --
	(234.61,138.88) --
	(234.48,138.88) --
	(234.35,138.88) --
	(234.21,138.88) --
	(234.08,138.88) --
	(233.94,138.88) --
	(233.81,138.88) --
	(233.68,138.88) --
	(233.54,138.88) --
	(233.41,138.88) --
	(233.28,138.88) --
	(233.14,138.88) --
	(233.01,138.88) --
	(232.88,138.88) --
	(232.74,138.88) --
	(232.61,138.88) --
	(232.47,138.88) --
	(232.34,138.88) --
	(232.21,138.88) --
	(232.07,138.88) --
	(231.94,138.88) --
	(231.81,138.88) --
	(231.67,138.88) --
	(231.54,138.88) --
	(231.40,138.88) --
	(231.27,138.88) --
	(231.14,138.88) --
	(231.00,138.88) --
	(230.87,138.88) --
	(230.74,138.88) --
	(230.60,138.88) --
	(230.47,138.88) --
	(230.34,138.88) --
	(230.20,138.88) --
	(230.07,138.88) --
	(229.93,138.88) --
	(229.80,138.88) --
	(229.67,138.88) --
	(229.53,138.88) --
	(229.40,138.88) --
	(229.27,138.88) --
	(229.13,138.88) --
	(229.00,138.88) --
	(228.86,138.88) --
	(228.73,138.88) --
	(228.60,138.88) --
	(228.46,138.88) --
	(228.33,138.88) --
	(228.20,138.88) --
	(228.06,138.88) --
	(227.93,138.88) --
	(227.79,138.88) --
	(227.66,138.88) --
	(227.53,138.88) --
	(227.39,138.88) --
	(227.26,138.88) --
	(227.13,138.88) --
	(226.99,138.88) --
	(226.86,138.88) --
	(226.73,138.88) --
	(226.59,138.88) --
	(226.46,138.88) --
	(226.32,138.88) --
	(226.19,138.88) --
	(226.06,138.88) --
	(225.92,138.88) --
	(225.79,138.88) --
	(225.66,138.88) --
	(225.52,138.88) --
	(225.39,138.88) --
	(225.25,138.88) --
	(225.12,138.88) --
	(224.99,138.88) --
	(224.85,138.88) --
	(224.72,138.88) --
	(224.59,138.88) --
	(224.45,138.88) --
	(224.32,138.88) --
	(224.19,138.88) --
	(224.05,138.88) --
	(223.92,138.88) --
	(223.78,138.88) --
	(223.65,138.88) --
	(223.52,138.88) --
	(223.38,138.88) --
	(223.25,138.88) --
	(223.12,138.88) --
	(222.98,138.88) --
	(222.85,138.88) --
	(222.71,138.88) --
	(222.58,138.88) --
	(222.45,138.88) --
	(222.31,138.88) --
	(222.18,138.88) --
	(222.05,138.88) --
	(221.91,138.88) --
	(221.78,138.88) --
	(221.65,138.88) --
	(221.51,138.88) --
	(221.38,138.88) --
	(221.24,138.88) --
	(221.11,138.88) --
	(220.98,138.88) --
	(220.84,138.88) --
	(220.71,138.88) --
	(220.58,138.88) --
	(220.44,138.88) --
	(220.31,138.88) --
	(220.17,138.88) --
	(220.04,138.88) --
	(219.91,138.88) --
	(219.77,138.88) --
	(219.64,138.88) --
	(219.51,138.88) --
	(219.37,138.88) --
	(219.24,138.88) --
	(219.10,138.88) --
	(218.97,138.88) --
	(218.84,138.88) --
	(218.70,138.88) --
	(218.57,138.88) --
	(218.44,138.88) --
	(218.30,138.88) --
	(218.17,138.88) --
	(218.04,138.88) --
	(217.90,138.88) --
	(217.77,138.88) --
	(217.63,138.88) --
	(217.50,138.88) --
	(217.37,138.88) --
	(217.23,138.88) --
	(217.10,138.88) --
	(216.97,138.88) --
	(216.83,138.88) --
	(216.70,138.88) --
	(216.56,138.88) --
	(216.43,138.88) --
	(216.30,138.88) --
	(216.16,138.88) --
	(216.03,138.88) --
	(215.90,138.88) --
	(215.76,138.88) --
	(215.63,138.88) --
	(215.50,138.88) --
	(215.36,138.88) --
	(215.23,138.88) --
	(215.09,138.88) --
	(214.96,138.88) --
	(214.83,138.88) --
	(214.69,138.88) --
	(214.56,138.88) --
	(214.43,138.88) --
	(214.29,138.88) --
	(214.16,138.88) --
	(214.02,138.88) --
	(213.89,138.88) --
	(213.76,138.88) --
	(213.62,138.88) --
	(213.49,138.88) --
	(213.36,138.88) --
	(213.22,138.88) --
	(213.09,138.88) --
	(212.96,138.88) --
	(212.82,138.88) --
	(212.69,138.88) --
	(212.55,138.88) --
	(212.42,138.88) --
	(212.29,138.88) --
	(212.15,138.88) --
	(212.02,138.88) --
	(211.89,138.88) --
	(211.75,138.88) --
	(211.62,138.88) --
	(211.48,138.88) --
	(211.35,138.88) --
	(211.22,138.88) --
	(211.08,138.88) --
	(210.95,138.88) --
	(210.82,138.88) --
	(210.68,138.88) --
	(210.55,138.88) --
	(210.41,138.88) --
	(210.28,138.88) --
	(210.15,138.88) --
	(210.01,138.88) --
	(209.88,138.88) --
	(209.75,138.88) --
	(209.61,138.88) --
	(209.48,138.88) --
	(209.35,138.88) --
	(209.21,138.88) --
	(209.08,138.88) --
	(208.94,138.88) --
	(208.81,138.88) --
	(208.68,138.88) --
	(208.54,138.88) --
	(208.41,138.88) --
	(208.28,138.88) --
	(208.14,138.88) --
	(208.01,138.88) --
	(207.87,138.88) --
	(207.74,138.88) --
	(207.61,138.88) --
	(207.47,138.88) --
	(207.34,138.88) --
	(207.21,138.88) --
	(207.07,138.88) --
	(206.94,138.88) --
	(206.81,138.88) --
	(206.67,138.88) --
	(206.54,138.88) --
	(206.40,138.88) --
	(206.27,138.88) --
	(206.14,138.88) --
	(206.00,138.88) --
	(205.87,138.88) --
	(205.74,138.88) --
	(205.60,138.88) --
	(205.47,138.88) --
	(205.33,138.88) --
	(205.20,138.88) --
	(205.07,138.88) --
	(204.93,138.88) --
	(204.80,138.88) --
	(204.67,138.88) --
	(204.53,138.88) --
	(204.40,138.88) --
	(204.27,138.88) --
	(204.13,138.88) --
	(204.00,138.88) --
	(203.86,138.88) --
	(203.73,138.88) --
	(203.60,138.88) --
	(203.46,138.88) --
	(203.33,138.88) --
	(203.20,138.88) --
	(203.06,138.88) --
	(202.93,138.88) --
	(202.79,138.88) --
	(202.66,138.88) --
	(202.53,138.88) --
	(202.39,138.88) --
	(202.26,138.88) --
	(202.13,138.88) --
	(201.99,138.88) --
	(201.86,138.88) --
	(201.72,138.88) --
	(201.59,138.88) --
	(201.46,138.88) --
	(201.32,138.88) --
	(201.19,138.88) --
	(201.06,138.88) --
	(200.92,138.88) --
	(200.79,138.88) --
	(200.66,138.88) --
	(200.52,138.88) --
	(200.39,138.88) --
	(200.25,138.88) --
	(200.12,138.88) --
	(199.99,138.88) --
	(199.85,138.88) --
	(199.72,138.88) --
	(199.59,138.88) --
	(199.45,138.88) --
	(199.32,138.88) --
	(199.18,138.88) --
	(199.05,138.88) --
	(198.92,138.88) --
	(198.78,138.88) --
	(198.65,138.88) --
	(198.52,138.88) --
	(198.38,138.88) --
	(198.25,138.88) --
	(198.12,138.88) --
	(197.98,138.88) --
	(197.85,138.88) --
	(197.71,138.88) --
	(197.58,138.88) --
	(197.45,138.88) --
	(197.31,138.88) --
	(197.18,138.88) --
	(197.05,138.88) --
	(196.91,138.88) --
	(196.78,138.88) --
	(196.64,138.88) --
	(196.51,138.88) --
	(196.38,138.88) --
	(196.24,138.88) --
	(196.11,138.88) --
	(195.98,138.88) --
	(195.84,138.88) --
	(195.71,138.88) --
	(195.58,138.88) --
	(195.44,138.88) --
	(195.31,138.88) --
	(195.17,138.88) --
	(195.04,138.88) --
	(194.91,138.88) --
	(194.77,138.88) --
	(194.64,138.88) --
	(194.51,138.88) --
	(194.37,138.88) --
	(194.24,138.88) --
	(194.10,138.88) --
	(193.97,138.88) --
	(193.84,138.88) --
	(193.70,138.88) --
	(193.57,138.88) --
	(193.44,138.88) --
	(193.30,138.88) --
	(193.17,138.88) --
	(193.03,138.88) --
	(192.90,138.88) --
	(192.77,138.88) --
	(192.63,138.88) --
	(192.50,138.88) --
	(192.37,138.88) --
	(192.23,138.88) --
	(192.10,138.88) --
	(191.97,138.88) --
	(191.83,138.88) --
	(191.70,138.88) --
	(191.56,138.88) --
	(191.43,138.88) --
	(191.30,138.88) --
	(191.16,138.88) --
	(191.03,138.88) --
	(190.90,138.88) --
	(190.76,138.88) --
	(190.63,138.88) --
	(190.49,138.88) --
	(190.36,138.88) --
	(190.23,138.88) --
	(190.09,138.88) --
	(189.96,138.88) --
	(189.83,138.88) --
	(189.69,138.88) --
	(189.56,138.88) --
	(189.43,138.88) --
	(189.29,138.88) --
	(189.16,138.88) --
	(189.02,138.88) --
	(188.89,138.88) --
	(188.76,138.88) --
	(188.62,138.88) --
	(188.49,138.88) --
	(188.36,138.88) --
	(188.22,138.88) --
	(188.09,138.88) --
	(187.95,138.88) --
	(187.82,138.88) --
	(187.69,138.88) --
	(187.55,138.88) --
	(187.42,138.88) --
	(187.29,138.88) --
	(187.15,138.88) --
	(187.02,138.88) --
	(186.89,138.88) --
	(186.75,138.88) --
	(186.62,138.88) --
	(186.48,138.88) --
	(186.35,138.88) --
	(186.22,138.88) --
	(186.08,138.88) --
	(185.95,138.88) --
	(185.82,138.88) --
	(185.68,138.88) --
	(185.55,138.88) --
	(185.41,138.88) --
	(185.28,138.88) --
	(185.15,138.88) --
	(185.01,138.88) --
	(184.88,138.88) --
	(184.75,138.88) --
	(184.61,138.88) --
	(184.48,138.88) --
	(184.34,138.88) --
	(184.21,138.88) --
	(184.08,138.88) --
	(183.94,138.88) --
	(183.81,138.88) --
	(183.68,138.88) --
	(183.54,138.88) --
	(183.41,138.88) --
	(183.28,138.88) --
	(183.14,138.88) --
	(183.01,138.88) --
	(182.87,138.88) --
	(182.74,138.88) --
	(182.61,138.88) --
	(182.47,138.88) --
	(182.34,138.88) --
	(182.21,138.88) --
	(182.07,138.88) --
	(181.94,138.88) --
	(181.80,138.88) --
	(181.67,138.88) --
	(181.54,138.88) --
	(181.40,138.88) --
	(181.27,138.88) --
	(181.14,138.88) --
	(181.00,138.88) --
	(180.87,138.88) --
	(180.74,138.88) --
	(180.60,138.88) --
	(180.47,138.88) --
	(180.33,138.88) --
	(180.20,138.88) --
	(180.07,138.88) --
	(179.93,138.88) --
	(179.80,138.88) --
	(179.67,138.88) --
	(179.53,138.88) --
	(179.40,138.88) --
	(179.26,138.88) --
	(179.13,138.88) --
	(179.00,138.88) --
	(178.86,138.88) --
	(178.73,138.88) --
	(178.60,138.88) --
	(178.46,138.88) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.46,138.88) --
	(178.60,138.88) --
	(178.73,138.88) --
	(178.86,138.88) --
	(179.00,138.88) --
	(179.13,138.88) --
	(179.26,138.88) --
	(179.40,138.88) --
	(179.53,138.88) --
	(179.67,138.88) --
	(179.80,138.88) --
	(179.93,138.88) --
	(180.07,138.88) --
	(180.20,138.88) --
	(180.33,138.88) --
	(180.47,138.88) --
	(180.60,138.88) --
	(180.74,138.88) --
	(180.87,138.88) --
	(181.00,138.88) --
	(181.14,138.88) --
	(181.27,138.88) --
	(181.40,138.88) --
	(181.54,138.88) --
	(181.67,138.88) --
	(181.80,138.88) --
	(181.94,138.88) --
	(182.07,138.88) --
	(182.21,138.88) --
	(182.34,138.88) --
	(182.47,138.88) --
	(182.61,138.88) --
	(182.74,138.88) --
	(182.87,138.88) --
	(183.01,138.88) --
	(183.14,138.88) --
	(183.28,138.88) --
	(183.41,138.88) --
	(183.54,138.88) --
	(183.68,138.88) --
	(183.81,138.88) --
	(183.94,138.88) --
	(184.08,138.88) --
	(184.21,138.88) --
	(184.34,138.88) --
	(184.48,138.88) --
	(184.61,138.88) --
	(184.75,138.88) --
	(184.88,138.88) --
	(185.01,138.88) --
	(185.15,138.88) --
	(185.28,138.88) --
	(185.41,138.88) --
	(185.55,138.88) --
	(185.68,138.88) --
	(185.82,138.88) --
	(185.95,138.88) --
	(186.08,138.88) --
	(186.22,138.88) --
	(186.35,138.88) --
	(186.48,138.88) --
	(186.62,138.88) --
	(186.75,138.88) --
	(186.89,138.88) --
	(187.02,138.88) --
	(187.15,138.88) --
	(187.29,138.88) --
	(187.42,138.88) --
	(187.55,138.88) --
	(187.69,138.88) --
	(187.82,138.88) --
	(187.95,138.88) --
	(188.09,138.88) --
	(188.22,138.88) --
	(188.36,138.88) --
	(188.49,138.88) --
	(188.62,138.88) --
	(188.76,138.88) --
	(188.89,138.88) --
	(189.02,138.88) --
	(189.16,138.88) --
	(189.29,138.88) --
	(189.43,138.88) --
	(189.56,138.88) --
	(189.69,138.88) --
	(189.83,138.88) --
	(189.96,138.88) --
	(190.09,138.88) --
	(190.23,138.88) --
	(190.36,138.88) --
	(190.49,138.88) --
	(190.63,138.88) --
	(190.76,138.89) --
	(190.90,138.89) --
	(191.03,138.89) --
	(191.16,138.89) --
	(191.30,138.89) --
	(191.43,138.89) --
	(191.56,138.90) --
	(191.70,138.90) --
	(191.83,138.90) --
	(191.97,138.90) --
	(192.10,138.91) --
	(192.23,138.92) --
	(192.37,138.95) --
	(192.50,139.00) --
	(192.63,139.08) --
	(192.77,139.24) --
	(192.90,139.51) --
	(193.03,139.94) --
	(193.17,140.60) --
	(193.30,141.58) --
	(193.44,142.98) --
	(193.57,144.91) --
	(193.70,147.47) --
	(193.84,150.74) --
	(193.97,154.73) --
	(194.10,159.42) --
	(194.24,164.69) --
	(194.37,170.32) --
	(194.51,175.96) --
	(194.64,181.20) --
	(194.77,185.66) --
	(194.91,188.96) --
	(195.04,190.83) --
	(195.17,191.10) --
	(195.31,189.75) --
	(195.44,186.89) --
	(195.58,182.77) --
	(195.71,177.74) --
	(195.84,172.19) --
	(195.98,166.51) --
	(196.11,161.10) --
	(196.24,156.21) --
	(196.38,151.99) --
	(196.51,148.49) --
	(196.64,145.72) --
	(196.78,143.60) --
	(196.91,142.05) --
	(197.05,140.97) --
	(197.18,140.25) --
	(197.31,139.80) --
	(197.45,139.54) --
	(197.58,139.41) --
	(197.71,139.37) --
	(197.85,139.39) --
	(197.98,139.43) --
	(198.12,139.48) --
	(198.25,139.52) --
	(198.38,139.56) --
	(198.52,139.57) --
	(198.65,139.57) --
	(198.78,139.55) --
	(198.92,139.51) --
	(199.05,139.45) --
	(199.18,139.38) --
	(199.32,139.30) --
	(199.45,139.23) --
	(199.59,139.16) --
	(199.72,139.10) --
	(199.85,139.05) --
	(199.99,139.01) --
	(200.12,138.99) --
	(200.25,138.98) --
	(200.39,138.98) --
	(200.52,139.00) --
	(200.66,139.03) --
	(200.79,139.07) --
	(200.92,139.13) --
	(201.06,139.19) --
	(201.19,139.26) --
	(201.32,139.34) --
	(201.46,139.41) --
	(201.59,139.48) --
	(201.72,139.53) --
	(201.86,139.57) --
	(201.99,139.58) --
	(202.13,139.58) --
	(202.26,139.55) --
	(202.39,139.50) --
	(202.53,139.44) --
	(202.66,139.37) --
	(202.79,139.29) --
	(202.93,139.22) --
	(203.06,139.15) --
	(203.20,139.09) --
	(203.33,139.04) --
	(203.46,139.00) --
	(203.60,138.98) --
	(203.73,138.97) --
	(203.86,138.97) --
	(204.00,138.98) --
	(204.13,139.00) --
	(204.27,139.03) --
	(204.40,139.07) --
	(204.53,139.12) --
	(204.67,139.18) --
	(204.80,139.23) --
	(204.93,139.29) --
	(205.07,139.33) --
	(205.20,139.37) --
	(205.33,139.39) --
	(205.47,139.40) --
	(205.60,139.39) --
	(205.74,139.36) --
	(205.87,139.33) --
	(206.00,139.28) --
	(206.14,139.22) --
	(206.27,139.17) --
	(206.40,139.11) --
	(206.54,139.07) --
	(206.67,139.02) --
	(206.81,138.99) --
	(206.94,138.96) --
	(207.07,138.94) --
	(207.21,138.93) --
	(207.34,138.93) --
	(207.47,138.94) --
	(207.61,138.95) --
	(207.74,138.96) --
	(207.87,138.98) --
	(208.01,139.01) --
	(208.14,139.04) --
	(208.28,139.06) --
	(208.41,139.09) --
	(208.54,139.11) --
	(208.68,139.13) --
	(208.81,139.14) --
	(208.94,139.14) --
	(209.08,139.14) --
	(209.21,139.12) --
	(209.35,139.10) --
	(209.48,139.08) --
	(209.61,139.05) --
	(209.75,139.02) --
	(209.88,138.99) --
	(210.01,138.97) --
	(210.15,138.95) --
	(210.28,138.93) --
	(210.41,138.92) --
	(210.55,138.91) --
	(210.68,138.91) --
	(210.82,138.91) --
	(210.95,138.91) --
	(211.08,138.92) --
	(211.22,138.93) --
	(211.35,138.94) --
	(211.48,138.95) --
	(211.62,138.96) --
	(211.75,138.98) --
	(211.89,138.99) --
	(212.02,139.00) --
	(212.15,139.01) --
	(212.29,139.02) --
	(212.42,139.02) --
	(212.55,139.01) --
	(212.69,139.00) --
	(212.82,138.99) --
	(212.96,138.98) --
	(213.09,138.96) --
	(213.22,138.95) --
	(213.36,138.93) --
	(213.49,138.92) --
	(213.62,138.91) --
	(213.76,138.91) --
	(213.89,138.90) --
	(214.02,138.90) --
	(214.16,138.90) --
	(214.29,138.90) --
	(214.43,138.90) --
	(214.56,138.91) --
	(214.69,138.92) --
	(214.83,138.93) --
	(214.96,138.94) --
	(215.09,138.95) --
	(215.23,138.96) --
	(215.36,138.97) --
	(215.50,138.98) --
	(215.63,138.98) --
	(215.76,138.98) --
	(215.90,138.98) --
	(216.03,138.98) --
	(216.16,138.97) --
	(216.30,138.96) --
	(216.43,138.95) --
	(216.56,138.94) --
	(216.70,138.93) --
	(216.83,138.92) --
	(216.97,138.91) --
	(217.10,138.90) --
	(217.23,138.90) --
	(217.37,138.89) --
	(217.50,138.89) --
	(217.63,138.89) --
	(217.77,138.89) --
	(217.90,138.89) --
	(218.04,138.89) --
	(218.17,138.89) --
	(218.30,138.90) --
	(218.44,138.90) --
	(218.57,138.90) --
	(218.70,138.91) --
	(218.84,138.91) --
	(218.97,138.91) --
	(219.10,138.92) --
	(219.24,138.92) --
	(219.37,138.92) --
	(219.51,138.91) --
	(219.64,138.91) --
	(219.77,138.91) --
	(219.91,138.90) --
	(220.04,138.90) --
	(220.17,138.90) --
	(220.31,138.89) --
	(220.44,138.89) --
	(220.58,138.89) --
	(220.71,138.88) --
	(220.84,138.88) --
	(220.98,138.88) --
	(221.11,138.88) --
	(221.24,138.88) --
	(221.38,138.88) --
	(221.51,138.88) --
	(221.65,138.88) --
	(221.78,138.88) --
	(221.91,138.88) --
	(222.05,138.88) --
	(222.18,138.88) --
	(222.31,138.88) --
	(222.45,138.88) --
	(222.58,138.88) --
	(222.71,138.88) --
	(222.85,138.88) --
	(222.98,138.88) --
	(223.12,138.88) --
	(223.25,138.88) --
	(223.38,138.88) --
	(223.52,138.88) --
	(223.65,138.88) --
	(223.78,138.88) --
	(223.92,138.88) --
	(224.05,138.88) --
	(224.19,138.88) --
	(224.32,138.88) --
	(224.45,138.88) --
	(224.59,138.88) --
	(224.72,138.88) --
	(224.85,138.88) --
	(224.99,138.88) --
	(225.12,138.88) --
	(225.25,138.88) --
	(225.39,138.88) --
	(225.52,138.88) --
	(225.66,138.88) --
	(225.79,138.88) --
	(225.92,138.88) --
	(226.06,138.88) --
	(226.19,138.88) --
	(226.32,138.88) --
	(226.46,138.88) --
	(226.59,138.88) --
	(226.73,138.88) --
	(226.86,138.88) --
	(226.99,138.88) --
	(227.13,138.88) --
	(227.26,138.88) --
	(227.39,138.88) --
	(227.53,138.88) --
	(227.66,138.88) --
	(227.79,138.88) --
	(227.93,138.88) --
	(228.06,138.88) --
	(228.20,138.88) --
	(228.33,138.88) --
	(228.46,138.88) --
	(228.60,138.88) --
	(228.73,138.88) --
	(228.86,138.88) --
	(229.00,138.88) --
	(229.13,138.88) --
	(229.27,138.88) --
	(229.40,138.88) --
	(229.53,138.88) --
	(229.67,138.88) --
	(229.80,138.88) --
	(229.93,138.88) --
	(230.07,138.88) --
	(230.20,138.88) --
	(230.34,138.88) --
	(230.47,138.88) --
	(230.60,138.88) --
	(230.74,138.88) --
	(230.87,138.88) --
	(231.00,138.88) --
	(231.14,138.88) --
	(231.27,138.88) --
	(231.40,138.88) --
	(231.54,138.88) --
	(231.67,138.88) --
	(231.81,138.88) --
	(231.94,138.88) --
	(232.07,138.88) --
	(232.21,138.88) --
	(232.34,138.88) --
	(232.47,138.88) --
	(232.61,138.88) --
	(232.74,138.88) --
	(232.88,138.88) --
	(233.01,138.88) --
	(233.14,138.88) --
	(233.28,138.88) --
	(233.41,138.88) --
	(233.54,138.88) --
	(233.68,138.88) --
	(233.81,138.88) --
	(233.94,138.88) --
	(234.08,138.88) --
	(234.21,138.88) --
	(234.35,138.88) --
	(234.48,138.88) --
	(234.61,138.88) --
	(234.75,138.88) --
	(234.88,138.88) --
	(235.01,138.88) --
	(235.15,138.88) --
	(235.28,138.88) --
	(235.42,138.88) --
	(235.55,138.88) --
	(235.68,138.88) --
	(235.82,138.88) --
	(235.95,138.88) --
	(236.08,138.88) --
	(236.22,138.88) --
	(236.35,138.88) --
	(236.48,138.88) --
	(236.62,138.88) --
	(236.75,138.88) --
	(236.89,138.88) --
	(237.02,138.88) --
	(237.15,138.88) --
	(237.29,138.88) --
	(237.42,138.88) --
	(237.55,138.88) --
	(237.69,138.88) --
	(237.82,138.88) --
	(237.96,138.88) --
	(238.09,138.88) --
	(238.22,138.88) --
	(238.36,138.88) --
	(238.49,138.88) --
	(238.62,138.88) --
	(238.76,138.88) --
	(238.89,138.88) --
	(239.03,138.88) --
	(239.16,138.88) --
	(239.29,138.88) --
	(239.43,138.88) --
	(239.56,138.88) --
	(239.69,138.88) --
	(239.83,138.88) --
	(239.96,138.88) --
	(240.09,138.88) --
	(240.23,138.88) --
	(240.36,138.88) --
	(240.50,138.88) --
	(240.63,138.88) --
	(240.76,138.88) --
	(240.90,138.88) --
	(241.03,138.88) --
	(241.16,138.88) --
	(241.30,138.88) --
	(241.43,138.88) --
	(241.57,138.88) --
	(241.70,138.88) --
	(241.83,138.88) --
	(241.97,138.88) --
	(242.10,138.88) --
	(242.23,138.88) --
	(242.37,138.88) --
	(242.50,138.88) --
	(242.63,138.88) --
	(242.77,138.88) --
	(242.90,138.88) --
	(243.04,138.88) --
	(243.17,138.88) --
	(243.30,138.88) --
	(243.44,138.88) --
	(243.57,138.88) --
	(243.70,138.88) --
	(243.84,138.88) --
	(243.97,138.88) --
	(244.11,138.88) --
	(244.24,138.88) --
	(244.37,138.88) --
	(244.51,138.88) --
	(244.64,138.88) --
	(244.77,138.88) --
	(244.91,138.88) --
	(245.04,138.88) --
	(245.17,138.88) --
	(245.31,138.88) --
	(245.44,138.88) --
	(245.58,138.88) --
	(245.71,138.88) --
	(245.84,138.88) --
	(245.98,138.88) --
	(246.11,138.88) --
	(246.24,138.88) --
	(246.38,138.88) --
	(246.51,138.88) --
	(246.65,138.88) --
	(246.78,138.88);
\definecolor{fillColor}{RGB}{92,136,218}

\path[fill=fillColor,fill opacity=0.50] (178.46,139.23) --
	(178.60,139.25) --
	(178.73,139.26) --
	(178.86,139.28) --
	(179.00,139.29) --
	(179.13,139.31) --
	(179.26,139.32) --
	(179.40,139.33) --
	(179.53,139.34) --
	(179.67,139.35) --
	(179.80,139.36) --
	(179.93,139.36) --
	(180.07,139.36) --
	(180.20,139.37) --
	(180.33,139.37) --
	(180.47,139.37) --
	(180.60,139.36) --
	(180.74,139.36) --
	(180.87,139.35) --
	(181.00,139.35) --
	(181.14,139.34) --
	(181.27,139.33) --
	(181.40,139.32) --
	(181.54,139.32) --
	(181.67,139.31) --
	(181.80,139.30) --
	(181.94,139.29) --
	(182.07,139.29) --
	(182.21,139.28) --
	(182.34,139.28) --
	(182.47,139.28) --
	(182.61,139.29) --
	(182.74,139.30) --
	(182.87,139.31) --
	(183.01,139.33) --
	(183.14,139.35) --
	(183.28,139.38) --
	(183.41,139.41) --
	(183.54,139.45) --
	(183.68,139.50) --
	(183.81,139.55) --
	(183.94,139.61) --
	(184.08,139.68) --
	(184.21,139.74) --
	(184.34,139.82) --
	(184.48,139.89) --
	(184.61,139.97) --
	(184.75,140.05) --
	(184.88,140.13) --
	(185.01,140.22) --
	(185.15,140.30) --
	(185.28,140.38) --
	(185.41,140.46) --
	(185.55,140.53) --
	(185.68,140.61) --
	(185.82,140.68) --
	(185.95,140.76) --
	(186.08,140.84) --
	(186.22,140.92) --
	(186.35,141.00) --
	(186.48,141.09) --
	(186.62,141.18) --
	(186.75,141.29) --
	(186.89,141.40) --
	(187.02,141.52) --
	(187.15,141.65) --
	(187.29,141.79) --
	(187.42,141.94) --
	(187.55,142.10) --
	(187.69,142.26) --
	(187.82,142.43) --
	(187.95,142.59) --
	(188.09,142.76) --
	(188.22,142.93) --
	(188.36,143.10) --
	(188.49,143.26) --
	(188.62,143.41) --
	(188.76,143.56) --
	(188.89,143.70) --
	(189.02,143.83) --
	(189.16,143.95) --
	(189.29,144.07) --
	(189.43,144.19) --
	(189.56,144.31) --
	(189.69,144.42) --
	(189.83,144.55) --
	(189.96,144.68) --
	(190.09,144.82) --
	(190.23,144.97) --
	(190.36,145.14) --
	(190.49,145.33) --
	(190.63,145.54) --
	(190.76,145.78) --
	(190.90,146.05) --
	(191.03,146.35) --
	(191.16,146.69) --
	(191.30,147.07) --
	(191.43,147.50) --
	(191.56,148.00) --
	(191.70,148.56) --
	(191.83,149.21) --
	(191.97,149.94) --
	(192.10,150.78) --
	(192.23,151.73) --
	(192.37,152.81) --
	(192.50,154.04) --
	(192.63,155.44) --
	(192.77,157.01) --
	(192.90,158.75) --
	(193.03,160.66) --
	(193.17,162.73) --
	(193.30,164.96) --
	(193.44,167.32) --
	(193.57,169.81) --
	(193.70,172.36) --
	(193.84,174.95) --
	(193.97,177.51) --
	(194.10,180.01) --
	(194.24,182.38) --
	(194.37,184.58) --
	(194.51,186.54) --
	(194.64,188.17) --
	(194.77,189.47) --
	(194.91,190.41) --
	(195.04,190.95) --
	(195.17,191.10) --
	(195.31,190.85) --
	(195.44,190.21) --
	(195.58,189.15) --
	(195.71,187.75) --
	(195.84,186.07) --
	(195.98,184.15) --
	(196.11,182.05) --
	(196.24,179.81) --
	(196.38,177.50) --
	(196.51,175.16) --
	(196.64,172.86) --
	(196.78,170.63) --
	(196.91,168.51) --
	(197.05,166.53) --
	(197.18,164.69) --
	(197.31,163.02) --
	(197.45,161.52) --
	(197.58,160.20) --
	(197.71,159.06) --
	(197.85,158.07) --
	(197.98,157.22) --
	(198.12,156.49) --
	(198.25,155.87) --
	(198.38,155.35) --
	(198.52,154.90) --
	(198.65,154.52) --
	(198.78,154.19) --
	(198.92,153.89) --
	(199.05,153.61) --
	(199.18,153.35) --
	(199.32,153.10) --
	(199.45,152.85) --
	(199.59,152.60) --
	(199.72,152.35) --
	(199.85,152.08) --
	(199.99,151.82) --
	(200.12,151.54) --
	(200.25,151.26) --
	(200.39,150.97) --
	(200.52,150.68) --
	(200.66,150.39) --
	(200.79,150.10) --
	(200.92,149.81) --
	(201.06,149.52) --
	(201.19,149.24) --
	(201.32,148.96) --
	(201.46,148.69) --
	(201.59,148.43) --
	(201.72,148.17) --
	(201.86,147.92) --
	(201.99,147.69) --
	(202.13,147.46) --
	(202.26,147.24) --
	(202.39,147.04) --
	(202.53,146.85) --
	(202.66,146.67) --
	(202.79,146.50) --
	(202.93,146.35) --
	(203.06,146.22) --
	(203.20,146.10) --
	(203.33,146.00) --
	(203.46,145.92) --
	(203.60,145.85) --
	(203.73,145.81) --
	(203.86,145.78) --
	(204.00,145.76) --
	(204.13,145.76) --
	(204.27,145.76) --
	(204.40,145.78) --
	(204.53,145.80) --
	(204.67,145.83) --
	(204.80,145.86) --
	(204.93,145.89) --
	(205.07,145.91) --
	(205.20,145.93) --
	(205.33,145.94) --
	(205.47,145.94) --
	(205.60,145.93) --
	(205.74,145.90) --
	(205.87,145.86) --
	(206.00,145.81) --
	(206.14,145.74) --
	(206.27,145.66) --
	(206.40,145.56) --
	(206.54,145.45) --
	(206.67,145.33) --
	(206.81,145.19) --
	(206.94,145.05) --
	(207.07,144.89) --
	(207.21,144.73) --
	(207.34,144.57) --
	(207.47,144.40) --
	(207.61,144.24) --
	(207.74,144.07) --
	(207.87,143.91) --
	(208.01,143.75) --
	(208.14,143.61) --
	(208.28,143.47) --
	(208.41,143.34) --
	(208.54,143.22) --
	(208.68,143.11) --
	(208.81,143.02) --
	(208.94,142.93) --
	(209.08,142.85) --
	(209.21,142.79) --
	(209.35,142.73) --
	(209.48,142.68) --
	(209.61,142.63) --
	(209.75,142.58) --
	(209.88,142.54) --
	(210.01,142.50) --
	(210.15,142.45) --
	(210.28,142.41) --
	(210.41,142.35) --
	(210.55,142.29) --
	(210.68,142.23) --
	(210.82,142.16) --
	(210.95,142.08) --
	(211.08,141.99) --
	(211.22,141.91) --
	(211.35,141.81) --
	(211.48,141.71) --
	(211.62,141.61) --
	(211.75,141.51) --
	(211.89,141.41) --
	(212.02,141.31) --
	(212.15,141.21) --
	(212.29,141.12) --
	(212.42,141.03) --
	(212.55,140.94) --
	(212.69,140.87) --
	(212.82,140.80) --
	(212.96,140.73) --
	(213.09,140.68) --
	(213.22,140.63) --
	(213.36,140.59) --
	(213.49,140.55) --
	(213.62,140.53) --
	(213.76,140.51) --
	(213.89,140.49) --
	(214.02,140.48) --
	(214.16,140.47) --
	(214.29,140.46) --
	(214.43,140.46) --
	(214.56,140.46) --
	(214.69,140.46) --
	(214.83,140.46) --
	(214.96,140.45) --
	(215.09,140.44) --
	(215.23,140.43) --
	(215.36,140.42) --
	(215.50,140.40) --
	(215.63,140.38) --
	(215.76,140.35) --
	(215.90,140.32) --
	(216.03,140.29) --
	(216.16,140.24) --
	(216.30,140.20) --
	(216.43,140.15) --
	(216.56,140.10) --
	(216.70,140.05) --
	(216.83,140.00) --
	(216.97,139.95) --
	(217.10,139.90) --
	(217.23,139.86) --
	(217.37,139.81) --
	(217.50,139.78) --
	(217.63,139.74) --
	(217.77,139.71) --
	(217.90,139.69) --
	(218.04,139.67) --
	(218.17,139.66) --
	(218.30,139.65) --
	(218.44,139.65) --
	(218.57,139.65) --
	(218.70,139.66) --
	(218.84,139.68) --
	(218.97,139.69) --
	(219.10,139.71) --
	(219.24,139.73) --
	(219.37,139.75) --
	(219.51,139.77) --
	(219.64,139.79) --
	(219.77,139.80) --
	(219.91,139.81) --
	(220.04,139.82) --
	(220.17,139.82) --
	(220.31,139.81) --
	(220.44,139.81) --
	(220.58,139.79) --
	(220.71,139.77) --
	(220.84,139.74) --
	(220.98,139.71) --
	(221.11,139.67) --
	(221.24,139.63) --
	(221.38,139.59) --
	(221.51,139.54) --
	(221.65,139.49) --
	(221.78,139.45) --
	(221.91,139.40) --
	(222.05,139.36) --
	(222.18,139.31) --
	(222.31,139.28) --
	(222.45,139.24) --
	(222.58,139.21) --
	(222.71,139.19) --
	(222.85,139.17) --
	(222.98,139.16) --
	(223.12,139.15) --
	(223.25,139.15) --
	(223.38,139.15) --
	(223.52,139.15) --
	(223.65,139.16) --
	(223.78,139.17) --
	(223.92,139.18) --
	(224.05,139.20) --
	(224.19,139.22) --
	(224.32,139.24) --
	(224.45,139.26) --
	(224.59,139.29) --
	(224.72,139.31) --
	(224.85,139.33) --
	(224.99,139.36) --
	(225.12,139.38) --
	(225.25,139.41) --
	(225.39,139.43) --
	(225.52,139.45) --
	(225.66,139.47) --
	(225.79,139.50) --
	(225.92,139.51) --
	(226.06,139.53) --
	(226.19,139.54) --
	(226.32,139.55) --
	(226.46,139.56) --
	(226.59,139.57) --
	(226.73,139.57) --
	(226.86,139.56) --
	(226.99,139.56) --
	(227.13,139.55) --
	(227.26,139.53) --
	(227.39,139.52) --
	(227.53,139.49) --
	(227.66,139.47) --
	(227.79,139.44) --
	(227.93,139.42) --
	(228.06,139.38) --
	(228.20,139.35) --
	(228.33,139.32) --
	(228.46,139.29) --
	(228.60,139.25) --
	(228.73,139.22) --
	(228.86,139.19) --
	(229.00,139.16) --
	(229.13,139.13) --
	(229.27,139.10) --
	(229.40,139.07) --
	(229.53,139.05) --
	(229.67,139.02) --
	(229.80,139.00) --
	(229.93,138.99) --
	(230.07,138.97) --
	(230.20,138.96) --
	(230.34,138.95) --
	(230.47,138.94) --
	(230.60,138.94) --
	(230.74,138.94) --
	(230.87,138.94) --
	(231.00,138.94) --
	(231.14,138.95) --
	(231.27,138.95) --
	(231.40,138.96) --
	(231.54,138.98) --
	(231.67,138.99) --
	(231.81,139.01) --
	(231.94,139.03) --
	(232.07,139.06) --
	(232.21,139.08) --
	(232.34,139.11) --
	(232.47,139.14) --
	(232.61,139.17) --
	(232.74,139.19) --
	(232.88,139.22) --
	(233.01,139.25) --
	(233.14,139.27) --
	(233.28,139.30) --
	(233.41,139.31) --
	(233.54,139.33) --
	(233.68,139.34) --
	(233.81,139.35) --
	(233.94,139.35) --
	(234.08,139.34) --
	(234.21,139.33) --
	(234.35,139.32) --
	(234.48,139.30) --
	(234.61,139.28) --
	(234.75,139.26) --
	(234.88,139.23) --
	(235.01,139.21) --
	(235.15,139.18) --
	(235.28,139.15) --
	(235.42,139.12) --
	(235.55,139.09) --
	(235.68,139.07) --
	(235.82,139.04) --
	(235.95,139.02) --
	(236.08,139.00) --
	(236.22,138.98) --
	(236.35,138.96) --
	(236.48,138.95) --
	(236.62,138.94) --
	(236.75,138.93) --
	(236.89,138.92) --
	(237.02,138.92) --
	(237.15,138.91) --
	(237.29,138.91) --
	(237.42,138.91) --
	(237.55,138.91) --
	(237.69,138.92) --
	(237.82,138.92) --
	(237.96,138.93) --
	(238.09,138.94) --
	(238.22,138.94) --
	(238.36,138.95) --
	(238.49,138.97) --
	(238.62,138.98) --
	(238.76,138.99) --
	(238.89,139.00) --
	(239.03,139.02) --
	(239.16,139.03) --
	(239.29,139.05) --
	(239.43,139.06) --
	(239.56,139.07) --
	(239.69,139.08) --
	(239.83,139.09) --
	(239.96,139.10) --
	(240.09,139.10) --
	(240.23,139.10) --
	(240.36,139.10) --
	(240.50,139.10) --
	(240.63,139.10) --
	(240.76,139.09) --
	(240.90,139.08) --
	(241.03,139.07) --
	(241.16,139.06) --
	(241.30,139.05) --
	(241.43,139.03) --
	(241.57,139.02) --
	(241.70,139.01) --
	(241.83,138.99) --
	(241.97,138.98) --
	(242.10,138.97) --
	(242.23,138.96) --
	(242.37,138.94) --
	(242.50,138.93) --
	(242.63,138.93) --
	(242.77,138.92) --
	(242.90,138.91) --
	(243.04,138.90) --
	(243.17,138.90) --
	(243.30,138.90) --
	(243.44,138.89) --
	(243.57,138.89) --
	(243.70,138.89) --
	(243.84,138.88) --
	(243.97,138.88) --
	(244.11,138.88) --
	(244.24,138.88) --
	(244.37,138.88) --
	(244.51,138.88) --
	(244.64,138.88) --
	(244.77,138.88) --
	(244.91,138.88) --
	(245.04,138.88) --
	(245.17,138.88) --
	(245.31,138.88) --
	(245.44,138.88) --
	(245.58,138.88) --
	(245.71,138.88) --
	(245.84,138.88) --
	(245.98,138.88) --
	(246.11,138.88) --
	(246.24,138.88) --
	(246.38,138.88) --
	(246.51,138.88) --
	(246.65,138.88) --
	(246.78,138.88) --
	(246.78,138.88) --
	(246.65,138.88) --
	(246.51,138.88) --
	(246.38,138.88) --
	(246.24,138.88) --
	(246.11,138.88) --
	(245.98,138.88) --
	(245.84,138.88) --
	(245.71,138.88) --
	(245.58,138.88) --
	(245.44,138.88) --
	(245.31,138.88) --
	(245.17,138.88) --
	(245.04,138.88) --
	(244.91,138.88) --
	(244.77,138.88) --
	(244.64,138.88) --
	(244.51,138.88) --
	(244.37,138.88) --
	(244.24,138.88) --
	(244.11,138.88) --
	(243.97,138.88) --
	(243.84,138.88) --
	(243.70,138.88) --
	(243.57,138.88) --
	(243.44,138.88) --
	(243.30,138.88) --
	(243.17,138.88) --
	(243.04,138.88) --
	(242.90,138.88) --
	(242.77,138.88) --
	(242.63,138.88) --
	(242.50,138.88) --
	(242.37,138.88) --
	(242.23,138.88) --
	(242.10,138.88) --
	(241.97,138.88) --
	(241.83,138.88) --
	(241.70,138.88) --
	(241.57,138.88) --
	(241.43,138.88) --
	(241.30,138.88) --
	(241.16,138.88) --
	(241.03,138.88) --
	(240.90,138.88) --
	(240.76,138.88) --
	(240.63,138.88) --
	(240.50,138.88) --
	(240.36,138.88) --
	(240.23,138.88) --
	(240.09,138.88) --
	(239.96,138.88) --
	(239.83,138.88) --
	(239.69,138.88) --
	(239.56,138.88) --
	(239.43,138.88) --
	(239.29,138.88) --
	(239.16,138.88) --
	(239.03,138.88) --
	(238.89,138.88) --
	(238.76,138.88) --
	(238.62,138.88) --
	(238.49,138.88) --
	(238.36,138.88) --
	(238.22,138.88) --
	(238.09,138.88) --
	(237.96,138.88) --
	(237.82,138.88) --
	(237.69,138.88) --
	(237.55,138.88) --
	(237.42,138.88) --
	(237.29,138.88) --
	(237.15,138.88) --
	(237.02,138.88) --
	(236.89,138.88) --
	(236.75,138.88) --
	(236.62,138.88) --
	(236.48,138.88) --
	(236.35,138.88) --
	(236.22,138.88) --
	(236.08,138.88) --
	(235.95,138.88) --
	(235.82,138.88) --
	(235.68,138.88) --
	(235.55,138.88) --
	(235.42,138.88) --
	(235.28,138.88) --
	(235.15,138.88) --
	(235.01,138.88) --
	(234.88,138.88) --
	(234.75,138.88) --
	(234.61,138.88) --
	(234.48,138.88) --
	(234.35,138.88) --
	(234.21,138.88) --
	(234.08,138.88) --
	(233.94,138.88) --
	(233.81,138.88) --
	(233.68,138.88) --
	(233.54,138.88) --
	(233.41,138.88) --
	(233.28,138.88) --
	(233.14,138.88) --
	(233.01,138.88) --
	(232.88,138.88) --
	(232.74,138.88) --
	(232.61,138.88) --
	(232.47,138.88) --
	(232.34,138.88) --
	(232.21,138.88) --
	(232.07,138.88) --
	(231.94,138.88) --
	(231.81,138.88) --
	(231.67,138.88) --
	(231.54,138.88) --
	(231.40,138.88) --
	(231.27,138.88) --
	(231.14,138.88) --
	(231.00,138.88) --
	(230.87,138.88) --
	(230.74,138.88) --
	(230.60,138.88) --
	(230.47,138.88) --
	(230.34,138.88) --
	(230.20,138.88) --
	(230.07,138.88) --
	(229.93,138.88) --
	(229.80,138.88) --
	(229.67,138.88) --
	(229.53,138.88) --
	(229.40,138.88) --
	(229.27,138.88) --
	(229.13,138.88) --
	(229.00,138.88) --
	(228.86,138.88) --
	(228.73,138.88) --
	(228.60,138.88) --
	(228.46,138.88) --
	(228.33,138.88) --
	(228.20,138.88) --
	(228.06,138.88) --
	(227.93,138.88) --
	(227.79,138.88) --
	(227.66,138.88) --
	(227.53,138.88) --
	(227.39,138.88) --
	(227.26,138.88) --
	(227.13,138.88) --
	(226.99,138.88) --
	(226.86,138.88) --
	(226.73,138.88) --
	(226.59,138.88) --
	(226.46,138.88) --
	(226.32,138.88) --
	(226.19,138.88) --
	(226.06,138.88) --
	(225.92,138.88) --
	(225.79,138.88) --
	(225.66,138.88) --
	(225.52,138.88) --
	(225.39,138.88) --
	(225.25,138.88) --
	(225.12,138.88) --
	(224.99,138.88) --
	(224.85,138.88) --
	(224.72,138.88) --
	(224.59,138.88) --
	(224.45,138.88) --
	(224.32,138.88) --
	(224.19,138.88) --
	(224.05,138.88) --
	(223.92,138.88) --
	(223.78,138.88) --
	(223.65,138.88) --
	(223.52,138.88) --
	(223.38,138.88) --
	(223.25,138.88) --
	(223.12,138.88) --
	(222.98,138.88) --
	(222.85,138.88) --
	(222.71,138.88) --
	(222.58,138.88) --
	(222.45,138.88) --
	(222.31,138.88) --
	(222.18,138.88) --
	(222.05,138.88) --
	(221.91,138.88) --
	(221.78,138.88) --
	(221.65,138.88) --
	(221.51,138.88) --
	(221.38,138.88) --
	(221.24,138.88) --
	(221.11,138.88) --
	(220.98,138.88) --
	(220.84,138.88) --
	(220.71,138.88) --
	(220.58,138.88) --
	(220.44,138.88) --
	(220.31,138.88) --
	(220.17,138.88) --
	(220.04,138.88) --
	(219.91,138.88) --
	(219.77,138.88) --
	(219.64,138.88) --
	(219.51,138.88) --
	(219.37,138.88) --
	(219.24,138.88) --
	(219.10,138.88) --
	(218.97,138.88) --
	(218.84,138.88) --
	(218.70,138.88) --
	(218.57,138.88) --
	(218.44,138.88) --
	(218.30,138.88) --
	(218.17,138.88) --
	(218.04,138.88) --
	(217.90,138.88) --
	(217.77,138.88) --
	(217.63,138.88) --
	(217.50,138.88) --
	(217.37,138.88) --
	(217.23,138.88) --
	(217.10,138.88) --
	(216.97,138.88) --
	(216.83,138.88) --
	(216.70,138.88) --
	(216.56,138.88) --
	(216.43,138.88) --
	(216.30,138.88) --
	(216.16,138.88) --
	(216.03,138.88) --
	(215.90,138.88) --
	(215.76,138.88) --
	(215.63,138.88) --
	(215.50,138.88) --
	(215.36,138.88) --
	(215.23,138.88) --
	(215.09,138.88) --
	(214.96,138.88) --
	(214.83,138.88) --
	(214.69,138.88) --
	(214.56,138.88) --
	(214.43,138.88) --
	(214.29,138.88) --
	(214.16,138.88) --
	(214.02,138.88) --
	(213.89,138.88) --
	(213.76,138.88) --
	(213.62,138.88) --
	(213.49,138.88) --
	(213.36,138.88) --
	(213.22,138.88) --
	(213.09,138.88) --
	(212.96,138.88) --
	(212.82,138.88) --
	(212.69,138.88) --
	(212.55,138.88) --
	(212.42,138.88) --
	(212.29,138.88) --
	(212.15,138.88) --
	(212.02,138.88) --
	(211.89,138.88) --
	(211.75,138.88) --
	(211.62,138.88) --
	(211.48,138.88) --
	(211.35,138.88) --
	(211.22,138.88) --
	(211.08,138.88) --
	(210.95,138.88) --
	(210.82,138.88) --
	(210.68,138.88) --
	(210.55,138.88) --
	(210.41,138.88) --
	(210.28,138.88) --
	(210.15,138.88) --
	(210.01,138.88) --
	(209.88,138.88) --
	(209.75,138.88) --
	(209.61,138.88) --
	(209.48,138.88) --
	(209.35,138.88) --
	(209.21,138.88) --
	(209.08,138.88) --
	(208.94,138.88) --
	(208.81,138.88) --
	(208.68,138.88) --
	(208.54,138.88) --
	(208.41,138.88) --
	(208.28,138.88) --
	(208.14,138.88) --
	(208.01,138.88) --
	(207.87,138.88) --
	(207.74,138.88) --
	(207.61,138.88) --
	(207.47,138.88) --
	(207.34,138.88) --
	(207.21,138.88) --
	(207.07,138.88) --
	(206.94,138.88) --
	(206.81,138.88) --
	(206.67,138.88) --
	(206.54,138.88) --
	(206.40,138.88) --
	(206.27,138.88) --
	(206.14,138.88) --
	(206.00,138.88) --
	(205.87,138.88) --
	(205.74,138.88) --
	(205.60,138.88) --
	(205.47,138.88) --
	(205.33,138.88) --
	(205.20,138.88) --
	(205.07,138.88) --
	(204.93,138.88) --
	(204.80,138.88) --
	(204.67,138.88) --
	(204.53,138.88) --
	(204.40,138.88) --
	(204.27,138.88) --
	(204.13,138.88) --
	(204.00,138.88) --
	(203.86,138.88) --
	(203.73,138.88) --
	(203.60,138.88) --
	(203.46,138.88) --
	(203.33,138.88) --
	(203.20,138.88) --
	(203.06,138.88) --
	(202.93,138.88) --
	(202.79,138.88) --
	(202.66,138.88) --
	(202.53,138.88) --
	(202.39,138.88) --
	(202.26,138.88) --
	(202.13,138.88) --
	(201.99,138.88) --
	(201.86,138.88) --
	(201.72,138.88) --
	(201.59,138.88) --
	(201.46,138.88) --
	(201.32,138.88) --
	(201.19,138.88) --
	(201.06,138.88) --
	(200.92,138.88) --
	(200.79,138.88) --
	(200.66,138.88) --
	(200.52,138.88) --
	(200.39,138.88) --
	(200.25,138.88) --
	(200.12,138.88) --
	(199.99,138.88) --
	(199.85,138.88) --
	(199.72,138.88) --
	(199.59,138.88) --
	(199.45,138.88) --
	(199.32,138.88) --
	(199.18,138.88) --
	(199.05,138.88) --
	(198.92,138.88) --
	(198.78,138.88) --
	(198.65,138.88) --
	(198.52,138.88) --
	(198.38,138.88) --
	(198.25,138.88) --
	(198.12,138.88) --
	(197.98,138.88) --
	(197.85,138.88) --
	(197.71,138.88) --
	(197.58,138.88) --
	(197.45,138.88) --
	(197.31,138.88) --
	(197.18,138.88) --
	(197.05,138.88) --
	(196.91,138.88) --
	(196.78,138.88) --
	(196.64,138.88) --
	(196.51,138.88) --
	(196.38,138.88) --
	(196.24,138.88) --
	(196.11,138.88) --
	(195.98,138.88) --
	(195.84,138.88) --
	(195.71,138.88) --
	(195.58,138.88) --
	(195.44,138.88) --
	(195.31,138.88) --
	(195.17,138.88) --
	(195.04,138.88) --
	(194.91,138.88) --
	(194.77,138.88) --
	(194.64,138.88) --
	(194.51,138.88) --
	(194.37,138.88) --
	(194.24,138.88) --
	(194.10,138.88) --
	(193.97,138.88) --
	(193.84,138.88) --
	(193.70,138.88) --
	(193.57,138.88) --
	(193.44,138.88) --
	(193.30,138.88) --
	(193.17,138.88) --
	(193.03,138.88) --
	(192.90,138.88) --
	(192.77,138.88) --
	(192.63,138.88) --
	(192.50,138.88) --
	(192.37,138.88) --
	(192.23,138.88) --
	(192.10,138.88) --
	(191.97,138.88) --
	(191.83,138.88) --
	(191.70,138.88) --
	(191.56,138.88) --
	(191.43,138.88) --
	(191.30,138.88) --
	(191.16,138.88) --
	(191.03,138.88) --
	(190.90,138.88) --
	(190.76,138.88) --
	(190.63,138.88) --
	(190.49,138.88) --
	(190.36,138.88) --
	(190.23,138.88) --
	(190.09,138.88) --
	(189.96,138.88) --
	(189.83,138.88) --
	(189.69,138.88) --
	(189.56,138.88) --
	(189.43,138.88) --
	(189.29,138.88) --
	(189.16,138.88) --
	(189.02,138.88) --
	(188.89,138.88) --
	(188.76,138.88) --
	(188.62,138.88) --
	(188.49,138.88) --
	(188.36,138.88) --
	(188.22,138.88) --
	(188.09,138.88) --
	(187.95,138.88) --
	(187.82,138.88) --
	(187.69,138.88) --
	(187.55,138.88) --
	(187.42,138.88) --
	(187.29,138.88) --
	(187.15,138.88) --
	(187.02,138.88) --
	(186.89,138.88) --
	(186.75,138.88) --
	(186.62,138.88) --
	(186.48,138.88) --
	(186.35,138.88) --
	(186.22,138.88) --
	(186.08,138.88) --
	(185.95,138.88) --
	(185.82,138.88) --
	(185.68,138.88) --
	(185.55,138.88) --
	(185.41,138.88) --
	(185.28,138.88) --
	(185.15,138.88) --
	(185.01,138.88) --
	(184.88,138.88) --
	(184.75,138.88) --
	(184.61,138.88) --
	(184.48,138.88) --
	(184.34,138.88) --
	(184.21,138.88) --
	(184.08,138.88) --
	(183.94,138.88) --
	(183.81,138.88) --
	(183.68,138.88) --
	(183.54,138.88) --
	(183.41,138.88) --
	(183.28,138.88) --
	(183.14,138.88) --
	(183.01,138.88) --
	(182.87,138.88) --
	(182.74,138.88) --
	(182.61,138.88) --
	(182.47,138.88) --
	(182.34,138.88) --
	(182.21,138.88) --
	(182.07,138.88) --
	(181.94,138.88) --
	(181.80,138.88) --
	(181.67,138.88) --
	(181.54,138.88) --
	(181.40,138.88) --
	(181.27,138.88) --
	(181.14,138.88) --
	(181.00,138.88) --
	(180.87,138.88) --
	(180.74,138.88) --
	(180.60,138.88) --
	(180.47,138.88) --
	(180.33,138.88) --
	(180.20,138.88) --
	(180.07,138.88) --
	(179.93,138.88) --
	(179.80,138.88) --
	(179.67,138.88) --
	(179.53,138.88) --
	(179.40,138.88) --
	(179.26,138.88) --
	(179.13,138.88) --
	(179.00,138.88) --
	(178.86,138.88) --
	(178.73,138.88) --
	(178.60,138.88) --
	(178.46,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.46,139.23) --
	(178.60,139.25) --
	(178.73,139.26) --
	(178.86,139.28) --
	(179.00,139.29) --
	(179.13,139.31) --
	(179.26,139.32) --
	(179.40,139.33) --
	(179.53,139.34) --
	(179.67,139.35) --
	(179.80,139.36) --
	(179.93,139.36) --
	(180.07,139.36) --
	(180.20,139.37) --
	(180.33,139.37) --
	(180.47,139.37) --
	(180.60,139.36) --
	(180.74,139.36) --
	(180.87,139.35) --
	(181.00,139.35) --
	(181.14,139.34) --
	(181.27,139.33) --
	(181.40,139.32) --
	(181.54,139.32) --
	(181.67,139.31) --
	(181.80,139.30) --
	(181.94,139.29) --
	(182.07,139.29) --
	(182.21,139.28) --
	(182.34,139.28) --
	(182.47,139.28) --
	(182.61,139.29) --
	(182.74,139.30) --
	(182.87,139.31) --
	(183.01,139.33) --
	(183.14,139.35) --
	(183.28,139.38) --
	(183.41,139.41) --
	(183.54,139.45) --
	(183.68,139.50) --
	(183.81,139.55) --
	(183.94,139.61) --
	(184.08,139.68) --
	(184.21,139.74) --
	(184.34,139.82) --
	(184.48,139.89) --
	(184.61,139.97) --
	(184.75,140.05) --
	(184.88,140.13) --
	(185.01,140.22) --
	(185.15,140.30) --
	(185.28,140.38) --
	(185.41,140.46) --
	(185.55,140.53) --
	(185.68,140.61) --
	(185.82,140.68) --
	(185.95,140.76) --
	(186.08,140.84) --
	(186.22,140.92) --
	(186.35,141.00) --
	(186.48,141.09) --
	(186.62,141.18) --
	(186.75,141.29) --
	(186.89,141.40) --
	(187.02,141.52) --
	(187.15,141.65) --
	(187.29,141.79) --
	(187.42,141.94) --
	(187.55,142.10) --
	(187.69,142.26) --
	(187.82,142.43) --
	(187.95,142.59) --
	(188.09,142.76) --
	(188.22,142.93) --
	(188.36,143.10) --
	(188.49,143.26) --
	(188.62,143.41) --
	(188.76,143.56) --
	(188.89,143.70) --
	(189.02,143.83) --
	(189.16,143.95) --
	(189.29,144.07) --
	(189.43,144.19) --
	(189.56,144.31) --
	(189.69,144.42) --
	(189.83,144.55) --
	(189.96,144.68) --
	(190.09,144.82) --
	(190.23,144.97) --
	(190.36,145.14) --
	(190.49,145.33) --
	(190.63,145.54) --
	(190.76,145.78) --
	(190.90,146.05) --
	(191.03,146.35) --
	(191.16,146.69) --
	(191.30,147.07) --
	(191.43,147.50) --
	(191.56,148.00) --
	(191.70,148.56) --
	(191.83,149.21) --
	(191.97,149.94) --
	(192.10,150.78) --
	(192.23,151.73) --
	(192.37,152.81) --
	(192.50,154.04) --
	(192.63,155.44) --
	(192.77,157.01) --
	(192.90,158.75) --
	(193.03,160.66) --
	(193.17,162.73) --
	(193.30,164.96) --
	(193.44,167.32) --
	(193.57,169.81) --
	(193.70,172.36) --
	(193.84,174.95) --
	(193.97,177.51) --
	(194.10,180.01) --
	(194.24,182.38) --
	(194.37,184.58) --
	(194.51,186.54) --
	(194.64,188.17) --
	(194.77,189.47) --
	(194.91,190.41) --
	(195.04,190.95) --
	(195.17,191.10) --
	(195.31,190.85) --
	(195.44,190.21) --
	(195.58,189.15) --
	(195.71,187.75) --
	(195.84,186.07) --
	(195.98,184.15) --
	(196.11,182.05) --
	(196.24,179.81) --
	(196.38,177.50) --
	(196.51,175.16) --
	(196.64,172.86) --
	(196.78,170.63) --
	(196.91,168.51) --
	(197.05,166.53) --
	(197.18,164.69) --
	(197.31,163.02) --
	(197.45,161.52) --
	(197.58,160.20) --
	(197.71,159.06) --
	(197.85,158.07) --
	(197.98,157.22) --
	(198.12,156.49) --
	(198.25,155.87) --
	(198.38,155.35) --
	(198.52,154.90) --
	(198.65,154.52) --
	(198.78,154.19) --
	(198.92,153.89) --
	(199.05,153.61) --
	(199.18,153.35) --
	(199.32,153.10) --
	(199.45,152.85) --
	(199.59,152.60) --
	(199.72,152.35) --
	(199.85,152.08) --
	(199.99,151.82) --
	(200.12,151.54) --
	(200.25,151.26) --
	(200.39,150.97) --
	(200.52,150.68) --
	(200.66,150.39) --
	(200.79,150.10) --
	(200.92,149.81) --
	(201.06,149.52) --
	(201.19,149.24) --
	(201.32,148.96) --
	(201.46,148.69) --
	(201.59,148.43) --
	(201.72,148.17) --
	(201.86,147.92) --
	(201.99,147.69) --
	(202.13,147.46) --
	(202.26,147.24) --
	(202.39,147.04) --
	(202.53,146.85) --
	(202.66,146.67) --
	(202.79,146.50) --
	(202.93,146.35) --
	(203.06,146.22) --
	(203.20,146.10) --
	(203.33,146.00) --
	(203.46,145.92) --
	(203.60,145.85) --
	(203.73,145.81) --
	(203.86,145.78) --
	(204.00,145.76) --
	(204.13,145.76) --
	(204.27,145.76) --
	(204.40,145.78) --
	(204.53,145.80) --
	(204.67,145.83) --
	(204.80,145.86) --
	(204.93,145.89) --
	(205.07,145.91) --
	(205.20,145.93) --
	(205.33,145.94) --
	(205.47,145.94) --
	(205.60,145.93) --
	(205.74,145.90) --
	(205.87,145.86) --
	(206.00,145.81) --
	(206.14,145.74) --
	(206.27,145.66) --
	(206.40,145.56) --
	(206.54,145.45) --
	(206.67,145.33) --
	(206.81,145.19) --
	(206.94,145.05) --
	(207.07,144.89) --
	(207.21,144.73) --
	(207.34,144.57) --
	(207.47,144.40) --
	(207.61,144.24) --
	(207.74,144.07) --
	(207.87,143.91) --
	(208.01,143.75) --
	(208.14,143.61) --
	(208.28,143.47) --
	(208.41,143.34) --
	(208.54,143.22) --
	(208.68,143.11) --
	(208.81,143.02) --
	(208.94,142.93) --
	(209.08,142.85) --
	(209.21,142.79) --
	(209.35,142.73) --
	(209.48,142.68) --
	(209.61,142.63) --
	(209.75,142.58) --
	(209.88,142.54) --
	(210.01,142.50) --
	(210.15,142.45) --
	(210.28,142.41) --
	(210.41,142.35) --
	(210.55,142.29) --
	(210.68,142.23) --
	(210.82,142.16) --
	(210.95,142.08) --
	(211.08,141.99) --
	(211.22,141.91) --
	(211.35,141.81) --
	(211.48,141.71) --
	(211.62,141.61) --
	(211.75,141.51) --
	(211.89,141.41) --
	(212.02,141.31) --
	(212.15,141.21) --
	(212.29,141.12) --
	(212.42,141.03) --
	(212.55,140.94) --
	(212.69,140.87) --
	(212.82,140.80) --
	(212.96,140.73) --
	(213.09,140.68) --
	(213.22,140.63) --
	(213.36,140.59) --
	(213.49,140.55) --
	(213.62,140.53) --
	(213.76,140.51) --
	(213.89,140.49) --
	(214.02,140.48) --
	(214.16,140.47) --
	(214.29,140.46) --
	(214.43,140.46) --
	(214.56,140.46) --
	(214.69,140.46) --
	(214.83,140.46) --
	(214.96,140.45) --
	(215.09,140.44) --
	(215.23,140.43) --
	(215.36,140.42) --
	(215.50,140.40) --
	(215.63,140.38) --
	(215.76,140.35) --
	(215.90,140.32) --
	(216.03,140.29) --
	(216.16,140.24) --
	(216.30,140.20) --
	(216.43,140.15) --
	(216.56,140.10) --
	(216.70,140.05) --
	(216.83,140.00) --
	(216.97,139.95) --
	(217.10,139.90) --
	(217.23,139.86) --
	(217.37,139.81) --
	(217.50,139.78) --
	(217.63,139.74) --
	(217.77,139.71) --
	(217.90,139.69) --
	(218.04,139.67) --
	(218.17,139.66) --
	(218.30,139.65) --
	(218.44,139.65) --
	(218.57,139.65) --
	(218.70,139.66) --
	(218.84,139.68) --
	(218.97,139.69) --
	(219.10,139.71) --
	(219.24,139.73) --
	(219.37,139.75) --
	(219.51,139.77) --
	(219.64,139.79) --
	(219.77,139.80) --
	(219.91,139.81) --
	(220.04,139.82) --
	(220.17,139.82) --
	(220.31,139.81) --
	(220.44,139.81) --
	(220.58,139.79) --
	(220.71,139.77) --
	(220.84,139.74) --
	(220.98,139.71) --
	(221.11,139.67) --
	(221.24,139.63) --
	(221.38,139.59) --
	(221.51,139.54) --
	(221.65,139.49) --
	(221.78,139.45) --
	(221.91,139.40) --
	(222.05,139.36) --
	(222.18,139.31) --
	(222.31,139.28) --
	(222.45,139.24) --
	(222.58,139.21) --
	(222.71,139.19) --
	(222.85,139.17) --
	(222.98,139.16) --
	(223.12,139.15) --
	(223.25,139.15) --
	(223.38,139.15) --
	(223.52,139.15) --
	(223.65,139.16) --
	(223.78,139.17) --
	(223.92,139.18) --
	(224.05,139.20) --
	(224.19,139.22) --
	(224.32,139.24) --
	(224.45,139.26) --
	(224.59,139.29) --
	(224.72,139.31) --
	(224.85,139.33) --
	(224.99,139.36) --
	(225.12,139.38) --
	(225.25,139.41) --
	(225.39,139.43) --
	(225.52,139.45) --
	(225.66,139.47) --
	(225.79,139.50) --
	(225.92,139.51) --
	(226.06,139.53) --
	(226.19,139.54) --
	(226.32,139.55) --
	(226.46,139.56) --
	(226.59,139.57) --
	(226.73,139.57) --
	(226.86,139.56) --
	(226.99,139.56) --
	(227.13,139.55) --
	(227.26,139.53) --
	(227.39,139.52) --
	(227.53,139.49) --
	(227.66,139.47) --
	(227.79,139.44) --
	(227.93,139.42) --
	(228.06,139.38) --
	(228.20,139.35) --
	(228.33,139.32) --
	(228.46,139.29) --
	(228.60,139.25) --
	(228.73,139.22) --
	(228.86,139.19) --
	(229.00,139.16) --
	(229.13,139.13) --
	(229.27,139.10) --
	(229.40,139.07) --
	(229.53,139.05) --
	(229.67,139.02) --
	(229.80,139.00) --
	(229.93,138.99) --
	(230.07,138.97) --
	(230.20,138.96) --
	(230.34,138.95) --
	(230.47,138.94) --
	(230.60,138.94) --
	(230.74,138.94) --
	(230.87,138.94) --
	(231.00,138.94) --
	(231.14,138.95) --
	(231.27,138.95) --
	(231.40,138.96) --
	(231.54,138.98) --
	(231.67,138.99) --
	(231.81,139.01) --
	(231.94,139.03) --
	(232.07,139.06) --
	(232.21,139.08) --
	(232.34,139.11) --
	(232.47,139.14) --
	(232.61,139.17) --
	(232.74,139.19) --
	(232.88,139.22) --
	(233.01,139.25) --
	(233.14,139.27) --
	(233.28,139.30) --
	(233.41,139.31) --
	(233.54,139.33) --
	(233.68,139.34) --
	(233.81,139.35) --
	(233.94,139.35) --
	(234.08,139.34) --
	(234.21,139.33) --
	(234.35,139.32) --
	(234.48,139.30) --
	(234.61,139.28) --
	(234.75,139.26) --
	(234.88,139.23) --
	(235.01,139.21) --
	(235.15,139.18) --
	(235.28,139.15) --
	(235.42,139.12) --
	(235.55,139.09) --
	(235.68,139.07) --
	(235.82,139.04) --
	(235.95,139.02) --
	(236.08,139.00) --
	(236.22,138.98) --
	(236.35,138.96) --
	(236.48,138.95) --
	(236.62,138.94) --
	(236.75,138.93) --
	(236.89,138.92) --
	(237.02,138.92) --
	(237.15,138.91) --
	(237.29,138.91) --
	(237.42,138.91) --
	(237.55,138.91) --
	(237.69,138.92) --
	(237.82,138.92) --
	(237.96,138.93) --
	(238.09,138.94) --
	(238.22,138.94) --
	(238.36,138.95) --
	(238.49,138.97) --
	(238.62,138.98) --
	(238.76,138.99) --
	(238.89,139.00) --
	(239.03,139.02) --
	(239.16,139.03) --
	(239.29,139.05) --
	(239.43,139.06) --
	(239.56,139.07) --
	(239.69,139.08) --
	(239.83,139.09) --
	(239.96,139.10) --
	(240.09,139.10) --
	(240.23,139.10) --
	(240.36,139.10) --
	(240.50,139.10) --
	(240.63,139.10) --
	(240.76,139.09) --
	(240.90,139.08) --
	(241.03,139.07) --
	(241.16,139.06) --
	(241.30,139.05) --
	(241.43,139.03) --
	(241.57,139.02) --
	(241.70,139.01) --
	(241.83,138.99) --
	(241.97,138.98) --
	(242.10,138.97) --
	(242.23,138.96) --
	(242.37,138.94) --
	(242.50,138.93) --
	(242.63,138.93) --
	(242.77,138.92) --
	(242.90,138.91) --
	(243.04,138.90) --
	(243.17,138.90) --
	(243.30,138.90) --
	(243.44,138.89) --
	(243.57,138.89) --
	(243.70,138.89) --
	(243.84,138.88) --
	(243.97,138.88) --
	(244.11,138.88) --
	(244.24,138.88) --
	(244.37,138.88) --
	(244.51,138.88) --
	(244.64,138.88) --
	(244.77,138.88) --
	(244.91,138.88) --
	(245.04,138.88) --
	(245.17,138.88) --
	(245.31,138.88) --
	(245.44,138.88) --
	(245.58,138.88) --
	(245.71,138.88) --
	(245.84,138.88) --
	(245.98,138.88) --
	(246.11,138.88) --
	(246.24,138.88) --
	(246.38,138.88) --
	(246.51,138.88) --
	(246.65,138.88) --
	(246.78,138.88);
\definecolor{fillColor}{RGB}{132,189,0}

\path[fill=fillColor,fill opacity=0.50] (178.46,138.88) --
	(178.60,138.88) --
	(178.73,138.88) --
	(178.86,138.88) --
	(179.00,138.88) --
	(179.13,138.88) --
	(179.26,138.88) --
	(179.40,138.88) --
	(179.53,138.88) --
	(179.67,138.88) --
	(179.80,138.88) --
	(179.93,138.88) --
	(180.07,138.88) --
	(180.20,138.88) --
	(180.33,138.88) --
	(180.47,138.88) --
	(180.60,138.88) --
	(180.74,138.88) --
	(180.87,138.88) --
	(181.00,138.88) --
	(181.14,138.88) --
	(181.27,138.88) --
	(181.40,138.88) --
	(181.54,138.88) --
	(181.67,138.88) --
	(181.80,138.88) --
	(181.94,138.88) --
	(182.07,138.88) --
	(182.21,138.88) --
	(182.34,138.88) --
	(182.47,138.88) --
	(182.61,138.88) --
	(182.74,138.88) --
	(182.87,138.88) --
	(183.01,138.88) --
	(183.14,138.88) --
	(183.28,138.88) --
	(183.41,138.88) --
	(183.54,138.88) --
	(183.68,138.88) --
	(183.81,138.88) --
	(183.94,138.88) --
	(184.08,138.88) --
	(184.21,138.88) --
	(184.34,138.88) --
	(184.48,138.88) --
	(184.61,138.88) --
	(184.75,138.88) --
	(184.88,138.88) --
	(185.01,138.88) --
	(185.15,138.88) --
	(185.28,138.88) --
	(185.41,138.88) --
	(185.55,138.88) --
	(185.68,138.88) --
	(185.82,138.89) --
	(185.95,138.89) --
	(186.08,138.89) --
	(186.22,138.89) --
	(186.35,138.89) --
	(186.48,138.90) --
	(186.62,138.90) --
	(186.75,138.90) --
	(186.89,138.91) --
	(187.02,138.91) --
	(187.15,138.91) --
	(187.29,138.92) --
	(187.42,138.93) --
	(187.55,138.93) --
	(187.69,138.94) --
	(187.82,138.95) --
	(187.95,138.97) --
	(188.09,138.98) --
	(188.22,138.99) --
	(188.36,139.01) --
	(188.49,139.03) --
	(188.62,139.05) --
	(188.76,139.07) --
	(188.89,139.10) --
	(189.02,139.13) --
	(189.16,139.16) --
	(189.29,139.20) --
	(189.43,139.24) --
	(189.56,139.28) --
	(189.69,139.33) --
	(189.83,139.39) --
	(189.96,139.45) --
	(190.09,139.51) --
	(190.23,139.59) --
	(190.36,139.67) --
	(190.49,139.75) --
	(190.63,139.85) --
	(190.76,139.95) --
	(190.90,140.07) --
	(191.03,140.19) --
	(191.16,140.32) --
	(191.30,140.47) --
	(191.43,140.62) --
	(191.56,140.79) --
	(191.70,140.97) --
	(191.83,141.16) --
	(191.97,141.37) --
	(192.10,141.59) --
	(192.23,141.83) --
	(192.37,142.08) --
	(192.50,142.35) --
	(192.63,142.64) --
	(192.77,142.95) --
	(192.90,143.27) --
	(193.03,143.61) --
	(193.17,143.97) --
	(193.30,144.36) --
	(193.44,144.76) --
	(193.57,145.18) --
	(193.70,145.63) --
	(193.84,146.09) --
	(193.97,146.58) --
	(194.10,147.09) --
	(194.24,147.62) --
	(194.37,148.18) --
	(194.51,148.76) --
	(194.64,149.36) --
	(194.77,149.98) --
	(194.91,150.62) --
	(195.04,151.29) --
	(195.17,151.98) --
	(195.31,152.69) --
	(195.44,153.41) --
	(195.58,154.16) --
	(195.71,154.93) --
	(195.84,155.72) --
	(195.98,156.52) --
	(196.11,157.34) --
	(196.24,158.18) --
	(196.38,159.03) --
	(196.51,159.89) --
	(196.64,160.77) --
	(196.78,161.65) --
	(196.91,162.55) --
	(197.05,163.45) --
	(197.18,164.36) --
	(197.31,165.27) --
	(197.45,166.18) --
	(197.58,167.10) --
	(197.71,168.01) --
	(197.85,168.92) --
	(197.98,169.83) --
	(198.12,170.74) --
	(198.25,171.63) --
	(198.38,172.52) --
	(198.52,173.40) --
	(198.65,174.26) --
	(198.78,175.12) --
	(198.92,175.95) --
	(199.05,176.77) --
	(199.18,177.58) --
	(199.32,178.36) --
	(199.45,179.13) --
	(199.59,179.87) --
	(199.72,180.60) --
	(199.85,181.30) --
	(199.99,181.98) --
	(200.12,182.63) --
	(200.25,183.26) --
	(200.39,183.87) --
	(200.52,184.45) --
	(200.66,185.00) --
	(200.79,185.54) --
	(200.92,186.04) --
	(201.06,186.52) --
	(201.19,186.97) --
	(201.32,187.40) --
	(201.46,187.80) --
	(201.59,188.18) --
	(201.72,188.53) --
	(201.86,188.86) --
	(201.99,189.16) --
	(202.13,189.45) --
	(202.26,189.70) --
	(202.39,189.93) --
	(202.53,190.14) --
	(202.66,190.33) --
	(202.79,190.50) --
	(202.93,190.64) --
	(203.06,190.77) --
	(203.20,190.87) --
	(203.33,190.95) --
	(203.46,191.02) --
	(203.60,191.06) --
	(203.73,191.09) --
	(203.86,191.10) --
	(204.00,191.09) --
	(204.13,191.07) --
	(204.27,191.03) --
	(204.40,190.97) --
	(204.53,190.89) --
	(204.67,190.80) --
	(204.80,190.69) --
	(204.93,190.56) --
	(205.07,190.42) --
	(205.20,190.27) --
	(205.33,190.10) --
	(205.47,189.92) --
	(205.60,189.71) --
	(205.74,189.50) --
	(205.87,189.27) --
	(206.00,189.03) --
	(206.14,188.77) --
	(206.27,188.50) --
	(206.40,188.21) --
	(206.54,187.92) --
	(206.67,187.60) --
	(206.81,187.28) --
	(206.94,186.94) --
	(207.07,186.59) --
	(207.21,186.22) --
	(207.34,185.84) --
	(207.47,185.45) --
	(207.61,185.05) --
	(207.74,184.64) --
	(207.87,184.22) --
	(208.01,183.79) --
	(208.14,183.35) --
	(208.28,182.90) --
	(208.41,182.44) --
	(208.54,181.97) --
	(208.68,181.50) --
	(208.81,181.02) --
	(208.94,180.53) --
	(209.08,180.05) --
	(209.21,179.55) --
	(209.35,179.05) --
	(209.48,178.56) --
	(209.61,178.05) --
	(209.75,177.55) --
	(209.88,177.05) --
	(210.01,176.55) --
	(210.15,176.05) --
	(210.28,175.55) --
	(210.41,175.05) --
	(210.55,174.55) --
	(210.68,174.06) --
	(210.82,173.58) --
	(210.95,173.09) --
	(211.08,172.61) --
	(211.22,172.14) --
	(211.35,171.67) --
	(211.48,171.21) --
	(211.62,170.76) --
	(211.75,170.31) --
	(211.89,169.87) --
	(212.02,169.43) --
	(212.15,169.00) --
	(212.29,168.58) --
	(212.42,168.16) --
	(212.55,167.75) --
	(212.69,167.34) --
	(212.82,166.95) --
	(212.96,166.55) --
	(213.09,166.17) --
	(213.22,165.79) --
	(213.36,165.41) --
	(213.49,165.05) --
	(213.62,164.68) --
	(213.76,164.32) --
	(213.89,163.97) --
	(214.02,163.63) --
	(214.16,163.28) --
	(214.29,162.95) --
	(214.43,162.61) --
	(214.56,162.29) --
	(214.69,161.97) --
	(214.83,161.65) --
	(214.96,161.34) --
	(215.09,161.03) --
	(215.23,160.73) --
	(215.36,160.43) --
	(215.50,160.14) --
	(215.63,159.86) --
	(215.76,159.58) --
	(215.90,159.30) --
	(216.03,159.04) --
	(216.16,158.77) --
	(216.30,158.52) --
	(216.43,158.27) --
	(216.56,158.03) --
	(216.70,157.79) --
	(216.83,157.56) --
	(216.97,157.34) --
	(217.10,157.12) --
	(217.23,156.91) --
	(217.37,156.71) --
	(217.50,156.51) --
	(217.63,156.32) --
	(217.77,156.14) --
	(217.90,155.96) --
	(218.04,155.78) --
	(218.17,155.61) --
	(218.30,155.45) --
	(218.44,155.29) --
	(218.57,155.13) --
	(218.70,154.98) --
	(218.84,154.83) --
	(218.97,154.68) --
	(219.10,154.54) --
	(219.24,154.39) --
	(219.37,154.25) --
	(219.51,154.10) --
	(219.64,153.96) --
	(219.77,153.81) --
	(219.91,153.66) --
	(220.04,153.51) --
	(220.17,153.35) --
	(220.31,153.19) --
	(220.44,153.03) --
	(220.58,152.86) --
	(220.71,152.69) --
	(220.84,152.52) --
	(220.98,152.33) --
	(221.11,152.15) --
	(221.24,151.95) --
	(221.38,151.76) --
	(221.51,151.55) --
	(221.65,151.34) --
	(221.78,151.13) --
	(221.91,150.91) --
	(222.05,150.69) --
	(222.18,150.46) --
	(222.31,150.23) --
	(222.45,150.00) --
	(222.58,149.76) --
	(222.71,149.52) --
	(222.85,149.28) --
	(222.98,149.04) --
	(223.12,148.80) --
	(223.25,148.56) --
	(223.38,148.32) --
	(223.52,148.08) --
	(223.65,147.85) --
	(223.78,147.61) --
	(223.92,147.38) --
	(224.05,147.15) --
	(224.19,146.93) --
	(224.32,146.71) --
	(224.45,146.50) --
	(224.59,146.29) --
	(224.72,146.09) --
	(224.85,145.89) --
	(224.99,145.70) --
	(225.12,145.52) --
	(225.25,145.34) --
	(225.39,145.17) --
	(225.52,145.01) --
	(225.66,144.85) --
	(225.79,144.70) --
	(225.92,144.55) --
	(226.06,144.42) --
	(226.19,144.28) --
	(226.32,144.16) --
	(226.46,144.04) --
	(226.59,143.92) --
	(226.73,143.81) --
	(226.86,143.71) --
	(226.99,143.61) --
	(227.13,143.51) --
	(227.26,143.42) --
	(227.39,143.33) --
	(227.53,143.25) --
	(227.66,143.17) --
	(227.79,143.09) --
	(227.93,143.02) --
	(228.06,142.95) --
	(228.20,142.88) --
	(228.33,142.81) --
	(228.46,142.74) --
	(228.60,142.68) --
	(228.73,142.62) --
	(228.86,142.56) --
	(229.00,142.50) --
	(229.13,142.44) --
	(229.27,142.38) --
	(229.40,142.32) --
	(229.53,142.27) --
	(229.67,142.21) --
	(229.80,142.16) --
	(229.93,142.10) --
	(230.07,142.05) --
	(230.20,142.00) --
	(230.34,141.94) --
	(230.47,141.89) --
	(230.60,141.84) --
	(230.74,141.79) --
	(230.87,141.74) --
	(231.00,141.69) --
	(231.14,141.64) --
	(231.27,141.59) --
	(231.40,141.54) --
	(231.54,141.49) --
	(231.67,141.44) --
	(231.81,141.39) --
	(231.94,141.34) --
	(232.07,141.30) --
	(232.21,141.25) --
	(232.34,141.21) --
	(232.47,141.16) --
	(232.61,141.11) --
	(232.74,141.07) --
	(232.88,141.03) --
	(233.01,140.98) --
	(233.14,140.94) --
	(233.28,140.90) --
	(233.41,140.85) --
	(233.54,140.81) --
	(233.68,140.77) --
	(233.81,140.73) --
	(233.94,140.69) --
	(234.08,140.65) --
	(234.21,140.61) --
	(234.35,140.57) --
	(234.48,140.54) --
	(234.61,140.50) --
	(234.75,140.46) --
	(234.88,140.42) --
	(235.01,140.39) --
	(235.15,140.35) --
	(235.28,140.32) --
	(235.42,140.28) --
	(235.55,140.25) --
	(235.68,140.21) --
	(235.82,140.18) --
	(235.95,140.15) --
	(236.08,140.11) --
	(236.22,140.08) --
	(236.35,140.05) --
	(236.48,140.02) --
	(236.62,139.98) --
	(236.75,139.95) --
	(236.89,139.92) --
	(237.02,139.89) --
	(237.15,139.86) --
	(237.29,139.84) --
	(237.42,139.81) --
	(237.55,139.78) --
	(237.69,139.75) --
	(237.82,139.73) --
	(237.96,139.70) --
	(238.09,139.67) --
	(238.22,139.65) --
	(238.36,139.63) --
	(238.49,139.60) --
	(238.62,139.58) --
	(238.76,139.56) --
	(238.89,139.54) --
	(239.03,139.52) --
	(239.16,139.50) --
	(239.29,139.48) --
	(239.43,139.46) --
	(239.56,139.45) --
	(239.69,139.43) --
	(239.83,139.42) --
	(239.96,139.41) --
	(240.09,139.39) --
	(240.23,139.38) --
	(240.36,139.37) --
	(240.50,139.37) --
	(240.63,139.36) --
	(240.76,139.35) --
	(240.90,139.35) --
	(241.03,139.34) --
	(241.16,139.34) --
	(241.30,139.34) --
	(241.43,139.34) --
	(241.57,139.34) --
	(241.70,139.34) --
	(241.83,139.34) --
	(241.97,139.35) --
	(242.10,139.35) --
	(242.23,139.36) --
	(242.37,139.36) --
	(242.50,139.37) --
	(242.63,139.38) --
	(242.77,139.38) --
	(242.90,139.39) --
	(243.04,139.40) --
	(243.17,139.41) --
	(243.30,139.42) --
	(243.44,139.42) --
	(243.57,139.43) --
	(243.70,139.44) --
	(243.84,139.45) --
	(243.97,139.45) --
	(244.11,139.46) --
	(244.24,139.47) --
	(244.37,139.47) --
	(244.51,139.47) --
	(244.64,139.48) --
	(244.77,139.48) --
	(244.91,139.48) --
	(245.04,139.48) --
	(245.17,139.48) --
	(245.31,139.48) --
	(245.44,139.47) --
	(245.58,139.47) --
	(245.71,139.46) --
	(245.84,139.46) --
	(245.98,139.45) --
	(246.11,139.44) --
	(246.24,139.43) --
	(246.38,139.42) --
	(246.51,139.40) --
	(246.65,139.39) --
	(246.78,139.38) --
	(246.78,138.88) --
	(246.65,138.88) --
	(246.51,138.88) --
	(246.38,138.88) --
	(246.24,138.88) --
	(246.11,138.88) --
	(245.98,138.88) --
	(245.84,138.88) --
	(245.71,138.88) --
	(245.58,138.88) --
	(245.44,138.88) --
	(245.31,138.88) --
	(245.17,138.88) --
	(245.04,138.88) --
	(244.91,138.88) --
	(244.77,138.88) --
	(244.64,138.88) --
	(244.51,138.88) --
	(244.37,138.88) --
	(244.24,138.88) --
	(244.11,138.88) --
	(243.97,138.88) --
	(243.84,138.88) --
	(243.70,138.88) --
	(243.57,138.88) --
	(243.44,138.88) --
	(243.30,138.88) --
	(243.17,138.88) --
	(243.04,138.88) --
	(242.90,138.88) --
	(242.77,138.88) --
	(242.63,138.88) --
	(242.50,138.88) --
	(242.37,138.88) --
	(242.23,138.88) --
	(242.10,138.88) --
	(241.97,138.88) --
	(241.83,138.88) --
	(241.70,138.88) --
	(241.57,138.88) --
	(241.43,138.88) --
	(241.30,138.88) --
	(241.16,138.88) --
	(241.03,138.88) --
	(240.90,138.88) --
	(240.76,138.88) --
	(240.63,138.88) --
	(240.50,138.88) --
	(240.36,138.88) --
	(240.23,138.88) --
	(240.09,138.88) --
	(239.96,138.88) --
	(239.83,138.88) --
	(239.69,138.88) --
	(239.56,138.88) --
	(239.43,138.88) --
	(239.29,138.88) --
	(239.16,138.88) --
	(239.03,138.88) --
	(238.89,138.88) --
	(238.76,138.88) --
	(238.62,138.88) --
	(238.49,138.88) --
	(238.36,138.88) --
	(238.22,138.88) --
	(238.09,138.88) --
	(237.96,138.88) --
	(237.82,138.88) --
	(237.69,138.88) --
	(237.55,138.88) --
	(237.42,138.88) --
	(237.29,138.88) --
	(237.15,138.88) --
	(237.02,138.88) --
	(236.89,138.88) --
	(236.75,138.88) --
	(236.62,138.88) --
	(236.48,138.88) --
	(236.35,138.88) --
	(236.22,138.88) --
	(236.08,138.88) --
	(235.95,138.88) --
	(235.82,138.88) --
	(235.68,138.88) --
	(235.55,138.88) --
	(235.42,138.88) --
	(235.28,138.88) --
	(235.15,138.88) --
	(235.01,138.88) --
	(234.88,138.88) --
	(234.75,138.88) --
	(234.61,138.88) --
	(234.48,138.88) --
	(234.35,138.88) --
	(234.21,138.88) --
	(234.08,138.88) --
	(233.94,138.88) --
	(233.81,138.88) --
	(233.68,138.88) --
	(233.54,138.88) --
	(233.41,138.88) --
	(233.28,138.88) --
	(233.14,138.88) --
	(233.01,138.88) --
	(232.88,138.88) --
	(232.74,138.88) --
	(232.61,138.88) --
	(232.47,138.88) --
	(232.34,138.88) --
	(232.21,138.88) --
	(232.07,138.88) --
	(231.94,138.88) --
	(231.81,138.88) --
	(231.67,138.88) --
	(231.54,138.88) --
	(231.40,138.88) --
	(231.27,138.88) --
	(231.14,138.88) --
	(231.00,138.88) --
	(230.87,138.88) --
	(230.74,138.88) --
	(230.60,138.88) --
	(230.47,138.88) --
	(230.34,138.88) --
	(230.20,138.88) --
	(230.07,138.88) --
	(229.93,138.88) --
	(229.80,138.88) --
	(229.67,138.88) --
	(229.53,138.88) --
	(229.40,138.88) --
	(229.27,138.88) --
	(229.13,138.88) --
	(229.00,138.88) --
	(228.86,138.88) --
	(228.73,138.88) --
	(228.60,138.88) --
	(228.46,138.88) --
	(228.33,138.88) --
	(228.20,138.88) --
	(228.06,138.88) --
	(227.93,138.88) --
	(227.79,138.88) --
	(227.66,138.88) --
	(227.53,138.88) --
	(227.39,138.88) --
	(227.26,138.88) --
	(227.13,138.88) --
	(226.99,138.88) --
	(226.86,138.88) --
	(226.73,138.88) --
	(226.59,138.88) --
	(226.46,138.88) --
	(226.32,138.88) --
	(226.19,138.88) --
	(226.06,138.88) --
	(225.92,138.88) --
	(225.79,138.88) --
	(225.66,138.88) --
	(225.52,138.88) --
	(225.39,138.88) --
	(225.25,138.88) --
	(225.12,138.88) --
	(224.99,138.88) --
	(224.85,138.88) --
	(224.72,138.88) --
	(224.59,138.88) --
	(224.45,138.88) --
	(224.32,138.88) --
	(224.19,138.88) --
	(224.05,138.88) --
	(223.92,138.88) --
	(223.78,138.88) --
	(223.65,138.88) --
	(223.52,138.88) --
	(223.38,138.88) --
	(223.25,138.88) --
	(223.12,138.88) --
	(222.98,138.88) --
	(222.85,138.88) --
	(222.71,138.88) --
	(222.58,138.88) --
	(222.45,138.88) --
	(222.31,138.88) --
	(222.18,138.88) --
	(222.05,138.88) --
	(221.91,138.88) --
	(221.78,138.88) --
	(221.65,138.88) --
	(221.51,138.88) --
	(221.38,138.88) --
	(221.24,138.88) --
	(221.11,138.88) --
	(220.98,138.88) --
	(220.84,138.88) --
	(220.71,138.88) --
	(220.58,138.88) --
	(220.44,138.88) --
	(220.31,138.88) --
	(220.17,138.88) --
	(220.04,138.88) --
	(219.91,138.88) --
	(219.77,138.88) --
	(219.64,138.88) --
	(219.51,138.88) --
	(219.37,138.88) --
	(219.24,138.88) --
	(219.10,138.88) --
	(218.97,138.88) --
	(218.84,138.88) --
	(218.70,138.88) --
	(218.57,138.88) --
	(218.44,138.88) --
	(218.30,138.88) --
	(218.17,138.88) --
	(218.04,138.88) --
	(217.90,138.88) --
	(217.77,138.88) --
	(217.63,138.88) --
	(217.50,138.88) --
	(217.37,138.88) --
	(217.23,138.88) --
	(217.10,138.88) --
	(216.97,138.88) --
	(216.83,138.88) --
	(216.70,138.88) --
	(216.56,138.88) --
	(216.43,138.88) --
	(216.30,138.88) --
	(216.16,138.88) --
	(216.03,138.88) --
	(215.90,138.88) --
	(215.76,138.88) --
	(215.63,138.88) --
	(215.50,138.88) --
	(215.36,138.88) --
	(215.23,138.88) --
	(215.09,138.88) --
	(214.96,138.88) --
	(214.83,138.88) --
	(214.69,138.88) --
	(214.56,138.88) --
	(214.43,138.88) --
	(214.29,138.88) --
	(214.16,138.88) --
	(214.02,138.88) --
	(213.89,138.88) --
	(213.76,138.88) --
	(213.62,138.88) --
	(213.49,138.88) --
	(213.36,138.88) --
	(213.22,138.88) --
	(213.09,138.88) --
	(212.96,138.88) --
	(212.82,138.88) --
	(212.69,138.88) --
	(212.55,138.88) --
	(212.42,138.88) --
	(212.29,138.88) --
	(212.15,138.88) --
	(212.02,138.88) --
	(211.89,138.88) --
	(211.75,138.88) --
	(211.62,138.88) --
	(211.48,138.88) --
	(211.35,138.88) --
	(211.22,138.88) --
	(211.08,138.88) --
	(210.95,138.88) --
	(210.82,138.88) --
	(210.68,138.88) --
	(210.55,138.88) --
	(210.41,138.88) --
	(210.28,138.88) --
	(210.15,138.88) --
	(210.01,138.88) --
	(209.88,138.88) --
	(209.75,138.88) --
	(209.61,138.88) --
	(209.48,138.88) --
	(209.35,138.88) --
	(209.21,138.88) --
	(209.08,138.88) --
	(208.94,138.88) --
	(208.81,138.88) --
	(208.68,138.88) --
	(208.54,138.88) --
	(208.41,138.88) --
	(208.28,138.88) --
	(208.14,138.88) --
	(208.01,138.88) --
	(207.87,138.88) --
	(207.74,138.88) --
	(207.61,138.88) --
	(207.47,138.88) --
	(207.34,138.88) --
	(207.21,138.88) --
	(207.07,138.88) --
	(206.94,138.88) --
	(206.81,138.88) --
	(206.67,138.88) --
	(206.54,138.88) --
	(206.40,138.88) --
	(206.27,138.88) --
	(206.14,138.88) --
	(206.00,138.88) --
	(205.87,138.88) --
	(205.74,138.88) --
	(205.60,138.88) --
	(205.47,138.88) --
	(205.33,138.88) --
	(205.20,138.88) --
	(205.07,138.88) --
	(204.93,138.88) --
	(204.80,138.88) --
	(204.67,138.88) --
	(204.53,138.88) --
	(204.40,138.88) --
	(204.27,138.88) --
	(204.13,138.88) --
	(204.00,138.88) --
	(203.86,138.88) --
	(203.73,138.88) --
	(203.60,138.88) --
	(203.46,138.88) --
	(203.33,138.88) --
	(203.20,138.88) --
	(203.06,138.88) --
	(202.93,138.88) --
	(202.79,138.88) --
	(202.66,138.88) --
	(202.53,138.88) --
	(202.39,138.88) --
	(202.26,138.88) --
	(202.13,138.88) --
	(201.99,138.88) --
	(201.86,138.88) --
	(201.72,138.88) --
	(201.59,138.88) --
	(201.46,138.88) --
	(201.32,138.88) --
	(201.19,138.88) --
	(201.06,138.88) --
	(200.92,138.88) --
	(200.79,138.88) --
	(200.66,138.88) --
	(200.52,138.88) --
	(200.39,138.88) --
	(200.25,138.88) --
	(200.12,138.88) --
	(199.99,138.88) --
	(199.85,138.88) --
	(199.72,138.88) --
	(199.59,138.88) --
	(199.45,138.88) --
	(199.32,138.88) --
	(199.18,138.88) --
	(199.05,138.88) --
	(198.92,138.88) --
	(198.78,138.88) --
	(198.65,138.88) --
	(198.52,138.88) --
	(198.38,138.88) --
	(198.25,138.88) --
	(198.12,138.88) --
	(197.98,138.88) --
	(197.85,138.88) --
	(197.71,138.88) --
	(197.58,138.88) --
	(197.45,138.88) --
	(197.31,138.88) --
	(197.18,138.88) --
	(197.05,138.88) --
	(196.91,138.88) --
	(196.78,138.88) --
	(196.64,138.88) --
	(196.51,138.88) --
	(196.38,138.88) --
	(196.24,138.88) --
	(196.11,138.88) --
	(195.98,138.88) --
	(195.84,138.88) --
	(195.71,138.88) --
	(195.58,138.88) --
	(195.44,138.88) --
	(195.31,138.88) --
	(195.17,138.88) --
	(195.04,138.88) --
	(194.91,138.88) --
	(194.77,138.88) --
	(194.64,138.88) --
	(194.51,138.88) --
	(194.37,138.88) --
	(194.24,138.88) --
	(194.10,138.88) --
	(193.97,138.88) --
	(193.84,138.88) --
	(193.70,138.88) --
	(193.57,138.88) --
	(193.44,138.88) --
	(193.30,138.88) --
	(193.17,138.88) --
	(193.03,138.88) --
	(192.90,138.88) --
	(192.77,138.88) --
	(192.63,138.88) --
	(192.50,138.88) --
	(192.37,138.88) --
	(192.23,138.88) --
	(192.10,138.88) --
	(191.97,138.88) --
	(191.83,138.88) --
	(191.70,138.88) --
	(191.56,138.88) --
	(191.43,138.88) --
	(191.30,138.88) --
	(191.16,138.88) --
	(191.03,138.88) --
	(190.90,138.88) --
	(190.76,138.88) --
	(190.63,138.88) --
	(190.49,138.88) --
	(190.36,138.88) --
	(190.23,138.88) --
	(190.09,138.88) --
	(189.96,138.88) --
	(189.83,138.88) --
	(189.69,138.88) --
	(189.56,138.88) --
	(189.43,138.88) --
	(189.29,138.88) --
	(189.16,138.88) --
	(189.02,138.88) --
	(188.89,138.88) --
	(188.76,138.88) --
	(188.62,138.88) --
	(188.49,138.88) --
	(188.36,138.88) --
	(188.22,138.88) --
	(188.09,138.88) --
	(187.95,138.88) --
	(187.82,138.88) --
	(187.69,138.88) --
	(187.55,138.88) --
	(187.42,138.88) --
	(187.29,138.88) --
	(187.15,138.88) --
	(187.02,138.88) --
	(186.89,138.88) --
	(186.75,138.88) --
	(186.62,138.88) --
	(186.48,138.88) --
	(186.35,138.88) --
	(186.22,138.88) --
	(186.08,138.88) --
	(185.95,138.88) --
	(185.82,138.88) --
	(185.68,138.88) --
	(185.55,138.88) --
	(185.41,138.88) --
	(185.28,138.88) --
	(185.15,138.88) --
	(185.01,138.88) --
	(184.88,138.88) --
	(184.75,138.88) --
	(184.61,138.88) --
	(184.48,138.88) --
	(184.34,138.88) --
	(184.21,138.88) --
	(184.08,138.88) --
	(183.94,138.88) --
	(183.81,138.88) --
	(183.68,138.88) --
	(183.54,138.88) --
	(183.41,138.88) --
	(183.28,138.88) --
	(183.14,138.88) --
	(183.01,138.88) --
	(182.87,138.88) --
	(182.74,138.88) --
	(182.61,138.88) --
	(182.47,138.88) --
	(182.34,138.88) --
	(182.21,138.88) --
	(182.07,138.88) --
	(181.94,138.88) --
	(181.80,138.88) --
	(181.67,138.88) --
	(181.54,138.88) --
	(181.40,138.88) --
	(181.27,138.88) --
	(181.14,138.88) --
	(181.00,138.88) --
	(180.87,138.88) --
	(180.74,138.88) --
	(180.60,138.88) --
	(180.47,138.88) --
	(180.33,138.88) --
	(180.20,138.88) --
	(180.07,138.88) --
	(179.93,138.88) --
	(179.80,138.88) --
	(179.67,138.88) --
	(179.53,138.88) --
	(179.40,138.88) --
	(179.26,138.88) --
	(179.13,138.88) --
	(179.00,138.88) --
	(178.86,138.88) --
	(178.73,138.88) --
	(178.60,138.88) --
	(178.46,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.46,138.88) --
	(178.60,138.88) --
	(178.73,138.88) --
	(178.86,138.88) --
	(179.00,138.88) --
	(179.13,138.88) --
	(179.26,138.88) --
	(179.40,138.88) --
	(179.53,138.88) --
	(179.67,138.88) --
	(179.80,138.88) --
	(179.93,138.88) --
	(180.07,138.88) --
	(180.20,138.88) --
	(180.33,138.88) --
	(180.47,138.88) --
	(180.60,138.88) --
	(180.74,138.88) --
	(180.87,138.88) --
	(181.00,138.88) --
	(181.14,138.88) --
	(181.27,138.88) --
	(181.40,138.88) --
	(181.54,138.88) --
	(181.67,138.88) --
	(181.80,138.88) --
	(181.94,138.88) --
	(182.07,138.88) --
	(182.21,138.88) --
	(182.34,138.88) --
	(182.47,138.88) --
	(182.61,138.88) --
	(182.74,138.88) --
	(182.87,138.88) --
	(183.01,138.88) --
	(183.14,138.88) --
	(183.28,138.88) --
	(183.41,138.88) --
	(183.54,138.88) --
	(183.68,138.88) --
	(183.81,138.88) --
	(183.94,138.88) --
	(184.08,138.88) --
	(184.21,138.88) --
	(184.34,138.88) --
	(184.48,138.88) --
	(184.61,138.88) --
	(184.75,138.88) --
	(184.88,138.88) --
	(185.01,138.88) --
	(185.15,138.88) --
	(185.28,138.88) --
	(185.41,138.88) --
	(185.55,138.88) --
	(185.68,138.88) --
	(185.82,138.89) --
	(185.95,138.89) --
	(186.08,138.89) --
	(186.22,138.89) --
	(186.35,138.89) --
	(186.48,138.90) --
	(186.62,138.90) --
	(186.75,138.90) --
	(186.89,138.91) --
	(187.02,138.91) --
	(187.15,138.91) --
	(187.29,138.92) --
	(187.42,138.93) --
	(187.55,138.93) --
	(187.69,138.94) --
	(187.82,138.95) --
	(187.95,138.97) --
	(188.09,138.98) --
	(188.22,138.99) --
	(188.36,139.01) --
	(188.49,139.03) --
	(188.62,139.05) --
	(188.76,139.07) --
	(188.89,139.10) --
	(189.02,139.13) --
	(189.16,139.16) --
	(189.29,139.20) --
	(189.43,139.24) --
	(189.56,139.28) --
	(189.69,139.33) --
	(189.83,139.39) --
	(189.96,139.45) --
	(190.09,139.51) --
	(190.23,139.59) --
	(190.36,139.67) --
	(190.49,139.75) --
	(190.63,139.85) --
	(190.76,139.95) --
	(190.90,140.07) --
	(191.03,140.19) --
	(191.16,140.32) --
	(191.30,140.47) --
	(191.43,140.62) --
	(191.56,140.79) --
	(191.70,140.97) --
	(191.83,141.16) --
	(191.97,141.37) --
	(192.10,141.59) --
	(192.23,141.83) --
	(192.37,142.08) --
	(192.50,142.35) --
	(192.63,142.64) --
	(192.77,142.95) --
	(192.90,143.27) --
	(193.03,143.61) --
	(193.17,143.97) --
	(193.30,144.36) --
	(193.44,144.76) --
	(193.57,145.18) --
	(193.70,145.63) --
	(193.84,146.09) --
	(193.97,146.58) --
	(194.10,147.09) --
	(194.24,147.62) --
	(194.37,148.18) --
	(194.51,148.76) --
	(194.64,149.36) --
	(194.77,149.98) --
	(194.91,150.62) --
	(195.04,151.29) --
	(195.17,151.98) --
	(195.31,152.69) --
	(195.44,153.41) --
	(195.58,154.16) --
	(195.71,154.93) --
	(195.84,155.72) --
	(195.98,156.52) --
	(196.11,157.34) --
	(196.24,158.18) --
	(196.38,159.03) --
	(196.51,159.89) --
	(196.64,160.77) --
	(196.78,161.65) --
	(196.91,162.55) --
	(197.05,163.45) --
	(197.18,164.36) --
	(197.31,165.27) --
	(197.45,166.18) --
	(197.58,167.10) --
	(197.71,168.01) --
	(197.85,168.92) --
	(197.98,169.83) --
	(198.12,170.74) --
	(198.25,171.63) --
	(198.38,172.52) --
	(198.52,173.40) --
	(198.65,174.26) --
	(198.78,175.12) --
	(198.92,175.95) --
	(199.05,176.77) --
	(199.18,177.58) --
	(199.32,178.36) --
	(199.45,179.13) --
	(199.59,179.87) --
	(199.72,180.60) --
	(199.85,181.30) --
	(199.99,181.98) --
	(200.12,182.63) --
	(200.25,183.26) --
	(200.39,183.87) --
	(200.52,184.45) --
	(200.66,185.00) --
	(200.79,185.54) --
	(200.92,186.04) --
	(201.06,186.52) --
	(201.19,186.97) --
	(201.32,187.40) --
	(201.46,187.80) --
	(201.59,188.18) --
	(201.72,188.53) --
	(201.86,188.86) --
	(201.99,189.16) --
	(202.13,189.45) --
	(202.26,189.70) --
	(202.39,189.93) --
	(202.53,190.14) --
	(202.66,190.33) --
	(202.79,190.50) --
	(202.93,190.64) --
	(203.06,190.77) --
	(203.20,190.87) --
	(203.33,190.95) --
	(203.46,191.02) --
	(203.60,191.06) --
	(203.73,191.09) --
	(203.86,191.10) --
	(204.00,191.09) --
	(204.13,191.07) --
	(204.27,191.03) --
	(204.40,190.97) --
	(204.53,190.89) --
	(204.67,190.80) --
	(204.80,190.69) --
	(204.93,190.56) --
	(205.07,190.42) --
	(205.20,190.27) --
	(205.33,190.10) --
	(205.47,189.92) --
	(205.60,189.71) --
	(205.74,189.50) --
	(205.87,189.27) --
	(206.00,189.03) --
	(206.14,188.77) --
	(206.27,188.50) --
	(206.40,188.21) --
	(206.54,187.92) --
	(206.67,187.60) --
	(206.81,187.28) --
	(206.94,186.94) --
	(207.07,186.59) --
	(207.21,186.22) --
	(207.34,185.84) --
	(207.47,185.45) --
	(207.61,185.05) --
	(207.74,184.64) --
	(207.87,184.22) --
	(208.01,183.79) --
	(208.14,183.35) --
	(208.28,182.90) --
	(208.41,182.44) --
	(208.54,181.97) --
	(208.68,181.50) --
	(208.81,181.02) --
	(208.94,180.53) --
	(209.08,180.05) --
	(209.21,179.55) --
	(209.35,179.05) --
	(209.48,178.56) --
	(209.61,178.05) --
	(209.75,177.55) --
	(209.88,177.05) --
	(210.01,176.55) --
	(210.15,176.05) --
	(210.28,175.55) --
	(210.41,175.05) --
	(210.55,174.55) --
	(210.68,174.06) --
	(210.82,173.58) --
	(210.95,173.09) --
	(211.08,172.61) --
	(211.22,172.14) --
	(211.35,171.67) --
	(211.48,171.21) --
	(211.62,170.76) --
	(211.75,170.31) --
	(211.89,169.87) --
	(212.02,169.43) --
	(212.15,169.00) --
	(212.29,168.58) --
	(212.42,168.16) --
	(212.55,167.75) --
	(212.69,167.34) --
	(212.82,166.95) --
	(212.96,166.55) --
	(213.09,166.17) --
	(213.22,165.79) --
	(213.36,165.41) --
	(213.49,165.05) --
	(213.62,164.68) --
	(213.76,164.32) --
	(213.89,163.97) --
	(214.02,163.63) --
	(214.16,163.28) --
	(214.29,162.95) --
	(214.43,162.61) --
	(214.56,162.29) --
	(214.69,161.97) --
	(214.83,161.65) --
	(214.96,161.34) --
	(215.09,161.03) --
	(215.23,160.73) --
	(215.36,160.43) --
	(215.50,160.14) --
	(215.63,159.86) --
	(215.76,159.58) --
	(215.90,159.30) --
	(216.03,159.04) --
	(216.16,158.77) --
	(216.30,158.52) --
	(216.43,158.27) --
	(216.56,158.03) --
	(216.70,157.79) --
	(216.83,157.56) --
	(216.97,157.34) --
	(217.10,157.12) --
	(217.23,156.91) --
	(217.37,156.71) --
	(217.50,156.51) --
	(217.63,156.32) --
	(217.77,156.14) --
	(217.90,155.96) --
	(218.04,155.78) --
	(218.17,155.61) --
	(218.30,155.45) --
	(218.44,155.29) --
	(218.57,155.13) --
	(218.70,154.98) --
	(218.84,154.83) --
	(218.97,154.68) --
	(219.10,154.54) --
	(219.24,154.39) --
	(219.37,154.25) --
	(219.51,154.10) --
	(219.64,153.96) --
	(219.77,153.81) --
	(219.91,153.66) --
	(220.04,153.51) --
	(220.17,153.35) --
	(220.31,153.19) --
	(220.44,153.03) --
	(220.58,152.86) --
	(220.71,152.69) --
	(220.84,152.52) --
	(220.98,152.33) --
	(221.11,152.15) --
	(221.24,151.95) --
	(221.38,151.76) --
	(221.51,151.55) --
	(221.65,151.34) --
	(221.78,151.13) --
	(221.91,150.91) --
	(222.05,150.69) --
	(222.18,150.46) --
	(222.31,150.23) --
	(222.45,150.00) --
	(222.58,149.76) --
	(222.71,149.52) --
	(222.85,149.28) --
	(222.98,149.04) --
	(223.12,148.80) --
	(223.25,148.56) --
	(223.38,148.32) --
	(223.52,148.08) --
	(223.65,147.85) --
	(223.78,147.61) --
	(223.92,147.38) --
	(224.05,147.15) --
	(224.19,146.93) --
	(224.32,146.71) --
	(224.45,146.50) --
	(224.59,146.29) --
	(224.72,146.09) --
	(224.85,145.89) --
	(224.99,145.70) --
	(225.12,145.52) --
	(225.25,145.34) --
	(225.39,145.17) --
	(225.52,145.01) --
	(225.66,144.85) --
	(225.79,144.70) --
	(225.92,144.55) --
	(226.06,144.42) --
	(226.19,144.28) --
	(226.32,144.16) --
	(226.46,144.04) --
	(226.59,143.92) --
	(226.73,143.81) --
	(226.86,143.71) --
	(226.99,143.61) --
	(227.13,143.51) --
	(227.26,143.42) --
	(227.39,143.33) --
	(227.53,143.25) --
	(227.66,143.17) --
	(227.79,143.09) --
	(227.93,143.02) --
	(228.06,142.95) --
	(228.20,142.88) --
	(228.33,142.81) --
	(228.46,142.74) --
	(228.60,142.68) --
	(228.73,142.62) --
	(228.86,142.56) --
	(229.00,142.50) --
	(229.13,142.44) --
	(229.27,142.38) --
	(229.40,142.32) --
	(229.53,142.27) --
	(229.67,142.21) --
	(229.80,142.16) --
	(229.93,142.10) --
	(230.07,142.05) --
	(230.20,142.00) --
	(230.34,141.94) --
	(230.47,141.89) --
	(230.60,141.84) --
	(230.74,141.79) --
	(230.87,141.74) --
	(231.00,141.69) --
	(231.14,141.64) --
	(231.27,141.59) --
	(231.40,141.54) --
	(231.54,141.49) --
	(231.67,141.44) --
	(231.81,141.39) --
	(231.94,141.34) --
	(232.07,141.30) --
	(232.21,141.25) --
	(232.34,141.21) --
	(232.47,141.16) --
	(232.61,141.11) --
	(232.74,141.07) --
	(232.88,141.03) --
	(233.01,140.98) --
	(233.14,140.94) --
	(233.28,140.90) --
	(233.41,140.85) --
	(233.54,140.81) --
	(233.68,140.77) --
	(233.81,140.73) --
	(233.94,140.69) --
	(234.08,140.65) --
	(234.21,140.61) --
	(234.35,140.57) --
	(234.48,140.54) --
	(234.61,140.50) --
	(234.75,140.46) --
	(234.88,140.42) --
	(235.01,140.39) --
	(235.15,140.35) --
	(235.28,140.32) --
	(235.42,140.28) --
	(235.55,140.25) --
	(235.68,140.21) --
	(235.82,140.18) --
	(235.95,140.15) --
	(236.08,140.11) --
	(236.22,140.08) --
	(236.35,140.05) --
	(236.48,140.02) --
	(236.62,139.98) --
	(236.75,139.95) --
	(236.89,139.92) --
	(237.02,139.89) --
	(237.15,139.86) --
	(237.29,139.84) --
	(237.42,139.81) --
	(237.55,139.78) --
	(237.69,139.75) --
	(237.82,139.73) --
	(237.96,139.70) --
	(238.09,139.67) --
	(238.22,139.65) --
	(238.36,139.63) --
	(238.49,139.60) --
	(238.62,139.58) --
	(238.76,139.56) --
	(238.89,139.54) --
	(239.03,139.52) --
	(239.16,139.50) --
	(239.29,139.48) --
	(239.43,139.46) --
	(239.56,139.45) --
	(239.69,139.43) --
	(239.83,139.42) --
	(239.96,139.41) --
	(240.09,139.39) --
	(240.23,139.38) --
	(240.36,139.37) --
	(240.50,139.37) --
	(240.63,139.36) --
	(240.76,139.35) --
	(240.90,139.35) --
	(241.03,139.34) --
	(241.16,139.34) --
	(241.30,139.34) --
	(241.43,139.34) --
	(241.57,139.34) --
	(241.70,139.34) --
	(241.83,139.34) --
	(241.97,139.35) --
	(242.10,139.35) --
	(242.23,139.36) --
	(242.37,139.36) --
	(242.50,139.37) --
	(242.63,139.38) --
	(242.77,139.38) --
	(242.90,139.39) --
	(243.04,139.40) --
	(243.17,139.41) --
	(243.30,139.42) --
	(243.44,139.42) --
	(243.57,139.43) --
	(243.70,139.44) --
	(243.84,139.45) --
	(243.97,139.45) --
	(244.11,139.46) --
	(244.24,139.47) --
	(244.37,139.47) --
	(244.51,139.47) --
	(244.64,139.48) --
	(244.77,139.48) --
	(244.91,139.48) --
	(245.04,139.48) --
	(245.17,139.48) --
	(245.31,139.48) --
	(245.44,139.47) --
	(245.58,139.47) --
	(245.71,139.46) --
	(245.84,139.46) --
	(245.98,139.45) --
	(246.11,139.44) --
	(246.24,139.43) --
	(246.38,139.42) --
	(246.51,139.40) --
	(246.65,139.39) --
	(246.78,139.38);
\definecolor{fillColor}{RGB}{255,205,0}

\path[fill=fillColor,fill opacity=0.50] (178.46,138.88) --
	(178.60,138.88) --
	(178.73,138.88) --
	(178.86,138.88) --
	(179.00,138.88) --
	(179.13,138.88) --
	(179.26,138.88) --
	(179.40,138.88) --
	(179.53,138.88) --
	(179.67,138.88) --
	(179.80,138.88) --
	(179.93,138.88) --
	(180.07,138.88) --
	(180.20,138.88) --
	(180.33,138.88) --
	(180.47,138.88) --
	(180.60,138.88) --
	(180.74,138.88) --
	(180.87,138.88) --
	(181.00,138.88) --
	(181.14,138.88) --
	(181.27,138.88) --
	(181.40,138.88) --
	(181.54,138.88) --
	(181.67,138.88) --
	(181.80,138.88) --
	(181.94,138.88) --
	(182.07,138.88) --
	(182.21,138.88) --
	(182.34,138.88) --
	(182.47,138.88) --
	(182.61,138.88) --
	(182.74,138.88) --
	(182.87,138.88) --
	(183.01,138.88) --
	(183.14,138.88) --
	(183.28,138.88) --
	(183.41,138.88) --
	(183.54,138.88) --
	(183.68,138.88) --
	(183.81,138.88) --
	(183.94,138.88) --
	(184.08,138.88) --
	(184.21,138.88) --
	(184.34,138.88) --
	(184.48,138.88) --
	(184.61,138.88) --
	(184.75,138.88) --
	(184.88,138.88) --
	(185.01,138.88) --
	(185.15,138.88) --
	(185.28,138.88) --
	(185.41,138.88) --
	(185.55,138.88) --
	(185.68,138.88) --
	(185.82,138.88) --
	(185.95,138.88) --
	(186.08,138.88) --
	(186.22,138.88) --
	(186.35,138.88) --
	(186.48,138.88) --
	(186.62,138.88) --
	(186.75,138.88) --
	(186.89,138.88) --
	(187.02,138.88) --
	(187.15,138.88) --
	(187.29,138.88) --
	(187.42,138.88) --
	(187.55,138.88) --
	(187.69,138.88) --
	(187.82,138.88) --
	(187.95,138.88) --
	(188.09,138.88) --
	(188.22,138.88) --
	(188.36,138.88) --
	(188.49,138.88) --
	(188.62,138.88) --
	(188.76,138.88) --
	(188.89,138.88) --
	(189.02,138.88) --
	(189.16,138.88) --
	(189.29,138.88) --
	(189.43,138.88) --
	(189.56,138.88) --
	(189.69,138.88) --
	(189.83,138.88) --
	(189.96,138.88) --
	(190.09,138.88) --
	(190.23,138.88) --
	(190.36,138.88) --
	(190.49,138.88) --
	(190.63,138.88) --
	(190.76,138.88) --
	(190.90,138.88) --
	(191.03,138.88) --
	(191.16,138.88) --
	(191.30,138.88) --
	(191.43,138.88) --
	(191.56,138.88) --
	(191.70,138.88) --
	(191.83,138.88) --
	(191.97,138.88) --
	(192.10,138.88) --
	(192.23,138.88) --
	(192.37,138.88) --
	(192.50,138.88) --
	(192.63,138.88) --
	(192.77,138.88) --
	(192.90,138.88) --
	(193.03,138.88) --
	(193.17,138.88) --
	(193.30,138.88) --
	(193.44,138.88) --
	(193.57,138.88) --
	(193.70,138.88) --
	(193.84,138.88) --
	(193.97,138.88) --
	(194.10,138.88) --
	(194.24,138.88) --
	(194.37,138.88) --
	(194.51,138.88) --
	(194.64,138.88) --
	(194.77,138.88) --
	(194.91,138.88) --
	(195.04,165.15) --
	(195.17,191.10) --
	(195.31,138.88) --
	(195.44,138.88) --
	(195.58,138.88) --
	(195.71,138.88) --
	(195.84,138.88) --
	(195.98,138.88) --
	(196.11,138.88) --
	(196.24,138.88) --
	(196.38,138.88) --
	(196.51,138.88) --
	(196.64,138.88) --
	(196.78,138.88) --
	(196.91,138.88) --
	(197.05,138.88) --
	(197.18,138.88) --
	(197.31,138.88) --
	(197.45,138.88) --
	(197.58,138.88) --
	(197.71,138.88) --
	(197.85,138.88) --
	(197.98,138.88) --
	(198.12,139.22) --
	(198.25,140.72) --
	(198.38,138.88) --
	(198.52,138.88) --
	(198.65,138.88) --
	(198.78,138.88) --
	(198.92,138.88) --
	(199.05,138.88) --
	(199.18,139.20) --
	(199.32,139.33) --
	(199.45,138.88) --
	(199.59,139.51) --
	(199.72,138.98) --
	(199.85,138.88) --
	(199.99,138.88) --
	(200.12,138.88) --
	(200.25,138.88) --
	(200.39,138.88) --
	(200.52,138.94) --
	(200.66,139.40) --
	(200.79,138.88) --
	(200.92,140.49) --
	(201.06,140.25) --
	(201.19,138.88) --
	(201.32,138.88) --
	(201.46,138.88) --
	(201.59,138.88) --
	(201.72,138.88) --
	(201.86,138.88) --
	(201.99,138.88) --
	(202.13,138.88) --
	(202.26,138.88) --
	(202.39,138.88) --
	(202.53,138.88) --
	(202.66,138.88) --
	(202.79,138.88) --
	(202.93,138.88) --
	(203.06,138.88) --
	(203.20,138.88) --
	(203.33,138.97) --
	(203.46,138.97) --
	(203.60,138.88) --
	(203.73,138.88) --
	(203.86,138.88) --
	(204.00,138.88) --
	(204.13,138.88) --
	(204.27,138.88) --
	(204.40,138.88) --
	(204.53,138.88) --
	(204.67,138.88) --
	(204.80,138.88) --
	(204.93,138.88) --
	(205.07,138.88) --
	(205.20,138.88) --
	(205.33,138.88) --
	(205.47,138.88) --
	(205.60,138.88) --
	(205.74,138.88) --
	(205.87,138.88) --
	(206.00,138.88) --
	(206.14,138.88) --
	(206.27,138.88) --
	(206.40,138.88) --
	(206.54,138.88) --
	(206.67,138.88) --
	(206.81,138.88) --
	(206.94,138.88) --
	(207.07,138.88) --
	(207.21,138.88) --
	(207.34,138.88) --
	(207.47,138.88) --
	(207.61,138.88) --
	(207.74,138.88) --
	(207.87,138.88) --
	(208.01,138.88) --
	(208.14,138.88) --
	(208.28,138.88) --
	(208.41,138.88) --
	(208.54,138.88) --
	(208.68,138.88) --
	(208.81,138.88) --
	(208.94,138.88) --
	(209.08,138.88) --
	(209.21,138.88) --
	(209.35,138.88) --
	(209.48,138.88) --
	(209.61,138.88) --
	(209.75,138.88) --
	(209.88,138.88) --
	(210.01,138.88) --
	(210.15,138.88) --
	(210.28,138.88) --
	(210.41,138.88) --
	(210.55,138.88) --
	(210.68,138.88) --
	(210.82,138.88) --
	(210.95,138.88) --
	(211.08,138.88) --
	(211.22,138.88) --
	(211.35,138.88) --
	(211.48,138.88) --
	(211.62,138.88) --
	(211.75,138.88) --
	(211.89,138.88) --
	(212.02,138.88) --
	(212.15,138.88) --
	(212.29,138.88) --
	(212.42,138.88) --
	(212.55,138.88) --
	(212.69,138.88) --
	(212.82,138.88) --
	(212.96,138.88) --
	(213.09,138.88) --
	(213.22,138.88) --
	(213.36,138.88) --
	(213.49,138.88) --
	(213.62,138.88) --
	(213.76,138.88) --
	(213.89,138.88) --
	(214.02,138.88) --
	(214.16,138.88) --
	(214.29,138.88) --
	(214.43,138.88) --
	(214.56,138.88) --
	(214.69,138.88) --
	(214.83,138.88) --
	(214.96,138.88) --
	(215.09,138.88) --
	(215.23,138.88) --
	(215.36,138.88) --
	(215.50,138.88) --
	(215.63,138.88) --
	(215.76,138.88) --
	(215.90,138.88) --
	(216.03,138.88) --
	(216.16,138.88) --
	(216.30,138.88) --
	(216.43,138.88) --
	(216.56,138.88) --
	(216.70,138.88) --
	(216.83,138.88) --
	(216.97,138.88) --
	(217.10,138.88) --
	(217.23,138.88) --
	(217.37,138.88) --
	(217.50,138.88) --
	(217.63,138.88) --
	(217.77,138.88) --
	(217.90,138.88) --
	(218.04,138.88) --
	(218.17,138.88) --
	(218.30,138.88) --
	(218.44,138.88) --
	(218.57,138.88) --
	(218.70,138.88) --
	(218.84,138.88) --
	(218.97,138.88) --
	(219.10,138.88) --
	(219.24,138.88) --
	(219.37,138.88) --
	(219.51,138.88) --
	(219.64,138.88) --
	(219.77,138.88) --
	(219.91,138.88) --
	(220.04,138.88) --
	(220.17,138.88) --
	(220.31,138.88) --
	(220.44,138.88) --
	(220.58,138.88) --
	(220.71,138.88) --
	(220.84,138.88) --
	(220.98,138.88) --
	(221.11,138.88) --
	(221.24,138.88) --
	(221.38,138.88) --
	(221.51,138.88) --
	(221.65,138.88) --
	(221.78,138.88) --
	(221.91,138.88) --
	(222.05,138.88) --
	(222.18,138.88) --
	(222.31,138.88) --
	(222.45,138.88) --
	(222.58,138.88) --
	(222.71,138.88) --
	(222.85,138.88) --
	(222.98,138.88) --
	(223.12,138.88) --
	(223.25,138.88) --
	(223.38,138.88) --
	(223.52,138.88) --
	(223.65,138.88) --
	(223.78,138.88) --
	(223.92,138.88) --
	(224.05,138.88) --
	(224.19,138.88) --
	(224.32,138.88) --
	(224.45,138.88) --
	(224.59,138.88) --
	(224.72,138.88) --
	(224.85,138.88) --
	(224.99,138.88) --
	(225.12,138.88) --
	(225.25,138.88) --
	(225.39,138.88) --
	(225.52,138.88) --
	(225.66,138.88) --
	(225.79,138.88) --
	(225.92,138.88) --
	(226.06,138.88) --
	(226.19,138.88) --
	(226.32,138.88) --
	(226.46,138.88) --
	(226.59,138.88) --
	(226.73,138.88) --
	(226.86,138.88) --
	(226.99,138.88) --
	(227.13,138.88) --
	(227.26,138.88) --
	(227.39,138.88) --
	(227.53,138.88) --
	(227.66,138.88) --
	(227.79,138.88) --
	(227.93,138.88) --
	(228.06,138.88) --
	(228.20,138.88) --
	(228.33,138.88) --
	(228.46,138.88) --
	(228.60,138.88) --
	(228.73,138.88) --
	(228.86,138.88) --
	(229.00,138.88) --
	(229.13,138.88) --
	(229.27,138.88) --
	(229.40,138.88) --
	(229.53,138.88) --
	(229.67,138.88) --
	(229.80,138.88) --
	(229.93,138.88) --
	(230.07,138.88) --
	(230.20,138.88) --
	(230.34,138.88) --
	(230.47,138.88) --
	(230.60,138.88) --
	(230.74,138.88) --
	(230.87,138.88) --
	(231.00,138.88) --
	(231.14,138.88) --
	(231.27,138.88) --
	(231.40,138.88) --
	(231.54,138.88) --
	(231.67,138.88) --
	(231.81,138.88) --
	(231.94,138.88) --
	(232.07,138.88) --
	(232.21,138.88) --
	(232.34,138.88) --
	(232.47,138.88) --
	(232.61,138.88) --
	(232.74,138.88) --
	(232.88,138.88) --
	(233.01,138.88) --
	(233.14,138.88) --
	(233.28,138.88) --
	(233.41,138.88) --
	(233.54,138.88) --
	(233.68,138.88) --
	(233.81,138.88) --
	(233.94,138.88) --
	(234.08,138.88) --
	(234.21,138.88) --
	(234.35,138.88) --
	(234.48,138.88) --
	(234.61,138.88) --
	(234.75,138.88) --
	(234.88,138.88) --
	(235.01,138.88) --
	(235.15,138.88) --
	(235.28,138.88) --
	(235.42,138.88) --
	(235.55,138.88) --
	(235.68,138.88) --
	(235.82,138.88) --
	(235.95,138.88) --
	(236.08,138.88) --
	(236.22,138.88) --
	(236.35,138.88) --
	(236.48,138.88) --
	(236.62,138.88) --
	(236.75,138.88) --
	(236.89,138.88) --
	(237.02,138.88) --
	(237.15,138.88) --
	(237.29,138.88) --
	(237.42,138.88) --
	(237.55,138.88) --
	(237.69,138.88) --
	(237.82,138.88) --
	(237.96,138.88) --
	(238.09,138.88) --
	(238.22,138.88) --
	(238.36,138.88) --
	(238.49,138.88) --
	(238.62,138.88) --
	(238.76,138.88) --
	(238.89,138.88) --
	(239.03,138.88) --
	(239.16,138.88) --
	(239.29,138.88) --
	(239.43,138.88) --
	(239.56,138.88) --
	(239.69,138.88) --
	(239.83,138.88) --
	(239.96,138.88) --
	(240.09,138.88) --
	(240.23,138.88) --
	(240.36,138.88) --
	(240.50,138.88) --
	(240.63,138.88) --
	(240.76,138.88) --
	(240.90,138.88) --
	(241.03,138.88) --
	(241.16,138.88) --
	(241.30,138.88) --
	(241.43,138.88) --
	(241.57,138.88) --
	(241.70,138.88) --
	(241.83,138.88) --
	(241.97,138.88) --
	(242.10,138.88) --
	(242.23,138.88) --
	(242.37,138.88) --
	(242.50,138.88) --
	(242.63,138.88) --
	(242.77,138.88) --
	(242.90,138.88) --
	(243.04,138.88) --
	(243.17,138.88) --
	(243.30,138.88) --
	(243.44,138.88) --
	(243.57,138.88) --
	(243.70,138.88) --
	(243.84,138.88) --
	(243.97,138.88) --
	(244.11,138.88) --
	(244.24,138.88) --
	(244.37,138.88) --
	(244.51,138.88) --
	(244.64,138.88) --
	(244.77,138.88) --
	(244.91,138.88) --
	(245.04,138.88) --
	(245.17,138.88) --
	(245.31,138.88) --
	(245.44,138.88) --
	(245.58,138.88) --
	(245.71,138.88) --
	(245.84,138.88) --
	(245.98,138.88) --
	(246.11,138.88) --
	(246.24,138.88) --
	(246.38,138.88) --
	(246.51,138.88) --
	(246.65,138.88) --
	(246.78,138.88) --
	(246.78,138.88) --
	(246.65,138.88) --
	(246.51,138.88) --
	(246.38,138.88) --
	(246.24,138.88) --
	(246.11,138.88) --
	(245.98,138.88) --
	(245.84,138.88) --
	(245.71,138.88) --
	(245.58,138.88) --
	(245.44,138.88) --
	(245.31,138.88) --
	(245.17,138.88) --
	(245.04,138.88) --
	(244.91,138.88) --
	(244.77,138.88) --
	(244.64,138.88) --
	(244.51,138.88) --
	(244.37,138.88) --
	(244.24,138.88) --
	(244.11,138.88) --
	(243.97,138.88) --
	(243.84,138.88) --
	(243.70,138.88) --
	(243.57,138.88) --
	(243.44,138.88) --
	(243.30,138.88) --
	(243.17,138.88) --
	(243.04,138.88) --
	(242.90,138.88) --
	(242.77,138.88) --
	(242.63,138.88) --
	(242.50,138.88) --
	(242.37,138.88) --
	(242.23,138.88) --
	(242.10,138.88) --
	(241.97,138.88) --
	(241.83,138.88) --
	(241.70,138.88) --
	(241.57,138.88) --
	(241.43,138.88) --
	(241.30,138.88) --
	(241.16,138.88) --
	(241.03,138.88) --
	(240.90,138.88) --
	(240.76,138.88) --
	(240.63,138.88) --
	(240.50,138.88) --
	(240.36,138.88) --
	(240.23,138.88) --
	(240.09,138.88) --
	(239.96,138.88) --
	(239.83,138.88) --
	(239.69,138.88) --
	(239.56,138.88) --
	(239.43,138.88) --
	(239.29,138.88) --
	(239.16,138.88) --
	(239.03,138.88) --
	(238.89,138.88) --
	(238.76,138.88) --
	(238.62,138.88) --
	(238.49,138.88) --
	(238.36,138.88) --
	(238.22,138.88) --
	(238.09,138.88) --
	(237.96,138.88) --
	(237.82,138.88) --
	(237.69,138.88) --
	(237.55,138.88) --
	(237.42,138.88) --
	(237.29,138.88) --
	(237.15,138.88) --
	(237.02,138.88) --
	(236.89,138.88) --
	(236.75,138.88) --
	(236.62,138.88) --
	(236.48,138.88) --
	(236.35,138.88) --
	(236.22,138.88) --
	(236.08,138.88) --
	(235.95,138.88) --
	(235.82,138.88) --
	(235.68,138.88) --
	(235.55,138.88) --
	(235.42,138.88) --
	(235.28,138.88) --
	(235.15,138.88) --
	(235.01,138.88) --
	(234.88,138.88) --
	(234.75,138.88) --
	(234.61,138.88) --
	(234.48,138.88) --
	(234.35,138.88) --
	(234.21,138.88) --
	(234.08,138.88) --
	(233.94,138.88) --
	(233.81,138.88) --
	(233.68,138.88) --
	(233.54,138.88) --
	(233.41,138.88) --
	(233.28,138.88) --
	(233.14,138.88) --
	(233.01,138.88) --
	(232.88,138.88) --
	(232.74,138.88) --
	(232.61,138.88) --
	(232.47,138.88) --
	(232.34,138.88) --
	(232.21,138.88) --
	(232.07,138.88) --
	(231.94,138.88) --
	(231.81,138.88) --
	(231.67,138.88) --
	(231.54,138.88) --
	(231.40,138.88) --
	(231.27,138.88) --
	(231.14,138.88) --
	(231.00,138.88) --
	(230.87,138.88) --
	(230.74,138.88) --
	(230.60,138.88) --
	(230.47,138.88) --
	(230.34,138.88) --
	(230.20,138.88) --
	(230.07,138.88) --
	(229.93,138.88) --
	(229.80,138.88) --
	(229.67,138.88) --
	(229.53,138.88) --
	(229.40,138.88) --
	(229.27,138.88) --
	(229.13,138.88) --
	(229.00,138.88) --
	(228.86,138.88) --
	(228.73,138.88) --
	(228.60,138.88) --
	(228.46,138.88) --
	(228.33,138.88) --
	(228.20,138.88) --
	(228.06,138.88) --
	(227.93,138.88) --
	(227.79,138.88) --
	(227.66,138.88) --
	(227.53,138.88) --
	(227.39,138.88) --
	(227.26,138.88) --
	(227.13,138.88) --
	(226.99,138.88) --
	(226.86,138.88) --
	(226.73,138.88) --
	(226.59,138.88) --
	(226.46,138.88) --
	(226.32,138.88) --
	(226.19,138.88) --
	(226.06,138.88) --
	(225.92,138.88) --
	(225.79,138.88) --
	(225.66,138.88) --
	(225.52,138.88) --
	(225.39,138.88) --
	(225.25,138.88) --
	(225.12,138.88) --
	(224.99,138.88) --
	(224.85,138.88) --
	(224.72,138.88) --
	(224.59,138.88) --
	(224.45,138.88) --
	(224.32,138.88) --
	(224.19,138.88) --
	(224.05,138.88) --
	(223.92,138.88) --
	(223.78,138.88) --
	(223.65,138.88) --
	(223.52,138.88) --
	(223.38,138.88) --
	(223.25,138.88) --
	(223.12,138.88) --
	(222.98,138.88) --
	(222.85,138.88) --
	(222.71,138.88) --
	(222.58,138.88) --
	(222.45,138.88) --
	(222.31,138.88) --
	(222.18,138.88) --
	(222.05,138.88) --
	(221.91,138.88) --
	(221.78,138.88) --
	(221.65,138.88) --
	(221.51,138.88) --
	(221.38,138.88) --
	(221.24,138.88) --
	(221.11,138.88) --
	(220.98,138.88) --
	(220.84,138.88) --
	(220.71,138.88) --
	(220.58,138.88) --
	(220.44,138.88) --
	(220.31,138.88) --
	(220.17,138.88) --
	(220.04,138.88) --
	(219.91,138.88) --
	(219.77,138.88) --
	(219.64,138.88) --
	(219.51,138.88) --
	(219.37,138.88) --
	(219.24,138.88) --
	(219.10,138.88) --
	(218.97,138.88) --
	(218.84,138.88) --
	(218.70,138.88) --
	(218.57,138.88) --
	(218.44,138.88) --
	(218.30,138.88) --
	(218.17,138.88) --
	(218.04,138.88) --
	(217.90,138.88) --
	(217.77,138.88) --
	(217.63,138.88) --
	(217.50,138.88) --
	(217.37,138.88) --
	(217.23,138.88) --
	(217.10,138.88) --
	(216.97,138.88) --
	(216.83,138.88) --
	(216.70,138.88) --
	(216.56,138.88) --
	(216.43,138.88) --
	(216.30,138.88) --
	(216.16,138.88) --
	(216.03,138.88) --
	(215.90,138.88) --
	(215.76,138.88) --
	(215.63,138.88) --
	(215.50,138.88) --
	(215.36,138.88) --
	(215.23,138.88) --
	(215.09,138.88) --
	(214.96,138.88) --
	(214.83,138.88) --
	(214.69,138.88) --
	(214.56,138.88) --
	(214.43,138.88) --
	(214.29,138.88) --
	(214.16,138.88) --
	(214.02,138.88) --
	(213.89,138.88) --
	(213.76,138.88) --
	(213.62,138.88) --
	(213.49,138.88) --
	(213.36,138.88) --
	(213.22,138.88) --
	(213.09,138.88) --
	(212.96,138.88) --
	(212.82,138.88) --
	(212.69,138.88) --
	(212.55,138.88) --
	(212.42,138.88) --
	(212.29,138.88) --
	(212.15,138.88) --
	(212.02,138.88) --
	(211.89,138.88) --
	(211.75,138.88) --
	(211.62,138.88) --
	(211.48,138.88) --
	(211.35,138.88) --
	(211.22,138.88) --
	(211.08,138.88) --
	(210.95,138.88) --
	(210.82,138.88) --
	(210.68,138.88) --
	(210.55,138.88) --
	(210.41,138.88) --
	(210.28,138.88) --
	(210.15,138.88) --
	(210.01,138.88) --
	(209.88,138.88) --
	(209.75,138.88) --
	(209.61,138.88) --
	(209.48,138.88) --
	(209.35,138.88) --
	(209.21,138.88) --
	(209.08,138.88) --
	(208.94,138.88) --
	(208.81,138.88) --
	(208.68,138.88) --
	(208.54,138.88) --
	(208.41,138.88) --
	(208.28,138.88) --
	(208.14,138.88) --
	(208.01,138.88) --
	(207.87,138.88) --
	(207.74,138.88) --
	(207.61,138.88) --
	(207.47,138.88) --
	(207.34,138.88) --
	(207.21,138.88) --
	(207.07,138.88) --
	(206.94,138.88) --
	(206.81,138.88) --
	(206.67,138.88) --
	(206.54,138.88) --
	(206.40,138.88) --
	(206.27,138.88) --
	(206.14,138.88) --
	(206.00,138.88) --
	(205.87,138.88) --
	(205.74,138.88) --
	(205.60,138.88) --
	(205.47,138.88) --
	(205.33,138.88) --
	(205.20,138.88) --
	(205.07,138.88) --
	(204.93,138.88) --
	(204.80,138.88) --
	(204.67,138.88) --
	(204.53,138.88) --
	(204.40,138.88) --
	(204.27,138.88) --
	(204.13,138.88) --
	(204.00,138.88) --
	(203.86,138.88) --
	(203.73,138.88) --
	(203.60,138.88) --
	(203.46,138.88) --
	(203.33,138.88) --
	(203.20,138.88) --
	(203.06,138.88) --
	(202.93,138.88) --
	(202.79,138.88) --
	(202.66,138.88) --
	(202.53,138.88) --
	(202.39,138.88) --
	(202.26,138.88) --
	(202.13,138.88) --
	(201.99,138.88) --
	(201.86,138.88) --
	(201.72,138.88) --
	(201.59,138.88) --
	(201.46,138.88) --
	(201.32,138.88) --
	(201.19,138.88) --
	(201.06,138.88) --
	(200.92,138.88) --
	(200.79,138.88) --
	(200.66,138.88) --
	(200.52,138.88) --
	(200.39,138.88) --
	(200.25,138.88) --
	(200.12,138.88) --
	(199.99,138.88) --
	(199.85,138.88) --
	(199.72,138.88) --
	(199.59,138.88) --
	(199.45,138.88) --
	(199.32,138.88) --
	(199.18,138.88) --
	(199.05,138.88) --
	(198.92,138.88) --
	(198.78,138.88) --
	(198.65,138.88) --
	(198.52,138.88) --
	(198.38,138.88) --
	(198.25,138.88) --
	(198.12,138.88) --
	(197.98,138.88) --
	(197.85,138.88) --
	(197.71,138.88) --
	(197.58,138.88) --
	(197.45,138.88) --
	(197.31,138.88) --
	(197.18,138.88) --
	(197.05,138.88) --
	(196.91,138.88) --
	(196.78,138.88) --
	(196.64,138.88) --
	(196.51,138.88) --
	(196.38,138.88) --
	(196.24,138.88) --
	(196.11,138.88) --
	(195.98,138.88) --
	(195.84,138.88) --
	(195.71,138.88) --
	(195.58,138.88) --
	(195.44,138.88) --
	(195.31,138.88) --
	(195.17,138.88) --
	(195.04,138.88) --
	(194.91,138.88) --
	(194.77,138.88) --
	(194.64,138.88) --
	(194.51,138.88) --
	(194.37,138.88) --
	(194.24,138.88) --
	(194.10,138.88) --
	(193.97,138.88) --
	(193.84,138.88) --
	(193.70,138.88) --
	(193.57,138.88) --
	(193.44,138.88) --
	(193.30,138.88) --
	(193.17,138.88) --
	(193.03,138.88) --
	(192.90,138.88) --
	(192.77,138.88) --
	(192.63,138.88) --
	(192.50,138.88) --
	(192.37,138.88) --
	(192.23,138.88) --
	(192.10,138.88) --
	(191.97,138.88) --
	(191.83,138.88) --
	(191.70,138.88) --
	(191.56,138.88) --
	(191.43,138.88) --
	(191.30,138.88) --
	(191.16,138.88) --
	(191.03,138.88) --
	(190.90,138.88) --
	(190.76,138.88) --
	(190.63,138.88) --
	(190.49,138.88) --
	(190.36,138.88) --
	(190.23,138.88) --
	(190.09,138.88) --
	(189.96,138.88) --
	(189.83,138.88) --
	(189.69,138.88) --
	(189.56,138.88) --
	(189.43,138.88) --
	(189.29,138.88) --
	(189.16,138.88) --
	(189.02,138.88) --
	(188.89,138.88) --
	(188.76,138.88) --
	(188.62,138.88) --
	(188.49,138.88) --
	(188.36,138.88) --
	(188.22,138.88) --
	(188.09,138.88) --
	(187.95,138.88) --
	(187.82,138.88) --
	(187.69,138.88) --
	(187.55,138.88) --
	(187.42,138.88) --
	(187.29,138.88) --
	(187.15,138.88) --
	(187.02,138.88) --
	(186.89,138.88) --
	(186.75,138.88) --
	(186.62,138.88) --
	(186.48,138.88) --
	(186.35,138.88) --
	(186.22,138.88) --
	(186.08,138.88) --
	(185.95,138.88) --
	(185.82,138.88) --
	(185.68,138.88) --
	(185.55,138.88) --
	(185.41,138.88) --
	(185.28,138.88) --
	(185.15,138.88) --
	(185.01,138.88) --
	(184.88,138.88) --
	(184.75,138.88) --
	(184.61,138.88) --
	(184.48,138.88) --
	(184.34,138.88) --
	(184.21,138.88) --
	(184.08,138.88) --
	(183.94,138.88) --
	(183.81,138.88) --
	(183.68,138.88) --
	(183.54,138.88) --
	(183.41,138.88) --
	(183.28,138.88) --
	(183.14,138.88) --
	(183.01,138.88) --
	(182.87,138.88) --
	(182.74,138.88) --
	(182.61,138.88) --
	(182.47,138.88) --
	(182.34,138.88) --
	(182.21,138.88) --
	(182.07,138.88) --
	(181.94,138.88) --
	(181.80,138.88) --
	(181.67,138.88) --
	(181.54,138.88) --
	(181.40,138.88) --
	(181.27,138.88) --
	(181.14,138.88) --
	(181.00,138.88) --
	(180.87,138.88) --
	(180.74,138.88) --
	(180.60,138.88) --
	(180.47,138.88) --
	(180.33,138.88) --
	(180.20,138.88) --
	(180.07,138.88) --
	(179.93,138.88) --
	(179.80,138.88) --
	(179.67,138.88) --
	(179.53,138.88) --
	(179.40,138.88) --
	(179.26,138.88) --
	(179.13,138.88) --
	(179.00,138.88) --
	(178.86,138.88) --
	(178.73,138.88) --
	(178.60,138.88) --
	(178.46,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.46,138.88) --
	(178.60,138.88) --
	(178.73,138.88) --
	(178.86,138.88) --
	(179.00,138.88) --
	(179.13,138.88) --
	(179.26,138.88) --
	(179.40,138.88) --
	(179.53,138.88) --
	(179.67,138.88) --
	(179.80,138.88) --
	(179.93,138.88) --
	(180.07,138.88) --
	(180.20,138.88) --
	(180.33,138.88) --
	(180.47,138.88) --
	(180.60,138.88) --
	(180.74,138.88) --
	(180.87,138.88) --
	(181.00,138.88) --
	(181.14,138.88) --
	(181.27,138.88) --
	(181.40,138.88) --
	(181.54,138.88) --
	(181.67,138.88) --
	(181.80,138.88) --
	(181.94,138.88) --
	(182.07,138.88) --
	(182.21,138.88) --
	(182.34,138.88) --
	(182.47,138.88) --
	(182.61,138.88) --
	(182.74,138.88) --
	(182.87,138.88) --
	(183.01,138.88) --
	(183.14,138.88) --
	(183.28,138.88) --
	(183.41,138.88) --
	(183.54,138.88) --
	(183.68,138.88) --
	(183.81,138.88) --
	(183.94,138.88) --
	(184.08,138.88) --
	(184.21,138.88) --
	(184.34,138.88) --
	(184.48,138.88) --
	(184.61,138.88) --
	(184.75,138.88) --
	(184.88,138.88) --
	(185.01,138.88) --
	(185.15,138.88) --
	(185.28,138.88) --
	(185.41,138.88) --
	(185.55,138.88) --
	(185.68,138.88) --
	(185.82,138.88) --
	(185.95,138.88) --
	(186.08,138.88) --
	(186.22,138.88) --
	(186.35,138.88) --
	(186.48,138.88) --
	(186.62,138.88) --
	(186.75,138.88) --
	(186.89,138.88) --
	(187.02,138.88) --
	(187.15,138.88) --
	(187.29,138.88) --
	(187.42,138.88) --
	(187.55,138.88) --
	(187.69,138.88) --
	(187.82,138.88) --
	(187.95,138.88) --
	(188.09,138.88) --
	(188.22,138.88) --
	(188.36,138.88) --
	(188.49,138.88) --
	(188.62,138.88) --
	(188.76,138.88) --
	(188.89,138.88) --
	(189.02,138.88) --
	(189.16,138.88) --
	(189.29,138.88) --
	(189.43,138.88) --
	(189.56,138.88) --
	(189.69,138.88) --
	(189.83,138.88) --
	(189.96,138.88) --
	(190.09,138.88) --
	(190.23,138.88) --
	(190.36,138.88) --
	(190.49,138.88) --
	(190.63,138.88) --
	(190.76,138.88) --
	(190.90,138.88) --
	(191.03,138.88) --
	(191.16,138.88) --
	(191.30,138.88) --
	(191.43,138.88) --
	(191.56,138.88) --
	(191.70,138.88) --
	(191.83,138.88) --
	(191.97,138.88) --
	(192.10,138.88) --
	(192.23,138.88) --
	(192.37,138.88) --
	(192.50,138.88) --
	(192.63,138.88) --
	(192.77,138.88) --
	(192.90,138.88) --
	(193.03,138.88) --
	(193.17,138.88) --
	(193.30,138.88) --
	(193.44,138.88) --
	(193.57,138.88) --
	(193.70,138.88) --
	(193.84,138.88) --
	(193.97,138.88) --
	(194.10,138.88) --
	(194.24,138.88) --
	(194.37,138.88) --
	(194.51,138.88) --
	(194.64,138.88) --
	(194.77,138.88) --
	(194.91,138.88) --
	(195.04,165.15) --
	(195.17,191.10) --
	(195.31,138.88) --
	(195.44,138.88) --
	(195.58,138.88) --
	(195.71,138.88) --
	(195.84,138.88) --
	(195.98,138.88) --
	(196.11,138.88) --
	(196.24,138.88) --
	(196.38,138.88) --
	(196.51,138.88) --
	(196.64,138.88) --
	(196.78,138.88) --
	(196.91,138.88) --
	(197.05,138.88) --
	(197.18,138.88) --
	(197.31,138.88) --
	(197.45,138.88) --
	(197.58,138.88) --
	(197.71,138.88) --
	(197.85,138.88) --
	(197.98,138.88) --
	(198.12,139.22) --
	(198.25,140.72) --
	(198.38,138.88) --
	(198.52,138.88) --
	(198.65,138.88) --
	(198.78,138.88) --
	(198.92,138.88) --
	(199.05,138.88) --
	(199.18,139.20) --
	(199.32,139.33) --
	(199.45,138.88) --
	(199.59,139.51) --
	(199.72,138.98) --
	(199.85,138.88) --
	(199.99,138.88) --
	(200.12,138.88) --
	(200.25,138.88) --
	(200.39,138.88) --
	(200.52,138.94) --
	(200.66,139.40) --
	(200.79,138.88) --
	(200.92,140.49) --
	(201.06,140.25) --
	(201.19,138.88) --
	(201.32,138.88) --
	(201.46,138.88) --
	(201.59,138.88) --
	(201.72,138.88) --
	(201.86,138.88) --
	(201.99,138.88) --
	(202.13,138.88) --
	(202.26,138.88) --
	(202.39,138.88) --
	(202.53,138.88) --
	(202.66,138.88) --
	(202.79,138.88) --
	(202.93,138.88) --
	(203.06,138.88) --
	(203.20,138.88) --
	(203.33,138.97) --
	(203.46,138.97) --
	(203.60,138.88) --
	(203.73,138.88) --
	(203.86,138.88) --
	(204.00,138.88) --
	(204.13,138.88) --
	(204.27,138.88) --
	(204.40,138.88) --
	(204.53,138.88) --
	(204.67,138.88) --
	(204.80,138.88) --
	(204.93,138.88) --
	(205.07,138.88) --
	(205.20,138.88) --
	(205.33,138.88) --
	(205.47,138.88) --
	(205.60,138.88) --
	(205.74,138.88) --
	(205.87,138.88) --
	(206.00,138.88) --
	(206.14,138.88) --
	(206.27,138.88) --
	(206.40,138.88) --
	(206.54,138.88) --
	(206.67,138.88) --
	(206.81,138.88) --
	(206.94,138.88) --
	(207.07,138.88) --
	(207.21,138.88) --
	(207.34,138.88) --
	(207.47,138.88) --
	(207.61,138.88) --
	(207.74,138.88) --
	(207.87,138.88) --
	(208.01,138.88) --
	(208.14,138.88) --
	(208.28,138.88) --
	(208.41,138.88) --
	(208.54,138.88) --
	(208.68,138.88) --
	(208.81,138.88) --
	(208.94,138.88) --
	(209.08,138.88) --
	(209.21,138.88) --
	(209.35,138.88) --
	(209.48,138.88) --
	(209.61,138.88) --
	(209.75,138.88) --
	(209.88,138.88) --
	(210.01,138.88) --
	(210.15,138.88) --
	(210.28,138.88) --
	(210.41,138.88) --
	(210.55,138.88) --
	(210.68,138.88) --
	(210.82,138.88) --
	(210.95,138.88) --
	(211.08,138.88) --
	(211.22,138.88) --
	(211.35,138.88) --
	(211.48,138.88) --
	(211.62,138.88) --
	(211.75,138.88) --
	(211.89,138.88) --
	(212.02,138.88) --
	(212.15,138.88) --
	(212.29,138.88) --
	(212.42,138.88) --
	(212.55,138.88) --
	(212.69,138.88) --
	(212.82,138.88) --
	(212.96,138.88) --
	(213.09,138.88) --
	(213.22,138.88) --
	(213.36,138.88) --
	(213.49,138.88) --
	(213.62,138.88) --
	(213.76,138.88) --
	(213.89,138.88) --
	(214.02,138.88) --
	(214.16,138.88) --
	(214.29,138.88) --
	(214.43,138.88) --
	(214.56,138.88) --
	(214.69,138.88) --
	(214.83,138.88) --
	(214.96,138.88) --
	(215.09,138.88) --
	(215.23,138.88) --
	(215.36,138.88) --
	(215.50,138.88) --
	(215.63,138.88) --
	(215.76,138.88) --
	(215.90,138.88) --
	(216.03,138.88) --
	(216.16,138.88) --
	(216.30,138.88) --
	(216.43,138.88) --
	(216.56,138.88) --
	(216.70,138.88) --
	(216.83,138.88) --
	(216.97,138.88) --
	(217.10,138.88) --
	(217.23,138.88) --
	(217.37,138.88) --
	(217.50,138.88) --
	(217.63,138.88) --
	(217.77,138.88) --
	(217.90,138.88) --
	(218.04,138.88) --
	(218.17,138.88) --
	(218.30,138.88) --
	(218.44,138.88) --
	(218.57,138.88) --
	(218.70,138.88) --
	(218.84,138.88) --
	(218.97,138.88) --
	(219.10,138.88) --
	(219.24,138.88) --
	(219.37,138.88) --
	(219.51,138.88) --
	(219.64,138.88) --
	(219.77,138.88) --
	(219.91,138.88) --
	(220.04,138.88) --
	(220.17,138.88) --
	(220.31,138.88) --
	(220.44,138.88) --
	(220.58,138.88) --
	(220.71,138.88) --
	(220.84,138.88) --
	(220.98,138.88) --
	(221.11,138.88) --
	(221.24,138.88) --
	(221.38,138.88) --
	(221.51,138.88) --
	(221.65,138.88) --
	(221.78,138.88) --
	(221.91,138.88) --
	(222.05,138.88) --
	(222.18,138.88) --
	(222.31,138.88) --
	(222.45,138.88) --
	(222.58,138.88) --
	(222.71,138.88) --
	(222.85,138.88) --
	(222.98,138.88) --
	(223.12,138.88) --
	(223.25,138.88) --
	(223.38,138.88) --
	(223.52,138.88) --
	(223.65,138.88) --
	(223.78,138.88) --
	(223.92,138.88) --
	(224.05,138.88) --
	(224.19,138.88) --
	(224.32,138.88) --
	(224.45,138.88) --
	(224.59,138.88) --
	(224.72,138.88) --
	(224.85,138.88) --
	(224.99,138.88) --
	(225.12,138.88) --
	(225.25,138.88) --
	(225.39,138.88) --
	(225.52,138.88) --
	(225.66,138.88) --
	(225.79,138.88) --
	(225.92,138.88) --
	(226.06,138.88) --
	(226.19,138.88) --
	(226.32,138.88) --
	(226.46,138.88) --
	(226.59,138.88) --
	(226.73,138.88) --
	(226.86,138.88) --
	(226.99,138.88) --
	(227.13,138.88) --
	(227.26,138.88) --
	(227.39,138.88) --
	(227.53,138.88) --
	(227.66,138.88) --
	(227.79,138.88) --
	(227.93,138.88) --
	(228.06,138.88) --
	(228.20,138.88) --
	(228.33,138.88) --
	(228.46,138.88) --
	(228.60,138.88) --
	(228.73,138.88) --
	(228.86,138.88) --
	(229.00,138.88) --
	(229.13,138.88) --
	(229.27,138.88) --
	(229.40,138.88) --
	(229.53,138.88) --
	(229.67,138.88) --
	(229.80,138.88) --
	(229.93,138.88) --
	(230.07,138.88) --
	(230.20,138.88) --
	(230.34,138.88) --
	(230.47,138.88) --
	(230.60,138.88) --
	(230.74,138.88) --
	(230.87,138.88) --
	(231.00,138.88) --
	(231.14,138.88) --
	(231.27,138.88) --
	(231.40,138.88) --
	(231.54,138.88) --
	(231.67,138.88) --
	(231.81,138.88) --
	(231.94,138.88) --
	(232.07,138.88) --
	(232.21,138.88) --
	(232.34,138.88) --
	(232.47,138.88) --
	(232.61,138.88) --
	(232.74,138.88) --
	(232.88,138.88) --
	(233.01,138.88) --
	(233.14,138.88) --
	(233.28,138.88) --
	(233.41,138.88) --
	(233.54,138.88) --
	(233.68,138.88) --
	(233.81,138.88) --
	(233.94,138.88) --
	(234.08,138.88) --
	(234.21,138.88) --
	(234.35,138.88) --
	(234.48,138.88) --
	(234.61,138.88) --
	(234.75,138.88) --
	(234.88,138.88) --
	(235.01,138.88) --
	(235.15,138.88) --
	(235.28,138.88) --
	(235.42,138.88) --
	(235.55,138.88) --
	(235.68,138.88) --
	(235.82,138.88) --
	(235.95,138.88) --
	(236.08,138.88) --
	(236.22,138.88) --
	(236.35,138.88) --
	(236.48,138.88) --
	(236.62,138.88) --
	(236.75,138.88) --
	(236.89,138.88) --
	(237.02,138.88) --
	(237.15,138.88) --
	(237.29,138.88) --
	(237.42,138.88) --
	(237.55,138.88) --
	(237.69,138.88) --
	(237.82,138.88) --
	(237.96,138.88) --
	(238.09,138.88) --
	(238.22,138.88) --
	(238.36,138.88) --
	(238.49,138.88) --
	(238.62,138.88) --
	(238.76,138.88) --
	(238.89,138.88) --
	(239.03,138.88) --
	(239.16,138.88) --
	(239.29,138.88) --
	(239.43,138.88) --
	(239.56,138.88) --
	(239.69,138.88) --
	(239.83,138.88) --
	(239.96,138.88) --
	(240.09,138.88) --
	(240.23,138.88) --
	(240.36,138.88) --
	(240.50,138.88) --
	(240.63,138.88) --
	(240.76,138.88) --
	(240.90,138.88) --
	(241.03,138.88) --
	(241.16,138.88) --
	(241.30,138.88) --
	(241.43,138.88) --
	(241.57,138.88) --
	(241.70,138.88) --
	(241.83,138.88) --
	(241.97,138.88) --
	(242.10,138.88) --
	(242.23,138.88) --
	(242.37,138.88) --
	(242.50,138.88) --
	(242.63,138.88) --
	(242.77,138.88) --
	(242.90,138.88) --
	(243.04,138.88) --
	(243.17,138.88) --
	(243.30,138.88) --
	(243.44,138.88) --
	(243.57,138.88) --
	(243.70,138.88) --
	(243.84,138.88) --
	(243.97,138.88) --
	(244.11,138.88) --
	(244.24,138.88) --
	(244.37,138.88) --
	(244.51,138.88) --
	(244.64,138.88) --
	(244.77,138.88) --
	(244.91,138.88) --
	(245.04,138.88) --
	(245.17,138.88) --
	(245.31,138.88) --
	(245.44,138.88) --
	(245.58,138.88) --
	(245.71,138.88) --
	(245.84,138.88) --
	(245.98,138.88) --
	(246.11,138.88) --
	(246.24,138.88) --
	(246.38,138.88) --
	(246.51,138.88) --
	(246.65,138.88) --
	(246.78,138.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (195.13,136.27) -- (195.13,193.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.05,136.27) rectangle (250.19,193.71);
\end{scope}
\begin{scope}
\path[clip] (175.05, 30.77) rectangle (250.19, 88.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.05, 30.77) rectangle (250.19, 88.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.05, 39.91) --
	(250.19, 39.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.05, 52.97) --
	(250.19, 52.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.05, 66.02) --
	(250.19, 66.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.05, 79.08) --
	(250.19, 79.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.76, 30.77) --
	(187.76, 88.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.91, 30.77) --
	(210.91, 88.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (234.07, 30.77) --
	(234.07, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.05, 33.38) --
	(250.19, 33.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.05, 46.44) --
	(250.19, 46.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.05, 59.49) --
	(250.19, 59.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.05, 72.55) --
	(250.19, 72.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.05, 85.61) --
	(250.19, 85.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.19, 30.77) --
	(176.19, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.34, 30.77) --
	(199.34, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.49, 30.77) --
	(222.49, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.64, 30.77) --
	(245.64, 88.22);
\definecolor{fillColor}{RGB}{204,12,0}

\path[fill=fillColor,fill opacity=0.50] (178.46, 33.40) --
	(178.60, 33.40) --
	(178.73, 33.40) --
	(178.86, 33.40) --
	(179.00, 33.40) --
	(179.13, 33.40) --
	(179.26, 33.40) --
	(179.40, 33.40) --
	(179.53, 33.40) --
	(179.67, 33.40) --
	(179.80, 33.40) --
	(179.93, 33.40) --
	(180.07, 33.41) --
	(180.20, 33.41) --
	(180.33, 33.41) --
	(180.47, 33.41) --
	(180.60, 33.41) --
	(180.74, 33.41) --
	(180.87, 33.41) --
	(181.00, 33.41) --
	(181.14, 33.41) --
	(181.27, 33.42) --
	(181.40, 33.42) --
	(181.54, 33.42) --
	(181.67, 33.42) --
	(181.80, 33.42) --
	(181.94, 33.43) --
	(182.07, 33.43) --
	(182.21, 33.43) --
	(182.34, 33.43) --
	(182.47, 33.43) --
	(182.61, 33.44) --
	(182.74, 33.44) --
	(182.87, 33.44) --
	(183.01, 33.45) --
	(183.14, 33.45) --
	(183.28, 33.45) --
	(183.41, 33.45) --
	(183.54, 33.46) --
	(183.68, 33.46) --
	(183.81, 33.46) --
	(183.94, 33.47) --
	(184.08, 33.47) --
	(184.21, 33.47) --
	(184.34, 33.48) --
	(184.48, 33.48) --
	(184.61, 33.48) --
	(184.75, 33.49) --
	(184.88, 33.49) --
	(185.01, 33.50) --
	(185.15, 33.50) --
	(185.28, 33.50) --
	(185.41, 33.51) --
	(185.55, 33.51) --
	(185.68, 33.51) --
	(185.82, 33.52) --
	(185.95, 33.52) --
	(186.08, 33.52) --
	(186.22, 33.53) --
	(186.35, 33.53) --
	(186.48, 33.54) --
	(186.62, 33.54) --
	(186.75, 33.54) --
	(186.89, 33.55) --
	(187.02, 33.55) --
	(187.15, 33.55) --
	(187.29, 33.56) --
	(187.42, 33.56) --
	(187.55, 33.57) --
	(187.69, 33.57) --
	(187.82, 33.57) --
	(187.95, 33.58) --
	(188.09, 33.58) --
	(188.22, 33.59) --
	(188.36, 33.59) --
	(188.49, 33.60) --
	(188.62, 33.60) --
	(188.76, 33.61) --
	(188.89, 33.61) --
	(189.02, 33.62) --
	(189.16, 33.62) --
	(189.29, 33.63) --
	(189.43, 33.63) --
	(189.56, 33.64) --
	(189.69, 33.65) --
	(189.83, 33.66) --
	(189.96, 33.67) --
	(190.09, 33.67) --
	(190.23, 33.69) --
	(190.36, 33.70) --
	(190.49, 33.71) --
	(190.63, 33.73) --
	(190.76, 33.74) --
	(190.90, 33.76) --
	(191.03, 33.79) --
	(191.16, 33.81) --
	(191.30, 33.84) --
	(191.43, 33.87) --
	(191.56, 33.91) --
	(191.70, 33.96) --
	(191.83, 34.01) --
	(191.97, 34.07) --
	(192.10, 34.14) --
	(192.23, 34.22) --
	(192.37, 34.31) --
	(192.50, 34.42) --
	(192.63, 34.54) --
	(192.77, 34.68) --
	(192.90, 34.84) --
	(193.03, 35.02) --
	(193.17, 35.23) --
	(193.30, 35.46) --
	(193.44, 35.72) --
	(193.57, 36.02) --
	(193.70, 36.36) --
	(193.84, 36.72) --
	(193.97, 37.14) --
	(194.10, 37.61) --
	(194.24, 38.12) --
	(194.37, 38.68) --
	(194.51, 39.29) --
	(194.64, 39.98) --
	(194.77, 40.73) --
	(194.91, 41.53) --
	(195.04, 42.40) --
	(195.17, 43.33) --
	(195.31, 44.35) --
	(195.44, 45.43) --
	(195.58, 46.57) --
	(195.71, 47.79) --
	(195.84, 49.07) --
	(195.98, 50.43) --
	(196.11, 51.85) --
	(196.24, 53.32) --
	(196.38, 54.84) --
	(196.51, 56.42) --
	(196.64, 58.04) --
	(196.78, 59.70) --
	(196.91, 61.38) --
	(197.05, 63.08) --
	(197.18, 64.79) --
	(197.31, 66.50) --
	(197.45, 68.20) --
	(197.58, 69.87) --
	(197.71, 71.52) --
	(197.85, 73.11) --
	(197.98, 74.65) --
	(198.12, 76.13) --
	(198.25, 77.54) --
	(198.38, 78.84) --
	(198.52, 80.05) --
	(198.65, 81.16) --
	(198.78, 82.17) --
	(198.92, 83.06) --
	(199.05, 83.80) --
	(199.18, 84.42) --
	(199.32, 84.92) --
	(199.45, 85.29) --
	(199.59, 85.52) --
	(199.72, 85.61) --
	(199.85, 85.57) --
	(199.99, 85.42) --
	(200.12, 85.16) --
	(200.25, 84.75) --
	(200.39, 84.24) --
	(200.52, 83.64) --
	(200.66, 82.95) --
	(200.79, 82.17) --
	(200.92, 81.31) --
	(201.06, 80.40) --
	(201.19, 79.43) --
	(201.32, 78.43) --
	(201.46, 77.38) --
	(201.59, 76.31) --
	(201.72, 75.24) --
	(201.86, 74.15) --
	(201.99, 73.07) --
	(202.13, 72.01) --
	(202.26, 70.96) --
	(202.39, 69.94) --
	(202.53, 68.95) --
	(202.66, 67.99) --
	(202.79, 67.08) --
	(202.93, 66.21) --
	(203.06, 65.39) --
	(203.20, 64.60) --
	(203.33, 63.88) --
	(203.46, 63.20) --
	(203.60, 62.57) --
	(203.73, 61.99) --
	(203.86, 61.45) --
	(204.00, 60.96) --
	(204.13, 60.52) --
	(204.27, 60.12) --
	(204.40, 59.75) --
	(204.53, 59.42) --
	(204.67, 59.13) --
	(204.80, 58.87) --
	(204.93, 58.63) --
	(205.07, 58.42) --
	(205.20, 58.23) --
	(205.33, 58.06) --
	(205.47, 57.91) --
	(205.60, 57.77) --
	(205.74, 57.65) --
	(205.87, 57.53) --
	(206.00, 57.43) --
	(206.14, 57.33) --
	(206.27, 57.23) --
	(206.40, 57.14) --
	(206.54, 57.04) --
	(206.67, 56.95) --
	(206.81, 56.86) --
	(206.94, 56.76) --
	(207.07, 56.66) --
	(207.21, 56.56) --
	(207.34, 56.45) --
	(207.47, 56.34) --
	(207.61, 56.22) --
	(207.74, 56.09) --
	(207.87, 55.96) --
	(208.01, 55.82) --
	(208.14, 55.68) --
	(208.28, 55.53) --
	(208.41, 55.37) --
	(208.54, 55.20) --
	(208.68, 55.03) --
	(208.81, 54.85) --
	(208.94, 54.66) --
	(209.08, 54.47) --
	(209.21, 54.27) --
	(209.35, 54.06) --
	(209.48, 53.85) --
	(209.61, 53.63) --
	(209.75, 53.41) --
	(209.88, 53.18) --
	(210.01, 52.94) --
	(210.15, 52.70) --
	(210.28, 52.46) --
	(210.41, 52.21) --
	(210.55, 51.96) --
	(210.68, 51.71) --
	(210.82, 51.45) --
	(210.95, 51.19) --
	(211.08, 50.93) --
	(211.22, 50.66) --
	(211.35, 50.40) --
	(211.48, 50.13) --
	(211.62, 49.86) --
	(211.75, 49.60) --
	(211.89, 49.33) --
	(212.02, 49.06) --
	(212.15, 48.79) --
	(212.29, 48.53) --
	(212.42, 48.26) --
	(212.55, 48.00) --
	(212.69, 47.74) --
	(212.82, 47.48) --
	(212.96, 47.22) --
	(213.09, 46.97) --
	(213.22, 46.72) --
	(213.36, 46.47) --
	(213.49, 46.23) --
	(213.62, 45.98) --
	(213.76, 45.75) --
	(213.89, 45.51) --
	(214.02, 45.28) --
	(214.16, 45.06) --
	(214.29, 44.83) --
	(214.43, 44.61) --
	(214.56, 44.40) --
	(214.69, 44.19) --
	(214.83, 43.98) --
	(214.96, 43.78) --
	(215.09, 43.58) --
	(215.23, 43.38) --
	(215.36, 43.19) --
	(215.50, 43.00) --
	(215.63, 42.81) --
	(215.76, 42.62) --
	(215.90, 42.44) --
	(216.03, 42.27) --
	(216.16, 42.09) --
	(216.30, 41.92) --
	(216.43, 41.75) --
	(216.56, 41.58) --
	(216.70, 41.42) --
	(216.83, 41.26) --
	(216.97, 41.10) --
	(217.10, 40.94) --
	(217.23, 40.79) --
	(217.37, 40.63) --
	(217.50, 40.48) --
	(217.63, 40.33) --
	(217.77, 40.19) --
	(217.90, 40.04) --
	(218.04, 39.90) --
	(218.17, 39.76) --
	(218.30, 39.62) --
	(218.44, 39.49) --
	(218.57, 39.36) --
	(218.70, 39.22) --
	(218.84, 39.09) --
	(218.97, 38.97) --
	(219.10, 38.84) --
	(219.24, 38.72) --
	(219.37, 38.60) --
	(219.51, 38.48) --
	(219.64, 38.36) --
	(219.77, 38.25) --
	(219.91, 38.13) --
	(220.04, 38.02) --
	(220.17, 37.91) --
	(220.31, 37.81) --
	(220.44, 37.70) --
	(220.58, 37.60) --
	(220.71, 37.49) --
	(220.84, 37.39) --
	(220.98, 37.30) --
	(221.11, 37.20) --
	(221.24, 37.10) --
	(221.38, 37.01) --
	(221.51, 36.92) --
	(221.65, 36.83) --
	(221.78, 36.74) --
	(221.91, 36.65) --
	(222.05, 36.56) --
	(222.18, 36.48) --
	(222.31, 36.40) --
	(222.45, 36.31) --
	(222.58, 36.23) --
	(222.71, 36.15) --
	(222.85, 36.08) --
	(222.98, 36.00) --
	(223.12, 35.92) --
	(223.25, 35.85) --
	(223.38, 35.78) --
	(223.52, 35.70) --
	(223.65, 35.63) --
	(223.78, 35.57) --
	(223.92, 35.50) --
	(224.05, 35.43) --
	(224.19, 35.37) --
	(224.32, 35.31) --
	(224.45, 35.25) --
	(224.59, 35.19) --
	(224.72, 35.13) --
	(224.85, 35.08) --
	(224.99, 35.03) --
	(225.12, 34.97) --
	(225.25, 34.92) --
	(225.39, 34.88) --
	(225.52, 34.83) --
	(225.66, 34.78) --
	(225.79, 34.74) --
	(225.92, 34.70) --
	(226.06, 34.66) --
	(226.19, 34.62) --
	(226.32, 34.58) --
	(226.46, 34.55) --
	(226.59, 34.52) --
	(226.73, 34.48) --
	(226.86, 34.45) --
	(226.99, 34.42) --
	(227.13, 34.40) --
	(227.26, 34.37) --
	(227.39, 34.34) --
	(227.53, 34.32) --
	(227.66, 34.30) --
	(227.79, 34.28) --
	(227.93, 34.26) --
	(228.06, 34.24) --
	(228.20, 34.22) --
	(228.33, 34.20) --
	(228.46, 34.18) --
	(228.60, 34.17) --
	(228.73, 34.15) --
	(228.86, 34.14) --
	(229.00, 34.12) --
	(229.13, 34.11) --
	(229.27, 34.10) --
	(229.40, 34.09) --
	(229.53, 34.08) --
	(229.67, 34.06) --
	(229.80, 34.05) --
	(229.93, 34.04) --
	(230.07, 34.03) --
	(230.20, 34.02) --
	(230.34, 34.01) --
	(230.47, 34.00) --
	(230.60, 33.99) --
	(230.74, 33.98) --
	(230.87, 33.97) --
	(231.00, 33.96) --
	(231.14, 33.94) --
	(231.27, 33.93) --
	(231.40, 33.92) --
	(231.54, 33.91) --
	(231.67, 33.90) --
	(231.81, 33.88) --
	(231.94, 33.87) --
	(232.07, 33.86) --
	(232.21, 33.84) --
	(232.34, 33.83) --
	(232.47, 33.81) --
	(232.61, 33.80) --
	(232.74, 33.79) --
	(232.88, 33.77) --
	(233.01, 33.76) --
	(233.14, 33.74) --
	(233.28, 33.73) --
	(233.41, 33.71) --
	(233.54, 33.70) --
	(233.68, 33.68) --
	(233.81, 33.67) --
	(233.94, 33.66) --
	(234.08, 33.64) --
	(234.21, 33.63) --
	(234.35, 33.62) --
	(234.48, 33.61) --
	(234.61, 33.60) --
	(234.75, 33.59) --
	(234.88, 33.57) --
	(235.01, 33.56) --
	(235.15, 33.56) --
	(235.28, 33.55) --
	(235.42, 33.54) --
	(235.55, 33.53) --
	(235.68, 33.52) --
	(235.82, 33.52) --
	(235.95, 33.51) --
	(236.08, 33.51) --
	(236.22, 33.50) --
	(236.35, 33.50) --
	(236.48, 33.49) --
	(236.62, 33.49) --
	(236.75, 33.48) --
	(236.89, 33.48) --
	(237.02, 33.48) --
	(237.15, 33.48) --
	(237.29, 33.47) --
	(237.42, 33.47) --
	(237.55, 33.47) --
	(237.69, 33.47) --
	(237.82, 33.47) --
	(237.96, 33.47) --
	(238.09, 33.47) --
	(238.22, 33.46) --
	(238.36, 33.46) --
	(238.49, 33.46) --
	(238.62, 33.46) --
	(238.76, 33.46) --
	(238.89, 33.46) --
	(239.03, 33.46) --
	(239.16, 33.46) --
	(239.29, 33.46) --
	(239.43, 33.46) --
	(239.56, 33.45) --
	(239.69, 33.45) --
	(239.83, 33.45) --
	(239.96, 33.45) --
	(240.09, 33.45) --
	(240.23, 33.45) --
	(240.36, 33.45) --
	(240.50, 33.44) --
	(240.63, 33.44) --
	(240.76, 33.44) --
	(240.90, 33.44) --
	(241.03, 33.44) --
	(241.16, 33.44) --
	(241.30, 33.43) --
	(241.43, 33.43) --
	(241.57, 33.43) --
	(241.70, 33.43) --
	(241.83, 33.43) --
	(241.97, 33.42) --
	(242.10, 33.42) --
	(242.23, 33.42) --
	(242.37, 33.42) --
	(242.50, 33.42) --
	(242.63, 33.42) --
	(242.77, 33.41) --
	(242.90, 33.41) --
	(243.04, 33.41) --
	(243.17, 33.41) --
	(243.30, 33.41) --
	(243.44, 33.41) --
	(243.57, 33.41) --
	(243.70, 33.41) --
	(243.84, 33.40) --
	(243.97, 33.40) --
	(244.11, 33.40) --
	(244.24, 33.40) --
	(244.37, 33.40) --
	(244.51, 33.40) --
	(244.64, 33.40) --
	(244.77, 33.40) --
	(244.91, 33.40) --
	(245.04, 33.40) --
	(245.17, 33.40) --
	(245.31, 33.40) --
	(245.44, 33.40) --
	(245.58, 33.39) --
	(245.71, 33.39) --
	(245.84, 33.39) --
	(245.98, 33.39) --
	(246.11, 33.39) --
	(246.24, 33.39) --
	(246.38, 33.39) --
	(246.51, 33.39) --
	(246.65, 33.39) --
	(246.78, 33.39) --
	(246.78, 33.38) --
	(246.65, 33.38) --
	(246.51, 33.38) --
	(246.38, 33.38) --
	(246.24, 33.38) --
	(246.11, 33.38) --
	(245.98, 33.38) --
	(245.84, 33.38) --
	(245.71, 33.38) --
	(245.58, 33.38) --
	(245.44, 33.38) --
	(245.31, 33.38) --
	(245.17, 33.38) --
	(245.04, 33.38) --
	(244.91, 33.38) --
	(244.77, 33.38) --
	(244.64, 33.38) --
	(244.51, 33.38) --
	(244.37, 33.38) --
	(244.24, 33.38) --
	(244.11, 33.38) --
	(243.97, 33.38) --
	(243.84, 33.38) --
	(243.70, 33.38) --
	(243.57, 33.38) --
	(243.44, 33.38) --
	(243.30, 33.38) --
	(243.17, 33.38) --
	(243.04, 33.38) --
	(242.90, 33.38) --
	(242.77, 33.38) --
	(242.63, 33.38) --
	(242.50, 33.38) --
	(242.37, 33.38) --
	(242.23, 33.38) --
	(242.10, 33.38) --
	(241.97, 33.38) --
	(241.83, 33.38) --
	(241.70, 33.38) --
	(241.57, 33.38) --
	(241.43, 33.38) --
	(241.30, 33.38) --
	(241.16, 33.38) --
	(241.03, 33.38) --
	(240.90, 33.38) --
	(240.76, 33.38) --
	(240.63, 33.38) --
	(240.50, 33.38) --
	(240.36, 33.38) --
	(240.23, 33.38) --
	(240.09, 33.38) --
	(239.96, 33.38) --
	(239.83, 33.38) --
	(239.69, 33.38) --
	(239.56, 33.38) --
	(239.43, 33.38) --
	(239.29, 33.38) --
	(239.16, 33.38) --
	(239.03, 33.38) --
	(238.89, 33.38) --
	(238.76, 33.38) --
	(238.62, 33.38) --
	(238.49, 33.38) --
	(238.36, 33.38) --
	(238.22, 33.38) --
	(238.09, 33.38) --
	(237.96, 33.38) --
	(237.82, 33.38) --
	(237.69, 33.38) --
	(237.55, 33.38) --
	(237.42, 33.38) --
	(237.29, 33.38) --
	(237.15, 33.38) --
	(237.02, 33.38) --
	(236.89, 33.38) --
	(236.75, 33.38) --
	(236.62, 33.38) --
	(236.48, 33.38) --
	(236.35, 33.38) --
	(236.22, 33.38) --
	(236.08, 33.38) --
	(235.95, 33.38) --
	(235.82, 33.38) --
	(235.68, 33.38) --
	(235.55, 33.38) --
	(235.42, 33.38) --
	(235.28, 33.38) --
	(235.15, 33.38) --
	(235.01, 33.38) --
	(234.88, 33.38) --
	(234.75, 33.38) --
	(234.61, 33.38) --
	(234.48, 33.38) --
	(234.35, 33.38) --
	(234.21, 33.38) --
	(234.08, 33.38) --
	(233.94, 33.38) --
	(233.81, 33.38) --
	(233.68, 33.38) --
	(233.54, 33.38) --
	(233.41, 33.38) --
	(233.28, 33.38) --
	(233.14, 33.38) --
	(233.01, 33.38) --
	(232.88, 33.38) --
	(232.74, 33.38) --
	(232.61, 33.38) --
	(232.47, 33.38) --
	(232.34, 33.38) --
	(232.21, 33.38) --
	(232.07, 33.38) --
	(231.94, 33.38) --
	(231.81, 33.38) --
	(231.67, 33.38) --
	(231.54, 33.38) --
	(231.40, 33.38) --
	(231.27, 33.38) --
	(231.14, 33.38) --
	(231.00, 33.38) --
	(230.87, 33.38) --
	(230.74, 33.38) --
	(230.60, 33.38) --
	(230.47, 33.38) --
	(230.34, 33.38) --
	(230.20, 33.38) --
	(230.07, 33.38) --
	(229.93, 33.38) --
	(229.80, 33.38) --
	(229.67, 33.38) --
	(229.53, 33.38) --
	(229.40, 33.38) --
	(229.27, 33.38) --
	(229.13, 33.38) --
	(229.00, 33.38) --
	(228.86, 33.38) --
	(228.73, 33.38) --
	(228.60, 33.38) --
	(228.46, 33.38) --
	(228.33, 33.38) --
	(228.20, 33.38) --
	(228.06, 33.38) --
	(227.93, 33.38) --
	(227.79, 33.38) --
	(227.66, 33.38) --
	(227.53, 33.38) --
	(227.39, 33.38) --
	(227.26, 33.38) --
	(227.13, 33.38) --
	(226.99, 33.38) --
	(226.86, 33.38) --
	(226.73, 33.38) --
	(226.59, 33.38) --
	(226.46, 33.38) --
	(226.32, 33.38) --
	(226.19, 33.38) --
	(226.06, 33.38) --
	(225.92, 33.38) --
	(225.79, 33.38) --
	(225.66, 33.38) --
	(225.52, 33.38) --
	(225.39, 33.38) --
	(225.25, 33.38) --
	(225.12, 33.38) --
	(224.99, 33.38) --
	(224.85, 33.38) --
	(224.72, 33.38) --
	(224.59, 33.38) --
	(224.45, 33.38) --
	(224.32, 33.38) --
	(224.19, 33.38) --
	(224.05, 33.38) --
	(223.92, 33.38) --
	(223.78, 33.38) --
	(223.65, 33.38) --
	(223.52, 33.38) --
	(223.38, 33.38) --
	(223.25, 33.38) --
	(223.12, 33.38) --
	(222.98, 33.38) --
	(222.85, 33.38) --
	(222.71, 33.38) --
	(222.58, 33.38) --
	(222.45, 33.38) --
	(222.31, 33.38) --
	(222.18, 33.38) --
	(222.05, 33.38) --
	(221.91, 33.38) --
	(221.78, 33.38) --
	(221.65, 33.38) --
	(221.51, 33.38) --
	(221.38, 33.38) --
	(221.24, 33.38) --
	(221.11, 33.38) --
	(220.98, 33.38) --
	(220.84, 33.38) --
	(220.71, 33.38) --
	(220.58, 33.38) --
	(220.44, 33.38) --
	(220.31, 33.38) --
	(220.17, 33.38) --
	(220.04, 33.38) --
	(219.91, 33.38) --
	(219.77, 33.38) --
	(219.64, 33.38) --
	(219.51, 33.38) --
	(219.37, 33.38) --
	(219.24, 33.38) --
	(219.10, 33.38) --
	(218.97, 33.38) --
	(218.84, 33.38) --
	(218.70, 33.38) --
	(218.57, 33.38) --
	(218.44, 33.38) --
	(218.30, 33.38) --
	(218.17, 33.38) --
	(218.04, 33.38) --
	(217.90, 33.38) --
	(217.77, 33.38) --
	(217.63, 33.38) --
	(217.50, 33.38) --
	(217.37, 33.38) --
	(217.23, 33.38) --
	(217.10, 33.38) --
	(216.97, 33.38) --
	(216.83, 33.38) --
	(216.70, 33.38) --
	(216.56, 33.38) --
	(216.43, 33.38) --
	(216.30, 33.38) --
	(216.16, 33.38) --
	(216.03, 33.38) --
	(215.90, 33.38) --
	(215.76, 33.38) --
	(215.63, 33.38) --
	(215.50, 33.38) --
	(215.36, 33.38) --
	(215.23, 33.38) --
	(215.09, 33.38) --
	(214.96, 33.38) --
	(214.83, 33.38) --
	(214.69, 33.38) --
	(214.56, 33.38) --
	(214.43, 33.38) --
	(214.29, 33.38) --
	(214.16, 33.38) --
	(214.02, 33.38) --
	(213.89, 33.38) --
	(213.76, 33.38) --
	(213.62, 33.38) --
	(213.49, 33.38) --
	(213.36, 33.38) --
	(213.22, 33.38) --
	(213.09, 33.38) --
	(212.96, 33.38) --
	(212.82, 33.38) --
	(212.69, 33.38) --
	(212.55, 33.38) --
	(212.42, 33.38) --
	(212.29, 33.38) --
	(212.15, 33.38) --
	(212.02, 33.38) --
	(211.89, 33.38) --
	(211.75, 33.38) --
	(211.62, 33.38) --
	(211.48, 33.38) --
	(211.35, 33.38) --
	(211.22, 33.38) --
	(211.08, 33.38) --
	(210.95, 33.38) --
	(210.82, 33.38) --
	(210.68, 33.38) --
	(210.55, 33.38) --
	(210.41, 33.38) --
	(210.28, 33.38) --
	(210.15, 33.38) --
	(210.01, 33.38) --
	(209.88, 33.38) --
	(209.75, 33.38) --
	(209.61, 33.38) --
	(209.48, 33.38) --
	(209.35, 33.38) --
	(209.21, 33.38) --
	(209.08, 33.38) --
	(208.94, 33.38) --
	(208.81, 33.38) --
	(208.68, 33.38) --
	(208.54, 33.38) --
	(208.41, 33.38) --
	(208.28, 33.38) --
	(208.14, 33.38) --
	(208.01, 33.38) --
	(207.87, 33.38) --
	(207.74, 33.38) --
	(207.61, 33.38) --
	(207.47, 33.38) --
	(207.34, 33.38) --
	(207.21, 33.38) --
	(207.07, 33.38) --
	(206.94, 33.38) --
	(206.81, 33.38) --
	(206.67, 33.38) --
	(206.54, 33.38) --
	(206.40, 33.38) --
	(206.27, 33.38) --
	(206.14, 33.38) --
	(206.00, 33.38) --
	(205.87, 33.38) --
	(205.74, 33.38) --
	(205.60, 33.38) --
	(205.47, 33.38) --
	(205.33, 33.38) --
	(205.20, 33.38) --
	(205.07, 33.38) --
	(204.93, 33.38) --
	(204.80, 33.38) --
	(204.67, 33.38) --
	(204.53, 33.38) --
	(204.40, 33.38) --
	(204.27, 33.38) --
	(204.13, 33.38) --
	(204.00, 33.38) --
	(203.86, 33.38) --
	(203.73, 33.38) --
	(203.60, 33.38) --
	(203.46, 33.38) --
	(203.33, 33.38) --
	(203.20, 33.38) --
	(203.06, 33.38) --
	(202.93, 33.38) --
	(202.79, 33.38) --
	(202.66, 33.38) --
	(202.53, 33.38) --
	(202.39, 33.38) --
	(202.26, 33.38) --
	(202.13, 33.38) --
	(201.99, 33.38) --
	(201.86, 33.38) --
	(201.72, 33.38) --
	(201.59, 33.38) --
	(201.46, 33.38) --
	(201.32, 33.38) --
	(201.19, 33.38) --
	(201.06, 33.38) --
	(200.92, 33.38) --
	(200.79, 33.38) --
	(200.66, 33.38) --
	(200.52, 33.38) --
	(200.39, 33.38) --
	(200.25, 33.38) --
	(200.12, 33.38) --
	(199.99, 33.38) --
	(199.85, 33.38) --
	(199.72, 33.38) --
	(199.59, 33.38) --
	(199.45, 33.38) --
	(199.32, 33.38) --
	(199.18, 33.38) --
	(199.05, 33.38) --
	(198.92, 33.38) --
	(198.78, 33.38) --
	(198.65, 33.38) --
	(198.52, 33.38) --
	(198.38, 33.38) --
	(198.25, 33.38) --
	(198.12, 33.38) --
	(197.98, 33.38) --
	(197.85, 33.38) --
	(197.71, 33.38) --
	(197.58, 33.38) --
	(197.45, 33.38) --
	(197.31, 33.38) --
	(197.18, 33.38) --
	(197.05, 33.38) --
	(196.91, 33.38) --
	(196.78, 33.38) --
	(196.64, 33.38) --
	(196.51, 33.38) --
	(196.38, 33.38) --
	(196.24, 33.38) --
	(196.11, 33.38) --
	(195.98, 33.38) --
	(195.84, 33.38) --
	(195.71, 33.38) --
	(195.58, 33.38) --
	(195.44, 33.38) --
	(195.31, 33.38) --
	(195.17, 33.38) --
	(195.04, 33.38) --
	(194.91, 33.38) --
	(194.77, 33.38) --
	(194.64, 33.38) --
	(194.51, 33.38) --
	(194.37, 33.38) --
	(194.24, 33.38) --
	(194.10, 33.38) --
	(193.97, 33.38) --
	(193.84, 33.38) --
	(193.70, 33.38) --
	(193.57, 33.38) --
	(193.44, 33.38) --
	(193.30, 33.38) --
	(193.17, 33.38) --
	(193.03, 33.38) --
	(192.90, 33.38) --
	(192.77, 33.38) --
	(192.63, 33.38) --
	(192.50, 33.38) --
	(192.37, 33.38) --
	(192.23, 33.38) --
	(192.10, 33.38) --
	(191.97, 33.38) --
	(191.83, 33.38) --
	(191.70, 33.38) --
	(191.56, 33.38) --
	(191.43, 33.38) --
	(191.30, 33.38) --
	(191.16, 33.38) --
	(191.03, 33.38) --
	(190.90, 33.38) --
	(190.76, 33.38) --
	(190.63, 33.38) --
	(190.49, 33.38) --
	(190.36, 33.38) --
	(190.23, 33.38) --
	(190.09, 33.38) --
	(189.96, 33.38) --
	(189.83, 33.38) --
	(189.69, 33.38) --
	(189.56, 33.38) --
	(189.43, 33.38) --
	(189.29, 33.38) --
	(189.16, 33.38) --
	(189.02, 33.38) --
	(188.89, 33.38) --
	(188.76, 33.38) --
	(188.62, 33.38) --
	(188.49, 33.38) --
	(188.36, 33.38) --
	(188.22, 33.38) --
	(188.09, 33.38) --
	(187.95, 33.38) --
	(187.82, 33.38) --
	(187.69, 33.38) --
	(187.55, 33.38) --
	(187.42, 33.38) --
	(187.29, 33.38) --
	(187.15, 33.38) --
	(187.02, 33.38) --
	(186.89, 33.38) --
	(186.75, 33.38) --
	(186.62, 33.38) --
	(186.48, 33.38) --
	(186.35, 33.38) --
	(186.22, 33.38) --
	(186.08, 33.38) --
	(185.95, 33.38) --
	(185.82, 33.38) --
	(185.68, 33.38) --
	(185.55, 33.38) --
	(185.41, 33.38) --
	(185.28, 33.38) --
	(185.15, 33.38) --
	(185.01, 33.38) --
	(184.88, 33.38) --
	(184.75, 33.38) --
	(184.61, 33.38) --
	(184.48, 33.38) --
	(184.34, 33.38) --
	(184.21, 33.38) --
	(184.08, 33.38) --
	(183.94, 33.38) --
	(183.81, 33.38) --
	(183.68, 33.38) --
	(183.54, 33.38) --
	(183.41, 33.38) --
	(183.28, 33.38) --
	(183.14, 33.38) --
	(183.01, 33.38) --
	(182.87, 33.38) --
	(182.74, 33.38) --
	(182.61, 33.38) --
	(182.47, 33.38) --
	(182.34, 33.38) --
	(182.21, 33.38) --
	(182.07, 33.38) --
	(181.94, 33.38) --
	(181.80, 33.38) --
	(181.67, 33.38) --
	(181.54, 33.38) --
	(181.40, 33.38) --
	(181.27, 33.38) --
	(181.14, 33.38) --
	(181.00, 33.38) --
	(180.87, 33.38) --
	(180.74, 33.38) --
	(180.60, 33.38) --
	(180.47, 33.38) --
	(180.33, 33.38) --
	(180.20, 33.38) --
	(180.07, 33.38) --
	(179.93, 33.38) --
	(179.80, 33.38) --
	(179.67, 33.38) --
	(179.53, 33.38) --
	(179.40, 33.38) --
	(179.26, 33.38) --
	(179.13, 33.38) --
	(179.00, 33.38) --
	(178.86, 33.38) --
	(178.73, 33.38) --
	(178.60, 33.38) --
	(178.46, 33.38) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.46, 33.40) --
	(178.60, 33.40) --
	(178.73, 33.40) --
	(178.86, 33.40) --
	(179.00, 33.40) --
	(179.13, 33.40) --
	(179.26, 33.40) --
	(179.40, 33.40) --
	(179.53, 33.40) --
	(179.67, 33.40) --
	(179.80, 33.40) --
	(179.93, 33.40) --
	(180.07, 33.41) --
	(180.20, 33.41) --
	(180.33, 33.41) --
	(180.47, 33.41) --
	(180.60, 33.41) --
	(180.74, 33.41) --
	(180.87, 33.41) --
	(181.00, 33.41) --
	(181.14, 33.41) --
	(181.27, 33.42) --
	(181.40, 33.42) --
	(181.54, 33.42) --
	(181.67, 33.42) --
	(181.80, 33.42) --
	(181.94, 33.43) --
	(182.07, 33.43) --
	(182.21, 33.43) --
	(182.34, 33.43) --
	(182.47, 33.43) --
	(182.61, 33.44) --
	(182.74, 33.44) --
	(182.87, 33.44) --
	(183.01, 33.45) --
	(183.14, 33.45) --
	(183.28, 33.45) --
	(183.41, 33.45) --
	(183.54, 33.46) --
	(183.68, 33.46) --
	(183.81, 33.46) --
	(183.94, 33.47) --
	(184.08, 33.47) --
	(184.21, 33.47) --
	(184.34, 33.48) --
	(184.48, 33.48) --
	(184.61, 33.48) --
	(184.75, 33.49) --
	(184.88, 33.49) --
	(185.01, 33.50) --
	(185.15, 33.50) --
	(185.28, 33.50) --
	(185.41, 33.51) --
	(185.55, 33.51) --
	(185.68, 33.51) --
	(185.82, 33.52) --
	(185.95, 33.52) --
	(186.08, 33.52) --
	(186.22, 33.53) --
	(186.35, 33.53) --
	(186.48, 33.54) --
	(186.62, 33.54) --
	(186.75, 33.54) --
	(186.89, 33.55) --
	(187.02, 33.55) --
	(187.15, 33.55) --
	(187.29, 33.56) --
	(187.42, 33.56) --
	(187.55, 33.57) --
	(187.69, 33.57) --
	(187.82, 33.57) --
	(187.95, 33.58) --
	(188.09, 33.58) --
	(188.22, 33.59) --
	(188.36, 33.59) --
	(188.49, 33.60) --
	(188.62, 33.60) --
	(188.76, 33.61) --
	(188.89, 33.61) --
	(189.02, 33.62) --
	(189.16, 33.62) --
	(189.29, 33.63) --
	(189.43, 33.63) --
	(189.56, 33.64) --
	(189.69, 33.65) --
	(189.83, 33.66) --
	(189.96, 33.67) --
	(190.09, 33.67) --
	(190.23, 33.69) --
	(190.36, 33.70) --
	(190.49, 33.71) --
	(190.63, 33.73) --
	(190.76, 33.74) --
	(190.90, 33.76) --
	(191.03, 33.79) --
	(191.16, 33.81) --
	(191.30, 33.84) --
	(191.43, 33.87) --
	(191.56, 33.91) --
	(191.70, 33.96) --
	(191.83, 34.01) --
	(191.97, 34.07) --
	(192.10, 34.14) --
	(192.23, 34.22) --
	(192.37, 34.31) --
	(192.50, 34.42) --
	(192.63, 34.54) --
	(192.77, 34.68) --
	(192.90, 34.84) --
	(193.03, 35.02) --
	(193.17, 35.23) --
	(193.30, 35.46) --
	(193.44, 35.72) --
	(193.57, 36.02) --
	(193.70, 36.36) --
	(193.84, 36.72) --
	(193.97, 37.14) --
	(194.10, 37.61) --
	(194.24, 38.12) --
	(194.37, 38.68) --
	(194.51, 39.29) --
	(194.64, 39.98) --
	(194.77, 40.73) --
	(194.91, 41.53) --
	(195.04, 42.40) --
	(195.17, 43.33) --
	(195.31, 44.35) --
	(195.44, 45.43) --
	(195.58, 46.57) --
	(195.71, 47.79) --
	(195.84, 49.07) --
	(195.98, 50.43) --
	(196.11, 51.85) --
	(196.24, 53.32) --
	(196.38, 54.84) --
	(196.51, 56.42) --
	(196.64, 58.04) --
	(196.78, 59.70) --
	(196.91, 61.38) --
	(197.05, 63.08) --
	(197.18, 64.79) --
	(197.31, 66.50) --
	(197.45, 68.20) --
	(197.58, 69.87) --
	(197.71, 71.52) --
	(197.85, 73.11) --
	(197.98, 74.65) --
	(198.12, 76.13) --
	(198.25, 77.54) --
	(198.38, 78.84) --
	(198.52, 80.05) --
	(198.65, 81.16) --
	(198.78, 82.17) --
	(198.92, 83.06) --
	(199.05, 83.80) --
	(199.18, 84.42) --
	(199.32, 84.92) --
	(199.45, 85.29) --
	(199.59, 85.52) --
	(199.72, 85.61) --
	(199.85, 85.57) --
	(199.99, 85.42) --
	(200.12, 85.16) --
	(200.25, 84.75) --
	(200.39, 84.24) --
	(200.52, 83.64) --
	(200.66, 82.95) --
	(200.79, 82.17) --
	(200.92, 81.31) --
	(201.06, 80.40) --
	(201.19, 79.43) --
	(201.32, 78.43) --
	(201.46, 77.38) --
	(201.59, 76.31) --
	(201.72, 75.24) --
	(201.86, 74.15) --
	(201.99, 73.07) --
	(202.13, 72.01) --
	(202.26, 70.96) --
	(202.39, 69.94) --
	(202.53, 68.95) --
	(202.66, 67.99) --
	(202.79, 67.08) --
	(202.93, 66.21) --
	(203.06, 65.39) --
	(203.20, 64.60) --
	(203.33, 63.88) --
	(203.46, 63.20) --
	(203.60, 62.57) --
	(203.73, 61.99) --
	(203.86, 61.45) --
	(204.00, 60.96) --
	(204.13, 60.52) --
	(204.27, 60.12) --
	(204.40, 59.75) --
	(204.53, 59.42) --
	(204.67, 59.13) --
	(204.80, 58.87) --
	(204.93, 58.63) --
	(205.07, 58.42) --
	(205.20, 58.23) --
	(205.33, 58.06) --
	(205.47, 57.91) --
	(205.60, 57.77) --
	(205.74, 57.65) --
	(205.87, 57.53) --
	(206.00, 57.43) --
	(206.14, 57.33) --
	(206.27, 57.23) --
	(206.40, 57.14) --
	(206.54, 57.04) --
	(206.67, 56.95) --
	(206.81, 56.86) --
	(206.94, 56.76) --
	(207.07, 56.66) --
	(207.21, 56.56) --
	(207.34, 56.45) --
	(207.47, 56.34) --
	(207.61, 56.22) --
	(207.74, 56.09) --
	(207.87, 55.96) --
	(208.01, 55.82) --
	(208.14, 55.68) --
	(208.28, 55.53) --
	(208.41, 55.37) --
	(208.54, 55.20) --
	(208.68, 55.03) --
	(208.81, 54.85) --
	(208.94, 54.66) --
	(209.08, 54.47) --
	(209.21, 54.27) --
	(209.35, 54.06) --
	(209.48, 53.85) --
	(209.61, 53.63) --
	(209.75, 53.41) --
	(209.88, 53.18) --
	(210.01, 52.94) --
	(210.15, 52.70) --
	(210.28, 52.46) --
	(210.41, 52.21) --
	(210.55, 51.96) --
	(210.68, 51.71) --
	(210.82, 51.45) --
	(210.95, 51.19) --
	(211.08, 50.93) --
	(211.22, 50.66) --
	(211.35, 50.40) --
	(211.48, 50.13) --
	(211.62, 49.86) --
	(211.75, 49.60) --
	(211.89, 49.33) --
	(212.02, 49.06) --
	(212.15, 48.79) --
	(212.29, 48.53) --
	(212.42, 48.26) --
	(212.55, 48.00) --
	(212.69, 47.74) --
	(212.82, 47.48) --
	(212.96, 47.22) --
	(213.09, 46.97) --
	(213.22, 46.72) --
	(213.36, 46.47) --
	(213.49, 46.23) --
	(213.62, 45.98) --
	(213.76, 45.75) --
	(213.89, 45.51) --
	(214.02, 45.28) --
	(214.16, 45.06) --
	(214.29, 44.83) --
	(214.43, 44.61) --
	(214.56, 44.40) --
	(214.69, 44.19) --
	(214.83, 43.98) --
	(214.96, 43.78) --
	(215.09, 43.58) --
	(215.23, 43.38) --
	(215.36, 43.19) --
	(215.50, 43.00) --
	(215.63, 42.81) --
	(215.76, 42.62) --
	(215.90, 42.44) --
	(216.03, 42.27) --
	(216.16, 42.09) --
	(216.30, 41.92) --
	(216.43, 41.75) --
	(216.56, 41.58) --
	(216.70, 41.42) --
	(216.83, 41.26) --
	(216.97, 41.10) --
	(217.10, 40.94) --
	(217.23, 40.79) --
	(217.37, 40.63) --
	(217.50, 40.48) --
	(217.63, 40.33) --
	(217.77, 40.19) --
	(217.90, 40.04) --
	(218.04, 39.90) --
	(218.17, 39.76) --
	(218.30, 39.62) --
	(218.44, 39.49) --
	(218.57, 39.36) --
	(218.70, 39.22) --
	(218.84, 39.09) --
	(218.97, 38.97) --
	(219.10, 38.84) --
	(219.24, 38.72) --
	(219.37, 38.60) --
	(219.51, 38.48) --
	(219.64, 38.36) --
	(219.77, 38.25) --
	(219.91, 38.13) --
	(220.04, 38.02) --
	(220.17, 37.91) --
	(220.31, 37.81) --
	(220.44, 37.70) --
	(220.58, 37.60) --
	(220.71, 37.49) --
	(220.84, 37.39) --
	(220.98, 37.30) --
	(221.11, 37.20) --
	(221.24, 37.10) --
	(221.38, 37.01) --
	(221.51, 36.92) --
	(221.65, 36.83) --
	(221.78, 36.74) --
	(221.91, 36.65) --
	(222.05, 36.56) --
	(222.18, 36.48) --
	(222.31, 36.40) --
	(222.45, 36.31) --
	(222.58, 36.23) --
	(222.71, 36.15) --
	(222.85, 36.08) --
	(222.98, 36.00) --
	(223.12, 35.92) --
	(223.25, 35.85) --
	(223.38, 35.78) --
	(223.52, 35.70) --
	(223.65, 35.63) --
	(223.78, 35.57) --
	(223.92, 35.50) --
	(224.05, 35.43) --
	(224.19, 35.37) --
	(224.32, 35.31) --
	(224.45, 35.25) --
	(224.59, 35.19) --
	(224.72, 35.13) --
	(224.85, 35.08) --
	(224.99, 35.03) --
	(225.12, 34.97) --
	(225.25, 34.92) --
	(225.39, 34.88) --
	(225.52, 34.83) --
	(225.66, 34.78) --
	(225.79, 34.74) --
	(225.92, 34.70) --
	(226.06, 34.66) --
	(226.19, 34.62) --
	(226.32, 34.58) --
	(226.46, 34.55) --
	(226.59, 34.52) --
	(226.73, 34.48) --
	(226.86, 34.45) --
	(226.99, 34.42) --
	(227.13, 34.40) --
	(227.26, 34.37) --
	(227.39, 34.34) --
	(227.53, 34.32) --
	(227.66, 34.30) --
	(227.79, 34.28) --
	(227.93, 34.26) --
	(228.06, 34.24) --
	(228.20, 34.22) --
	(228.33, 34.20) --
	(228.46, 34.18) --
	(228.60, 34.17) --
	(228.73, 34.15) --
	(228.86, 34.14) --
	(229.00, 34.12) --
	(229.13, 34.11) --
	(229.27, 34.10) --
	(229.40, 34.09) --
	(229.53, 34.08) --
	(229.67, 34.06) --
	(229.80, 34.05) --
	(229.93, 34.04) --
	(230.07, 34.03) --
	(230.20, 34.02) --
	(230.34, 34.01) --
	(230.47, 34.00) --
	(230.60, 33.99) --
	(230.74, 33.98) --
	(230.87, 33.97) --
	(231.00, 33.96) --
	(231.14, 33.94) --
	(231.27, 33.93) --
	(231.40, 33.92) --
	(231.54, 33.91) --
	(231.67, 33.90) --
	(231.81, 33.88) --
	(231.94, 33.87) --
	(232.07, 33.86) --
	(232.21, 33.84) --
	(232.34, 33.83) --
	(232.47, 33.81) --
	(232.61, 33.80) --
	(232.74, 33.79) --
	(232.88, 33.77) --
	(233.01, 33.76) --
	(233.14, 33.74) --
	(233.28, 33.73) --
	(233.41, 33.71) --
	(233.54, 33.70) --
	(233.68, 33.68) --
	(233.81, 33.67) --
	(233.94, 33.66) --
	(234.08, 33.64) --
	(234.21, 33.63) --
	(234.35, 33.62) --
	(234.48, 33.61) --
	(234.61, 33.60) --
	(234.75, 33.59) --
	(234.88, 33.57) --
	(235.01, 33.56) --
	(235.15, 33.56) --
	(235.28, 33.55) --
	(235.42, 33.54) --
	(235.55, 33.53) --
	(235.68, 33.52) --
	(235.82, 33.52) --
	(235.95, 33.51) --
	(236.08, 33.51) --
	(236.22, 33.50) --
	(236.35, 33.50) --
	(236.48, 33.49) --
	(236.62, 33.49) --
	(236.75, 33.48) --
	(236.89, 33.48) --
	(237.02, 33.48) --
	(237.15, 33.48) --
	(237.29, 33.47) --
	(237.42, 33.47) --
	(237.55, 33.47) --
	(237.69, 33.47) --
	(237.82, 33.47) --
	(237.96, 33.47) --
	(238.09, 33.47) --
	(238.22, 33.46) --
	(238.36, 33.46) --
	(238.49, 33.46) --
	(238.62, 33.46) --
	(238.76, 33.46) --
	(238.89, 33.46) --
	(239.03, 33.46) --
	(239.16, 33.46) --
	(239.29, 33.46) --
	(239.43, 33.46) --
	(239.56, 33.45) --
	(239.69, 33.45) --
	(239.83, 33.45) --
	(239.96, 33.45) --
	(240.09, 33.45) --
	(240.23, 33.45) --
	(240.36, 33.45) --
	(240.50, 33.44) --
	(240.63, 33.44) --
	(240.76, 33.44) --
	(240.90, 33.44) --
	(241.03, 33.44) --
	(241.16, 33.44) --
	(241.30, 33.43) --
	(241.43, 33.43) --
	(241.57, 33.43) --
	(241.70, 33.43) --
	(241.83, 33.43) --
	(241.97, 33.42) --
	(242.10, 33.42) --
	(242.23, 33.42) --
	(242.37, 33.42) --
	(242.50, 33.42) --
	(242.63, 33.42) --
	(242.77, 33.41) --
	(242.90, 33.41) --
	(243.04, 33.41) --
	(243.17, 33.41) --
	(243.30, 33.41) --
	(243.44, 33.41) --
	(243.57, 33.41) --
	(243.70, 33.41) --
	(243.84, 33.40) --
	(243.97, 33.40) --
	(244.11, 33.40) --
	(244.24, 33.40) --
	(244.37, 33.40) --
	(244.51, 33.40) --
	(244.64, 33.40) --
	(244.77, 33.40) --
	(244.91, 33.40) --
	(245.04, 33.40) --
	(245.17, 33.40) --
	(245.31, 33.40) --
	(245.44, 33.40) --
	(245.58, 33.39) --
	(245.71, 33.39) --
	(245.84, 33.39) --
	(245.98, 33.39) --
	(246.11, 33.39) --
	(246.24, 33.39) --
	(246.38, 33.39) --
	(246.51, 33.39) --
	(246.65, 33.39) --
	(246.78, 33.39);
\definecolor{fillColor}{RGB}{92,136,218}

\path[fill=fillColor,fill opacity=0.50] (178.46, 33.38) --
	(178.60, 33.38) --
	(178.73, 33.38) --
	(178.86, 33.38) --
	(179.00, 33.38) --
	(179.13, 33.38) --
	(179.26, 33.38) --
	(179.40, 33.38) --
	(179.53, 33.38) --
	(179.67, 33.38) --
	(179.80, 33.38) --
	(179.93, 33.38) --
	(180.07, 33.38) --
	(180.20, 33.38) --
	(180.33, 33.38) --
	(180.47, 33.38) --
	(180.60, 33.38) --
	(180.74, 33.38) --
	(180.87, 33.38) --
	(181.00, 33.38) --
	(181.14, 33.38) --
	(181.27, 33.38) --
	(181.40, 33.38) --
	(181.54, 33.38) --
	(181.67, 33.38) --
	(181.80, 33.38) --
	(181.94, 33.38) --
	(182.07, 33.38) --
	(182.21, 33.38) --
	(182.34, 33.38) --
	(182.47, 33.38) --
	(182.61, 33.38) --
	(182.74, 33.38) --
	(182.87, 33.38) --
	(183.01, 33.38) --
	(183.14, 33.38) --
	(183.28, 33.38) --
	(183.41, 33.38) --
	(183.54, 33.38) --
	(183.68, 33.38) --
	(183.81, 33.38) --
	(183.94, 33.38) --
	(184.08, 33.38) --
	(184.21, 33.38) --
	(184.34, 33.38) --
	(184.48, 33.38) --
	(184.61, 33.38) --
	(184.75, 33.38) --
	(184.88, 33.38) --
	(185.01, 33.38) --
	(185.15, 33.38) --
	(185.28, 33.38) --
	(185.41, 33.38) --
	(185.55, 33.38) --
	(185.68, 33.38) --
	(185.82, 33.38) --
	(185.95, 33.38) --
	(186.08, 33.38) --
	(186.22, 33.38) --
	(186.35, 33.38) --
	(186.48, 33.38) --
	(186.62, 33.38) --
	(186.75, 33.38) --
	(186.89, 33.38) --
	(187.02, 33.38) --
	(187.15, 33.38) --
	(187.29, 33.38) --
	(187.42, 33.38) --
	(187.55, 33.38) --
	(187.69, 33.38) --
	(187.82, 33.38) --
	(187.95, 33.38) --
	(188.09, 33.38) --
	(188.22, 33.38) --
	(188.36, 33.38) --
	(188.49, 33.38) --
	(188.62, 33.38) --
	(188.76, 33.38) --
	(188.89, 33.38) --
	(189.02, 33.38) --
	(189.16, 33.38) --
	(189.29, 33.38) --
	(189.43, 33.38) --
	(189.56, 33.38) --
	(189.69, 33.38) --
	(189.83, 33.38) --
	(189.96, 33.38) --
	(190.09, 33.38) --
	(190.23, 33.38) --
	(190.36, 33.38) --
	(190.49, 33.38) --
	(190.63, 33.38) --
	(190.76, 33.38) --
	(190.90, 33.38) --
	(191.03, 33.38) --
	(191.16, 33.38) --
	(191.30, 33.38) --
	(191.43, 33.38) --
	(191.56, 33.38) --
	(191.70, 33.38) --
	(191.83, 33.38) --
	(191.97, 33.38) --
	(192.10, 33.38) --
	(192.23, 33.39) --
	(192.37, 33.39) --
	(192.50, 33.40) --
	(192.63, 33.42) --
	(192.77, 33.44) --
	(192.90, 33.48) --
	(193.03, 33.53) --
	(193.17, 33.60) --
	(193.30, 33.67) --
	(193.44, 33.74) --
	(193.57, 33.81) --
	(193.70, 33.86) --
	(193.84, 33.89) --
	(193.97, 33.90) --
	(194.10, 33.91) --
	(194.24, 33.91) --
	(194.37, 33.93) --
	(194.51, 33.98) --
	(194.64, 34.05) --
	(194.77, 34.16) --
	(194.91, 34.29) --
	(195.04, 34.44) --
	(195.17, 34.59) --
	(195.31, 34.73) --
	(195.44, 34.85) --
	(195.58, 34.94) --
	(195.71, 35.01) --
	(195.84, 35.06) --
	(195.98, 35.10) --
	(196.11, 35.15) --
	(196.24, 35.23) --
	(196.38, 35.36) --
	(196.51, 35.53) --
	(196.64, 35.74) --
	(196.78, 35.99) --
	(196.91, 36.26) --
	(197.05, 36.55) --
	(197.18, 36.84) --
	(197.31, 37.12) --
	(197.45, 37.40) --
	(197.58, 37.71) --
	(197.71, 38.06) --
	(197.85, 38.55) --
	(197.98, 39.28) --
	(198.12, 40.47) --
	(198.25, 42.39) --
	(198.38, 45.38) --
	(198.52, 49.75) --
	(198.65, 55.63) --
	(198.78, 62.80) --
	(198.92, 70.55) --
	(199.05, 77.78) --
	(199.18, 83.18) --
	(199.32, 85.61) --
	(199.45, 84.51) --
	(199.59, 80.12) --
	(199.72, 73.37) --
	(199.85, 65.63) --
	(199.99, 58.28) --
	(200.12, 52.13) --
	(200.25, 47.52) --
	(200.39, 44.38) --
	(200.52, 42.43) --
	(200.66, 41.30) --
	(200.79, 40.70) --
	(200.92, 40.39) --
	(201.06, 40.24) --
	(201.19, 40.15) --
	(201.32, 40.07) --
	(201.46, 39.99) --
	(201.59, 39.90) --
	(201.72, 39.80) --
	(201.86, 39.67) --
	(201.99, 39.51) --
	(202.13, 39.31) --
	(202.26, 39.07) --
	(202.39, 38.79) --
	(202.53, 38.47) --
	(202.66, 38.14) --
	(202.79, 37.83) --
	(202.93, 37.54) --
	(203.06, 37.31) --
	(203.20, 37.14) --
	(203.33, 37.02) --
	(203.46, 36.96) --
	(203.60, 36.96) --
	(203.73, 37.00) --
	(203.86, 37.07) --
	(204.00, 37.16) --
	(204.13, 37.24) --
	(204.27, 37.27) --
	(204.40, 37.24) --
	(204.53, 37.13) --
	(204.67, 36.94) --
	(204.80, 36.69) --
	(204.93, 36.41) --
	(205.07, 36.13) --
	(205.20, 35.88) --
	(205.33, 35.67) --
	(205.47, 35.51) --
	(205.60, 35.38) --
	(205.74, 35.31) --
	(205.87, 35.27) --
	(206.00, 35.28) --
	(206.14, 35.32) --
	(206.27, 35.40) --
	(206.40, 35.50) --
	(206.54, 35.59) --
	(206.67, 35.66) --
	(206.81, 35.69) --
	(206.94, 35.67) --
	(207.07, 35.60) --
	(207.21, 35.47) --
	(207.34, 35.30) --
	(207.47, 35.10) --
	(207.61, 34.90) --
	(207.74, 34.71) --
	(207.87, 34.55) --
	(208.01, 34.43) --
	(208.14, 34.34) --
	(208.28, 34.28) --
	(208.41, 34.23) --
	(208.54, 34.19) --
	(208.68, 34.15) --
	(208.81, 34.11) --
	(208.94, 34.09) --
	(209.08, 34.07) --
	(209.21, 34.06) --
	(209.35, 34.06) --
	(209.48, 34.06) --
	(209.61, 34.06) --
	(209.75, 34.07) --
	(209.88, 34.07) --
	(210.01, 34.08) --
	(210.15, 34.10) --
	(210.28, 34.14) --
	(210.41, 34.19) --
	(210.55, 34.26) --
	(210.68, 34.34) --
	(210.82, 34.40) --
	(210.95, 34.46) --
	(211.08, 34.48) --
	(211.22, 34.48) --
	(211.35, 34.44) --
	(211.48, 34.37) --
	(211.62, 34.28) --
	(211.75, 34.17) --
	(211.89, 34.07) --
	(212.02, 33.98) --
	(212.15, 33.89) --
	(212.29, 33.82) --
	(212.42, 33.77) --
	(212.55, 33.72) --
	(212.69, 33.68) --
	(212.82, 33.64) --
	(212.96, 33.59) --
	(213.09, 33.55) --
	(213.22, 33.51) --
	(213.36, 33.48) --
	(213.49, 33.45) --
	(213.62, 33.43) --
	(213.76, 33.42) --
	(213.89, 33.42) --
	(214.02, 33.43) --
	(214.16, 33.45) --
	(214.29, 33.48) --
	(214.43, 33.51) --
	(214.56, 33.54) --
	(214.69, 33.56) --
	(214.83, 33.56) --
	(214.96, 33.56) --
	(215.09, 33.54) --
	(215.23, 33.51) --
	(215.36, 33.48) --
	(215.50, 33.45) --
	(215.63, 33.43) --
	(215.76, 33.41) --
	(215.90, 33.40) --
	(216.03, 33.39) --
	(216.16, 33.39) --
	(216.30, 33.38) --
	(216.43, 33.38) --
	(216.56, 33.38) --
	(216.70, 33.38) --
	(216.83, 33.38) --
	(216.97, 33.38) --
	(217.10, 33.38) --
	(217.23, 33.38) --
	(217.37, 33.38) --
	(217.50, 33.38) --
	(217.63, 33.38) --
	(217.77, 33.38) --
	(217.90, 33.38) --
	(218.04, 33.38) --
	(218.17, 33.38) --
	(218.30, 33.38) --
	(218.44, 33.38) --
	(218.57, 33.38) --
	(218.70, 33.38) --
	(218.84, 33.38) --
	(218.97, 33.38) --
	(219.10, 33.38) --
	(219.24, 33.38) --
	(219.37, 33.38) --
	(219.51, 33.38) --
	(219.64, 33.38) --
	(219.77, 33.39) --
	(219.91, 33.39) --
	(220.04, 33.39) --
	(220.17, 33.40) --
	(220.31, 33.41) --
	(220.44, 33.43) --
	(220.58, 33.45) --
	(220.71, 33.48) --
	(220.84, 33.51) --
	(220.98, 33.53) --
	(221.11, 33.55) --
	(221.24, 33.55) --
	(221.38, 33.54) --
	(221.51, 33.52) --
	(221.65, 33.49) --
	(221.78, 33.46) --
	(221.91, 33.44) --
	(222.05, 33.42) --
	(222.18, 33.40) --
	(222.31, 33.39) --
	(222.45, 33.39) --
	(222.58, 33.39) --
	(222.71, 33.38) --
	(222.85, 33.38) --
	(222.98, 33.38) --
	(223.12, 33.38) --
	(223.25, 33.38) --
	(223.38, 33.38) --
	(223.52, 33.38) --
	(223.65, 33.38) --
	(223.78, 33.38) --
	(223.92, 33.38) --
	(224.05, 33.38) --
	(224.19, 33.38) --
	(224.32, 33.38) --
	(224.45, 33.38) --
	(224.59, 33.38) --
	(224.72, 33.38) --
	(224.85, 33.38) --
	(224.99, 33.38) --
	(225.12, 33.38) --
	(225.25, 33.38) --
	(225.39, 33.38) --
	(225.52, 33.38) --
	(225.66, 33.38) --
	(225.79, 33.38) --
	(225.92, 33.38) --
	(226.06, 33.38) --
	(226.19, 33.38) --
	(226.32, 33.38) --
	(226.46, 33.38) --
	(226.59, 33.38) --
	(226.73, 33.38) --
	(226.86, 33.38) --
	(226.99, 33.38) --
	(227.13, 33.38) --
	(227.26, 33.38) --
	(227.39, 33.38) --
	(227.53, 33.38) --
	(227.66, 33.38) --
	(227.79, 33.38) --
	(227.93, 33.38) --
	(228.06, 33.38) --
	(228.20, 33.38) --
	(228.33, 33.38) --
	(228.46, 33.38) --
	(228.60, 33.38) --
	(228.73, 33.38) --
	(228.86, 33.38) --
	(229.00, 33.38) --
	(229.13, 33.38) --
	(229.27, 33.38) --
	(229.40, 33.38) --
	(229.53, 33.38) --
	(229.67, 33.38) --
	(229.80, 33.38) --
	(229.93, 33.38) --
	(230.07, 33.38) --
	(230.20, 33.38) --
	(230.34, 33.38) --
	(230.47, 33.38) --
	(230.60, 33.38) --
	(230.74, 33.38) --
	(230.87, 33.38) --
	(231.00, 33.38) --
	(231.14, 33.38) --
	(231.27, 33.38) --
	(231.40, 33.38) --
	(231.54, 33.38) --
	(231.67, 33.38) --
	(231.81, 33.38) --
	(231.94, 33.38) --
	(232.07, 33.38) --
	(232.21, 33.38) --
	(232.34, 33.38) --
	(232.47, 33.38) --
	(232.61, 33.38) --
	(232.74, 33.38) --
	(232.88, 33.38) --
	(233.01, 33.38) --
	(233.14, 33.38) --
	(233.28, 33.38) --
	(233.41, 33.38) --
	(233.54, 33.38) --
	(233.68, 33.38) --
	(233.81, 33.38) --
	(233.94, 33.38) --
	(234.08, 33.38) --
	(234.21, 33.38) --
	(234.35, 33.38) --
	(234.48, 33.38) --
	(234.61, 33.38) --
	(234.75, 33.38) --
	(234.88, 33.38) --
	(235.01, 33.38) --
	(235.15, 33.38) --
	(235.28, 33.38) --
	(235.42, 33.38) --
	(235.55, 33.38) --
	(235.68, 33.38) --
	(235.82, 33.38) --
	(235.95, 33.38) --
	(236.08, 33.38) --
	(236.22, 33.38) --
	(236.35, 33.38) --
	(236.48, 33.38) --
	(236.62, 33.38) --
	(236.75, 33.38) --
	(236.89, 33.38) --
	(237.02, 33.38) --
	(237.15, 33.38) --
	(237.29, 33.38) --
	(237.42, 33.38) --
	(237.55, 33.38) --
	(237.69, 33.38) --
	(237.82, 33.38) --
	(237.96, 33.38) --
	(238.09, 33.38) --
	(238.22, 33.38) --
	(238.36, 33.38) --
	(238.49, 33.38) --
	(238.62, 33.38) --
	(238.76, 33.38) --
	(238.89, 33.38) --
	(239.03, 33.38) --
	(239.16, 33.38) --
	(239.29, 33.38) --
	(239.43, 33.38) --
	(239.56, 33.38) --
	(239.69, 33.38) --
	(239.83, 33.38) --
	(239.96, 33.38) --
	(240.09, 33.38) --
	(240.23, 33.38) --
	(240.36, 33.38) --
	(240.50, 33.38) --
	(240.63, 33.38) --
	(240.76, 33.38) --
	(240.90, 33.38) --
	(241.03, 33.38) --
	(241.16, 33.38) --
	(241.30, 33.38) --
	(241.43, 33.38) --
	(241.57, 33.38) --
	(241.70, 33.38) --
	(241.83, 33.38) --
	(241.97, 33.38) --
	(242.10, 33.38) --
	(242.23, 33.38) --
	(242.37, 33.38) --
	(242.50, 33.38) --
	(242.63, 33.38) --
	(242.77, 33.38) --
	(242.90, 33.38) --
	(243.04, 33.38) --
	(243.17, 33.38) --
	(243.30, 33.38) --
	(243.44, 33.38) --
	(243.57, 33.38) --
	(243.70, 33.38) --
	(243.84, 33.38) --
	(243.97, 33.38) --
	(244.11, 33.38) --
	(244.24, 33.38) --
	(244.37, 33.38) --
	(244.51, 33.38) --
	(244.64, 33.38) --
	(244.77, 33.38) --
	(244.91, 33.38) --
	(245.04, 33.38) --
	(245.17, 33.38) --
	(245.31, 33.38) --
	(245.44, 33.38) --
	(245.58, 33.38) --
	(245.71, 33.38) --
	(245.84, 33.38) --
	(245.98, 33.38) --
	(246.11, 33.38) --
	(246.24, 33.38) --
	(246.38, 33.38) --
	(246.51, 33.38) --
	(246.65, 33.38) --
	(246.78, 33.38) --
	(246.78, 33.38) --
	(246.65, 33.38) --
	(246.51, 33.38) --
	(246.38, 33.38) --
	(246.24, 33.38) --
	(246.11, 33.38) --
	(245.98, 33.38) --
	(245.84, 33.38) --
	(245.71, 33.38) --
	(245.58, 33.38) --
	(245.44, 33.38) --
	(245.31, 33.38) --
	(245.17, 33.38) --
	(245.04, 33.38) --
	(244.91, 33.38) --
	(244.77, 33.38) --
	(244.64, 33.38) --
	(244.51, 33.38) --
	(244.37, 33.38) --
	(244.24, 33.38) --
	(244.11, 33.38) --
	(243.97, 33.38) --
	(243.84, 33.38) --
	(243.70, 33.38) --
	(243.57, 33.38) --
	(243.44, 33.38) --
	(243.30, 33.38) --
	(243.17, 33.38) --
	(243.04, 33.38) --
	(242.90, 33.38) --
	(242.77, 33.38) --
	(242.63, 33.38) --
	(242.50, 33.38) --
	(242.37, 33.38) --
	(242.23, 33.38) --
	(242.10, 33.38) --
	(241.97, 33.38) --
	(241.83, 33.38) --
	(241.70, 33.38) --
	(241.57, 33.38) --
	(241.43, 33.38) --
	(241.30, 33.38) --
	(241.16, 33.38) --
	(241.03, 33.38) --
	(240.90, 33.38) --
	(240.76, 33.38) --
	(240.63, 33.38) --
	(240.50, 33.38) --
	(240.36, 33.38) --
	(240.23, 33.38) --
	(240.09, 33.38) --
	(239.96, 33.38) --
	(239.83, 33.38) --
	(239.69, 33.38) --
	(239.56, 33.38) --
	(239.43, 33.38) --
	(239.29, 33.38) --
	(239.16, 33.38) --
	(239.03, 33.38) --
	(238.89, 33.38) --
	(238.76, 33.38) --
	(238.62, 33.38) --
	(238.49, 33.38) --
	(238.36, 33.38) --
	(238.22, 33.38) --
	(238.09, 33.38) --
	(237.96, 33.38) --
	(237.82, 33.38) --
	(237.69, 33.38) --
	(237.55, 33.38) --
	(237.42, 33.38) --
	(237.29, 33.38) --
	(237.15, 33.38) --
	(237.02, 33.38) --
	(236.89, 33.38) --
	(236.75, 33.38) --
	(236.62, 33.38) --
	(236.48, 33.38) --
	(236.35, 33.38) --
	(236.22, 33.38) --
	(236.08, 33.38) --
	(235.95, 33.38) --
	(235.82, 33.38) --
	(235.68, 33.38) --
	(235.55, 33.38) --
	(235.42, 33.38) --
	(235.28, 33.38) --
	(235.15, 33.38) --
	(235.01, 33.38) --
	(234.88, 33.38) --
	(234.75, 33.38) --
	(234.61, 33.38) --
	(234.48, 33.38) --
	(234.35, 33.38) --
	(234.21, 33.38) --
	(234.08, 33.38) --
	(233.94, 33.38) --
	(233.81, 33.38) --
	(233.68, 33.38) --
	(233.54, 33.38) --
	(233.41, 33.38) --
	(233.28, 33.38) --
	(233.14, 33.38) --
	(233.01, 33.38) --
	(232.88, 33.38) --
	(232.74, 33.38) --
	(232.61, 33.38) --
	(232.47, 33.38) --
	(232.34, 33.38) --
	(232.21, 33.38) --
	(232.07, 33.38) --
	(231.94, 33.38) --
	(231.81, 33.38) --
	(231.67, 33.38) --
	(231.54, 33.38) --
	(231.40, 33.38) --
	(231.27, 33.38) --
	(231.14, 33.38) --
	(231.00, 33.38) --
	(230.87, 33.38) --
	(230.74, 33.38) --
	(230.60, 33.38) --
	(230.47, 33.38) --
	(230.34, 33.38) --
	(230.20, 33.38) --
	(230.07, 33.38) --
	(229.93, 33.38) --
	(229.80, 33.38) --
	(229.67, 33.38) --
	(229.53, 33.38) --
	(229.40, 33.38) --
	(229.27, 33.38) --
	(229.13, 33.38) --
	(229.00, 33.38) --
	(228.86, 33.38) --
	(228.73, 33.38) --
	(228.60, 33.38) --
	(228.46, 33.38) --
	(228.33, 33.38) --
	(228.20, 33.38) --
	(228.06, 33.38) --
	(227.93, 33.38) --
	(227.79, 33.38) --
	(227.66, 33.38) --
	(227.53, 33.38) --
	(227.39, 33.38) --
	(227.26, 33.38) --
	(227.13, 33.38) --
	(226.99, 33.38) --
	(226.86, 33.38) --
	(226.73, 33.38) --
	(226.59, 33.38) --
	(226.46, 33.38) --
	(226.32, 33.38) --
	(226.19, 33.38) --
	(226.06, 33.38) --
	(225.92, 33.38) --
	(225.79, 33.38) --
	(225.66, 33.38) --
	(225.52, 33.38) --
	(225.39, 33.38) --
	(225.25, 33.38) --
	(225.12, 33.38) --
	(224.99, 33.38) --
	(224.85, 33.38) --
	(224.72, 33.38) --
	(224.59, 33.38) --
	(224.45, 33.38) --
	(224.32, 33.38) --
	(224.19, 33.38) --
	(224.05, 33.38) --
	(223.92, 33.38) --
	(223.78, 33.38) --
	(223.65, 33.38) --
	(223.52, 33.38) --
	(223.38, 33.38) --
	(223.25, 33.38) --
	(223.12, 33.38) --
	(222.98, 33.38) --
	(222.85, 33.38) --
	(222.71, 33.38) --
	(222.58, 33.38) --
	(222.45, 33.38) --
	(222.31, 33.38) --
	(222.18, 33.38) --
	(222.05, 33.38) --
	(221.91, 33.38) --
	(221.78, 33.38) --
	(221.65, 33.38) --
	(221.51, 33.38) --
	(221.38, 33.38) --
	(221.24, 33.38) --
	(221.11, 33.38) --
	(220.98, 33.38) --
	(220.84, 33.38) --
	(220.71, 33.38) --
	(220.58, 33.38) --
	(220.44, 33.38) --
	(220.31, 33.38) --
	(220.17, 33.38) --
	(220.04, 33.38) --
	(219.91, 33.38) --
	(219.77, 33.38) --
	(219.64, 33.38) --
	(219.51, 33.38) --
	(219.37, 33.38) --
	(219.24, 33.38) --
	(219.10, 33.38) --
	(218.97, 33.38) --
	(218.84, 33.38) --
	(218.70, 33.38) --
	(218.57, 33.38) --
	(218.44, 33.38) --
	(218.30, 33.38) --
	(218.17, 33.38) --
	(218.04, 33.38) --
	(217.90, 33.38) --
	(217.77, 33.38) --
	(217.63, 33.38) --
	(217.50, 33.38) --
	(217.37, 33.38) --
	(217.23, 33.38) --
	(217.10, 33.38) --
	(216.97, 33.38) --
	(216.83, 33.38) --
	(216.70, 33.38) --
	(216.56, 33.38) --
	(216.43, 33.38) --
	(216.30, 33.38) --
	(216.16, 33.38) --
	(216.03, 33.38) --
	(215.90, 33.38) --
	(215.76, 33.38) --
	(215.63, 33.38) --
	(215.50, 33.38) --
	(215.36, 33.38) --
	(215.23, 33.38) --
	(215.09, 33.38) --
	(214.96, 33.38) --
	(214.83, 33.38) --
	(214.69, 33.38) --
	(214.56, 33.38) --
	(214.43, 33.38) --
	(214.29, 33.38) --
	(214.16, 33.38) --
	(214.02, 33.38) --
	(213.89, 33.38) --
	(213.76, 33.38) --
	(213.62, 33.38) --
	(213.49, 33.38) --
	(213.36, 33.38) --
	(213.22, 33.38) --
	(213.09, 33.38) --
	(212.96, 33.38) --
	(212.82, 33.38) --
	(212.69, 33.38) --
	(212.55, 33.38) --
	(212.42, 33.38) --
	(212.29, 33.38) --
	(212.15, 33.38) --
	(212.02, 33.38) --
	(211.89, 33.38) --
	(211.75, 33.38) --
	(211.62, 33.38) --
	(211.48, 33.38) --
	(211.35, 33.38) --
	(211.22, 33.38) --
	(211.08, 33.38) --
	(210.95, 33.38) --
	(210.82, 33.38) --
	(210.68, 33.38) --
	(210.55, 33.38) --
	(210.41, 33.38) --
	(210.28, 33.38) --
	(210.15, 33.38) --
	(210.01, 33.38) --
	(209.88, 33.38) --
	(209.75, 33.38) --
	(209.61, 33.38) --
	(209.48, 33.38) --
	(209.35, 33.38) --
	(209.21, 33.38) --
	(209.08, 33.38) --
	(208.94, 33.38) --
	(208.81, 33.38) --
	(208.68, 33.38) --
	(208.54, 33.38) --
	(208.41, 33.38) --
	(208.28, 33.38) --
	(208.14, 33.38) --
	(208.01, 33.38) --
	(207.87, 33.38) --
	(207.74, 33.38) --
	(207.61, 33.38) --
	(207.47, 33.38) --
	(207.34, 33.38) --
	(207.21, 33.38) --
	(207.07, 33.38) --
	(206.94, 33.38) --
	(206.81, 33.38) --
	(206.67, 33.38) --
	(206.54, 33.38) --
	(206.40, 33.38) --
	(206.27, 33.38) --
	(206.14, 33.38) --
	(206.00, 33.38) --
	(205.87, 33.38) --
	(205.74, 33.38) --
	(205.60, 33.38) --
	(205.47, 33.38) --
	(205.33, 33.38) --
	(205.20, 33.38) --
	(205.07, 33.38) --
	(204.93, 33.38) --
	(204.80, 33.38) --
	(204.67, 33.38) --
	(204.53, 33.38) --
	(204.40, 33.38) --
	(204.27, 33.38) --
	(204.13, 33.38) --
	(204.00, 33.38) --
	(203.86, 33.38) --
	(203.73, 33.38) --
	(203.60, 33.38) --
	(203.46, 33.38) --
	(203.33, 33.38) --
	(203.20, 33.38) --
	(203.06, 33.38) --
	(202.93, 33.38) --
	(202.79, 33.38) --
	(202.66, 33.38) --
	(202.53, 33.38) --
	(202.39, 33.38) --
	(202.26, 33.38) --
	(202.13, 33.38) --
	(201.99, 33.38) --
	(201.86, 33.38) --
	(201.72, 33.38) --
	(201.59, 33.38) --
	(201.46, 33.38) --
	(201.32, 33.38) --
	(201.19, 33.38) --
	(201.06, 33.38) --
	(200.92, 33.38) --
	(200.79, 33.38) --
	(200.66, 33.38) --
	(200.52, 33.38) --
	(200.39, 33.38) --
	(200.25, 33.38) --
	(200.12, 33.38) --
	(199.99, 33.38) --
	(199.85, 33.38) --
	(199.72, 33.38) --
	(199.59, 33.38) --
	(199.45, 33.38) --
	(199.32, 33.38) --
	(199.18, 33.38) --
	(199.05, 33.38) --
	(198.92, 33.38) --
	(198.78, 33.38) --
	(198.65, 33.38) --
	(198.52, 33.38) --
	(198.38, 33.38) --
	(198.25, 33.38) --
	(198.12, 33.38) --
	(197.98, 33.38) --
	(197.85, 33.38) --
	(197.71, 33.38) --
	(197.58, 33.38) --
	(197.45, 33.38) --
	(197.31, 33.38) --
	(197.18, 33.38) --
	(197.05, 33.38) --
	(196.91, 33.38) --
	(196.78, 33.38) --
	(196.64, 33.38) --
	(196.51, 33.38) --
	(196.38, 33.38) --
	(196.24, 33.38) --
	(196.11, 33.38) --
	(195.98, 33.38) --
	(195.84, 33.38) --
	(195.71, 33.38) --
	(195.58, 33.38) --
	(195.44, 33.38) --
	(195.31, 33.38) --
	(195.17, 33.38) --
	(195.04, 33.38) --
	(194.91, 33.38) --
	(194.77, 33.38) --
	(194.64, 33.38) --
	(194.51, 33.38) --
	(194.37, 33.38) --
	(194.24, 33.38) --
	(194.10, 33.38) --
	(193.97, 33.38) --
	(193.84, 33.38) --
	(193.70, 33.38) --
	(193.57, 33.38) --
	(193.44, 33.38) --
	(193.30, 33.38) --
	(193.17, 33.38) --
	(193.03, 33.38) --
	(192.90, 33.38) --
	(192.77, 33.38) --
	(192.63, 33.38) --
	(192.50, 33.38) --
	(192.37, 33.38) --
	(192.23, 33.38) --
	(192.10, 33.38) --
	(191.97, 33.38) --
	(191.83, 33.38) --
	(191.70, 33.38) --
	(191.56, 33.38) --
	(191.43, 33.38) --
	(191.30, 33.38) --
	(191.16, 33.38) --
	(191.03, 33.38) --
	(190.90, 33.38) --
	(190.76, 33.38) --
	(190.63, 33.38) --
	(190.49, 33.38) --
	(190.36, 33.38) --
	(190.23, 33.38) --
	(190.09, 33.38) --
	(189.96, 33.38) --
	(189.83, 33.38) --
	(189.69, 33.38) --
	(189.56, 33.38) --
	(189.43, 33.38) --
	(189.29, 33.38) --
	(189.16, 33.38) --
	(189.02, 33.38) --
	(188.89, 33.38) --
	(188.76, 33.38) --
	(188.62, 33.38) --
	(188.49, 33.38) --
	(188.36, 33.38) --
	(188.22, 33.38) --
	(188.09, 33.38) --
	(187.95, 33.38) --
	(187.82, 33.38) --
	(187.69, 33.38) --
	(187.55, 33.38) --
	(187.42, 33.38) --
	(187.29, 33.38) --
	(187.15, 33.38) --
	(187.02, 33.38) --
	(186.89, 33.38) --
	(186.75, 33.38) --
	(186.62, 33.38) --
	(186.48, 33.38) --
	(186.35, 33.38) --
	(186.22, 33.38) --
	(186.08, 33.38) --
	(185.95, 33.38) --
	(185.82, 33.38) --
	(185.68, 33.38) --
	(185.55, 33.38) --
	(185.41, 33.38) --
	(185.28, 33.38) --
	(185.15, 33.38) --
	(185.01, 33.38) --
	(184.88, 33.38) --
	(184.75, 33.38) --
	(184.61, 33.38) --
	(184.48, 33.38) --
	(184.34, 33.38) --
	(184.21, 33.38) --
	(184.08, 33.38) --
	(183.94, 33.38) --
	(183.81, 33.38) --
	(183.68, 33.38) --
	(183.54, 33.38) --
	(183.41, 33.38) --
	(183.28, 33.38) --
	(183.14, 33.38) --
	(183.01, 33.38) --
	(182.87, 33.38) --
	(182.74, 33.38) --
	(182.61, 33.38) --
	(182.47, 33.38) --
	(182.34, 33.38) --
	(182.21, 33.38) --
	(182.07, 33.38) --
	(181.94, 33.38) --
	(181.80, 33.38) --
	(181.67, 33.38) --
	(181.54, 33.38) --
	(181.40, 33.38) --
	(181.27, 33.38) --
	(181.14, 33.38) --
	(181.00, 33.38) --
	(180.87, 33.38) --
	(180.74, 33.38) --
	(180.60, 33.38) --
	(180.47, 33.38) --
	(180.33, 33.38) --
	(180.20, 33.38) --
	(180.07, 33.38) --
	(179.93, 33.38) --
	(179.80, 33.38) --
	(179.67, 33.38) --
	(179.53, 33.38) --
	(179.40, 33.38) --
	(179.26, 33.38) --
	(179.13, 33.38) --
	(179.00, 33.38) --
	(178.86, 33.38) --
	(178.73, 33.38) --
	(178.60, 33.38) --
	(178.46, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.46, 33.38) --
	(178.60, 33.38) --
	(178.73, 33.38) --
	(178.86, 33.38) --
	(179.00, 33.38) --
	(179.13, 33.38) --
	(179.26, 33.38) --
	(179.40, 33.38) --
	(179.53, 33.38) --
	(179.67, 33.38) --
	(179.80, 33.38) --
	(179.93, 33.38) --
	(180.07, 33.38) --
	(180.20, 33.38) --
	(180.33, 33.38) --
	(180.47, 33.38) --
	(180.60, 33.38) --
	(180.74, 33.38) --
	(180.87, 33.38) --
	(181.00, 33.38) --
	(181.14, 33.38) --
	(181.27, 33.38) --
	(181.40, 33.38) --
	(181.54, 33.38) --
	(181.67, 33.38) --
	(181.80, 33.38) --
	(181.94, 33.38) --
	(182.07, 33.38) --
	(182.21, 33.38) --
	(182.34, 33.38) --
	(182.47, 33.38) --
	(182.61, 33.38) --
	(182.74, 33.38) --
	(182.87, 33.38) --
	(183.01, 33.38) --
	(183.14, 33.38) --
	(183.28, 33.38) --
	(183.41, 33.38) --
	(183.54, 33.38) --
	(183.68, 33.38) --
	(183.81, 33.38) --
	(183.94, 33.38) --
	(184.08, 33.38) --
	(184.21, 33.38) --
	(184.34, 33.38) --
	(184.48, 33.38) --
	(184.61, 33.38) --
	(184.75, 33.38) --
	(184.88, 33.38) --
	(185.01, 33.38) --
	(185.15, 33.38) --
	(185.28, 33.38) --
	(185.41, 33.38) --
	(185.55, 33.38) --
	(185.68, 33.38) --
	(185.82, 33.38) --
	(185.95, 33.38) --
	(186.08, 33.38) --
	(186.22, 33.38) --
	(186.35, 33.38) --
	(186.48, 33.38) --
	(186.62, 33.38) --
	(186.75, 33.38) --
	(186.89, 33.38) --
	(187.02, 33.38) --
	(187.15, 33.38) --
	(187.29, 33.38) --
	(187.42, 33.38) --
	(187.55, 33.38) --
	(187.69, 33.38) --
	(187.82, 33.38) --
	(187.95, 33.38) --
	(188.09, 33.38) --
	(188.22, 33.38) --
	(188.36, 33.38) --
	(188.49, 33.38) --
	(188.62, 33.38) --
	(188.76, 33.38) --
	(188.89, 33.38) --
	(189.02, 33.38) --
	(189.16, 33.38) --
	(189.29, 33.38) --
	(189.43, 33.38) --
	(189.56, 33.38) --
	(189.69, 33.38) --
	(189.83, 33.38) --
	(189.96, 33.38) --
	(190.09, 33.38) --
	(190.23, 33.38) --
	(190.36, 33.38) --
	(190.49, 33.38) --
	(190.63, 33.38) --
	(190.76, 33.38) --
	(190.90, 33.38) --
	(191.03, 33.38) --
	(191.16, 33.38) --
	(191.30, 33.38) --
	(191.43, 33.38) --
	(191.56, 33.38) --
	(191.70, 33.38) --
	(191.83, 33.38) --
	(191.97, 33.38) --
	(192.10, 33.38) --
	(192.23, 33.39) --
	(192.37, 33.39) --
	(192.50, 33.40) --
	(192.63, 33.42) --
	(192.77, 33.44) --
	(192.90, 33.48) --
	(193.03, 33.53) --
	(193.17, 33.60) --
	(193.30, 33.67) --
	(193.44, 33.74) --
	(193.57, 33.81) --
	(193.70, 33.86) --
	(193.84, 33.89) --
	(193.97, 33.90) --
	(194.10, 33.91) --
	(194.24, 33.91) --
	(194.37, 33.93) --
	(194.51, 33.98) --
	(194.64, 34.05) --
	(194.77, 34.16) --
	(194.91, 34.29) --
	(195.04, 34.44) --
	(195.17, 34.59) --
	(195.31, 34.73) --
	(195.44, 34.85) --
	(195.58, 34.94) --
	(195.71, 35.01) --
	(195.84, 35.06) --
	(195.98, 35.10) --
	(196.11, 35.15) --
	(196.24, 35.23) --
	(196.38, 35.36) --
	(196.51, 35.53) --
	(196.64, 35.74) --
	(196.78, 35.99) --
	(196.91, 36.26) --
	(197.05, 36.55) --
	(197.18, 36.84) --
	(197.31, 37.12) --
	(197.45, 37.40) --
	(197.58, 37.71) --
	(197.71, 38.06) --
	(197.85, 38.55) --
	(197.98, 39.28) --
	(198.12, 40.47) --
	(198.25, 42.39) --
	(198.38, 45.38) --
	(198.52, 49.75) --
	(198.65, 55.63) --
	(198.78, 62.80) --
	(198.92, 70.55) --
	(199.05, 77.78) --
	(199.18, 83.18) --
	(199.32, 85.61) --
	(199.45, 84.51) --
	(199.59, 80.12) --
	(199.72, 73.37) --
	(199.85, 65.63) --
	(199.99, 58.28) --
	(200.12, 52.13) --
	(200.25, 47.52) --
	(200.39, 44.38) --
	(200.52, 42.43) --
	(200.66, 41.30) --
	(200.79, 40.70) --
	(200.92, 40.39) --
	(201.06, 40.24) --
	(201.19, 40.15) --
	(201.32, 40.07) --
	(201.46, 39.99) --
	(201.59, 39.90) --
	(201.72, 39.80) --
	(201.86, 39.67) --
	(201.99, 39.51) --
	(202.13, 39.31) --
	(202.26, 39.07) --
	(202.39, 38.79) --
	(202.53, 38.47) --
	(202.66, 38.14) --
	(202.79, 37.83) --
	(202.93, 37.54) --
	(203.06, 37.31) --
	(203.20, 37.14) --
	(203.33, 37.02) --
	(203.46, 36.96) --
	(203.60, 36.96) --
	(203.73, 37.00) --
	(203.86, 37.07) --
	(204.00, 37.16) --
	(204.13, 37.24) --
	(204.27, 37.27) --
	(204.40, 37.24) --
	(204.53, 37.13) --
	(204.67, 36.94) --
	(204.80, 36.69) --
	(204.93, 36.41) --
	(205.07, 36.13) --
	(205.20, 35.88) --
	(205.33, 35.67) --
	(205.47, 35.51) --
	(205.60, 35.38) --
	(205.74, 35.31) --
	(205.87, 35.27) --
	(206.00, 35.28) --
	(206.14, 35.32) --
	(206.27, 35.40) --
	(206.40, 35.50) --
	(206.54, 35.59) --
	(206.67, 35.66) --
	(206.81, 35.69) --
	(206.94, 35.67) --
	(207.07, 35.60) --
	(207.21, 35.47) --
	(207.34, 35.30) --
	(207.47, 35.10) --
	(207.61, 34.90) --
	(207.74, 34.71) --
	(207.87, 34.55) --
	(208.01, 34.43) --
	(208.14, 34.34) --
	(208.28, 34.28) --
	(208.41, 34.23) --
	(208.54, 34.19) --
	(208.68, 34.15) --
	(208.81, 34.11) --
	(208.94, 34.09) --
	(209.08, 34.07) --
	(209.21, 34.06) --
	(209.35, 34.06) --
	(209.48, 34.06) --
	(209.61, 34.06) --
	(209.75, 34.07) --
	(209.88, 34.07) --
	(210.01, 34.08) --
	(210.15, 34.10) --
	(210.28, 34.14) --
	(210.41, 34.19) --
	(210.55, 34.26) --
	(210.68, 34.34) --
	(210.82, 34.40) --
	(210.95, 34.46) --
	(211.08, 34.48) --
	(211.22, 34.48) --
	(211.35, 34.44) --
	(211.48, 34.37) --
	(211.62, 34.28) --
	(211.75, 34.17) --
	(211.89, 34.07) --
	(212.02, 33.98) --
	(212.15, 33.89) --
	(212.29, 33.82) --
	(212.42, 33.77) --
	(212.55, 33.72) --
	(212.69, 33.68) --
	(212.82, 33.64) --
	(212.96, 33.59) --
	(213.09, 33.55) --
	(213.22, 33.51) --
	(213.36, 33.48) --
	(213.49, 33.45) --
	(213.62, 33.43) --
	(213.76, 33.42) --
	(213.89, 33.42) --
	(214.02, 33.43) --
	(214.16, 33.45) --
	(214.29, 33.48) --
	(214.43, 33.51) --
	(214.56, 33.54) --
	(214.69, 33.56) --
	(214.83, 33.56) --
	(214.96, 33.56) --
	(215.09, 33.54) --
	(215.23, 33.51) --
	(215.36, 33.48) --
	(215.50, 33.45) --
	(215.63, 33.43) --
	(215.76, 33.41) --
	(215.90, 33.40) --
	(216.03, 33.39) --
	(216.16, 33.39) --
	(216.30, 33.38) --
	(216.43, 33.38) --
	(216.56, 33.38) --
	(216.70, 33.38) --
	(216.83, 33.38) --
	(216.97, 33.38) --
	(217.10, 33.38) --
	(217.23, 33.38) --
	(217.37, 33.38) --
	(217.50, 33.38) --
	(217.63, 33.38) --
	(217.77, 33.38) --
	(217.90, 33.38) --
	(218.04, 33.38) --
	(218.17, 33.38) --
	(218.30, 33.38) --
	(218.44, 33.38) --
	(218.57, 33.38) --
	(218.70, 33.38) --
	(218.84, 33.38) --
	(218.97, 33.38) --
	(219.10, 33.38) --
	(219.24, 33.38) --
	(219.37, 33.38) --
	(219.51, 33.38) --
	(219.64, 33.38) --
	(219.77, 33.39) --
	(219.91, 33.39) --
	(220.04, 33.39) --
	(220.17, 33.40) --
	(220.31, 33.41) --
	(220.44, 33.43) --
	(220.58, 33.45) --
	(220.71, 33.48) --
	(220.84, 33.51) --
	(220.98, 33.53) --
	(221.11, 33.55) --
	(221.24, 33.55) --
	(221.38, 33.54) --
	(221.51, 33.52) --
	(221.65, 33.49) --
	(221.78, 33.46) --
	(221.91, 33.44) --
	(222.05, 33.42) --
	(222.18, 33.40) --
	(222.31, 33.39) --
	(222.45, 33.39) --
	(222.58, 33.39) --
	(222.71, 33.38) --
	(222.85, 33.38) --
	(222.98, 33.38) --
	(223.12, 33.38) --
	(223.25, 33.38) --
	(223.38, 33.38) --
	(223.52, 33.38) --
	(223.65, 33.38) --
	(223.78, 33.38) --
	(223.92, 33.38) --
	(224.05, 33.38) --
	(224.19, 33.38) --
	(224.32, 33.38) --
	(224.45, 33.38) --
	(224.59, 33.38) --
	(224.72, 33.38) --
	(224.85, 33.38) --
	(224.99, 33.38) --
	(225.12, 33.38) --
	(225.25, 33.38) --
	(225.39, 33.38) --
	(225.52, 33.38) --
	(225.66, 33.38) --
	(225.79, 33.38) --
	(225.92, 33.38) --
	(226.06, 33.38) --
	(226.19, 33.38) --
	(226.32, 33.38) --
	(226.46, 33.38) --
	(226.59, 33.38) --
	(226.73, 33.38) --
	(226.86, 33.38) --
	(226.99, 33.38) --
	(227.13, 33.38) --
	(227.26, 33.38) --
	(227.39, 33.38) --
	(227.53, 33.38) --
	(227.66, 33.38) --
	(227.79, 33.38) --
	(227.93, 33.38) --
	(228.06, 33.38) --
	(228.20, 33.38) --
	(228.33, 33.38) --
	(228.46, 33.38) --
	(228.60, 33.38) --
	(228.73, 33.38) --
	(228.86, 33.38) --
	(229.00, 33.38) --
	(229.13, 33.38) --
	(229.27, 33.38) --
	(229.40, 33.38) --
	(229.53, 33.38) --
	(229.67, 33.38) --
	(229.80, 33.38) --
	(229.93, 33.38) --
	(230.07, 33.38) --
	(230.20, 33.38) --
	(230.34, 33.38) --
	(230.47, 33.38) --
	(230.60, 33.38) --
	(230.74, 33.38) --
	(230.87, 33.38) --
	(231.00, 33.38) --
	(231.14, 33.38) --
	(231.27, 33.38) --
	(231.40, 33.38) --
	(231.54, 33.38) --
	(231.67, 33.38) --
	(231.81, 33.38) --
	(231.94, 33.38) --
	(232.07, 33.38) --
	(232.21, 33.38) --
	(232.34, 33.38) --
	(232.47, 33.38) --
	(232.61, 33.38) --
	(232.74, 33.38) --
	(232.88, 33.38) --
	(233.01, 33.38) --
	(233.14, 33.38) --
	(233.28, 33.38) --
	(233.41, 33.38) --
	(233.54, 33.38) --
	(233.68, 33.38) --
	(233.81, 33.38) --
	(233.94, 33.38) --
	(234.08, 33.38) --
	(234.21, 33.38) --
	(234.35, 33.38) --
	(234.48, 33.38) --
	(234.61, 33.38) --
	(234.75, 33.38) --
	(234.88, 33.38) --
	(235.01, 33.38) --
	(235.15, 33.38) --
	(235.28, 33.38) --
	(235.42, 33.38) --
	(235.55, 33.38) --
	(235.68, 33.38) --
	(235.82, 33.38) --
	(235.95, 33.38) --
	(236.08, 33.38) --
	(236.22, 33.38) --
	(236.35, 33.38) --
	(236.48, 33.38) --
	(236.62, 33.38) --
	(236.75, 33.38) --
	(236.89, 33.38) --
	(237.02, 33.38) --
	(237.15, 33.38) --
	(237.29, 33.38) --
	(237.42, 33.38) --
	(237.55, 33.38) --
	(237.69, 33.38) --
	(237.82, 33.38) --
	(237.96, 33.38) --
	(238.09, 33.38) --
	(238.22, 33.38) --
	(238.36, 33.38) --
	(238.49, 33.38) --
	(238.62, 33.38) --
	(238.76, 33.38) --
	(238.89, 33.38) --
	(239.03, 33.38) --
	(239.16, 33.38) --
	(239.29, 33.38) --
	(239.43, 33.38) --
	(239.56, 33.38) --
	(239.69, 33.38) --
	(239.83, 33.38) --
	(239.96, 33.38) --
	(240.09, 33.38) --
	(240.23, 33.38) --
	(240.36, 33.38) --
	(240.50, 33.38) --
	(240.63, 33.38) --
	(240.76, 33.38) --
	(240.90, 33.38) --
	(241.03, 33.38) --
	(241.16, 33.38) --
	(241.30, 33.38) --
	(241.43, 33.38) --
	(241.57, 33.38) --
	(241.70, 33.38) --
	(241.83, 33.38) --
	(241.97, 33.38) --
	(242.10, 33.38) --
	(242.23, 33.38) --
	(242.37, 33.38) --
	(242.50, 33.38) --
	(242.63, 33.38) --
	(242.77, 33.38) --
	(242.90, 33.38) --
	(243.04, 33.38) --
	(243.17, 33.38) --
	(243.30, 33.38) --
	(243.44, 33.38) --
	(243.57, 33.38) --
	(243.70, 33.38) --
	(243.84, 33.38) --
	(243.97, 33.38) --
	(244.11, 33.38) --
	(244.24, 33.38) --
	(244.37, 33.38) --
	(244.51, 33.38) --
	(244.64, 33.38) --
	(244.77, 33.38) --
	(244.91, 33.38) --
	(245.04, 33.38) --
	(245.17, 33.38) --
	(245.31, 33.38) --
	(245.44, 33.38) --
	(245.58, 33.38) --
	(245.71, 33.38) --
	(245.84, 33.38) --
	(245.98, 33.38) --
	(246.11, 33.38) --
	(246.24, 33.38) --
	(246.38, 33.38) --
	(246.51, 33.38) --
	(246.65, 33.38) --
	(246.78, 33.38);
\definecolor{fillColor}{RGB}{132,189,0}

\path[fill=fillColor,fill opacity=0.50] (178.46, 33.38) --
	(178.60, 33.38) --
	(178.73, 33.38) --
	(178.86, 33.38) --
	(179.00, 33.38) --
	(179.13, 33.38) --
	(179.26, 33.38) --
	(179.40, 33.38) --
	(179.53, 33.38) --
	(179.67, 33.38) --
	(179.80, 33.38) --
	(179.93, 33.38) --
	(180.07, 33.38) --
	(180.20, 33.38) --
	(180.33, 33.38) --
	(180.47, 33.38) --
	(180.60, 33.38) --
	(180.74, 33.38) --
	(180.87, 33.38) --
	(181.00, 33.38) --
	(181.14, 33.38) --
	(181.27, 33.38) --
	(181.40, 33.38) --
	(181.54, 33.38) --
	(181.67, 33.38) --
	(181.80, 33.38) --
	(181.94, 33.38) --
	(182.07, 33.38) --
	(182.21, 33.38) --
	(182.34, 33.38) --
	(182.47, 33.38) --
	(182.61, 33.38) --
	(182.74, 33.38) --
	(182.87, 33.38) --
	(183.01, 33.38) --
	(183.14, 33.38) --
	(183.28, 33.38) --
	(183.41, 33.38) --
	(183.54, 33.38) --
	(183.68, 33.38) --
	(183.81, 33.38) --
	(183.94, 33.38) --
	(184.08, 33.38) --
	(184.21, 33.38) --
	(184.34, 33.38) --
	(184.48, 33.38) --
	(184.61, 33.38) --
	(184.75, 33.38) --
	(184.88, 33.38) --
	(185.01, 33.38) --
	(185.15, 33.38) --
	(185.28, 33.38) --
	(185.41, 33.38) --
	(185.55, 33.38) --
	(185.68, 33.38) --
	(185.82, 33.38) --
	(185.95, 33.38) --
	(186.08, 33.38) --
	(186.22, 33.38) --
	(186.35, 33.38) --
	(186.48, 33.38) --
	(186.62, 33.38) --
	(186.75, 33.38) --
	(186.89, 33.38) --
	(187.02, 33.38) --
	(187.15, 33.38) --
	(187.29, 33.38) --
	(187.42, 33.38) --
	(187.55, 33.38) --
	(187.69, 33.38) --
	(187.82, 33.38) --
	(187.95, 33.38) --
	(188.09, 33.38) --
	(188.22, 33.38) --
	(188.36, 33.38) --
	(188.49, 33.38) --
	(188.62, 33.38) --
	(188.76, 33.38) --
	(188.89, 33.38) --
	(189.02, 33.38) --
	(189.16, 33.38) --
	(189.29, 33.38) --
	(189.43, 33.38) --
	(189.56, 33.38) --
	(189.69, 33.38) --
	(189.83, 33.38) --
	(189.96, 33.38) --
	(190.09, 33.38) --
	(190.23, 33.38) --
	(190.36, 33.38) --
	(190.49, 33.38) --
	(190.63, 33.38) --
	(190.76, 33.38) --
	(190.90, 33.38) --
	(191.03, 33.38) --
	(191.16, 33.38) --
	(191.30, 33.38) --
	(191.43, 33.38) --
	(191.56, 33.38) --
	(191.70, 33.38) --
	(191.83, 33.38) --
	(191.97, 33.38) --
	(192.10, 33.38) --
	(192.23, 33.38) --
	(192.37, 33.38) --
	(192.50, 33.38) --
	(192.63, 33.38) --
	(192.77, 33.38) --
	(192.90, 33.38) --
	(193.03, 33.38) --
	(193.17, 33.38) --
	(193.30, 33.38) --
	(193.44, 33.38) --
	(193.57, 33.38) --
	(193.70, 33.38) --
	(193.84, 33.38) --
	(193.97, 33.38) --
	(194.10, 33.38) --
	(194.24, 33.38) --
	(194.37, 33.38) --
	(194.51, 33.38) --
	(194.64, 33.38) --
	(194.77, 33.38) --
	(194.91, 33.38) --
	(195.04, 33.38) --
	(195.17, 33.38) --
	(195.31, 33.38) --
	(195.44, 33.38) --
	(195.58, 33.38) --
	(195.71, 33.38) --
	(195.84, 33.38) --
	(195.98, 33.38) --
	(196.11, 33.39) --
	(196.24, 33.39) --
	(196.38, 33.39) --
	(196.51, 33.39) --
	(196.64, 33.39) --
	(196.78, 33.40) --
	(196.91, 33.40) --
	(197.05, 33.41) --
	(197.18, 33.42) --
	(197.31, 33.44) --
	(197.45, 33.46) --
	(197.58, 33.48) --
	(197.71, 33.51) --
	(197.85, 33.55) --
	(197.98, 33.59) --
	(198.12, 33.65) --
	(198.25, 33.72) --
	(198.38, 33.80) --
	(198.52, 33.90) --
	(198.65, 34.02) --
	(198.78, 34.16) --
	(198.92, 34.32) --
	(199.05, 34.50) --
	(199.18, 34.72) --
	(199.32, 34.96) --
	(199.45, 35.23) --
	(199.59, 35.55) --
	(199.72, 35.91) --
	(199.85, 36.31) --
	(199.99, 36.76) --
	(200.12, 37.26) --
	(200.25, 37.83) --
	(200.39, 38.46) --
	(200.52, 39.16) --
	(200.66, 39.94) --
	(200.79, 40.81) --
	(200.92, 41.76) --
	(201.06, 42.81) --
	(201.19, 43.94) --
	(201.32, 45.16) --
	(201.46, 46.46) --
	(201.59, 47.85) --
	(201.72, 49.32) --
	(201.86, 50.86) --
	(201.99, 52.46) --
	(202.13, 54.10) --
	(202.26, 55.77) --
	(202.39, 57.45) --
	(202.53, 59.14) --
	(202.66, 60.82) --
	(202.79, 62.47) --
	(202.93, 64.09) --
	(203.06, 65.66) --
	(203.20, 67.17) --
	(203.33, 68.62) --
	(203.46, 70.01) --
	(203.60, 71.34) --
	(203.73, 72.59) --
	(203.86, 73.78) --
	(204.00, 74.89) --
	(204.13, 75.94) --
	(204.27, 76.93) --
	(204.40, 77.87) --
	(204.53, 78.74) --
	(204.67, 79.57) --
	(204.80, 80.34) --
	(204.93, 81.06) --
	(205.07, 81.72) --
	(205.20, 82.33) --
	(205.33, 82.89) --
	(205.47, 83.40) --
	(205.60, 83.87) --
	(205.74, 84.28) --
	(205.87, 84.64) --
	(206.00, 84.95) --
	(206.14, 85.19) --
	(206.27, 85.38) --
	(206.40, 85.52) --
	(206.54, 85.59) --
	(206.67, 85.61) --
	(206.81, 85.56) --
	(206.94, 85.44) --
	(207.07, 85.25) --
	(207.21, 84.98) --
	(207.34, 84.63) --
	(207.47, 84.20) --
	(207.61, 83.69) --
	(207.74, 83.10) --
	(207.87, 82.44) --
	(208.01, 81.71) --
	(208.14, 80.91) --
	(208.28, 80.05) --
	(208.41, 79.13) --
	(208.54, 78.16) --
	(208.68, 77.17) --
	(208.81, 76.15) --
	(208.94, 75.11) --
	(209.08, 74.07) --
	(209.21, 73.03) --
	(209.35, 71.99) --
	(209.48, 70.96) --
	(209.61, 69.94) --
	(209.75, 68.93) --
	(209.88, 67.92) --
	(210.01, 66.93) --
	(210.15, 65.94) --
	(210.28, 64.95) --
	(210.41, 63.96) --
	(210.55, 62.96) --
	(210.68, 61.96) --
	(210.82, 60.94) --
	(210.95, 59.92) --
	(211.08, 58.89) --
	(211.22, 57.86) --
	(211.35, 56.82) --
	(211.48, 55.78) --
	(211.62, 54.76) --
	(211.75, 53.74) --
	(211.89, 52.74) --
	(212.02, 51.77) --
	(212.15, 50.82) --
	(212.29, 49.91) --
	(212.42, 49.03) --
	(212.55, 48.19) --
	(212.69, 47.40) --
	(212.82, 46.66) --
	(212.96, 45.96) --
	(213.09, 45.31) --
	(213.22, 44.71) --
	(213.36, 44.15) --
	(213.49, 43.63) --
	(213.62, 43.14) --
	(213.76, 42.70) --
	(213.89, 42.29) --
	(214.02, 41.90) --
	(214.16, 41.54) --
	(214.29, 41.20) --
	(214.43, 40.88) --
	(214.56, 40.57) --
	(214.69, 40.28) --
	(214.83, 40.00) --
	(214.96, 39.73) --
	(215.09, 39.47) --
	(215.23, 39.22) --
	(215.36, 38.97) --
	(215.50, 38.74) --
	(215.63, 38.52) --
	(215.76, 38.30) --
	(215.90, 38.10) --
	(216.03, 37.90) --
	(216.16, 37.70) --
	(216.30, 37.52) --
	(216.43, 37.33) --
	(216.56, 37.15) --
	(216.70, 36.97) --
	(216.83, 36.79) --
	(216.97, 36.61) --
	(217.10, 36.43) --
	(217.23, 36.24) --
	(217.37, 36.06) --
	(217.50, 35.88) --
	(217.63, 35.71) --
	(217.77, 35.53) --
	(217.90, 35.36) --
	(218.04, 35.20) --
	(218.17, 35.04) --
	(218.30, 34.90) --
	(218.44, 34.76) --
	(218.57, 34.64) --
	(218.70, 34.52) --
	(218.84, 34.42) --
	(218.97, 34.33) --
	(219.10, 34.25) --
	(219.24, 34.18) --
	(219.37, 34.12) --
	(219.51, 34.06) --
	(219.64, 34.02) --
	(219.77, 33.99) --
	(219.91, 33.96) --
	(220.04, 33.93) --
	(220.17, 33.91) --
	(220.31, 33.90) --
	(220.44, 33.88) --
	(220.58, 33.87) --
	(220.71, 33.86) --
	(220.84, 33.85) --
	(220.98, 33.85) --
	(221.11, 33.83) --
	(221.24, 33.82) --
	(221.38, 33.81) --
	(221.51, 33.79) --
	(221.65, 33.77) --
	(221.78, 33.75) --
	(221.91, 33.73) --
	(222.05, 33.70) --
	(222.18, 33.68) --
	(222.31, 33.65) --
	(222.45, 33.62) --
	(222.58, 33.60) --
	(222.71, 33.57) --
	(222.85, 33.55) --
	(222.98, 33.52) --
	(223.12, 33.50) --
	(223.25, 33.48) --
	(223.38, 33.47) --
	(223.52, 33.45) --
	(223.65, 33.44) --
	(223.78, 33.43) --
	(223.92, 33.42) --
	(224.05, 33.41) --
	(224.19, 33.40) --
	(224.32, 33.40) --
	(224.45, 33.39) --
	(224.59, 33.39) --
	(224.72, 33.39) --
	(224.85, 33.39) --
	(224.99, 33.39) --
	(225.12, 33.39) --
	(225.25, 33.38) --
	(225.39, 33.38) --
	(225.52, 33.38) --
	(225.66, 33.38) --
	(225.79, 33.38) --
	(225.92, 33.38) --
	(226.06, 33.38) --
	(226.19, 33.38) --
	(226.32, 33.38) --
	(226.46, 33.38) --
	(226.59, 33.38) --
	(226.73, 33.38) --
	(226.86, 33.38) --
	(226.99, 33.38) --
	(227.13, 33.38) --
	(227.26, 33.38) --
	(227.39, 33.38) --
	(227.53, 33.38) --
	(227.66, 33.38) --
	(227.79, 33.38) --
	(227.93, 33.38) --
	(228.06, 33.38) --
	(228.20, 33.38) --
	(228.33, 33.38) --
	(228.46, 33.38) --
	(228.60, 33.38) --
	(228.73, 33.38) --
	(228.86, 33.38) --
	(229.00, 33.38) --
	(229.13, 33.38) --
	(229.27, 33.38) --
	(229.40, 33.38) --
	(229.53, 33.38) --
	(229.67, 33.38) --
	(229.80, 33.38) --
	(229.93, 33.38) --
	(230.07, 33.38) --
	(230.20, 33.38) --
	(230.34, 33.38) --
	(230.47, 33.38) --
	(230.60, 33.38) --
	(230.74, 33.38) --
	(230.87, 33.38) --
	(231.00, 33.38) --
	(231.14, 33.38) --
	(231.27, 33.38) --
	(231.40, 33.38) --
	(231.54, 33.38) --
	(231.67, 33.38) --
	(231.81, 33.38) --
	(231.94, 33.38) --
	(232.07, 33.38) --
	(232.21, 33.38) --
	(232.34, 33.38) --
	(232.47, 33.38) --
	(232.61, 33.38) --
	(232.74, 33.38) --
	(232.88, 33.38) --
	(233.01, 33.38) --
	(233.14, 33.38) --
	(233.28, 33.38) --
	(233.41, 33.38) --
	(233.54, 33.38) --
	(233.68, 33.38) --
	(233.81, 33.38) --
	(233.94, 33.38) --
	(234.08, 33.38) --
	(234.21, 33.38) --
	(234.35, 33.38) --
	(234.48, 33.38) --
	(234.61, 33.38) --
	(234.75, 33.38) --
	(234.88, 33.38) --
	(235.01, 33.38) --
	(235.15, 33.38) --
	(235.28, 33.38) --
	(235.42, 33.38) --
	(235.55, 33.38) --
	(235.68, 33.38) --
	(235.82, 33.38) --
	(235.95, 33.38) --
	(236.08, 33.38) --
	(236.22, 33.38) --
	(236.35, 33.38) --
	(236.48, 33.38) --
	(236.62, 33.38) --
	(236.75, 33.38) --
	(236.89, 33.38) --
	(237.02, 33.38) --
	(237.15, 33.38) --
	(237.29, 33.38) --
	(237.42, 33.38) --
	(237.55, 33.38) --
	(237.69, 33.38) --
	(237.82, 33.38) --
	(237.96, 33.38) --
	(238.09, 33.38) --
	(238.22, 33.38) --
	(238.36, 33.38) --
	(238.49, 33.38) --
	(238.62, 33.38) --
	(238.76, 33.38) --
	(238.89, 33.38) --
	(239.03, 33.38) --
	(239.16, 33.38) --
	(239.29, 33.38) --
	(239.43, 33.38) --
	(239.56, 33.38) --
	(239.69, 33.38) --
	(239.83, 33.38) --
	(239.96, 33.38) --
	(240.09, 33.38) --
	(240.23, 33.38) --
	(240.36, 33.38) --
	(240.50, 33.38) --
	(240.63, 33.38) --
	(240.76, 33.38) --
	(240.90, 33.38) --
	(241.03, 33.38) --
	(241.16, 33.38) --
	(241.30, 33.38) --
	(241.43, 33.38) --
	(241.57, 33.38) --
	(241.70, 33.38) --
	(241.83, 33.38) --
	(241.97, 33.38) --
	(242.10, 33.38) --
	(242.23, 33.38) --
	(242.37, 33.38) --
	(242.50, 33.38) --
	(242.63, 33.38) --
	(242.77, 33.38) --
	(242.90, 33.38) --
	(243.04, 33.38) --
	(243.17, 33.38) --
	(243.30, 33.38) --
	(243.44, 33.38) --
	(243.57, 33.38) --
	(243.70, 33.38) --
	(243.84, 33.38) --
	(243.97, 33.38) --
	(244.11, 33.38) --
	(244.24, 33.38) --
	(244.37, 33.38) --
	(244.51, 33.38) --
	(244.64, 33.38) --
	(244.77, 33.38) --
	(244.91, 33.38) --
	(245.04, 33.38) --
	(245.17, 33.38) --
	(245.31, 33.38) --
	(245.44, 33.38) --
	(245.58, 33.38) --
	(245.71, 33.38) --
	(245.84, 33.38) --
	(245.98, 33.38) --
	(246.11, 33.38) --
	(246.24, 33.38) --
	(246.38, 33.38) --
	(246.51, 33.38) --
	(246.65, 33.38) --
	(246.78, 33.38) --
	(246.78, 33.38) --
	(246.65, 33.38) --
	(246.51, 33.38) --
	(246.38, 33.38) --
	(246.24, 33.38) --
	(246.11, 33.38) --
	(245.98, 33.38) --
	(245.84, 33.38) --
	(245.71, 33.38) --
	(245.58, 33.38) --
	(245.44, 33.38) --
	(245.31, 33.38) --
	(245.17, 33.38) --
	(245.04, 33.38) --
	(244.91, 33.38) --
	(244.77, 33.38) --
	(244.64, 33.38) --
	(244.51, 33.38) --
	(244.37, 33.38) --
	(244.24, 33.38) --
	(244.11, 33.38) --
	(243.97, 33.38) --
	(243.84, 33.38) --
	(243.70, 33.38) --
	(243.57, 33.38) --
	(243.44, 33.38) --
	(243.30, 33.38) --
	(243.17, 33.38) --
	(243.04, 33.38) --
	(242.90, 33.38) --
	(242.77, 33.38) --
	(242.63, 33.38) --
	(242.50, 33.38) --
	(242.37, 33.38) --
	(242.23, 33.38) --
	(242.10, 33.38) --
	(241.97, 33.38) --
	(241.83, 33.38) --
	(241.70, 33.38) --
	(241.57, 33.38) --
	(241.43, 33.38) --
	(241.30, 33.38) --
	(241.16, 33.38) --
	(241.03, 33.38) --
	(240.90, 33.38) --
	(240.76, 33.38) --
	(240.63, 33.38) --
	(240.50, 33.38) --
	(240.36, 33.38) --
	(240.23, 33.38) --
	(240.09, 33.38) --
	(239.96, 33.38) --
	(239.83, 33.38) --
	(239.69, 33.38) --
	(239.56, 33.38) --
	(239.43, 33.38) --
	(239.29, 33.38) --
	(239.16, 33.38) --
	(239.03, 33.38) --
	(238.89, 33.38) --
	(238.76, 33.38) --
	(238.62, 33.38) --
	(238.49, 33.38) --
	(238.36, 33.38) --
	(238.22, 33.38) --
	(238.09, 33.38) --
	(237.96, 33.38) --
	(237.82, 33.38) --
	(237.69, 33.38) --
	(237.55, 33.38) --
	(237.42, 33.38) --
	(237.29, 33.38) --
	(237.15, 33.38) --
	(237.02, 33.38) --
	(236.89, 33.38) --
	(236.75, 33.38) --
	(236.62, 33.38) --
	(236.48, 33.38) --
	(236.35, 33.38) --
	(236.22, 33.38) --
	(236.08, 33.38) --
	(235.95, 33.38) --
	(235.82, 33.38) --
	(235.68, 33.38) --
	(235.55, 33.38) --
	(235.42, 33.38) --
	(235.28, 33.38) --
	(235.15, 33.38) --
	(235.01, 33.38) --
	(234.88, 33.38) --
	(234.75, 33.38) --
	(234.61, 33.38) --
	(234.48, 33.38) --
	(234.35, 33.38) --
	(234.21, 33.38) --
	(234.08, 33.38) --
	(233.94, 33.38) --
	(233.81, 33.38) --
	(233.68, 33.38) --
	(233.54, 33.38) --
	(233.41, 33.38) --
	(233.28, 33.38) --
	(233.14, 33.38) --
	(233.01, 33.38) --
	(232.88, 33.38) --
	(232.74, 33.38) --
	(232.61, 33.38) --
	(232.47, 33.38) --
	(232.34, 33.38) --
	(232.21, 33.38) --
	(232.07, 33.38) --
	(231.94, 33.38) --
	(231.81, 33.38) --
	(231.67, 33.38) --
	(231.54, 33.38) --
	(231.40, 33.38) --
	(231.27, 33.38) --
	(231.14, 33.38) --
	(231.00, 33.38) --
	(230.87, 33.38) --
	(230.74, 33.38) --
	(230.60, 33.38) --
	(230.47, 33.38) --
	(230.34, 33.38) --
	(230.20, 33.38) --
	(230.07, 33.38) --
	(229.93, 33.38) --
	(229.80, 33.38) --
	(229.67, 33.38) --
	(229.53, 33.38) --
	(229.40, 33.38) --
	(229.27, 33.38) --
	(229.13, 33.38) --
	(229.00, 33.38) --
	(228.86, 33.38) --
	(228.73, 33.38) --
	(228.60, 33.38) --
	(228.46, 33.38) --
	(228.33, 33.38) --
	(228.20, 33.38) --
	(228.06, 33.38) --
	(227.93, 33.38) --
	(227.79, 33.38) --
	(227.66, 33.38) --
	(227.53, 33.38) --
	(227.39, 33.38) --
	(227.26, 33.38) --
	(227.13, 33.38) --
	(226.99, 33.38) --
	(226.86, 33.38) --
	(226.73, 33.38) --
	(226.59, 33.38) --
	(226.46, 33.38) --
	(226.32, 33.38) --
	(226.19, 33.38) --
	(226.06, 33.38) --
	(225.92, 33.38) --
	(225.79, 33.38) --
	(225.66, 33.38) --
	(225.52, 33.38) --
	(225.39, 33.38) --
	(225.25, 33.38) --
	(225.12, 33.38) --
	(224.99, 33.38) --
	(224.85, 33.38) --
	(224.72, 33.38) --
	(224.59, 33.38) --
	(224.45, 33.38) --
	(224.32, 33.38) --
	(224.19, 33.38) --
	(224.05, 33.38) --
	(223.92, 33.38) --
	(223.78, 33.38) --
	(223.65, 33.38) --
	(223.52, 33.38) --
	(223.38, 33.38) --
	(223.25, 33.38) --
	(223.12, 33.38) --
	(222.98, 33.38) --
	(222.85, 33.38) --
	(222.71, 33.38) --
	(222.58, 33.38) --
	(222.45, 33.38) --
	(222.31, 33.38) --
	(222.18, 33.38) --
	(222.05, 33.38) --
	(221.91, 33.38) --
	(221.78, 33.38) --
	(221.65, 33.38) --
	(221.51, 33.38) --
	(221.38, 33.38) --
	(221.24, 33.38) --
	(221.11, 33.38) --
	(220.98, 33.38) --
	(220.84, 33.38) --
	(220.71, 33.38) --
	(220.58, 33.38) --
	(220.44, 33.38) --
	(220.31, 33.38) --
	(220.17, 33.38) --
	(220.04, 33.38) --
	(219.91, 33.38) --
	(219.77, 33.38) --
	(219.64, 33.38) --
	(219.51, 33.38) --
	(219.37, 33.38) --
	(219.24, 33.38) --
	(219.10, 33.38) --
	(218.97, 33.38) --
	(218.84, 33.38) --
	(218.70, 33.38) --
	(218.57, 33.38) --
	(218.44, 33.38) --
	(218.30, 33.38) --
	(218.17, 33.38) --
	(218.04, 33.38) --
	(217.90, 33.38) --
	(217.77, 33.38) --
	(217.63, 33.38) --
	(217.50, 33.38) --
	(217.37, 33.38) --
	(217.23, 33.38) --
	(217.10, 33.38) --
	(216.97, 33.38) --
	(216.83, 33.38) --
	(216.70, 33.38) --
	(216.56, 33.38) --
	(216.43, 33.38) --
	(216.30, 33.38) --
	(216.16, 33.38) --
	(216.03, 33.38) --
	(215.90, 33.38) --
	(215.76, 33.38) --
	(215.63, 33.38) --
	(215.50, 33.38) --
	(215.36, 33.38) --
	(215.23, 33.38) --
	(215.09, 33.38) --
	(214.96, 33.38) --
	(214.83, 33.38) --
	(214.69, 33.38) --
	(214.56, 33.38) --
	(214.43, 33.38) --
	(214.29, 33.38) --
	(214.16, 33.38) --
	(214.02, 33.38) --
	(213.89, 33.38) --
	(213.76, 33.38) --
	(213.62, 33.38) --
	(213.49, 33.38) --
	(213.36, 33.38) --
	(213.22, 33.38) --
	(213.09, 33.38) --
	(212.96, 33.38) --
	(212.82, 33.38) --
	(212.69, 33.38) --
	(212.55, 33.38) --
	(212.42, 33.38) --
	(212.29, 33.38) --
	(212.15, 33.38) --
	(212.02, 33.38) --
	(211.89, 33.38) --
	(211.75, 33.38) --
	(211.62, 33.38) --
	(211.48, 33.38) --
	(211.35, 33.38) --
	(211.22, 33.38) --
	(211.08, 33.38) --
	(210.95, 33.38) --
	(210.82, 33.38) --
	(210.68, 33.38) --
	(210.55, 33.38) --
	(210.41, 33.38) --
	(210.28, 33.38) --
	(210.15, 33.38) --
	(210.01, 33.38) --
	(209.88, 33.38) --
	(209.75, 33.38) --
	(209.61, 33.38) --
	(209.48, 33.38) --
	(209.35, 33.38) --
	(209.21, 33.38) --
	(209.08, 33.38) --
	(208.94, 33.38) --
	(208.81, 33.38) --
	(208.68, 33.38) --
	(208.54, 33.38) --
	(208.41, 33.38) --
	(208.28, 33.38) --
	(208.14, 33.38) --
	(208.01, 33.38) --
	(207.87, 33.38) --
	(207.74, 33.38) --
	(207.61, 33.38) --
	(207.47, 33.38) --
	(207.34, 33.38) --
	(207.21, 33.38) --
	(207.07, 33.38) --
	(206.94, 33.38) --
	(206.81, 33.38) --
	(206.67, 33.38) --
	(206.54, 33.38) --
	(206.40, 33.38) --
	(206.27, 33.38) --
	(206.14, 33.38) --
	(206.00, 33.38) --
	(205.87, 33.38) --
	(205.74, 33.38) --
	(205.60, 33.38) --
	(205.47, 33.38) --
	(205.33, 33.38) --
	(205.20, 33.38) --
	(205.07, 33.38) --
	(204.93, 33.38) --
	(204.80, 33.38) --
	(204.67, 33.38) --
	(204.53, 33.38) --
	(204.40, 33.38) --
	(204.27, 33.38) --
	(204.13, 33.38) --
	(204.00, 33.38) --
	(203.86, 33.38) --
	(203.73, 33.38) --
	(203.60, 33.38) --
	(203.46, 33.38) --
	(203.33, 33.38) --
	(203.20, 33.38) --
	(203.06, 33.38) --
	(202.93, 33.38) --
	(202.79, 33.38) --
	(202.66, 33.38) --
	(202.53, 33.38) --
	(202.39, 33.38) --
	(202.26, 33.38) --
	(202.13, 33.38) --
	(201.99, 33.38) --
	(201.86, 33.38) --
	(201.72, 33.38) --
	(201.59, 33.38) --
	(201.46, 33.38) --
	(201.32, 33.38) --
	(201.19, 33.38) --
	(201.06, 33.38) --
	(200.92, 33.38) --
	(200.79, 33.38) --
	(200.66, 33.38) --
	(200.52, 33.38) --
	(200.39, 33.38) --
	(200.25, 33.38) --
	(200.12, 33.38) --
	(199.99, 33.38) --
	(199.85, 33.38) --
	(199.72, 33.38) --
	(199.59, 33.38) --
	(199.45, 33.38) --
	(199.32, 33.38) --
	(199.18, 33.38) --
	(199.05, 33.38) --
	(198.92, 33.38) --
	(198.78, 33.38) --
	(198.65, 33.38) --
	(198.52, 33.38) --
	(198.38, 33.38) --
	(198.25, 33.38) --
	(198.12, 33.38) --
	(197.98, 33.38) --
	(197.85, 33.38) --
	(197.71, 33.38) --
	(197.58, 33.38) --
	(197.45, 33.38) --
	(197.31, 33.38) --
	(197.18, 33.38) --
	(197.05, 33.38) --
	(196.91, 33.38) --
	(196.78, 33.38) --
	(196.64, 33.38) --
	(196.51, 33.38) --
	(196.38, 33.38) --
	(196.24, 33.38) --
	(196.11, 33.38) --
	(195.98, 33.38) --
	(195.84, 33.38) --
	(195.71, 33.38) --
	(195.58, 33.38) --
	(195.44, 33.38) --
	(195.31, 33.38) --
	(195.17, 33.38) --
	(195.04, 33.38) --
	(194.91, 33.38) --
	(194.77, 33.38) --
	(194.64, 33.38) --
	(194.51, 33.38) --
	(194.37, 33.38) --
	(194.24, 33.38) --
	(194.10, 33.38) --
	(193.97, 33.38) --
	(193.84, 33.38) --
	(193.70, 33.38) --
	(193.57, 33.38) --
	(193.44, 33.38) --
	(193.30, 33.38) --
	(193.17, 33.38) --
	(193.03, 33.38) --
	(192.90, 33.38) --
	(192.77, 33.38) --
	(192.63, 33.38) --
	(192.50, 33.38) --
	(192.37, 33.38) --
	(192.23, 33.38) --
	(192.10, 33.38) --
	(191.97, 33.38) --
	(191.83, 33.38) --
	(191.70, 33.38) --
	(191.56, 33.38) --
	(191.43, 33.38) --
	(191.30, 33.38) --
	(191.16, 33.38) --
	(191.03, 33.38) --
	(190.90, 33.38) --
	(190.76, 33.38) --
	(190.63, 33.38) --
	(190.49, 33.38) --
	(190.36, 33.38) --
	(190.23, 33.38) --
	(190.09, 33.38) --
	(189.96, 33.38) --
	(189.83, 33.38) --
	(189.69, 33.38) --
	(189.56, 33.38) --
	(189.43, 33.38) --
	(189.29, 33.38) --
	(189.16, 33.38) --
	(189.02, 33.38) --
	(188.89, 33.38) --
	(188.76, 33.38) --
	(188.62, 33.38) --
	(188.49, 33.38) --
	(188.36, 33.38) --
	(188.22, 33.38) --
	(188.09, 33.38) --
	(187.95, 33.38) --
	(187.82, 33.38) --
	(187.69, 33.38) --
	(187.55, 33.38) --
	(187.42, 33.38) --
	(187.29, 33.38) --
	(187.15, 33.38) --
	(187.02, 33.38) --
	(186.89, 33.38) --
	(186.75, 33.38) --
	(186.62, 33.38) --
	(186.48, 33.38) --
	(186.35, 33.38) --
	(186.22, 33.38) --
	(186.08, 33.38) --
	(185.95, 33.38) --
	(185.82, 33.38) --
	(185.68, 33.38) --
	(185.55, 33.38) --
	(185.41, 33.38) --
	(185.28, 33.38) --
	(185.15, 33.38) --
	(185.01, 33.38) --
	(184.88, 33.38) --
	(184.75, 33.38) --
	(184.61, 33.38) --
	(184.48, 33.38) --
	(184.34, 33.38) --
	(184.21, 33.38) --
	(184.08, 33.38) --
	(183.94, 33.38) --
	(183.81, 33.38) --
	(183.68, 33.38) --
	(183.54, 33.38) --
	(183.41, 33.38) --
	(183.28, 33.38) --
	(183.14, 33.38) --
	(183.01, 33.38) --
	(182.87, 33.38) --
	(182.74, 33.38) --
	(182.61, 33.38) --
	(182.47, 33.38) --
	(182.34, 33.38) --
	(182.21, 33.38) --
	(182.07, 33.38) --
	(181.94, 33.38) --
	(181.80, 33.38) --
	(181.67, 33.38) --
	(181.54, 33.38) --
	(181.40, 33.38) --
	(181.27, 33.38) --
	(181.14, 33.38) --
	(181.00, 33.38) --
	(180.87, 33.38) --
	(180.74, 33.38) --
	(180.60, 33.38) --
	(180.47, 33.38) --
	(180.33, 33.38) --
	(180.20, 33.38) --
	(180.07, 33.38) --
	(179.93, 33.38) --
	(179.80, 33.38) --
	(179.67, 33.38) --
	(179.53, 33.38) --
	(179.40, 33.38) --
	(179.26, 33.38) --
	(179.13, 33.38) --
	(179.00, 33.38) --
	(178.86, 33.38) --
	(178.73, 33.38) --
	(178.60, 33.38) --
	(178.46, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.46, 33.38) --
	(178.60, 33.38) --
	(178.73, 33.38) --
	(178.86, 33.38) --
	(179.00, 33.38) --
	(179.13, 33.38) --
	(179.26, 33.38) --
	(179.40, 33.38) --
	(179.53, 33.38) --
	(179.67, 33.38) --
	(179.80, 33.38) --
	(179.93, 33.38) --
	(180.07, 33.38) --
	(180.20, 33.38) --
	(180.33, 33.38) --
	(180.47, 33.38) --
	(180.60, 33.38) --
	(180.74, 33.38) --
	(180.87, 33.38) --
	(181.00, 33.38) --
	(181.14, 33.38) --
	(181.27, 33.38) --
	(181.40, 33.38) --
	(181.54, 33.38) --
	(181.67, 33.38) --
	(181.80, 33.38) --
	(181.94, 33.38) --
	(182.07, 33.38) --
	(182.21, 33.38) --
	(182.34, 33.38) --
	(182.47, 33.38) --
	(182.61, 33.38) --
	(182.74, 33.38) --
	(182.87, 33.38) --
	(183.01, 33.38) --
	(183.14, 33.38) --
	(183.28, 33.38) --
	(183.41, 33.38) --
	(183.54, 33.38) --
	(183.68, 33.38) --
	(183.81, 33.38) --
	(183.94, 33.38) --
	(184.08, 33.38) --
	(184.21, 33.38) --
	(184.34, 33.38) --
	(184.48, 33.38) --
	(184.61, 33.38) --
	(184.75, 33.38) --
	(184.88, 33.38) --
	(185.01, 33.38) --
	(185.15, 33.38) --
	(185.28, 33.38) --
	(185.41, 33.38) --
	(185.55, 33.38) --
	(185.68, 33.38) --
	(185.82, 33.38) --
	(185.95, 33.38) --
	(186.08, 33.38) --
	(186.22, 33.38) --
	(186.35, 33.38) --
	(186.48, 33.38) --
	(186.62, 33.38) --
	(186.75, 33.38) --
	(186.89, 33.38) --
	(187.02, 33.38) --
	(187.15, 33.38) --
	(187.29, 33.38) --
	(187.42, 33.38) --
	(187.55, 33.38) --
	(187.69, 33.38) --
	(187.82, 33.38) --
	(187.95, 33.38) --
	(188.09, 33.38) --
	(188.22, 33.38) --
	(188.36, 33.38) --
	(188.49, 33.38) --
	(188.62, 33.38) --
	(188.76, 33.38) --
	(188.89, 33.38) --
	(189.02, 33.38) --
	(189.16, 33.38) --
	(189.29, 33.38) --
	(189.43, 33.38) --
	(189.56, 33.38) --
	(189.69, 33.38) --
	(189.83, 33.38) --
	(189.96, 33.38) --
	(190.09, 33.38) --
	(190.23, 33.38) --
	(190.36, 33.38) --
	(190.49, 33.38) --
	(190.63, 33.38) --
	(190.76, 33.38) --
	(190.90, 33.38) --
	(191.03, 33.38) --
	(191.16, 33.38) --
	(191.30, 33.38) --
	(191.43, 33.38) --
	(191.56, 33.38) --
	(191.70, 33.38) --
	(191.83, 33.38) --
	(191.97, 33.38) --
	(192.10, 33.38) --
	(192.23, 33.38) --
	(192.37, 33.38) --
	(192.50, 33.38) --
	(192.63, 33.38) --
	(192.77, 33.38) --
	(192.90, 33.38) --
	(193.03, 33.38) --
	(193.17, 33.38) --
	(193.30, 33.38) --
	(193.44, 33.38) --
	(193.57, 33.38) --
	(193.70, 33.38) --
	(193.84, 33.38) --
	(193.97, 33.38) --
	(194.10, 33.38) --
	(194.24, 33.38) --
	(194.37, 33.38) --
	(194.51, 33.38) --
	(194.64, 33.38) --
	(194.77, 33.38) --
	(194.91, 33.38) --
	(195.04, 33.38) --
	(195.17, 33.38) --
	(195.31, 33.38) --
	(195.44, 33.38) --
	(195.58, 33.38) --
	(195.71, 33.38) --
	(195.84, 33.38) --
	(195.98, 33.38) --
	(196.11, 33.39) --
	(196.24, 33.39) --
	(196.38, 33.39) --
	(196.51, 33.39) --
	(196.64, 33.39) --
	(196.78, 33.40) --
	(196.91, 33.40) --
	(197.05, 33.41) --
	(197.18, 33.42) --
	(197.31, 33.44) --
	(197.45, 33.46) --
	(197.58, 33.48) --
	(197.71, 33.51) --
	(197.85, 33.55) --
	(197.98, 33.59) --
	(198.12, 33.65) --
	(198.25, 33.72) --
	(198.38, 33.80) --
	(198.52, 33.90) --
	(198.65, 34.02) --
	(198.78, 34.16) --
	(198.92, 34.32) --
	(199.05, 34.50) --
	(199.18, 34.72) --
	(199.32, 34.96) --
	(199.45, 35.23) --
	(199.59, 35.55) --
	(199.72, 35.91) --
	(199.85, 36.31) --
	(199.99, 36.76) --
	(200.12, 37.26) --
	(200.25, 37.83) --
	(200.39, 38.46) --
	(200.52, 39.16) --
	(200.66, 39.94) --
	(200.79, 40.81) --
	(200.92, 41.76) --
	(201.06, 42.81) --
	(201.19, 43.94) --
	(201.32, 45.16) --
	(201.46, 46.46) --
	(201.59, 47.85) --
	(201.72, 49.32) --
	(201.86, 50.86) --
	(201.99, 52.46) --
	(202.13, 54.10) --
	(202.26, 55.77) --
	(202.39, 57.45) --
	(202.53, 59.14) --
	(202.66, 60.82) --
	(202.79, 62.47) --
	(202.93, 64.09) --
	(203.06, 65.66) --
	(203.20, 67.17) --
	(203.33, 68.62) --
	(203.46, 70.01) --
	(203.60, 71.34) --
	(203.73, 72.59) --
	(203.86, 73.78) --
	(204.00, 74.89) --
	(204.13, 75.94) --
	(204.27, 76.93) --
	(204.40, 77.87) --
	(204.53, 78.74) --
	(204.67, 79.57) --
	(204.80, 80.34) --
	(204.93, 81.06) --
	(205.07, 81.72) --
	(205.20, 82.33) --
	(205.33, 82.89) --
	(205.47, 83.40) --
	(205.60, 83.87) --
	(205.74, 84.28) --
	(205.87, 84.64) --
	(206.00, 84.95) --
	(206.14, 85.19) --
	(206.27, 85.38) --
	(206.40, 85.52) --
	(206.54, 85.59) --
	(206.67, 85.61) --
	(206.81, 85.56) --
	(206.94, 85.44) --
	(207.07, 85.25) --
	(207.21, 84.98) --
	(207.34, 84.63) --
	(207.47, 84.20) --
	(207.61, 83.69) --
	(207.74, 83.10) --
	(207.87, 82.44) --
	(208.01, 81.71) --
	(208.14, 80.91) --
	(208.28, 80.05) --
	(208.41, 79.13) --
	(208.54, 78.16) --
	(208.68, 77.17) --
	(208.81, 76.15) --
	(208.94, 75.11) --
	(209.08, 74.07) --
	(209.21, 73.03) --
	(209.35, 71.99) --
	(209.48, 70.96) --
	(209.61, 69.94) --
	(209.75, 68.93) --
	(209.88, 67.92) --
	(210.01, 66.93) --
	(210.15, 65.94) --
	(210.28, 64.95) --
	(210.41, 63.96) --
	(210.55, 62.96) --
	(210.68, 61.96) --
	(210.82, 60.94) --
	(210.95, 59.92) --
	(211.08, 58.89) --
	(211.22, 57.86) --
	(211.35, 56.82) --
	(211.48, 55.78) --
	(211.62, 54.76) --
	(211.75, 53.74) --
	(211.89, 52.74) --
	(212.02, 51.77) --
	(212.15, 50.82) --
	(212.29, 49.91) --
	(212.42, 49.03) --
	(212.55, 48.19) --
	(212.69, 47.40) --
	(212.82, 46.66) --
	(212.96, 45.96) --
	(213.09, 45.31) --
	(213.22, 44.71) --
	(213.36, 44.15) --
	(213.49, 43.63) --
	(213.62, 43.14) --
	(213.76, 42.70) --
	(213.89, 42.29) --
	(214.02, 41.90) --
	(214.16, 41.54) --
	(214.29, 41.20) --
	(214.43, 40.88) --
	(214.56, 40.57) --
	(214.69, 40.28) --
	(214.83, 40.00) --
	(214.96, 39.73) --
	(215.09, 39.47) --
	(215.23, 39.22) --
	(215.36, 38.97) --
	(215.50, 38.74) --
	(215.63, 38.52) --
	(215.76, 38.30) --
	(215.90, 38.10) --
	(216.03, 37.90) --
	(216.16, 37.70) --
	(216.30, 37.52) --
	(216.43, 37.33) --
	(216.56, 37.15) --
	(216.70, 36.97) --
	(216.83, 36.79) --
	(216.97, 36.61) --
	(217.10, 36.43) --
	(217.23, 36.24) --
	(217.37, 36.06) --
	(217.50, 35.88) --
	(217.63, 35.71) --
	(217.77, 35.53) --
	(217.90, 35.36) --
	(218.04, 35.20) --
	(218.17, 35.04) --
	(218.30, 34.90) --
	(218.44, 34.76) --
	(218.57, 34.64) --
	(218.70, 34.52) --
	(218.84, 34.42) --
	(218.97, 34.33) --
	(219.10, 34.25) --
	(219.24, 34.18) --
	(219.37, 34.12) --
	(219.51, 34.06) --
	(219.64, 34.02) --
	(219.77, 33.99) --
	(219.91, 33.96) --
	(220.04, 33.93) --
	(220.17, 33.91) --
	(220.31, 33.90) --
	(220.44, 33.88) --
	(220.58, 33.87) --
	(220.71, 33.86) --
	(220.84, 33.85) --
	(220.98, 33.85) --
	(221.11, 33.83) --
	(221.24, 33.82) --
	(221.38, 33.81) --
	(221.51, 33.79) --
	(221.65, 33.77) --
	(221.78, 33.75) --
	(221.91, 33.73) --
	(222.05, 33.70) --
	(222.18, 33.68) --
	(222.31, 33.65) --
	(222.45, 33.62) --
	(222.58, 33.60) --
	(222.71, 33.57) --
	(222.85, 33.55) --
	(222.98, 33.52) --
	(223.12, 33.50) --
	(223.25, 33.48) --
	(223.38, 33.47) --
	(223.52, 33.45) --
	(223.65, 33.44) --
	(223.78, 33.43) --
	(223.92, 33.42) --
	(224.05, 33.41) --
	(224.19, 33.40) --
	(224.32, 33.40) --
	(224.45, 33.39) --
	(224.59, 33.39) --
	(224.72, 33.39) --
	(224.85, 33.39) --
	(224.99, 33.39) --
	(225.12, 33.39) --
	(225.25, 33.38) --
	(225.39, 33.38) --
	(225.52, 33.38) --
	(225.66, 33.38) --
	(225.79, 33.38) --
	(225.92, 33.38) --
	(226.06, 33.38) --
	(226.19, 33.38) --
	(226.32, 33.38) --
	(226.46, 33.38) --
	(226.59, 33.38) --
	(226.73, 33.38) --
	(226.86, 33.38) --
	(226.99, 33.38) --
	(227.13, 33.38) --
	(227.26, 33.38) --
	(227.39, 33.38) --
	(227.53, 33.38) --
	(227.66, 33.38) --
	(227.79, 33.38) --
	(227.93, 33.38) --
	(228.06, 33.38) --
	(228.20, 33.38) --
	(228.33, 33.38) --
	(228.46, 33.38) --
	(228.60, 33.38) --
	(228.73, 33.38) --
	(228.86, 33.38) --
	(229.00, 33.38) --
	(229.13, 33.38) --
	(229.27, 33.38) --
	(229.40, 33.38) --
	(229.53, 33.38) --
	(229.67, 33.38) --
	(229.80, 33.38) --
	(229.93, 33.38) --
	(230.07, 33.38) --
	(230.20, 33.38) --
	(230.34, 33.38) --
	(230.47, 33.38) --
	(230.60, 33.38) --
	(230.74, 33.38) --
	(230.87, 33.38) --
	(231.00, 33.38) --
	(231.14, 33.38) --
	(231.27, 33.38) --
	(231.40, 33.38) --
	(231.54, 33.38) --
	(231.67, 33.38) --
	(231.81, 33.38) --
	(231.94, 33.38) --
	(232.07, 33.38) --
	(232.21, 33.38) --
	(232.34, 33.38) --
	(232.47, 33.38) --
	(232.61, 33.38) --
	(232.74, 33.38) --
	(232.88, 33.38) --
	(233.01, 33.38) --
	(233.14, 33.38) --
	(233.28, 33.38) --
	(233.41, 33.38) --
	(233.54, 33.38) --
	(233.68, 33.38) --
	(233.81, 33.38) --
	(233.94, 33.38) --
	(234.08, 33.38) --
	(234.21, 33.38) --
	(234.35, 33.38) --
	(234.48, 33.38) --
	(234.61, 33.38) --
	(234.75, 33.38) --
	(234.88, 33.38) --
	(235.01, 33.38) --
	(235.15, 33.38) --
	(235.28, 33.38) --
	(235.42, 33.38) --
	(235.55, 33.38) --
	(235.68, 33.38) --
	(235.82, 33.38) --
	(235.95, 33.38) --
	(236.08, 33.38) --
	(236.22, 33.38) --
	(236.35, 33.38) --
	(236.48, 33.38) --
	(236.62, 33.38) --
	(236.75, 33.38) --
	(236.89, 33.38) --
	(237.02, 33.38) --
	(237.15, 33.38) --
	(237.29, 33.38) --
	(237.42, 33.38) --
	(237.55, 33.38) --
	(237.69, 33.38) --
	(237.82, 33.38) --
	(237.96, 33.38) --
	(238.09, 33.38) --
	(238.22, 33.38) --
	(238.36, 33.38) --
	(238.49, 33.38) --
	(238.62, 33.38) --
	(238.76, 33.38) --
	(238.89, 33.38) --
	(239.03, 33.38) --
	(239.16, 33.38) --
	(239.29, 33.38) --
	(239.43, 33.38) --
	(239.56, 33.38) --
	(239.69, 33.38) --
	(239.83, 33.38) --
	(239.96, 33.38) --
	(240.09, 33.38) --
	(240.23, 33.38) --
	(240.36, 33.38) --
	(240.50, 33.38) --
	(240.63, 33.38) --
	(240.76, 33.38) --
	(240.90, 33.38) --
	(241.03, 33.38) --
	(241.16, 33.38) --
	(241.30, 33.38) --
	(241.43, 33.38) --
	(241.57, 33.38) --
	(241.70, 33.38) --
	(241.83, 33.38) --
	(241.97, 33.38) --
	(242.10, 33.38) --
	(242.23, 33.38) --
	(242.37, 33.38) --
	(242.50, 33.38) --
	(242.63, 33.38) --
	(242.77, 33.38) --
	(242.90, 33.38) --
	(243.04, 33.38) --
	(243.17, 33.38) --
	(243.30, 33.38) --
	(243.44, 33.38) --
	(243.57, 33.38) --
	(243.70, 33.38) --
	(243.84, 33.38) --
	(243.97, 33.38) --
	(244.11, 33.38) --
	(244.24, 33.38) --
	(244.37, 33.38) --
	(244.51, 33.38) --
	(244.64, 33.38) --
	(244.77, 33.38) --
	(244.91, 33.38) --
	(245.04, 33.38) --
	(245.17, 33.38) --
	(245.31, 33.38) --
	(245.44, 33.38) --
	(245.58, 33.38) --
	(245.71, 33.38) --
	(245.84, 33.38) --
	(245.98, 33.38) --
	(246.11, 33.38) --
	(246.24, 33.38) --
	(246.38, 33.38) --
	(246.51, 33.38) --
	(246.65, 33.38) --
	(246.78, 33.38);
\definecolor{fillColor}{RGB}{255,205,0}

\path[fill=fillColor,fill opacity=0.50] (178.46, 33.38) --
	(178.60, 33.38) --
	(178.73, 33.38) --
	(178.86, 33.38) --
	(179.00, 33.38) --
	(179.13, 33.38) --
	(179.26, 33.38) --
	(179.40, 33.38) --
	(179.53, 33.38) --
	(179.67, 33.38) --
	(179.80, 33.38) --
	(179.93, 33.38) --
	(180.07, 33.38) --
	(180.20, 33.38) --
	(180.33, 33.38) --
	(180.47, 33.38) --
	(180.60, 33.38) --
	(180.74, 33.38) --
	(180.87, 33.38) --
	(181.00, 33.38) --
	(181.14, 33.38) --
	(181.27, 33.38) --
	(181.40, 33.38) --
	(181.54, 33.38) --
	(181.67, 33.38) --
	(181.80, 33.38) --
	(181.94, 33.38) --
	(182.07, 33.38) --
	(182.21, 33.38) --
	(182.34, 33.38) --
	(182.47, 33.38) --
	(182.61, 33.38) --
	(182.74, 33.38) --
	(182.87, 33.38) --
	(183.01, 33.38) --
	(183.14, 33.38) --
	(183.28, 33.38) --
	(183.41, 33.38) --
	(183.54, 33.38) --
	(183.68, 33.38) --
	(183.81, 33.38) --
	(183.94, 33.38) --
	(184.08, 33.38) --
	(184.21, 33.38) --
	(184.34, 33.38) --
	(184.48, 33.38) --
	(184.61, 33.38) --
	(184.75, 33.38) --
	(184.88, 33.38) --
	(185.01, 33.38) --
	(185.15, 33.38) --
	(185.28, 33.38) --
	(185.41, 33.38) --
	(185.55, 33.38) --
	(185.68, 33.38) --
	(185.82, 33.38) --
	(185.95, 33.38) --
	(186.08, 33.38) --
	(186.22, 33.38) --
	(186.35, 33.38) --
	(186.48, 33.38) --
	(186.62, 33.38) --
	(186.75, 33.38) --
	(186.89, 33.38) --
	(187.02, 33.38) --
	(187.15, 33.38) --
	(187.29, 33.38) --
	(187.42, 33.38) --
	(187.55, 33.38) --
	(187.69, 33.38) --
	(187.82, 33.38) --
	(187.95, 33.38) --
	(188.09, 33.38) --
	(188.22, 33.38) --
	(188.36, 33.38) --
	(188.49, 33.38) --
	(188.62, 33.38) --
	(188.76, 33.38) --
	(188.89, 33.38) --
	(189.02, 33.38) --
	(189.16, 33.38) --
	(189.29, 33.38) --
	(189.43, 33.38) --
	(189.56, 33.38) --
	(189.69, 33.38) --
	(189.83, 33.38) --
	(189.96, 33.38) --
	(190.09, 33.38) --
	(190.23, 33.38) --
	(190.36, 33.38) --
	(190.49, 33.38) --
	(190.63, 33.38) --
	(190.76, 33.38) --
	(190.90, 33.38) --
	(191.03, 33.38) --
	(191.16, 33.38) --
	(191.30, 33.38) --
	(191.43, 33.38) --
	(191.56, 33.38) --
	(191.70, 33.38) --
	(191.83, 33.38) --
	(191.97, 33.38) --
	(192.10, 33.38) --
	(192.23, 33.38) --
	(192.37, 33.38) --
	(192.50, 33.38) --
	(192.63, 33.38) --
	(192.77, 33.38) --
	(192.90, 33.38) --
	(193.03, 33.38) --
	(193.17, 33.38) --
	(193.30, 33.38) --
	(193.44, 33.38) --
	(193.57, 33.38) --
	(193.70, 33.38) --
	(193.84, 33.38) --
	(193.97, 33.38) --
	(194.10, 33.38) --
	(194.24, 33.38) --
	(194.37, 33.38) --
	(194.51, 33.38) --
	(194.64, 33.38) --
	(194.77, 33.38) --
	(194.91, 33.38) --
	(195.04, 33.38) --
	(195.17, 33.38) --
	(195.31, 33.38) --
	(195.44, 33.38) --
	(195.58, 33.38) --
	(195.71, 33.38) --
	(195.84, 33.38) --
	(195.98, 33.38) --
	(196.11, 33.38) --
	(196.24, 33.38) --
	(196.38, 33.38) --
	(196.51, 33.38) --
	(196.64, 33.38) --
	(196.78, 33.38) --
	(196.91, 33.38) --
	(197.05, 33.38) --
	(197.18, 33.38) --
	(197.31, 33.38) --
	(197.45, 33.38) --
	(197.58, 33.38) --
	(197.71, 33.38) --
	(197.85, 33.38) --
	(197.98, 33.38) --
	(198.12, 33.38) --
	(198.25, 33.38) --
	(198.38, 33.38) --
	(198.52, 33.38) --
	(198.65, 33.38) --
	(198.78, 33.38) --
	(198.92, 33.38) --
	(199.05, 33.38) --
	(199.18, 33.38) --
	(199.32, 85.61) --
	(199.45, 42.63) --
	(199.59, 33.38) --
	(199.72, 33.38) --
	(199.85, 33.38) --
	(199.99, 33.38) --
	(200.12, 33.38) --
	(200.25, 33.44) --
	(200.39, 33.40) --
	(200.52, 33.38) --
	(200.66, 33.38) --
	(200.79, 33.38) --
	(200.92, 33.38) --
	(201.06, 33.38) --
	(201.19, 34.11) --
	(201.32, 33.76) --
	(201.46, 33.38) --
	(201.59, 33.38) --
	(201.72, 33.38) --
	(201.86, 33.38) --
	(201.99, 34.51) --
	(202.13, 33.42) --
	(202.26, 33.40) --
	(202.39, 33.47) --
	(202.53, 33.38) --
	(202.66, 34.89) --
	(202.79, 36.85) --
	(202.93, 33.38) --
	(203.06, 33.38) --
	(203.20, 33.45) --
	(203.33, 34.66) --
	(203.46, 33.43) --
	(203.60, 33.43) --
	(203.73, 33.46) --
	(203.86, 33.38) --
	(204.00, 33.38) --
	(204.13, 33.38) --
	(204.27, 33.38) --
	(204.40, 33.44) --
	(204.53, 33.43) --
	(204.67, 33.38) --
	(204.80, 33.38) --
	(204.93, 33.38) --
	(205.07, 33.38) --
	(205.20, 33.38) --
	(205.33, 33.38) --
	(205.47, 33.38) --
	(205.60, 33.49) --
	(205.74, 33.38) --
	(205.87, 33.38) --
	(206.00, 33.38) --
	(206.14, 33.38) --
	(206.27, 33.38) --
	(206.40, 33.38) --
	(206.54, 33.38) --
	(206.67, 33.38) --
	(206.81, 33.38) --
	(206.94, 33.38) --
	(207.07, 33.38) --
	(207.21, 33.38) --
	(207.34, 33.38) --
	(207.47, 33.38) --
	(207.61, 33.38) --
	(207.74, 33.38) --
	(207.87, 33.38) --
	(208.01, 33.38) --
	(208.14, 33.38) --
	(208.28, 33.38) --
	(208.41, 33.38) --
	(208.54, 33.38) --
	(208.68, 33.38) --
	(208.81, 33.38) --
	(208.94, 33.38) --
	(209.08, 33.38) --
	(209.21, 33.38) --
	(209.35, 33.38) --
	(209.48, 33.38) --
	(209.61, 33.38) --
	(209.75, 33.38) --
	(209.88, 33.38) --
	(210.01, 33.38) --
	(210.15, 33.38) --
	(210.28, 33.38) --
	(210.41, 33.38) --
	(210.55, 33.38) --
	(210.68, 33.38) --
	(210.82, 33.38) --
	(210.95, 33.38) --
	(211.08, 33.38) --
	(211.22, 33.38) --
	(211.35, 33.38) --
	(211.48, 33.38) --
	(211.62, 33.38) --
	(211.75, 33.38) --
	(211.89, 33.38) --
	(212.02, 33.38) --
	(212.15, 33.38) --
	(212.29, 33.38) --
	(212.42, 33.38) --
	(212.55, 33.38) --
	(212.69, 33.38) --
	(212.82, 33.38) --
	(212.96, 33.38) --
	(213.09, 33.38) --
	(213.22, 33.38) --
	(213.36, 33.38) --
	(213.49, 33.38) --
	(213.62, 33.38) --
	(213.76, 33.38) --
	(213.89, 33.38) --
	(214.02, 33.38) --
	(214.16, 33.38) --
	(214.29, 33.38) --
	(214.43, 33.38) --
	(214.56, 33.38) --
	(214.69, 33.38) --
	(214.83, 33.38) --
	(214.96, 33.38) --
	(215.09, 33.38) --
	(215.23, 33.38) --
	(215.36, 33.38) --
	(215.50, 33.38) --
	(215.63, 33.38) --
	(215.76, 33.38) --
	(215.90, 33.38) --
	(216.03, 33.38) --
	(216.16, 33.38) --
	(216.30, 33.38) --
	(216.43, 33.38) --
	(216.56, 33.38) --
	(216.70, 33.38) --
	(216.83, 33.38) --
	(216.97, 33.38) --
	(217.10, 33.38) --
	(217.23, 33.38) --
	(217.37, 33.38) --
	(217.50, 33.38) --
	(217.63, 33.38) --
	(217.77, 33.38) --
	(217.90, 33.38) --
	(218.04, 33.38) --
	(218.17, 33.38) --
	(218.30, 33.38) --
	(218.44, 33.38) --
	(218.57, 33.38) --
	(218.70, 33.38) --
	(218.84, 33.38) --
	(218.97, 33.38) --
	(219.10, 33.38) --
	(219.24, 33.38) --
	(219.37, 33.38) --
	(219.51, 33.38) --
	(219.64, 33.38) --
	(219.77, 33.38) --
	(219.91, 33.38) --
	(220.04, 33.38) --
	(220.17, 33.38) --
	(220.31, 33.38) --
	(220.44, 33.38) --
	(220.58, 33.38) --
	(220.71, 33.38) --
	(220.84, 33.38) --
	(220.98, 33.38) --
	(221.11, 33.38) --
	(221.24, 33.38) --
	(221.38, 33.38) --
	(221.51, 33.38) --
	(221.65, 33.38) --
	(221.78, 33.38) --
	(221.91, 33.38) --
	(222.05, 33.38) --
	(222.18, 33.38) --
	(222.31, 33.38) --
	(222.45, 33.38) --
	(222.58, 33.38) --
	(222.71, 33.38) --
	(222.85, 33.38) --
	(222.98, 33.38) --
	(223.12, 33.38) --
	(223.25, 33.38) --
	(223.38, 33.38) --
	(223.52, 33.38) --
	(223.65, 33.38) --
	(223.78, 33.38) --
	(223.92, 33.38) --
	(224.05, 33.38) --
	(224.19, 33.38) --
	(224.32, 33.38) --
	(224.45, 33.38) --
	(224.59, 33.38) --
	(224.72, 33.38) --
	(224.85, 33.38) --
	(224.99, 33.38) --
	(225.12, 33.38) --
	(225.25, 33.38) --
	(225.39, 33.38) --
	(225.52, 33.38) --
	(225.66, 33.38) --
	(225.79, 33.38) --
	(225.92, 33.38) --
	(226.06, 33.38) --
	(226.19, 33.38) --
	(226.32, 33.38) --
	(226.46, 33.38) --
	(226.59, 33.38) --
	(226.73, 33.38) --
	(226.86, 33.38) --
	(226.99, 33.38) --
	(227.13, 33.38) --
	(227.26, 33.38) --
	(227.39, 33.38) --
	(227.53, 33.38) --
	(227.66, 33.38) --
	(227.79, 33.38) --
	(227.93, 33.38) --
	(228.06, 33.38) --
	(228.20, 33.38) --
	(228.33, 33.38) --
	(228.46, 33.38) --
	(228.60, 33.38) --
	(228.73, 33.38) --
	(228.86, 33.38) --
	(229.00, 33.38) --
	(229.13, 33.38) --
	(229.27, 33.38) --
	(229.40, 33.38) --
	(229.53, 33.38) --
	(229.67, 33.38) --
	(229.80, 33.38) --
	(229.93, 33.38) --
	(230.07, 33.38) --
	(230.20, 33.38) --
	(230.34, 33.38) --
	(230.47, 33.38) --
	(230.60, 33.38) --
	(230.74, 33.38) --
	(230.87, 33.38) --
	(231.00, 33.38) --
	(231.14, 33.38) --
	(231.27, 33.38) --
	(231.40, 33.38) --
	(231.54, 33.38) --
	(231.67, 33.38) --
	(231.81, 33.38) --
	(231.94, 33.38) --
	(232.07, 33.38) --
	(232.21, 33.38) --
	(232.34, 33.38) --
	(232.47, 33.38) --
	(232.61, 33.38) --
	(232.74, 33.38) --
	(232.88, 33.38) --
	(233.01, 33.38) --
	(233.14, 33.38) --
	(233.28, 33.38) --
	(233.41, 33.38) --
	(233.54, 33.38) --
	(233.68, 33.38) --
	(233.81, 33.38) --
	(233.94, 33.38) --
	(234.08, 33.38) --
	(234.21, 33.38) --
	(234.35, 33.38) --
	(234.48, 33.38) --
	(234.61, 33.38) --
	(234.75, 33.38) --
	(234.88, 33.38) --
	(235.01, 33.38) --
	(235.15, 33.38) --
	(235.28, 33.38) --
	(235.42, 33.38) --
	(235.55, 33.38) --
	(235.68, 33.38) --
	(235.82, 33.38) --
	(235.95, 33.38) --
	(236.08, 33.38) --
	(236.22, 33.38) --
	(236.35, 33.38) --
	(236.48, 33.38) --
	(236.62, 33.38) --
	(236.75, 33.38) --
	(236.89, 33.38) --
	(237.02, 33.38) --
	(237.15, 33.38) --
	(237.29, 33.38) --
	(237.42, 33.38) --
	(237.55, 33.38) --
	(237.69, 33.38) --
	(237.82, 33.38) --
	(237.96, 33.38) --
	(238.09, 33.38) --
	(238.22, 33.38) --
	(238.36, 33.38) --
	(238.49, 33.38) --
	(238.62, 33.38) --
	(238.76, 33.38) --
	(238.89, 33.38) --
	(239.03, 33.38) --
	(239.16, 33.38) --
	(239.29, 33.38) --
	(239.43, 33.38) --
	(239.56, 33.38) --
	(239.69, 33.38) --
	(239.83, 33.38) --
	(239.96, 33.38) --
	(240.09, 33.38) --
	(240.23, 33.38) --
	(240.36, 33.38) --
	(240.50, 33.38) --
	(240.63, 33.38) --
	(240.76, 33.38) --
	(240.90, 33.38) --
	(241.03, 33.38) --
	(241.16, 33.38) --
	(241.30, 33.38) --
	(241.43, 33.38) --
	(241.57, 33.38) --
	(241.70, 33.38) --
	(241.83, 33.38) --
	(241.97, 33.38) --
	(242.10, 33.38) --
	(242.23, 33.38) --
	(242.37, 33.38) --
	(242.50, 33.38) --
	(242.63, 33.38) --
	(242.77, 33.38) --
	(242.90, 33.38) --
	(243.04, 33.38) --
	(243.17, 33.38) --
	(243.30, 33.38) --
	(243.44, 33.38) --
	(243.57, 33.38) --
	(243.70, 33.38) --
	(243.84, 33.38) --
	(243.97, 33.38) --
	(244.11, 33.38) --
	(244.24, 33.38) --
	(244.37, 33.38) --
	(244.51, 33.38) --
	(244.64, 33.38) --
	(244.77, 33.38) --
	(244.91, 33.38) --
	(245.04, 33.38) --
	(245.17, 33.38) --
	(245.31, 33.38) --
	(245.44, 33.38) --
	(245.58, 33.38) --
	(245.71, 33.38) --
	(245.84, 33.38) --
	(245.98, 33.38) --
	(246.11, 33.38) --
	(246.24, 33.38) --
	(246.38, 33.38) --
	(246.51, 33.38) --
	(246.65, 33.38) --
	(246.78, 33.38) --
	(246.78, 33.38) --
	(246.65, 33.38) --
	(246.51, 33.38) --
	(246.38, 33.38) --
	(246.24, 33.38) --
	(246.11, 33.38) --
	(245.98, 33.38) --
	(245.84, 33.38) --
	(245.71, 33.38) --
	(245.58, 33.38) --
	(245.44, 33.38) --
	(245.31, 33.38) --
	(245.17, 33.38) --
	(245.04, 33.38) --
	(244.91, 33.38) --
	(244.77, 33.38) --
	(244.64, 33.38) --
	(244.51, 33.38) --
	(244.37, 33.38) --
	(244.24, 33.38) --
	(244.11, 33.38) --
	(243.97, 33.38) --
	(243.84, 33.38) --
	(243.70, 33.38) --
	(243.57, 33.38) --
	(243.44, 33.38) --
	(243.30, 33.38) --
	(243.17, 33.38) --
	(243.04, 33.38) --
	(242.90, 33.38) --
	(242.77, 33.38) --
	(242.63, 33.38) --
	(242.50, 33.38) --
	(242.37, 33.38) --
	(242.23, 33.38) --
	(242.10, 33.38) --
	(241.97, 33.38) --
	(241.83, 33.38) --
	(241.70, 33.38) --
	(241.57, 33.38) --
	(241.43, 33.38) --
	(241.30, 33.38) --
	(241.16, 33.38) --
	(241.03, 33.38) --
	(240.90, 33.38) --
	(240.76, 33.38) --
	(240.63, 33.38) --
	(240.50, 33.38) --
	(240.36, 33.38) --
	(240.23, 33.38) --
	(240.09, 33.38) --
	(239.96, 33.38) --
	(239.83, 33.38) --
	(239.69, 33.38) --
	(239.56, 33.38) --
	(239.43, 33.38) --
	(239.29, 33.38) --
	(239.16, 33.38) --
	(239.03, 33.38) --
	(238.89, 33.38) --
	(238.76, 33.38) --
	(238.62, 33.38) --
	(238.49, 33.38) --
	(238.36, 33.38) --
	(238.22, 33.38) --
	(238.09, 33.38) --
	(237.96, 33.38) --
	(237.82, 33.38) --
	(237.69, 33.38) --
	(237.55, 33.38) --
	(237.42, 33.38) --
	(237.29, 33.38) --
	(237.15, 33.38) --
	(237.02, 33.38) --
	(236.89, 33.38) --
	(236.75, 33.38) --
	(236.62, 33.38) --
	(236.48, 33.38) --
	(236.35, 33.38) --
	(236.22, 33.38) --
	(236.08, 33.38) --
	(235.95, 33.38) --
	(235.82, 33.38) --
	(235.68, 33.38) --
	(235.55, 33.38) --
	(235.42, 33.38) --
	(235.28, 33.38) --
	(235.15, 33.38) --
	(235.01, 33.38) --
	(234.88, 33.38) --
	(234.75, 33.38) --
	(234.61, 33.38) --
	(234.48, 33.38) --
	(234.35, 33.38) --
	(234.21, 33.38) --
	(234.08, 33.38) --
	(233.94, 33.38) --
	(233.81, 33.38) --
	(233.68, 33.38) --
	(233.54, 33.38) --
	(233.41, 33.38) --
	(233.28, 33.38) --
	(233.14, 33.38) --
	(233.01, 33.38) --
	(232.88, 33.38) --
	(232.74, 33.38) --
	(232.61, 33.38) --
	(232.47, 33.38) --
	(232.34, 33.38) --
	(232.21, 33.38) --
	(232.07, 33.38) --
	(231.94, 33.38) --
	(231.81, 33.38) --
	(231.67, 33.38) --
	(231.54, 33.38) --
	(231.40, 33.38) --
	(231.27, 33.38) --
	(231.14, 33.38) --
	(231.00, 33.38) --
	(230.87, 33.38) --
	(230.74, 33.38) --
	(230.60, 33.38) --
	(230.47, 33.38) --
	(230.34, 33.38) --
	(230.20, 33.38) --
	(230.07, 33.38) --
	(229.93, 33.38) --
	(229.80, 33.38) --
	(229.67, 33.38) --
	(229.53, 33.38) --
	(229.40, 33.38) --
	(229.27, 33.38) --
	(229.13, 33.38) --
	(229.00, 33.38) --
	(228.86, 33.38) --
	(228.73, 33.38) --
	(228.60, 33.38) --
	(228.46, 33.38) --
	(228.33, 33.38) --
	(228.20, 33.38) --
	(228.06, 33.38) --
	(227.93, 33.38) --
	(227.79, 33.38) --
	(227.66, 33.38) --
	(227.53, 33.38) --
	(227.39, 33.38) --
	(227.26, 33.38) --
	(227.13, 33.38) --
	(226.99, 33.38) --
	(226.86, 33.38) --
	(226.73, 33.38) --
	(226.59, 33.38) --
	(226.46, 33.38) --
	(226.32, 33.38) --
	(226.19, 33.38) --
	(226.06, 33.38) --
	(225.92, 33.38) --
	(225.79, 33.38) --
	(225.66, 33.38) --
	(225.52, 33.38) --
	(225.39, 33.38) --
	(225.25, 33.38) --
	(225.12, 33.38) --
	(224.99, 33.38) --
	(224.85, 33.38) --
	(224.72, 33.38) --
	(224.59, 33.38) --
	(224.45, 33.38) --
	(224.32, 33.38) --
	(224.19, 33.38) --
	(224.05, 33.38) --
	(223.92, 33.38) --
	(223.78, 33.38) --
	(223.65, 33.38) --
	(223.52, 33.38) --
	(223.38, 33.38) --
	(223.25, 33.38) --
	(223.12, 33.38) --
	(222.98, 33.38) --
	(222.85, 33.38) --
	(222.71, 33.38) --
	(222.58, 33.38) --
	(222.45, 33.38) --
	(222.31, 33.38) --
	(222.18, 33.38) --
	(222.05, 33.38) --
	(221.91, 33.38) --
	(221.78, 33.38) --
	(221.65, 33.38) --
	(221.51, 33.38) --
	(221.38, 33.38) --
	(221.24, 33.38) --
	(221.11, 33.38) --
	(220.98, 33.38) --
	(220.84, 33.38) --
	(220.71, 33.38) --
	(220.58, 33.38) --
	(220.44, 33.38) --
	(220.31, 33.38) --
	(220.17, 33.38) --
	(220.04, 33.38) --
	(219.91, 33.38) --
	(219.77, 33.38) --
	(219.64, 33.38) --
	(219.51, 33.38) --
	(219.37, 33.38) --
	(219.24, 33.38) --
	(219.10, 33.38) --
	(218.97, 33.38) --
	(218.84, 33.38) --
	(218.70, 33.38) --
	(218.57, 33.38) --
	(218.44, 33.38) --
	(218.30, 33.38) --
	(218.17, 33.38) --
	(218.04, 33.38) --
	(217.90, 33.38) --
	(217.77, 33.38) --
	(217.63, 33.38) --
	(217.50, 33.38) --
	(217.37, 33.38) --
	(217.23, 33.38) --
	(217.10, 33.38) --
	(216.97, 33.38) --
	(216.83, 33.38) --
	(216.70, 33.38) --
	(216.56, 33.38) --
	(216.43, 33.38) --
	(216.30, 33.38) --
	(216.16, 33.38) --
	(216.03, 33.38) --
	(215.90, 33.38) --
	(215.76, 33.38) --
	(215.63, 33.38) --
	(215.50, 33.38) --
	(215.36, 33.38) --
	(215.23, 33.38) --
	(215.09, 33.38) --
	(214.96, 33.38) --
	(214.83, 33.38) --
	(214.69, 33.38) --
	(214.56, 33.38) --
	(214.43, 33.38) --
	(214.29, 33.38) --
	(214.16, 33.38) --
	(214.02, 33.38) --
	(213.89, 33.38) --
	(213.76, 33.38) --
	(213.62, 33.38) --
	(213.49, 33.38) --
	(213.36, 33.38) --
	(213.22, 33.38) --
	(213.09, 33.38) --
	(212.96, 33.38) --
	(212.82, 33.38) --
	(212.69, 33.38) --
	(212.55, 33.38) --
	(212.42, 33.38) --
	(212.29, 33.38) --
	(212.15, 33.38) --
	(212.02, 33.38) --
	(211.89, 33.38) --
	(211.75, 33.38) --
	(211.62, 33.38) --
	(211.48, 33.38) --
	(211.35, 33.38) --
	(211.22, 33.38) --
	(211.08, 33.38) --
	(210.95, 33.38) --
	(210.82, 33.38) --
	(210.68, 33.38) --
	(210.55, 33.38) --
	(210.41, 33.38) --
	(210.28, 33.38) --
	(210.15, 33.38) --
	(210.01, 33.38) --
	(209.88, 33.38) --
	(209.75, 33.38) --
	(209.61, 33.38) --
	(209.48, 33.38) --
	(209.35, 33.38) --
	(209.21, 33.38) --
	(209.08, 33.38) --
	(208.94, 33.38) --
	(208.81, 33.38) --
	(208.68, 33.38) --
	(208.54, 33.38) --
	(208.41, 33.38) --
	(208.28, 33.38) --
	(208.14, 33.38) --
	(208.01, 33.38) --
	(207.87, 33.38) --
	(207.74, 33.38) --
	(207.61, 33.38) --
	(207.47, 33.38) --
	(207.34, 33.38) --
	(207.21, 33.38) --
	(207.07, 33.38) --
	(206.94, 33.38) --
	(206.81, 33.38) --
	(206.67, 33.38) --
	(206.54, 33.38) --
	(206.40, 33.38) --
	(206.27, 33.38) --
	(206.14, 33.38) --
	(206.00, 33.38) --
	(205.87, 33.38) --
	(205.74, 33.38) --
	(205.60, 33.38) --
	(205.47, 33.38) --
	(205.33, 33.38) --
	(205.20, 33.38) --
	(205.07, 33.38) --
	(204.93, 33.38) --
	(204.80, 33.38) --
	(204.67, 33.38) --
	(204.53, 33.38) --
	(204.40, 33.38) --
	(204.27, 33.38) --
	(204.13, 33.38) --
	(204.00, 33.38) --
	(203.86, 33.38) --
	(203.73, 33.38) --
	(203.60, 33.38) --
	(203.46, 33.38) --
	(203.33, 33.38) --
	(203.20, 33.38) --
	(203.06, 33.38) --
	(202.93, 33.38) --
	(202.79, 33.38) --
	(202.66, 33.38) --
	(202.53, 33.38) --
	(202.39, 33.38) --
	(202.26, 33.38) --
	(202.13, 33.38) --
	(201.99, 33.38) --
	(201.86, 33.38) --
	(201.72, 33.38) --
	(201.59, 33.38) --
	(201.46, 33.38) --
	(201.32, 33.38) --
	(201.19, 33.38) --
	(201.06, 33.38) --
	(200.92, 33.38) --
	(200.79, 33.38) --
	(200.66, 33.38) --
	(200.52, 33.38) --
	(200.39, 33.38) --
	(200.25, 33.38) --
	(200.12, 33.38) --
	(199.99, 33.38) --
	(199.85, 33.38) --
	(199.72, 33.38) --
	(199.59, 33.38) --
	(199.45, 33.38) --
	(199.32, 33.38) --
	(199.18, 33.38) --
	(199.05, 33.38) --
	(198.92, 33.38) --
	(198.78, 33.38) --
	(198.65, 33.38) --
	(198.52, 33.38) --
	(198.38, 33.38) --
	(198.25, 33.38) --
	(198.12, 33.38) --
	(197.98, 33.38) --
	(197.85, 33.38) --
	(197.71, 33.38) --
	(197.58, 33.38) --
	(197.45, 33.38) --
	(197.31, 33.38) --
	(197.18, 33.38) --
	(197.05, 33.38) --
	(196.91, 33.38) --
	(196.78, 33.38) --
	(196.64, 33.38) --
	(196.51, 33.38) --
	(196.38, 33.38) --
	(196.24, 33.38) --
	(196.11, 33.38) --
	(195.98, 33.38) --
	(195.84, 33.38) --
	(195.71, 33.38) --
	(195.58, 33.38) --
	(195.44, 33.38) --
	(195.31, 33.38) --
	(195.17, 33.38) --
	(195.04, 33.38) --
	(194.91, 33.38) --
	(194.77, 33.38) --
	(194.64, 33.38) --
	(194.51, 33.38) --
	(194.37, 33.38) --
	(194.24, 33.38) --
	(194.10, 33.38) --
	(193.97, 33.38) --
	(193.84, 33.38) --
	(193.70, 33.38) --
	(193.57, 33.38) --
	(193.44, 33.38) --
	(193.30, 33.38) --
	(193.17, 33.38) --
	(193.03, 33.38) --
	(192.90, 33.38) --
	(192.77, 33.38) --
	(192.63, 33.38) --
	(192.50, 33.38) --
	(192.37, 33.38) --
	(192.23, 33.38) --
	(192.10, 33.38) --
	(191.97, 33.38) --
	(191.83, 33.38) --
	(191.70, 33.38) --
	(191.56, 33.38) --
	(191.43, 33.38) --
	(191.30, 33.38) --
	(191.16, 33.38) --
	(191.03, 33.38) --
	(190.90, 33.38) --
	(190.76, 33.38) --
	(190.63, 33.38) --
	(190.49, 33.38) --
	(190.36, 33.38) --
	(190.23, 33.38) --
	(190.09, 33.38) --
	(189.96, 33.38) --
	(189.83, 33.38) --
	(189.69, 33.38) --
	(189.56, 33.38) --
	(189.43, 33.38) --
	(189.29, 33.38) --
	(189.16, 33.38) --
	(189.02, 33.38) --
	(188.89, 33.38) --
	(188.76, 33.38) --
	(188.62, 33.38) --
	(188.49, 33.38) --
	(188.36, 33.38) --
	(188.22, 33.38) --
	(188.09, 33.38) --
	(187.95, 33.38) --
	(187.82, 33.38) --
	(187.69, 33.38) --
	(187.55, 33.38) --
	(187.42, 33.38) --
	(187.29, 33.38) --
	(187.15, 33.38) --
	(187.02, 33.38) --
	(186.89, 33.38) --
	(186.75, 33.38) --
	(186.62, 33.38) --
	(186.48, 33.38) --
	(186.35, 33.38) --
	(186.22, 33.38) --
	(186.08, 33.38) --
	(185.95, 33.38) --
	(185.82, 33.38) --
	(185.68, 33.38) --
	(185.55, 33.38) --
	(185.41, 33.38) --
	(185.28, 33.38) --
	(185.15, 33.38) --
	(185.01, 33.38) --
	(184.88, 33.38) --
	(184.75, 33.38) --
	(184.61, 33.38) --
	(184.48, 33.38) --
	(184.34, 33.38) --
	(184.21, 33.38) --
	(184.08, 33.38) --
	(183.94, 33.38) --
	(183.81, 33.38) --
	(183.68, 33.38) --
	(183.54, 33.38) --
	(183.41, 33.38) --
	(183.28, 33.38) --
	(183.14, 33.38) --
	(183.01, 33.38) --
	(182.87, 33.38) --
	(182.74, 33.38) --
	(182.61, 33.38) --
	(182.47, 33.38) --
	(182.34, 33.38) --
	(182.21, 33.38) --
	(182.07, 33.38) --
	(181.94, 33.38) --
	(181.80, 33.38) --
	(181.67, 33.38) --
	(181.54, 33.38) --
	(181.40, 33.38) --
	(181.27, 33.38) --
	(181.14, 33.38) --
	(181.00, 33.38) --
	(180.87, 33.38) --
	(180.74, 33.38) --
	(180.60, 33.38) --
	(180.47, 33.38) --
	(180.33, 33.38) --
	(180.20, 33.38) --
	(180.07, 33.38) --
	(179.93, 33.38) --
	(179.80, 33.38) --
	(179.67, 33.38) --
	(179.53, 33.38) --
	(179.40, 33.38) --
	(179.26, 33.38) --
	(179.13, 33.38) --
	(179.00, 33.38) --
	(178.86, 33.38) --
	(178.73, 33.38) --
	(178.60, 33.38) --
	(178.46, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.46, 33.38) --
	(178.60, 33.38) --
	(178.73, 33.38) --
	(178.86, 33.38) --
	(179.00, 33.38) --
	(179.13, 33.38) --
	(179.26, 33.38) --
	(179.40, 33.38) --
	(179.53, 33.38) --
	(179.67, 33.38) --
	(179.80, 33.38) --
	(179.93, 33.38) --
	(180.07, 33.38) --
	(180.20, 33.38) --
	(180.33, 33.38) --
	(180.47, 33.38) --
	(180.60, 33.38) --
	(180.74, 33.38) --
	(180.87, 33.38) --
	(181.00, 33.38) --
	(181.14, 33.38) --
	(181.27, 33.38) --
	(181.40, 33.38) --
	(181.54, 33.38) --
	(181.67, 33.38) --
	(181.80, 33.38) --
	(181.94, 33.38) --
	(182.07, 33.38) --
	(182.21, 33.38) --
	(182.34, 33.38) --
	(182.47, 33.38) --
	(182.61, 33.38) --
	(182.74, 33.38) --
	(182.87, 33.38) --
	(183.01, 33.38) --
	(183.14, 33.38) --
	(183.28, 33.38) --
	(183.41, 33.38) --
	(183.54, 33.38) --
	(183.68, 33.38) --
	(183.81, 33.38) --
	(183.94, 33.38) --
	(184.08, 33.38) --
	(184.21, 33.38) --
	(184.34, 33.38) --
	(184.48, 33.38) --
	(184.61, 33.38) --
	(184.75, 33.38) --
	(184.88, 33.38) --
	(185.01, 33.38) --
	(185.15, 33.38) --
	(185.28, 33.38) --
	(185.41, 33.38) --
	(185.55, 33.38) --
	(185.68, 33.38) --
	(185.82, 33.38) --
	(185.95, 33.38) --
	(186.08, 33.38) --
	(186.22, 33.38) --
	(186.35, 33.38) --
	(186.48, 33.38) --
	(186.62, 33.38) --
	(186.75, 33.38) --
	(186.89, 33.38) --
	(187.02, 33.38) --
	(187.15, 33.38) --
	(187.29, 33.38) --
	(187.42, 33.38) --
	(187.55, 33.38) --
	(187.69, 33.38) --
	(187.82, 33.38) --
	(187.95, 33.38) --
	(188.09, 33.38) --
	(188.22, 33.38) --
	(188.36, 33.38) --
	(188.49, 33.38) --
	(188.62, 33.38) --
	(188.76, 33.38) --
	(188.89, 33.38) --
	(189.02, 33.38) --
	(189.16, 33.38) --
	(189.29, 33.38) --
	(189.43, 33.38) --
	(189.56, 33.38) --
	(189.69, 33.38) --
	(189.83, 33.38) --
	(189.96, 33.38) --
	(190.09, 33.38) --
	(190.23, 33.38) --
	(190.36, 33.38) --
	(190.49, 33.38) --
	(190.63, 33.38) --
	(190.76, 33.38) --
	(190.90, 33.38) --
	(191.03, 33.38) --
	(191.16, 33.38) --
	(191.30, 33.38) --
	(191.43, 33.38) --
	(191.56, 33.38) --
	(191.70, 33.38) --
	(191.83, 33.38) --
	(191.97, 33.38) --
	(192.10, 33.38) --
	(192.23, 33.38) --
	(192.37, 33.38) --
	(192.50, 33.38) --
	(192.63, 33.38) --
	(192.77, 33.38) --
	(192.90, 33.38) --
	(193.03, 33.38) --
	(193.17, 33.38) --
	(193.30, 33.38) --
	(193.44, 33.38) --
	(193.57, 33.38) --
	(193.70, 33.38) --
	(193.84, 33.38) --
	(193.97, 33.38) --
	(194.10, 33.38) --
	(194.24, 33.38) --
	(194.37, 33.38) --
	(194.51, 33.38) --
	(194.64, 33.38) --
	(194.77, 33.38) --
	(194.91, 33.38) --
	(195.04, 33.38) --
	(195.17, 33.38) --
	(195.31, 33.38) --
	(195.44, 33.38) --
	(195.58, 33.38) --
	(195.71, 33.38) --
	(195.84, 33.38) --
	(195.98, 33.38) --
	(196.11, 33.38) --
	(196.24, 33.38) --
	(196.38, 33.38) --
	(196.51, 33.38) --
	(196.64, 33.38) --
	(196.78, 33.38) --
	(196.91, 33.38) --
	(197.05, 33.38) --
	(197.18, 33.38) --
	(197.31, 33.38) --
	(197.45, 33.38) --
	(197.58, 33.38) --
	(197.71, 33.38) --
	(197.85, 33.38) --
	(197.98, 33.38) --
	(198.12, 33.38) --
	(198.25, 33.38) --
	(198.38, 33.38) --
	(198.52, 33.38) --
	(198.65, 33.38) --
	(198.78, 33.38) --
	(198.92, 33.38) --
	(199.05, 33.38) --
	(199.18, 33.38) --
	(199.32, 85.61) --
	(199.45, 42.63) --
	(199.59, 33.38) --
	(199.72, 33.38) --
	(199.85, 33.38) --
	(199.99, 33.38) --
	(200.12, 33.38) --
	(200.25, 33.44) --
	(200.39, 33.40) --
	(200.52, 33.38) --
	(200.66, 33.38) --
	(200.79, 33.38) --
	(200.92, 33.38) --
	(201.06, 33.38) --
	(201.19, 34.11) --
	(201.32, 33.76) --
	(201.46, 33.38) --
	(201.59, 33.38) --
	(201.72, 33.38) --
	(201.86, 33.38) --
	(201.99, 34.51) --
	(202.13, 33.42) --
	(202.26, 33.40) --
	(202.39, 33.47) --
	(202.53, 33.38) --
	(202.66, 34.89) --
	(202.79, 36.85) --
	(202.93, 33.38) --
	(203.06, 33.38) --
	(203.20, 33.45) --
	(203.33, 34.66) --
	(203.46, 33.43) --
	(203.60, 33.43) --
	(203.73, 33.46) --
	(203.86, 33.38) --
	(204.00, 33.38) --
	(204.13, 33.38) --
	(204.27, 33.38) --
	(204.40, 33.44) --
	(204.53, 33.43) --
	(204.67, 33.38) --
	(204.80, 33.38) --
	(204.93, 33.38) --
	(205.07, 33.38) --
	(205.20, 33.38) --
	(205.33, 33.38) --
	(205.47, 33.38) --
	(205.60, 33.49) --
	(205.74, 33.38) --
	(205.87, 33.38) --
	(206.00, 33.38) --
	(206.14, 33.38) --
	(206.27, 33.38) --
	(206.40, 33.38) --
	(206.54, 33.38) --
	(206.67, 33.38) --
	(206.81, 33.38) --
	(206.94, 33.38) --
	(207.07, 33.38) --
	(207.21, 33.38) --
	(207.34, 33.38) --
	(207.47, 33.38) --
	(207.61, 33.38) --
	(207.74, 33.38) --
	(207.87, 33.38) --
	(208.01, 33.38) --
	(208.14, 33.38) --
	(208.28, 33.38) --
	(208.41, 33.38) --
	(208.54, 33.38) --
	(208.68, 33.38) --
	(208.81, 33.38) --
	(208.94, 33.38) --
	(209.08, 33.38) --
	(209.21, 33.38) --
	(209.35, 33.38) --
	(209.48, 33.38) --
	(209.61, 33.38) --
	(209.75, 33.38) --
	(209.88, 33.38) --
	(210.01, 33.38) --
	(210.15, 33.38) --
	(210.28, 33.38) --
	(210.41, 33.38) --
	(210.55, 33.38) --
	(210.68, 33.38) --
	(210.82, 33.38) --
	(210.95, 33.38) --
	(211.08, 33.38) --
	(211.22, 33.38) --
	(211.35, 33.38) --
	(211.48, 33.38) --
	(211.62, 33.38) --
	(211.75, 33.38) --
	(211.89, 33.38) --
	(212.02, 33.38) --
	(212.15, 33.38) --
	(212.29, 33.38) --
	(212.42, 33.38) --
	(212.55, 33.38) --
	(212.69, 33.38) --
	(212.82, 33.38) --
	(212.96, 33.38) --
	(213.09, 33.38) --
	(213.22, 33.38) --
	(213.36, 33.38) --
	(213.49, 33.38) --
	(213.62, 33.38) --
	(213.76, 33.38) --
	(213.89, 33.38) --
	(214.02, 33.38) --
	(214.16, 33.38) --
	(214.29, 33.38) --
	(214.43, 33.38) --
	(214.56, 33.38) --
	(214.69, 33.38) --
	(214.83, 33.38) --
	(214.96, 33.38) --
	(215.09, 33.38) --
	(215.23, 33.38) --
	(215.36, 33.38) --
	(215.50, 33.38) --
	(215.63, 33.38) --
	(215.76, 33.38) --
	(215.90, 33.38) --
	(216.03, 33.38) --
	(216.16, 33.38) --
	(216.30, 33.38) --
	(216.43, 33.38) --
	(216.56, 33.38) --
	(216.70, 33.38) --
	(216.83, 33.38) --
	(216.97, 33.38) --
	(217.10, 33.38) --
	(217.23, 33.38) --
	(217.37, 33.38) --
	(217.50, 33.38) --
	(217.63, 33.38) --
	(217.77, 33.38) --
	(217.90, 33.38) --
	(218.04, 33.38) --
	(218.17, 33.38) --
	(218.30, 33.38) --
	(218.44, 33.38) --
	(218.57, 33.38) --
	(218.70, 33.38) --
	(218.84, 33.38) --
	(218.97, 33.38) --
	(219.10, 33.38) --
	(219.24, 33.38) --
	(219.37, 33.38) --
	(219.51, 33.38) --
	(219.64, 33.38) --
	(219.77, 33.38) --
	(219.91, 33.38) --
	(220.04, 33.38) --
	(220.17, 33.38) --
	(220.31, 33.38) --
	(220.44, 33.38) --
	(220.58, 33.38) --
	(220.71, 33.38) --
	(220.84, 33.38) --
	(220.98, 33.38) --
	(221.11, 33.38) --
	(221.24, 33.38) --
	(221.38, 33.38) --
	(221.51, 33.38) --
	(221.65, 33.38) --
	(221.78, 33.38) --
	(221.91, 33.38) --
	(222.05, 33.38) --
	(222.18, 33.38) --
	(222.31, 33.38) --
	(222.45, 33.38) --
	(222.58, 33.38) --
	(222.71, 33.38) --
	(222.85, 33.38) --
	(222.98, 33.38) --
	(223.12, 33.38) --
	(223.25, 33.38) --
	(223.38, 33.38) --
	(223.52, 33.38) --
	(223.65, 33.38) --
	(223.78, 33.38) --
	(223.92, 33.38) --
	(224.05, 33.38) --
	(224.19, 33.38) --
	(224.32, 33.38) --
	(224.45, 33.38) --
	(224.59, 33.38) --
	(224.72, 33.38) --
	(224.85, 33.38) --
	(224.99, 33.38) --
	(225.12, 33.38) --
	(225.25, 33.38) --
	(225.39, 33.38) --
	(225.52, 33.38) --
	(225.66, 33.38) --
	(225.79, 33.38) --
	(225.92, 33.38) --
	(226.06, 33.38) --
	(226.19, 33.38) --
	(226.32, 33.38) --
	(226.46, 33.38) --
	(226.59, 33.38) --
	(226.73, 33.38) --
	(226.86, 33.38) --
	(226.99, 33.38) --
	(227.13, 33.38) --
	(227.26, 33.38) --
	(227.39, 33.38) --
	(227.53, 33.38) --
	(227.66, 33.38) --
	(227.79, 33.38) --
	(227.93, 33.38) --
	(228.06, 33.38) --
	(228.20, 33.38) --
	(228.33, 33.38) --
	(228.46, 33.38) --
	(228.60, 33.38) --
	(228.73, 33.38) --
	(228.86, 33.38) --
	(229.00, 33.38) --
	(229.13, 33.38) --
	(229.27, 33.38) --
	(229.40, 33.38) --
	(229.53, 33.38) --
	(229.67, 33.38) --
	(229.80, 33.38) --
	(229.93, 33.38) --
	(230.07, 33.38) --
	(230.20, 33.38) --
	(230.34, 33.38) --
	(230.47, 33.38) --
	(230.60, 33.38) --
	(230.74, 33.38) --
	(230.87, 33.38) --
	(231.00, 33.38) --
	(231.14, 33.38) --
	(231.27, 33.38) --
	(231.40, 33.38) --
	(231.54, 33.38) --
	(231.67, 33.38) --
	(231.81, 33.38) --
	(231.94, 33.38) --
	(232.07, 33.38) --
	(232.21, 33.38) --
	(232.34, 33.38) --
	(232.47, 33.38) --
	(232.61, 33.38) --
	(232.74, 33.38) --
	(232.88, 33.38) --
	(233.01, 33.38) --
	(233.14, 33.38) --
	(233.28, 33.38) --
	(233.41, 33.38) --
	(233.54, 33.38) --
	(233.68, 33.38) --
	(233.81, 33.38) --
	(233.94, 33.38) --
	(234.08, 33.38) --
	(234.21, 33.38) --
	(234.35, 33.38) --
	(234.48, 33.38) --
	(234.61, 33.38) --
	(234.75, 33.38) --
	(234.88, 33.38) --
	(235.01, 33.38) --
	(235.15, 33.38) --
	(235.28, 33.38) --
	(235.42, 33.38) --
	(235.55, 33.38) --
	(235.68, 33.38) --
	(235.82, 33.38) --
	(235.95, 33.38) --
	(236.08, 33.38) --
	(236.22, 33.38) --
	(236.35, 33.38) --
	(236.48, 33.38) --
	(236.62, 33.38) --
	(236.75, 33.38) --
	(236.89, 33.38) --
	(237.02, 33.38) --
	(237.15, 33.38) --
	(237.29, 33.38) --
	(237.42, 33.38) --
	(237.55, 33.38) --
	(237.69, 33.38) --
	(237.82, 33.38) --
	(237.96, 33.38) --
	(238.09, 33.38) --
	(238.22, 33.38) --
	(238.36, 33.38) --
	(238.49, 33.38) --
	(238.62, 33.38) --
	(238.76, 33.38) --
	(238.89, 33.38) --
	(239.03, 33.38) --
	(239.16, 33.38) --
	(239.29, 33.38) --
	(239.43, 33.38) --
	(239.56, 33.38) --
	(239.69, 33.38) --
	(239.83, 33.38) --
	(239.96, 33.38) --
	(240.09, 33.38) --
	(240.23, 33.38) --
	(240.36, 33.38) --
	(240.50, 33.38) --
	(240.63, 33.38) --
	(240.76, 33.38) --
	(240.90, 33.38) --
	(241.03, 33.38) --
	(241.16, 33.38) --
	(241.30, 33.38) --
	(241.43, 33.38) --
	(241.57, 33.38) --
	(241.70, 33.38) --
	(241.83, 33.38) --
	(241.97, 33.38) --
	(242.10, 33.38) --
	(242.23, 33.38) --
	(242.37, 33.38) --
	(242.50, 33.38) --
	(242.63, 33.38) --
	(242.77, 33.38) --
	(242.90, 33.38) --
	(243.04, 33.38) --
	(243.17, 33.38) --
	(243.30, 33.38) --
	(243.44, 33.38) --
	(243.57, 33.38) --
	(243.70, 33.38) --
	(243.84, 33.38) --
	(243.97, 33.38) --
	(244.11, 33.38) --
	(244.24, 33.38) --
	(244.37, 33.38) --
	(244.51, 33.38) --
	(244.64, 33.38) --
	(244.77, 33.38) --
	(244.91, 33.38) --
	(245.04, 33.38) --
	(245.17, 33.38) --
	(245.31, 33.38) --
	(245.44, 33.38) --
	(245.58, 33.38) --
	(245.71, 33.38) --
	(245.84, 33.38) --
	(245.98, 33.38) --
	(246.11, 33.38) --
	(246.24, 33.38) --
	(246.38, 33.38) --
	(246.51, 33.38) --
	(246.65, 33.38) --
	(246.78, 33.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (199.34, 30.77) -- (199.34, 88.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.05, 30.77) rectangle (250.19, 88.22);
\end{scope}
\begin{scope}
\path[clip] (258.44,136.27) rectangle (333.59,193.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.44,136.27) rectangle (333.59,193.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.44,145.41) --
	(333.59,145.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.44,158.46) --
	(333.59,158.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.44,171.52) --
	(333.59,171.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.44,184.57) --
	(333.59,184.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (265.08,136.27) --
	(265.08,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (280.43,136.27) --
	(280.43,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.77,136.27) --
	(295.77,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.12,136.27) --
	(311.12,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.46,136.27) --
	(326.46,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.44,138.88) --
	(333.59,138.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.44,151.93) --
	(333.59,151.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.44,164.99) --
	(333.59,164.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.44,178.05) --
	(333.59,178.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.44,191.10) --
	(333.59,191.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.75,136.27) --
	(272.75,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.10,136.27) --
	(288.10,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.44,136.27) --
	(303.44,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.79,136.27) --
	(318.79,193.71);
\definecolor{fillColor}{RGB}{204,12,0}

\path[fill=fillColor,fill opacity=0.50] (261.86,138.88) --
	(261.99,138.88) --
	(262.13,138.88) --
	(262.26,138.88) --
	(262.40,138.88) --
	(262.53,138.88) --
	(262.66,138.88) --
	(262.80,138.88) --
	(262.93,138.88) --
	(263.06,138.88) --
	(263.20,138.88) --
	(263.33,138.88) --
	(263.47,138.88) --
	(263.60,138.88) --
	(263.73,138.88) --
	(263.87,138.88) --
	(264.00,138.88) --
	(264.13,138.88) --
	(264.27,138.88) --
	(264.40,138.88) --
	(264.53,138.88) --
	(264.67,138.88) --
	(264.80,138.88) --
	(264.94,138.88) --
	(265.07,138.88) --
	(265.20,138.88) --
	(265.34,138.88) --
	(265.47,138.88) --
	(265.60,138.88) --
	(265.74,138.88) --
	(265.87,138.88) --
	(266.01,138.88) --
	(266.14,138.88) --
	(266.27,138.88) --
	(266.41,138.88) --
	(266.54,138.88) --
	(266.67,138.88) --
	(266.81,138.88) --
	(266.94,138.88) --
	(267.07,138.88) --
	(267.21,138.88) --
	(267.34,138.88) --
	(267.48,138.88) --
	(267.61,138.88) --
	(267.74,138.89) --
	(267.88,138.89) --
	(268.01,138.89) --
	(268.14,138.90) --
	(268.28,138.90) --
	(268.41,138.91) --
	(268.55,138.92) --
	(268.68,138.94) --
	(268.81,138.96) --
	(268.95,138.99) --
	(269.08,139.04) --
	(269.21,139.11) --
	(269.35,139.20) --
	(269.48,139.34) --
	(269.61,139.54) --
	(269.75,139.81) --
	(269.88,140.17) --
	(270.02,140.66) --
	(270.15,141.30) --
	(270.28,142.17) --
	(270.42,143.27) --
	(270.55,144.66) --
	(270.68,146.35) --
	(270.82,148.40) --
	(270.95,150.80) --
	(271.09,153.58) --
	(271.22,156.72) --
	(271.35,160.20) --
	(271.49,163.98) --
	(271.62,167.94) --
	(271.75,171.98) --
	(271.89,175.95) --
	(272.02,179.74) --
	(272.16,183.20) --
	(272.29,186.18) --
	(272.42,188.57) --
	(272.56,190.26) --
	(272.69,191.10) --
	(272.82,191.06) --
	(272.96,190.21) --
	(273.09,188.58) --
	(273.22,186.27) --
	(273.36,183.37) --
	(273.49,180.01) --
	(273.63,176.33) --
	(273.76,172.48) --
	(273.89,168.58) --
	(274.03,164.81) --
	(274.16,161.24) --
	(274.29,157.96) --
	(274.43,155.00) --
	(274.56,152.40) --
	(274.70,150.15) --
	(274.83,148.25) --
	(274.96,146.68) --
	(275.10,145.40) --
	(275.23,144.39) --
	(275.36,143.59) --
	(275.50,142.96) --
	(275.63,142.46) --
	(275.76,142.07) --
	(275.90,141.78) --
	(276.03,141.55) --
	(276.17,141.39) --
	(276.30,141.28) --
	(276.43,141.21) --
	(276.57,141.18) --
	(276.70,141.18) --
	(276.83,141.19) --
	(276.97,141.22) --
	(277.10,141.26) --
	(277.24,141.30) --
	(277.37,141.34) --
	(277.50,141.36) --
	(277.64,141.37) --
	(277.77,141.36) --
	(277.90,141.33) --
	(278.04,141.28) --
	(278.17,141.22) --
	(278.30,141.15) --
	(278.44,141.08) --
	(278.57,141.01) --
	(278.71,140.94) --
	(278.84,140.88) --
	(278.97,140.84) --
	(279.11,140.81) --
	(279.24,140.80) --
	(279.37,140.79) --
	(279.51,140.80) --
	(279.64,140.80) --
	(279.78,140.81) --
	(279.91,140.82) --
	(280.04,140.81) --
	(280.18,140.79) --
	(280.31,140.76) --
	(280.44,140.72) --
	(280.58,140.66) --
	(280.71,140.60) --
	(280.85,140.52) --
	(280.98,140.45) --
	(281.11,140.37) --
	(281.25,140.30) --
	(281.38,140.24) --
	(281.51,140.18) --
	(281.65,140.14) --
	(281.78,140.11) --
	(281.91,140.08) --
	(282.05,140.06) --
	(282.18,140.05) --
	(282.32,140.04) --
	(282.45,140.03) --
	(282.58,140.01) --
	(282.72,139.99) --
	(282.85,139.96) --
	(282.98,139.93) --
	(283.12,139.90) --
	(283.25,139.85) --
	(283.39,139.81) --
	(283.52,139.77) --
	(283.65,139.73) --
	(283.79,139.69) --
	(283.92,139.66) --
	(284.05,139.64) --
	(284.19,139.62) --
	(284.32,139.60) --
	(284.45,139.59) --
	(284.59,139.59) --
	(284.72,139.58) --
	(284.86,139.58) --
	(284.99,139.57) --
	(285.12,139.56) --
	(285.26,139.54) --
	(285.39,139.52) --
	(285.52,139.50) --
	(285.66,139.47) --
	(285.79,139.44) --
	(285.93,139.41) --
	(286.06,139.38) --
	(286.19,139.35) --
	(286.33,139.33) --
	(286.46,139.30) --
	(286.59,139.28) --
	(286.73,139.26) --
	(286.86,139.25) --
	(286.99,139.24) --
	(287.13,139.23) --
	(287.26,139.23) --
	(287.40,139.22) --
	(287.53,139.21) --
	(287.66,139.21) --
	(287.80,139.20) --
	(287.93,139.19) --
	(288.06,139.18) --
	(288.20,139.17) --
	(288.33,139.16) --
	(288.47,139.15) --
	(288.60,139.14) --
	(288.73,139.13) --
	(288.87,139.13) --
	(289.00,139.12) --
	(289.13,139.12) --
	(289.27,139.12) --
	(289.40,139.12) --
	(289.54,139.12) --
	(289.67,139.12) --
	(289.80,139.12) --
	(289.94,139.12) --
	(290.07,139.12) --
	(290.20,139.12) --
	(290.34,139.11) --
	(290.47,139.10) --
	(290.60,139.09) --
	(290.74,139.08) --
	(290.87,139.07) --
	(291.01,139.05) --
	(291.14,139.04) --
	(291.27,139.03) --
	(291.41,139.02) --
	(291.54,139.01) --
	(291.67,139.00) --
	(291.81,139.00) --
	(291.94,138.99) --
	(292.08,138.99) --
	(292.21,138.98) --
	(292.34,138.98) --
	(292.48,138.98) --
	(292.61,138.98) --
	(292.74,138.97) --
	(292.88,138.97) --
	(293.01,138.97) --
	(293.14,138.97) --
	(293.28,138.96) --
	(293.41,138.96) --
	(293.55,138.96) --
	(293.68,138.96) --
	(293.81,138.96) --
	(293.95,138.96) --
	(294.08,138.96) --
	(294.21,138.96) --
	(294.35,138.96) --
	(294.48,138.96) --
	(294.62,138.96) --
	(294.75,138.96) --
	(294.88,138.96) --
	(295.02,138.96) --
	(295.15,138.96) --
	(295.28,138.96) --
	(295.42,138.96) --
	(295.55,138.95) --
	(295.68,138.95) --
	(295.82,138.94) --
	(295.95,138.94) --
	(296.09,138.93) --
	(296.22,138.93) --
	(296.35,138.93) --
	(296.49,138.92) --
	(296.62,138.92) --
	(296.75,138.92) --
	(296.89,138.92) --
	(297.02,138.91) --
	(297.16,138.91) --
	(297.29,138.91) --
	(297.42,138.91) --
	(297.56,138.91) --
	(297.69,138.91) --
	(297.82,138.90) --
	(297.96,138.90) --
	(298.09,138.90) --
	(298.23,138.90) --
	(298.36,138.90) --
	(298.49,138.90) --
	(298.63,138.89) --
	(298.76,138.89) --
	(298.89,138.89) --
	(299.03,138.89) --
	(299.16,138.89) --
	(299.29,138.89) --
	(299.43,138.89) --
	(299.56,138.89) --
	(299.70,138.89) --
	(299.83,138.89) --
	(299.96,138.89) --
	(300.10,138.89) --
	(300.23,138.89) --
	(300.36,138.89) --
	(300.50,138.89) --
	(300.63,138.89) --
	(300.77,138.89) --
	(300.90,138.89) --
	(301.03,138.89) --
	(301.17,138.89) --
	(301.30,138.89) --
	(301.43,138.89) --
	(301.57,138.90) --
	(301.70,138.90) --
	(301.83,138.90) --
	(301.97,138.90) --
	(302.10,138.90) --
	(302.24,138.90) --
	(302.37,138.90) --
	(302.50,138.90) --
	(302.64,138.90) --
	(302.77,138.90) --
	(302.90,138.90) --
	(303.04,138.90) --
	(303.17,138.90) --
	(303.31,138.90) --
	(303.44,138.90) --
	(303.57,138.90) --
	(303.71,138.90) --
	(303.84,138.90) --
	(303.97,138.90) --
	(304.11,138.90) --
	(304.24,138.90) --
	(304.37,138.90) --
	(304.51,138.90) --
	(304.64,138.90) --
	(304.78,138.90) --
	(304.91,138.90) --
	(305.04,138.90) --
	(305.18,138.90) --
	(305.31,138.90) --
	(305.44,138.90) --
	(305.58,138.90) --
	(305.71,138.89) --
	(305.85,138.89) --
	(305.98,138.89) --
	(306.11,138.89) --
	(306.25,138.89) --
	(306.38,138.89) --
	(306.51,138.89) --
	(306.65,138.88) --
	(306.78,138.88) --
	(306.92,138.88) --
	(307.05,138.88) --
	(307.18,138.88) --
	(307.32,138.88) --
	(307.45,138.88) --
	(307.58,138.88) --
	(307.72,138.88) --
	(307.85,138.88) --
	(307.98,138.88) --
	(308.12,138.88) --
	(308.25,138.88) --
	(308.39,138.88) --
	(308.52,138.88) --
	(308.65,138.88) --
	(308.79,138.88) --
	(308.92,138.88) --
	(309.05,138.88) --
	(309.19,138.88) --
	(309.32,138.88) --
	(309.46,138.88) --
	(309.59,138.88) --
	(309.72,138.88) --
	(309.86,138.88) --
	(309.99,138.88) --
	(310.12,138.88) --
	(310.26,138.88) --
	(310.39,138.88) --
	(310.52,138.88) --
	(310.66,138.88) --
	(310.79,138.88) --
	(310.93,138.88) --
	(311.06,138.88) --
	(311.19,138.88) --
	(311.33,138.88) --
	(311.46,138.88) --
	(311.59,138.88) --
	(311.73,138.88) --
	(311.86,138.88) --
	(312.00,138.88) --
	(312.13,138.88) --
	(312.26,138.88) --
	(312.40,138.88) --
	(312.53,138.88) --
	(312.66,138.88) --
	(312.80,138.88) --
	(312.93,138.88) --
	(313.06,138.88) --
	(313.20,138.88) --
	(313.33,138.88) --
	(313.47,138.88) --
	(313.60,138.88) --
	(313.73,138.88) --
	(313.87,138.88) --
	(314.00,138.88) --
	(314.13,138.88) --
	(314.27,138.88) --
	(314.40,138.88) --
	(314.54,138.88) --
	(314.67,138.88) --
	(314.80,138.88) --
	(314.94,138.88) --
	(315.07,138.88) --
	(315.20,138.88) --
	(315.34,138.88) --
	(315.47,138.88) --
	(315.61,138.88) --
	(315.74,138.88) --
	(315.87,138.88) --
	(316.01,138.88) --
	(316.14,138.88) --
	(316.27,138.88) --
	(316.41,138.88) --
	(316.54,138.88) --
	(316.67,138.88) --
	(316.81,138.88) --
	(316.94,138.88) --
	(317.08,138.88) --
	(317.21,138.88) --
	(317.34,138.88) --
	(317.48,138.88) --
	(317.61,138.88) --
	(317.74,138.88) --
	(317.88,138.88) --
	(318.01,138.88) --
	(318.15,138.88) --
	(318.28,138.88) --
	(318.41,138.88) --
	(318.55,138.88) --
	(318.68,138.88) --
	(318.81,138.88) --
	(318.95,138.88) --
	(319.08,138.88) --
	(319.21,138.88) --
	(319.35,138.88) --
	(319.48,138.88) --
	(319.62,138.88) --
	(319.75,138.88) --
	(319.88,138.88) --
	(320.02,138.88) --
	(320.15,138.88) --
	(320.28,138.88) --
	(320.42,138.88) --
	(320.55,138.88) --
	(320.69,138.88) --
	(320.82,138.88) --
	(320.95,138.88) --
	(321.09,138.88) --
	(321.22,138.88) --
	(321.35,138.88) --
	(321.49,138.88) --
	(321.62,138.88) --
	(321.75,138.88) --
	(321.89,138.88) --
	(322.02,138.88) --
	(322.16,138.88) --
	(322.29,138.88) --
	(322.42,138.88) --
	(322.56,138.88) --
	(322.69,138.88) --
	(322.82,138.88) --
	(322.96,138.88) --
	(323.09,138.88) --
	(323.23,138.88) --
	(323.36,138.88) --
	(323.49,138.88) --
	(323.63,138.88) --
	(323.76,138.88) --
	(323.89,138.88) --
	(324.03,138.88) --
	(324.16,138.88) --
	(324.30,138.88) --
	(324.43,138.88) --
	(324.56,138.88) --
	(324.70,138.88) --
	(324.83,138.88) --
	(324.96,138.88) --
	(325.10,138.88) --
	(325.23,138.88) --
	(325.36,138.88) --
	(325.50,138.88) --
	(325.63,138.88) --
	(325.77,138.88) --
	(325.90,138.88) --
	(326.03,138.88) --
	(326.17,138.88) --
	(326.30,138.88) --
	(326.43,138.88) --
	(326.57,138.88) --
	(326.70,138.88) --
	(326.84,138.88) --
	(326.97,138.88) --
	(327.10,138.88) --
	(327.24,138.88) --
	(327.37,138.88) --
	(327.50,138.88) --
	(327.64,138.88) --
	(327.77,138.88) --
	(327.90,138.88) --
	(328.04,138.88) --
	(328.17,138.88) --
	(328.31,138.88) --
	(328.44,138.88) --
	(328.57,138.88) --
	(328.71,138.88) --
	(328.84,138.88) --
	(328.97,138.88) --
	(329.11,138.88) --
	(329.24,138.88) --
	(329.38,138.88) --
	(329.51,138.88) --
	(329.64,138.88) --
	(329.78,138.88) --
	(329.91,138.88) --
	(330.04,138.88) --
	(330.18,138.88) --
	(330.18,138.88) --
	(330.04,138.88) --
	(329.91,138.88) --
	(329.78,138.88) --
	(329.64,138.88) --
	(329.51,138.88) --
	(329.38,138.88) --
	(329.24,138.88) --
	(329.11,138.88) --
	(328.97,138.88) --
	(328.84,138.88) --
	(328.71,138.88) --
	(328.57,138.88) --
	(328.44,138.88) --
	(328.31,138.88) --
	(328.17,138.88) --
	(328.04,138.88) --
	(327.90,138.88) --
	(327.77,138.88) --
	(327.64,138.88) --
	(327.50,138.88) --
	(327.37,138.88) --
	(327.24,138.88) --
	(327.10,138.88) --
	(326.97,138.88) --
	(326.84,138.88) --
	(326.70,138.88) --
	(326.57,138.88) --
	(326.43,138.88) --
	(326.30,138.88) --
	(326.17,138.88) --
	(326.03,138.88) --
	(325.90,138.88) --
	(325.77,138.88) --
	(325.63,138.88) --
	(325.50,138.88) --
	(325.36,138.88) --
	(325.23,138.88) --
	(325.10,138.88) --
	(324.96,138.88) --
	(324.83,138.88) --
	(324.70,138.88) --
	(324.56,138.88) --
	(324.43,138.88) --
	(324.30,138.88) --
	(324.16,138.88) --
	(324.03,138.88) --
	(323.89,138.88) --
	(323.76,138.88) --
	(323.63,138.88) --
	(323.49,138.88) --
	(323.36,138.88) --
	(323.23,138.88) --
	(323.09,138.88) --
	(322.96,138.88) --
	(322.82,138.88) --
	(322.69,138.88) --
	(322.56,138.88) --
	(322.42,138.88) --
	(322.29,138.88) --
	(322.16,138.88) --
	(322.02,138.88) --
	(321.89,138.88) --
	(321.75,138.88) --
	(321.62,138.88) --
	(321.49,138.88) --
	(321.35,138.88) --
	(321.22,138.88) --
	(321.09,138.88) --
	(320.95,138.88) --
	(320.82,138.88) --
	(320.69,138.88) --
	(320.55,138.88) --
	(320.42,138.88) --
	(320.28,138.88) --
	(320.15,138.88) --
	(320.02,138.88) --
	(319.88,138.88) --
	(319.75,138.88) --
	(319.62,138.88) --
	(319.48,138.88) --
	(319.35,138.88) --
	(319.21,138.88) --
	(319.08,138.88) --
	(318.95,138.88) --
	(318.81,138.88) --
	(318.68,138.88) --
	(318.55,138.88) --
	(318.41,138.88) --
	(318.28,138.88) --
	(318.15,138.88) --
	(318.01,138.88) --
	(317.88,138.88) --
	(317.74,138.88) --
	(317.61,138.88) --
	(317.48,138.88) --
	(317.34,138.88) --
	(317.21,138.88) --
	(317.08,138.88) --
	(316.94,138.88) --
	(316.81,138.88) --
	(316.67,138.88) --
	(316.54,138.88) --
	(316.41,138.88) --
	(316.27,138.88) --
	(316.14,138.88) --
	(316.01,138.88) --
	(315.87,138.88) --
	(315.74,138.88) --
	(315.61,138.88) --
	(315.47,138.88) --
	(315.34,138.88) --
	(315.20,138.88) --
	(315.07,138.88) --
	(314.94,138.88) --
	(314.80,138.88) --
	(314.67,138.88) --
	(314.54,138.88) --
	(314.40,138.88) --
	(314.27,138.88) --
	(314.13,138.88) --
	(314.00,138.88) --
	(313.87,138.88) --
	(313.73,138.88) --
	(313.60,138.88) --
	(313.47,138.88) --
	(313.33,138.88) --
	(313.20,138.88) --
	(313.06,138.88) --
	(312.93,138.88) --
	(312.80,138.88) --
	(312.66,138.88) --
	(312.53,138.88) --
	(312.40,138.88) --
	(312.26,138.88) --
	(312.13,138.88) --
	(312.00,138.88) --
	(311.86,138.88) --
	(311.73,138.88) --
	(311.59,138.88) --
	(311.46,138.88) --
	(311.33,138.88) --
	(311.19,138.88) --
	(311.06,138.88) --
	(310.93,138.88) --
	(310.79,138.88) --
	(310.66,138.88) --
	(310.52,138.88) --
	(310.39,138.88) --
	(310.26,138.88) --
	(310.12,138.88) --
	(309.99,138.88) --
	(309.86,138.88) --
	(309.72,138.88) --
	(309.59,138.88) --
	(309.46,138.88) --
	(309.32,138.88) --
	(309.19,138.88) --
	(309.05,138.88) --
	(308.92,138.88) --
	(308.79,138.88) --
	(308.65,138.88) --
	(308.52,138.88) --
	(308.39,138.88) --
	(308.25,138.88) --
	(308.12,138.88) --
	(307.98,138.88) --
	(307.85,138.88) --
	(307.72,138.88) --
	(307.58,138.88) --
	(307.45,138.88) --
	(307.32,138.88) --
	(307.18,138.88) --
	(307.05,138.88) --
	(306.92,138.88) --
	(306.78,138.88) --
	(306.65,138.88) --
	(306.51,138.88) --
	(306.38,138.88) --
	(306.25,138.88) --
	(306.11,138.88) --
	(305.98,138.88) --
	(305.85,138.88) --
	(305.71,138.88) --
	(305.58,138.88) --
	(305.44,138.88) --
	(305.31,138.88) --
	(305.18,138.88) --
	(305.04,138.88) --
	(304.91,138.88) --
	(304.78,138.88) --
	(304.64,138.88) --
	(304.51,138.88) --
	(304.37,138.88) --
	(304.24,138.88) --
	(304.11,138.88) --
	(303.97,138.88) --
	(303.84,138.88) --
	(303.71,138.88) --
	(303.57,138.88) --
	(303.44,138.88) --
	(303.31,138.88) --
	(303.17,138.88) --
	(303.04,138.88) --
	(302.90,138.88) --
	(302.77,138.88) --
	(302.64,138.88) --
	(302.50,138.88) --
	(302.37,138.88) --
	(302.24,138.88) --
	(302.10,138.88) --
	(301.97,138.88) --
	(301.83,138.88) --
	(301.70,138.88) --
	(301.57,138.88) --
	(301.43,138.88) --
	(301.30,138.88) --
	(301.17,138.88) --
	(301.03,138.88) --
	(300.90,138.88) --
	(300.77,138.88) --
	(300.63,138.88) --
	(300.50,138.88) --
	(300.36,138.88) --
	(300.23,138.88) --
	(300.10,138.88) --
	(299.96,138.88) --
	(299.83,138.88) --
	(299.70,138.88) --
	(299.56,138.88) --
	(299.43,138.88) --
	(299.29,138.88) --
	(299.16,138.88) --
	(299.03,138.88) --
	(298.89,138.88) --
	(298.76,138.88) --
	(298.63,138.88) --
	(298.49,138.88) --
	(298.36,138.88) --
	(298.23,138.88) --
	(298.09,138.88) --
	(297.96,138.88) --
	(297.82,138.88) --
	(297.69,138.88) --
	(297.56,138.88) --
	(297.42,138.88) --
	(297.29,138.88) --
	(297.16,138.88) --
	(297.02,138.88) --
	(296.89,138.88) --
	(296.75,138.88) --
	(296.62,138.88) --
	(296.49,138.88) --
	(296.35,138.88) --
	(296.22,138.88) --
	(296.09,138.88) --
	(295.95,138.88) --
	(295.82,138.88) --
	(295.68,138.88) --
	(295.55,138.88) --
	(295.42,138.88) --
	(295.28,138.88) --
	(295.15,138.88) --
	(295.02,138.88) --
	(294.88,138.88) --
	(294.75,138.88) --
	(294.62,138.88) --
	(294.48,138.88) --
	(294.35,138.88) --
	(294.21,138.88) --
	(294.08,138.88) --
	(293.95,138.88) --
	(293.81,138.88) --
	(293.68,138.88) --
	(293.55,138.88) --
	(293.41,138.88) --
	(293.28,138.88) --
	(293.14,138.88) --
	(293.01,138.88) --
	(292.88,138.88) --
	(292.74,138.88) --
	(292.61,138.88) --
	(292.48,138.88) --
	(292.34,138.88) --
	(292.21,138.88) --
	(292.08,138.88) --
	(291.94,138.88) --
	(291.81,138.88) --
	(291.67,138.88) --
	(291.54,138.88) --
	(291.41,138.88) --
	(291.27,138.88) --
	(291.14,138.88) --
	(291.01,138.88) --
	(290.87,138.88) --
	(290.74,138.88) --
	(290.60,138.88) --
	(290.47,138.88) --
	(290.34,138.88) --
	(290.20,138.88) --
	(290.07,138.88) --
	(289.94,138.88) --
	(289.80,138.88) --
	(289.67,138.88) --
	(289.54,138.88) --
	(289.40,138.88) --
	(289.27,138.88) --
	(289.13,138.88) --
	(289.00,138.88) --
	(288.87,138.88) --
	(288.73,138.88) --
	(288.60,138.88) --
	(288.47,138.88) --
	(288.33,138.88) --
	(288.20,138.88) --
	(288.06,138.88) --
	(287.93,138.88) --
	(287.80,138.88) --
	(287.66,138.88) --
	(287.53,138.88) --
	(287.40,138.88) --
	(287.26,138.88) --
	(287.13,138.88) --
	(286.99,138.88) --
	(286.86,138.88) --
	(286.73,138.88) --
	(286.59,138.88) --
	(286.46,138.88) --
	(286.33,138.88) --
	(286.19,138.88) --
	(286.06,138.88) --
	(285.93,138.88) --
	(285.79,138.88) --
	(285.66,138.88) --
	(285.52,138.88) --
	(285.39,138.88) --
	(285.26,138.88) --
	(285.12,138.88) --
	(284.99,138.88) --
	(284.86,138.88) --
	(284.72,138.88) --
	(284.59,138.88) --
	(284.45,138.88) --
	(284.32,138.88) --
	(284.19,138.88) --
	(284.05,138.88) --
	(283.92,138.88) --
	(283.79,138.88) --
	(283.65,138.88) --
	(283.52,138.88) --
	(283.39,138.88) --
	(283.25,138.88) --
	(283.12,138.88) --
	(282.98,138.88) --
	(282.85,138.88) --
	(282.72,138.88) --
	(282.58,138.88) --
	(282.45,138.88) --
	(282.32,138.88) --
	(282.18,138.88) --
	(282.05,138.88) --
	(281.91,138.88) --
	(281.78,138.88) --
	(281.65,138.88) --
	(281.51,138.88) --
	(281.38,138.88) --
	(281.25,138.88) --
	(281.11,138.88) --
	(280.98,138.88) --
	(280.85,138.88) --
	(280.71,138.88) --
	(280.58,138.88) --
	(280.44,138.88) --
	(280.31,138.88) --
	(280.18,138.88) --
	(280.04,138.88) --
	(279.91,138.88) --
	(279.78,138.88) --
	(279.64,138.88) --
	(279.51,138.88) --
	(279.37,138.88) --
	(279.24,138.88) --
	(279.11,138.88) --
	(278.97,138.88) --
	(278.84,138.88) --
	(278.71,138.88) --
	(278.57,138.88) --
	(278.44,138.88) --
	(278.30,138.88) --
	(278.17,138.88) --
	(278.04,138.88) --
	(277.90,138.88) --
	(277.77,138.88) --
	(277.64,138.88) --
	(277.50,138.88) --
	(277.37,138.88) --
	(277.24,138.88) --
	(277.10,138.88) --
	(276.97,138.88) --
	(276.83,138.88) --
	(276.70,138.88) --
	(276.57,138.88) --
	(276.43,138.88) --
	(276.30,138.88) --
	(276.17,138.88) --
	(276.03,138.88) --
	(275.90,138.88) --
	(275.76,138.88) --
	(275.63,138.88) --
	(275.50,138.88) --
	(275.36,138.88) --
	(275.23,138.88) --
	(275.10,138.88) --
	(274.96,138.88) --
	(274.83,138.88) --
	(274.70,138.88) --
	(274.56,138.88) --
	(274.43,138.88) --
	(274.29,138.88) --
	(274.16,138.88) --
	(274.03,138.88) --
	(273.89,138.88) --
	(273.76,138.88) --
	(273.63,138.88) --
	(273.49,138.88) --
	(273.36,138.88) --
	(273.22,138.88) --
	(273.09,138.88) --
	(272.96,138.88) --
	(272.82,138.88) --
	(272.69,138.88) --
	(272.56,138.88) --
	(272.42,138.88) --
	(272.29,138.88) --
	(272.16,138.88) --
	(272.02,138.88) --
	(271.89,138.88) --
	(271.75,138.88) --
	(271.62,138.88) --
	(271.49,138.88) --
	(271.35,138.88) --
	(271.22,138.88) --
	(271.09,138.88) --
	(270.95,138.88) --
	(270.82,138.88) --
	(270.68,138.88) --
	(270.55,138.88) --
	(270.42,138.88) --
	(270.28,138.88) --
	(270.15,138.88) --
	(270.02,138.88) --
	(269.88,138.88) --
	(269.75,138.88) --
	(269.61,138.88) --
	(269.48,138.88) --
	(269.35,138.88) --
	(269.21,138.88) --
	(269.08,138.88) --
	(268.95,138.88) --
	(268.81,138.88) --
	(268.68,138.88) --
	(268.55,138.88) --
	(268.41,138.88) --
	(268.28,138.88) --
	(268.14,138.88) --
	(268.01,138.88) --
	(267.88,138.88) --
	(267.74,138.88) --
	(267.61,138.88) --
	(267.48,138.88) --
	(267.34,138.88) --
	(267.21,138.88) --
	(267.07,138.88) --
	(266.94,138.88) --
	(266.81,138.88) --
	(266.67,138.88) --
	(266.54,138.88) --
	(266.41,138.88) --
	(266.27,138.88) --
	(266.14,138.88) --
	(266.01,138.88) --
	(265.87,138.88) --
	(265.74,138.88) --
	(265.60,138.88) --
	(265.47,138.88) --
	(265.34,138.88) --
	(265.20,138.88) --
	(265.07,138.88) --
	(264.94,138.88) --
	(264.80,138.88) --
	(264.67,138.88) --
	(264.53,138.88) --
	(264.40,138.88) --
	(264.27,138.88) --
	(264.13,138.88) --
	(264.00,138.88) --
	(263.87,138.88) --
	(263.73,138.88) --
	(263.60,138.88) --
	(263.47,138.88) --
	(263.33,138.88) --
	(263.20,138.88) --
	(263.06,138.88) --
	(262.93,138.88) --
	(262.80,138.88) --
	(262.66,138.88) --
	(262.53,138.88) --
	(262.40,138.88) --
	(262.26,138.88) --
	(262.13,138.88) --
	(261.99,138.88) --
	(261.86,138.88) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.86,138.88) --
	(261.99,138.88) --
	(262.13,138.88) --
	(262.26,138.88) --
	(262.40,138.88) --
	(262.53,138.88) --
	(262.66,138.88) --
	(262.80,138.88) --
	(262.93,138.88) --
	(263.06,138.88) --
	(263.20,138.88) --
	(263.33,138.88) --
	(263.47,138.88) --
	(263.60,138.88) --
	(263.73,138.88) --
	(263.87,138.88) --
	(264.00,138.88) --
	(264.13,138.88) --
	(264.27,138.88) --
	(264.40,138.88) --
	(264.53,138.88) --
	(264.67,138.88) --
	(264.80,138.88) --
	(264.94,138.88) --
	(265.07,138.88) --
	(265.20,138.88) --
	(265.34,138.88) --
	(265.47,138.88) --
	(265.60,138.88) --
	(265.74,138.88) --
	(265.87,138.88) --
	(266.01,138.88) --
	(266.14,138.88) --
	(266.27,138.88) --
	(266.41,138.88) --
	(266.54,138.88) --
	(266.67,138.88) --
	(266.81,138.88) --
	(266.94,138.88) --
	(267.07,138.88) --
	(267.21,138.88) --
	(267.34,138.88) --
	(267.48,138.88) --
	(267.61,138.88) --
	(267.74,138.89) --
	(267.88,138.89) --
	(268.01,138.89) --
	(268.14,138.90) --
	(268.28,138.90) --
	(268.41,138.91) --
	(268.55,138.92) --
	(268.68,138.94) --
	(268.81,138.96) --
	(268.95,138.99) --
	(269.08,139.04) --
	(269.21,139.11) --
	(269.35,139.20) --
	(269.48,139.34) --
	(269.61,139.54) --
	(269.75,139.81) --
	(269.88,140.17) --
	(270.02,140.66) --
	(270.15,141.30) --
	(270.28,142.17) --
	(270.42,143.27) --
	(270.55,144.66) --
	(270.68,146.35) --
	(270.82,148.40) --
	(270.95,150.80) --
	(271.09,153.58) --
	(271.22,156.72) --
	(271.35,160.20) --
	(271.49,163.98) --
	(271.62,167.94) --
	(271.75,171.98) --
	(271.89,175.95) --
	(272.02,179.74) --
	(272.16,183.20) --
	(272.29,186.18) --
	(272.42,188.57) --
	(272.56,190.26) --
	(272.69,191.10) --
	(272.82,191.06) --
	(272.96,190.21) --
	(273.09,188.58) --
	(273.22,186.27) --
	(273.36,183.37) --
	(273.49,180.01) --
	(273.63,176.33) --
	(273.76,172.48) --
	(273.89,168.58) --
	(274.03,164.81) --
	(274.16,161.24) --
	(274.29,157.96) --
	(274.43,155.00) --
	(274.56,152.40) --
	(274.70,150.15) --
	(274.83,148.25) --
	(274.96,146.68) --
	(275.10,145.40) --
	(275.23,144.39) --
	(275.36,143.59) --
	(275.50,142.96) --
	(275.63,142.46) --
	(275.76,142.07) --
	(275.90,141.78) --
	(276.03,141.55) --
	(276.17,141.39) --
	(276.30,141.28) --
	(276.43,141.21) --
	(276.57,141.18) --
	(276.70,141.18) --
	(276.83,141.19) --
	(276.97,141.22) --
	(277.10,141.26) --
	(277.24,141.30) --
	(277.37,141.34) --
	(277.50,141.36) --
	(277.64,141.37) --
	(277.77,141.36) --
	(277.90,141.33) --
	(278.04,141.28) --
	(278.17,141.22) --
	(278.30,141.15) --
	(278.44,141.08) --
	(278.57,141.01) --
	(278.71,140.94) --
	(278.84,140.88) --
	(278.97,140.84) --
	(279.11,140.81) --
	(279.24,140.80) --
	(279.37,140.79) --
	(279.51,140.80) --
	(279.64,140.80) --
	(279.78,140.81) --
	(279.91,140.82) --
	(280.04,140.81) --
	(280.18,140.79) --
	(280.31,140.76) --
	(280.44,140.72) --
	(280.58,140.66) --
	(280.71,140.60) --
	(280.85,140.52) --
	(280.98,140.45) --
	(281.11,140.37) --
	(281.25,140.30) --
	(281.38,140.24) --
	(281.51,140.18) --
	(281.65,140.14) --
	(281.78,140.11) --
	(281.91,140.08) --
	(282.05,140.06) --
	(282.18,140.05) --
	(282.32,140.04) --
	(282.45,140.03) --
	(282.58,140.01) --
	(282.72,139.99) --
	(282.85,139.96) --
	(282.98,139.93) --
	(283.12,139.90) --
	(283.25,139.85) --
	(283.39,139.81) --
	(283.52,139.77) --
	(283.65,139.73) --
	(283.79,139.69) --
	(283.92,139.66) --
	(284.05,139.64) --
	(284.19,139.62) --
	(284.32,139.60) --
	(284.45,139.59) --
	(284.59,139.59) --
	(284.72,139.58) --
	(284.86,139.58) --
	(284.99,139.57) --
	(285.12,139.56) --
	(285.26,139.54) --
	(285.39,139.52) --
	(285.52,139.50) --
	(285.66,139.47) --
	(285.79,139.44) --
	(285.93,139.41) --
	(286.06,139.38) --
	(286.19,139.35) --
	(286.33,139.33) --
	(286.46,139.30) --
	(286.59,139.28) --
	(286.73,139.26) --
	(286.86,139.25) --
	(286.99,139.24) --
	(287.13,139.23) --
	(287.26,139.23) --
	(287.40,139.22) --
	(287.53,139.21) --
	(287.66,139.21) --
	(287.80,139.20) --
	(287.93,139.19) --
	(288.06,139.18) --
	(288.20,139.17) --
	(288.33,139.16) --
	(288.47,139.15) --
	(288.60,139.14) --
	(288.73,139.13) --
	(288.87,139.13) --
	(289.00,139.12) --
	(289.13,139.12) --
	(289.27,139.12) --
	(289.40,139.12) --
	(289.54,139.12) --
	(289.67,139.12) --
	(289.80,139.12) --
	(289.94,139.12) --
	(290.07,139.12) --
	(290.20,139.12) --
	(290.34,139.11) --
	(290.47,139.10) --
	(290.60,139.09) --
	(290.74,139.08) --
	(290.87,139.07) --
	(291.01,139.05) --
	(291.14,139.04) --
	(291.27,139.03) --
	(291.41,139.02) --
	(291.54,139.01) --
	(291.67,139.00) --
	(291.81,139.00) --
	(291.94,138.99) --
	(292.08,138.99) --
	(292.21,138.98) --
	(292.34,138.98) --
	(292.48,138.98) --
	(292.61,138.98) --
	(292.74,138.97) --
	(292.88,138.97) --
	(293.01,138.97) --
	(293.14,138.97) --
	(293.28,138.96) --
	(293.41,138.96) --
	(293.55,138.96) --
	(293.68,138.96) --
	(293.81,138.96) --
	(293.95,138.96) --
	(294.08,138.96) --
	(294.21,138.96) --
	(294.35,138.96) --
	(294.48,138.96) --
	(294.62,138.96) --
	(294.75,138.96) --
	(294.88,138.96) --
	(295.02,138.96) --
	(295.15,138.96) --
	(295.28,138.96) --
	(295.42,138.96) --
	(295.55,138.95) --
	(295.68,138.95) --
	(295.82,138.94) --
	(295.95,138.94) --
	(296.09,138.93) --
	(296.22,138.93) --
	(296.35,138.93) --
	(296.49,138.92) --
	(296.62,138.92) --
	(296.75,138.92) --
	(296.89,138.92) --
	(297.02,138.91) --
	(297.16,138.91) --
	(297.29,138.91) --
	(297.42,138.91) --
	(297.56,138.91) --
	(297.69,138.91) --
	(297.82,138.90) --
	(297.96,138.90) --
	(298.09,138.90) --
	(298.23,138.90) --
	(298.36,138.90) --
	(298.49,138.90) --
	(298.63,138.89) --
	(298.76,138.89) --
	(298.89,138.89) --
	(299.03,138.89) --
	(299.16,138.89) --
	(299.29,138.89) --
	(299.43,138.89) --
	(299.56,138.89) --
	(299.70,138.89) --
	(299.83,138.89) --
	(299.96,138.89) --
	(300.10,138.89) --
	(300.23,138.89) --
	(300.36,138.89) --
	(300.50,138.89) --
	(300.63,138.89) --
	(300.77,138.89) --
	(300.90,138.89) --
	(301.03,138.89) --
	(301.17,138.89) --
	(301.30,138.89) --
	(301.43,138.89) --
	(301.57,138.90) --
	(301.70,138.90) --
	(301.83,138.90) --
	(301.97,138.90) --
	(302.10,138.90) --
	(302.24,138.90) --
	(302.37,138.90) --
	(302.50,138.90) --
	(302.64,138.90) --
	(302.77,138.90) --
	(302.90,138.90) --
	(303.04,138.90) --
	(303.17,138.90) --
	(303.31,138.90) --
	(303.44,138.90) --
	(303.57,138.90) --
	(303.71,138.90) --
	(303.84,138.90) --
	(303.97,138.90) --
	(304.11,138.90) --
	(304.24,138.90) --
	(304.37,138.90) --
	(304.51,138.90) --
	(304.64,138.90) --
	(304.78,138.90) --
	(304.91,138.90) --
	(305.04,138.90) --
	(305.18,138.90) --
	(305.31,138.90) --
	(305.44,138.90) --
	(305.58,138.90) --
	(305.71,138.89) --
	(305.85,138.89) --
	(305.98,138.89) --
	(306.11,138.89) --
	(306.25,138.89) --
	(306.38,138.89) --
	(306.51,138.89) --
	(306.65,138.88) --
	(306.78,138.88) --
	(306.92,138.88) --
	(307.05,138.88) --
	(307.18,138.88) --
	(307.32,138.88) --
	(307.45,138.88) --
	(307.58,138.88) --
	(307.72,138.88) --
	(307.85,138.88) --
	(307.98,138.88) --
	(308.12,138.88) --
	(308.25,138.88) --
	(308.39,138.88) --
	(308.52,138.88) --
	(308.65,138.88) --
	(308.79,138.88) --
	(308.92,138.88) --
	(309.05,138.88) --
	(309.19,138.88) --
	(309.32,138.88) --
	(309.46,138.88) --
	(309.59,138.88) --
	(309.72,138.88) --
	(309.86,138.88) --
	(309.99,138.88) --
	(310.12,138.88) --
	(310.26,138.88) --
	(310.39,138.88) --
	(310.52,138.88) --
	(310.66,138.88) --
	(310.79,138.88) --
	(310.93,138.88) --
	(311.06,138.88) --
	(311.19,138.88) --
	(311.33,138.88) --
	(311.46,138.88) --
	(311.59,138.88) --
	(311.73,138.88) --
	(311.86,138.88) --
	(312.00,138.88) --
	(312.13,138.88) --
	(312.26,138.88) --
	(312.40,138.88) --
	(312.53,138.88) --
	(312.66,138.88) --
	(312.80,138.88) --
	(312.93,138.88) --
	(313.06,138.88) --
	(313.20,138.88) --
	(313.33,138.88) --
	(313.47,138.88) --
	(313.60,138.88) --
	(313.73,138.88) --
	(313.87,138.88) --
	(314.00,138.88) --
	(314.13,138.88) --
	(314.27,138.88) --
	(314.40,138.88) --
	(314.54,138.88) --
	(314.67,138.88) --
	(314.80,138.88) --
	(314.94,138.88) --
	(315.07,138.88) --
	(315.20,138.88) --
	(315.34,138.88) --
	(315.47,138.88) --
	(315.61,138.88) --
	(315.74,138.88) --
	(315.87,138.88) --
	(316.01,138.88) --
	(316.14,138.88) --
	(316.27,138.88) --
	(316.41,138.88) --
	(316.54,138.88) --
	(316.67,138.88) --
	(316.81,138.88) --
	(316.94,138.88) --
	(317.08,138.88) --
	(317.21,138.88) --
	(317.34,138.88) --
	(317.48,138.88) --
	(317.61,138.88) --
	(317.74,138.88) --
	(317.88,138.88) --
	(318.01,138.88) --
	(318.15,138.88) --
	(318.28,138.88) --
	(318.41,138.88) --
	(318.55,138.88) --
	(318.68,138.88) --
	(318.81,138.88) --
	(318.95,138.88) --
	(319.08,138.88) --
	(319.21,138.88) --
	(319.35,138.88) --
	(319.48,138.88) --
	(319.62,138.88) --
	(319.75,138.88) --
	(319.88,138.88) --
	(320.02,138.88) --
	(320.15,138.88) --
	(320.28,138.88) --
	(320.42,138.88) --
	(320.55,138.88) --
	(320.69,138.88) --
	(320.82,138.88) --
	(320.95,138.88) --
	(321.09,138.88) --
	(321.22,138.88) --
	(321.35,138.88) --
	(321.49,138.88) --
	(321.62,138.88) --
	(321.75,138.88) --
	(321.89,138.88) --
	(322.02,138.88) --
	(322.16,138.88) --
	(322.29,138.88) --
	(322.42,138.88) --
	(322.56,138.88) --
	(322.69,138.88) --
	(322.82,138.88) --
	(322.96,138.88) --
	(323.09,138.88) --
	(323.23,138.88) --
	(323.36,138.88) --
	(323.49,138.88) --
	(323.63,138.88) --
	(323.76,138.88) --
	(323.89,138.88) --
	(324.03,138.88) --
	(324.16,138.88) --
	(324.30,138.88) --
	(324.43,138.88) --
	(324.56,138.88) --
	(324.70,138.88) --
	(324.83,138.88) --
	(324.96,138.88) --
	(325.10,138.88) --
	(325.23,138.88) --
	(325.36,138.88) --
	(325.50,138.88) --
	(325.63,138.88) --
	(325.77,138.88) --
	(325.90,138.88) --
	(326.03,138.88) --
	(326.17,138.88) --
	(326.30,138.88) --
	(326.43,138.88) --
	(326.57,138.88) --
	(326.70,138.88) --
	(326.84,138.88) --
	(326.97,138.88) --
	(327.10,138.88) --
	(327.24,138.88) --
	(327.37,138.88) --
	(327.50,138.88) --
	(327.64,138.88) --
	(327.77,138.88) --
	(327.90,138.88) --
	(328.04,138.88) --
	(328.17,138.88) --
	(328.31,138.88) --
	(328.44,138.88) --
	(328.57,138.88) --
	(328.71,138.88) --
	(328.84,138.88) --
	(328.97,138.88) --
	(329.11,138.88) --
	(329.24,138.88) --
	(329.38,138.88) --
	(329.51,138.88) --
	(329.64,138.88) --
	(329.78,138.88) --
	(329.91,138.88) --
	(330.04,138.88) --
	(330.18,138.88);
\definecolor{fillColor}{RGB}{92,136,218}

\path[fill=fillColor,fill opacity=0.50] (261.86,139.26) --
	(261.99,139.29) --
	(262.13,139.32) --
	(262.26,139.35) --
	(262.40,139.38) --
	(262.53,139.42) --
	(262.66,139.46) --
	(262.80,139.50) --
	(262.93,139.54) --
	(263.06,139.59) --
	(263.20,139.65) --
	(263.33,139.71) --
	(263.47,139.78) --
	(263.60,139.85) --
	(263.73,139.93) --
	(263.87,140.01) --
	(264.00,140.11) --
	(264.13,140.21) --
	(264.27,140.32) --
	(264.40,140.44) --
	(264.53,140.58) --
	(264.67,140.72) --
	(264.80,140.88) --
	(264.94,141.06) --
	(265.07,141.25) --
	(265.20,141.45) --
	(265.34,141.66) --
	(265.47,141.89) --
	(265.60,142.13) --
	(265.74,142.39) --
	(265.87,142.65) --
	(266.01,142.92) --
	(266.14,143.19) --
	(266.27,143.47) --
	(266.41,143.75) --
	(266.54,144.03) --
	(266.67,144.30) --
	(266.81,144.57) --
	(266.94,144.83) --
	(267.07,145.09) --
	(267.21,145.34) --
	(267.34,145.59) --
	(267.48,145.84) --
	(267.61,146.10) --
	(267.74,146.37) --
	(267.88,146.64) --
	(268.01,146.94) --
	(268.14,147.26) --
	(268.28,147.61) --
	(268.41,147.99) --
	(268.55,148.40) --
	(268.68,148.84) --
	(268.81,149.31) --
	(268.95,149.81) --
	(269.08,150.33) --
	(269.21,150.88) --
	(269.35,151.45) --
	(269.48,152.04) --
	(269.61,152.66) --
	(269.75,153.31) --
	(269.88,154.00) --
	(270.02,154.75) --
	(270.15,155.56) --
	(270.28,156.47) --
	(270.42,157.49) --
	(270.55,158.64) --
	(270.68,159.95) --
	(270.82,161.46) --
	(270.95,163.18) --
	(271.09,165.09) --
	(271.22,167.21) --
	(271.35,169.50) --
	(271.49,171.95) --
	(271.62,174.50) --
	(271.75,177.12) --
	(271.89,179.73) --
	(272.02,182.24) --
	(272.16,184.57) --
	(272.29,186.64) --
	(272.42,188.38) --
	(272.56,189.73) --
	(272.69,190.65) --
	(272.82,191.10) --
	(272.96,191.07) --
	(273.09,190.57) --
	(273.22,189.59) --
	(273.36,188.20) --
	(273.49,186.49) --
	(273.63,184.52) --
	(273.76,182.37) --
	(273.89,180.12) --
	(274.03,177.83) --
	(274.16,175.56) --
	(274.29,173.38) --
	(274.43,171.34) --
	(274.56,169.47) --
	(274.70,167.78) --
	(274.83,166.28) --
	(274.96,164.96) --
	(275.10,163.82) --
	(275.23,162.83) --
	(275.36,161.98) --
	(275.50,161.24) --
	(275.63,160.60) --
	(275.76,160.02) --
	(275.90,159.48) --
	(276.03,158.97) --
	(276.17,158.46) --
	(276.30,157.96) --
	(276.43,157.44) --
	(276.57,156.91) --
	(276.70,156.37) --
	(276.83,155.82) --
	(276.97,155.27) --
	(277.10,154.72) --
	(277.24,154.18) --
	(277.37,153.66) --
	(277.50,153.17) --
	(277.64,152.71) --
	(277.77,152.29) --
	(277.90,151.90) --
	(278.04,151.55) --
	(278.17,151.23) --
	(278.30,150.94) --
	(278.44,150.67) --
	(278.57,150.41) --
	(278.71,150.16) --
	(278.84,149.91) --
	(278.97,149.65) --
	(279.11,149.39) --
	(279.24,149.11) --
	(279.37,148.83) --
	(279.51,148.53) --
	(279.64,148.22) --
	(279.78,147.92) --
	(279.91,147.61) --
	(280.04,147.30) --
	(280.18,147.01) --
	(280.31,146.73) --
	(280.44,146.46) --
	(280.58,146.22) --
	(280.71,146.00) --
	(280.85,145.81) --
	(280.98,145.63) --
	(281.11,145.48) --
	(281.25,145.36) --
	(281.38,145.25) --
	(281.51,145.15) --
	(281.65,145.07) --
	(281.78,145.00) --
	(281.91,144.93) --
	(282.05,144.87) --
	(282.18,144.80) --
	(282.32,144.74) --
	(282.45,144.66) --
	(282.58,144.59) --
	(282.72,144.51) --
	(282.85,144.42) --
	(282.98,144.33) --
	(283.12,144.24) --
	(283.25,144.15) --
	(283.39,144.07) --
	(283.52,143.98) --
	(283.65,143.90) --
	(283.79,143.83) --
	(283.92,143.77) --
	(284.05,143.71) --
	(284.19,143.67) --
	(284.32,143.64) --
	(284.45,143.61) --
	(284.59,143.60) --
	(284.72,143.59) --
	(284.86,143.60) --
	(284.99,143.60) --
	(285.12,143.61) --
	(285.26,143.63) --
	(285.39,143.64) --
	(285.52,143.64) --
	(285.66,143.64) --
	(285.79,143.63) --
	(285.93,143.61) --
	(286.06,143.57) --
	(286.19,143.51) --
	(286.33,143.44) --
	(286.46,143.35) --
	(286.59,143.24) --
	(286.73,143.11) --
	(286.86,142.97) --
	(286.99,142.82) --
	(287.13,142.66) --
	(287.26,142.50) --
	(287.40,142.34) --
	(287.53,142.18) --
	(287.66,142.03) --
	(287.80,141.89) --
	(287.93,141.76) --
	(288.06,141.64) --
	(288.20,141.54) --
	(288.33,141.45) --
	(288.47,141.37) --
	(288.60,141.29) --
	(288.73,141.22) --
	(288.87,141.16) --
	(289.00,141.10) --
	(289.13,141.03) --
	(289.27,140.96) --
	(289.40,140.89) --
	(289.54,140.82) --
	(289.67,140.75) --
	(289.80,140.68) --
	(289.94,140.61) --
	(290.07,140.54) --
	(290.20,140.48) --
	(290.34,140.44) --
	(290.47,140.40) --
	(290.60,140.38) --
	(290.74,140.36) --
	(290.87,140.37) --
	(291.01,140.38) --
	(291.14,140.40) --
	(291.27,140.44) --
	(291.41,140.48) --
	(291.54,140.52) --
	(291.67,140.56) --
	(291.81,140.59) --
	(291.94,140.63) --
	(292.08,140.65) --
	(292.21,140.67) --
	(292.34,140.67) --
	(292.48,140.67) --
	(292.61,140.65) --
	(292.74,140.62) --
	(292.88,140.59) --
	(293.01,140.54) --
	(293.14,140.48) --
	(293.28,140.42) --
	(293.41,140.34) --
	(293.55,140.26) --
	(293.68,140.18) --
	(293.81,140.09) --
	(293.95,140.00) --
	(294.08,139.91) --
	(294.21,139.82) --
	(294.35,139.73) --
	(294.48,139.64) --
	(294.62,139.56) --
	(294.75,139.48) --
	(294.88,139.42) --
	(295.02,139.36) --
	(295.15,139.31) --
	(295.28,139.28) --
	(295.42,139.25) --
	(295.55,139.24) --
	(295.68,139.24) --
	(295.82,139.24) --
	(295.95,139.26) --
	(296.09,139.29) --
	(296.22,139.32) --
	(296.35,139.36) --
	(296.49,139.40) --
	(296.62,139.44) --
	(296.75,139.48) --
	(296.89,139.52) --
	(297.02,139.55) --
	(297.16,139.58) --
	(297.29,139.60) --
	(297.42,139.62) --
	(297.56,139.63) --
	(297.69,139.63) --
	(297.82,139.62) --
	(297.96,139.61) --
	(298.09,139.59) --
	(298.23,139.56) --
	(298.36,139.53) --
	(298.49,139.49) --
	(298.63,139.46) --
	(298.76,139.42) --
	(298.89,139.38) --
	(299.03,139.34) --
	(299.16,139.31) --
	(299.29,139.28) --
	(299.43,139.25) --
	(299.56,139.23) --
	(299.70,139.21) --
	(299.83,139.20) --
	(299.96,139.20) --
	(300.10,139.20) --
	(300.23,139.20) --
	(300.36,139.21) --
	(300.50,139.22) --
	(300.63,139.22) --
	(300.77,139.23) --
	(300.90,139.24) --
	(301.03,139.25) --
	(301.17,139.25) --
	(301.30,139.24) --
	(301.43,139.24) --
	(301.57,139.23) --
	(301.70,139.21) --
	(301.83,139.19) --
	(301.97,139.17) --
	(302.10,139.14) --
	(302.24,139.12) --
	(302.37,139.09) --
	(302.50,139.06) --
	(302.64,139.04) --
	(302.77,139.01) --
	(302.90,138.99) --
	(303.04,138.98) --
	(303.17,138.96) --
	(303.31,138.95) --
	(303.44,138.94) --
	(303.57,138.94) --
	(303.71,138.93) --
	(303.84,138.93) --
	(303.97,138.94) --
	(304.11,138.95) --
	(304.24,138.96) --
	(304.37,138.97) --
	(304.51,138.98) --
	(304.64,139.00) --
	(304.78,139.01) --
	(304.91,139.03) --
	(305.04,139.05) --
	(305.18,139.06) --
	(305.31,139.08) --
	(305.44,139.09) --
	(305.58,139.10) --
	(305.71,139.11) --
	(305.85,139.11) --
	(305.98,139.11) --
	(306.11,139.11) --
	(306.25,139.10) --
	(306.38,139.09) --
	(306.51,139.08) --
	(306.65,139.07) --
	(306.78,139.05) --
	(306.92,139.03) --
	(307.05,139.01) --
	(307.18,139.00) --
	(307.32,138.98) --
	(307.45,138.96) --
	(307.58,138.95) --
	(307.72,138.94) --
	(307.85,138.93) --
	(307.98,138.92) --
	(308.12,138.91) --
	(308.25,138.90) --
	(308.39,138.90) --
	(308.52,138.89) --
	(308.65,138.89) --
	(308.79,138.89) --
	(308.92,138.88) --
	(309.05,138.88) --
	(309.19,138.88) --
	(309.32,138.88) --
	(309.46,138.88) --
	(309.59,138.88) --
	(309.72,138.88) --
	(309.86,138.88) --
	(309.99,138.88) --
	(310.12,138.88) --
	(310.26,138.88) --
	(310.39,138.88) --
	(310.52,138.88) --
	(310.66,138.88) --
	(310.79,138.88) --
	(310.93,138.88) --
	(311.06,138.88) --
	(311.19,138.88) --
	(311.33,138.88) --
	(311.46,138.88) --
	(311.59,138.88) --
	(311.73,138.88) --
	(311.86,138.88) --
	(312.00,138.88) --
	(312.13,138.88) --
	(312.26,138.88) --
	(312.40,138.88) --
	(312.53,138.88) --
	(312.66,138.88) --
	(312.80,138.88) --
	(312.93,138.88) --
	(313.06,138.88) --
	(313.20,138.88) --
	(313.33,138.88) --
	(313.47,138.88) --
	(313.60,138.88) --
	(313.73,138.88) --
	(313.87,138.88) --
	(314.00,138.88) --
	(314.13,138.88) --
	(314.27,138.88) --
	(314.40,138.88) --
	(314.54,138.88) --
	(314.67,138.88) --
	(314.80,138.88) --
	(314.94,138.88) --
	(315.07,138.88) --
	(315.20,138.88) --
	(315.34,138.88) --
	(315.47,138.88) --
	(315.61,138.88) --
	(315.74,138.88) --
	(315.87,138.88) --
	(316.01,138.88) --
	(316.14,138.88) --
	(316.27,138.88) --
	(316.41,138.88) --
	(316.54,138.88) --
	(316.67,138.88) --
	(316.81,138.88) --
	(316.94,138.88) --
	(317.08,138.88) --
	(317.21,138.88) --
	(317.34,138.88) --
	(317.48,138.88) --
	(317.61,138.88) --
	(317.74,138.88) --
	(317.88,138.88) --
	(318.01,138.88) --
	(318.15,138.88) --
	(318.28,138.88) --
	(318.41,138.88) --
	(318.55,138.88) --
	(318.68,138.88) --
	(318.81,138.88) --
	(318.95,138.88) --
	(319.08,138.88) --
	(319.21,138.88) --
	(319.35,138.88) --
	(319.48,138.88) --
	(319.62,138.88) --
	(319.75,138.88) --
	(319.88,138.88) --
	(320.02,138.88) --
	(320.15,138.88) --
	(320.28,138.88) --
	(320.42,138.88) --
	(320.55,138.88) --
	(320.69,138.88) --
	(320.82,138.88) --
	(320.95,138.88) --
	(321.09,138.88) --
	(321.22,138.88) --
	(321.35,138.88) --
	(321.49,138.88) --
	(321.62,138.88) --
	(321.75,138.88) --
	(321.89,138.88) --
	(322.02,138.88) --
	(322.16,138.88) --
	(322.29,138.88) --
	(322.42,138.88) --
	(322.56,138.88) --
	(322.69,138.88) --
	(322.82,138.88) --
	(322.96,138.88) --
	(323.09,138.88) --
	(323.23,138.88) --
	(323.36,138.88) --
	(323.49,138.88) --
	(323.63,138.88) --
	(323.76,138.88) --
	(323.89,138.88) --
	(324.03,138.88) --
	(324.16,138.88) --
	(324.30,138.88) --
	(324.43,138.88) --
	(324.56,138.88) --
	(324.70,138.88) --
	(324.83,138.88) --
	(324.96,138.88) --
	(325.10,138.88) --
	(325.23,138.88) --
	(325.36,138.88) --
	(325.50,138.88) --
	(325.63,138.88) --
	(325.77,138.88) --
	(325.90,138.88) --
	(326.03,138.88) --
	(326.17,138.88) --
	(326.30,138.88) --
	(326.43,138.88) --
	(326.57,138.88) --
	(326.70,138.88) --
	(326.84,138.88) --
	(326.97,138.88) --
	(327.10,138.88) --
	(327.24,138.88) --
	(327.37,138.88) --
	(327.50,138.88) --
	(327.64,138.88) --
	(327.77,138.88) --
	(327.90,138.88) --
	(328.04,138.88) --
	(328.17,138.88) --
	(328.31,138.88) --
	(328.44,138.88) --
	(328.57,138.88) --
	(328.71,138.88) --
	(328.84,138.88) --
	(328.97,138.88) --
	(329.11,138.88) --
	(329.24,138.88) --
	(329.38,138.88) --
	(329.51,138.88) --
	(329.64,138.88) --
	(329.78,138.88) --
	(329.91,138.88) --
	(330.04,138.88) --
	(330.18,138.88) --
	(330.18,138.88) --
	(330.04,138.88) --
	(329.91,138.88) --
	(329.78,138.88) --
	(329.64,138.88) --
	(329.51,138.88) --
	(329.38,138.88) --
	(329.24,138.88) --
	(329.11,138.88) --
	(328.97,138.88) --
	(328.84,138.88) --
	(328.71,138.88) --
	(328.57,138.88) --
	(328.44,138.88) --
	(328.31,138.88) --
	(328.17,138.88) --
	(328.04,138.88) --
	(327.90,138.88) --
	(327.77,138.88) --
	(327.64,138.88) --
	(327.50,138.88) --
	(327.37,138.88) --
	(327.24,138.88) --
	(327.10,138.88) --
	(326.97,138.88) --
	(326.84,138.88) --
	(326.70,138.88) --
	(326.57,138.88) --
	(326.43,138.88) --
	(326.30,138.88) --
	(326.17,138.88) --
	(326.03,138.88) --
	(325.90,138.88) --
	(325.77,138.88) --
	(325.63,138.88) --
	(325.50,138.88) --
	(325.36,138.88) --
	(325.23,138.88) --
	(325.10,138.88) --
	(324.96,138.88) --
	(324.83,138.88) --
	(324.70,138.88) --
	(324.56,138.88) --
	(324.43,138.88) --
	(324.30,138.88) --
	(324.16,138.88) --
	(324.03,138.88) --
	(323.89,138.88) --
	(323.76,138.88) --
	(323.63,138.88) --
	(323.49,138.88) --
	(323.36,138.88) --
	(323.23,138.88) --
	(323.09,138.88) --
	(322.96,138.88) --
	(322.82,138.88) --
	(322.69,138.88) --
	(322.56,138.88) --
	(322.42,138.88) --
	(322.29,138.88) --
	(322.16,138.88) --
	(322.02,138.88) --
	(321.89,138.88) --
	(321.75,138.88) --
	(321.62,138.88) --
	(321.49,138.88) --
	(321.35,138.88) --
	(321.22,138.88) --
	(321.09,138.88) --
	(320.95,138.88) --
	(320.82,138.88) --
	(320.69,138.88) --
	(320.55,138.88) --
	(320.42,138.88) --
	(320.28,138.88) --
	(320.15,138.88) --
	(320.02,138.88) --
	(319.88,138.88) --
	(319.75,138.88) --
	(319.62,138.88) --
	(319.48,138.88) --
	(319.35,138.88) --
	(319.21,138.88) --
	(319.08,138.88) --
	(318.95,138.88) --
	(318.81,138.88) --
	(318.68,138.88) --
	(318.55,138.88) --
	(318.41,138.88) --
	(318.28,138.88) --
	(318.15,138.88) --
	(318.01,138.88) --
	(317.88,138.88) --
	(317.74,138.88) --
	(317.61,138.88) --
	(317.48,138.88) --
	(317.34,138.88) --
	(317.21,138.88) --
	(317.08,138.88) --
	(316.94,138.88) --
	(316.81,138.88) --
	(316.67,138.88) --
	(316.54,138.88) --
	(316.41,138.88) --
	(316.27,138.88) --
	(316.14,138.88) --
	(316.01,138.88) --
	(315.87,138.88) --
	(315.74,138.88) --
	(315.61,138.88) --
	(315.47,138.88) --
	(315.34,138.88) --
	(315.20,138.88) --
	(315.07,138.88) --
	(314.94,138.88) --
	(314.80,138.88) --
	(314.67,138.88) --
	(314.54,138.88) --
	(314.40,138.88) --
	(314.27,138.88) --
	(314.13,138.88) --
	(314.00,138.88) --
	(313.87,138.88) --
	(313.73,138.88) --
	(313.60,138.88) --
	(313.47,138.88) --
	(313.33,138.88) --
	(313.20,138.88) --
	(313.06,138.88) --
	(312.93,138.88) --
	(312.80,138.88) --
	(312.66,138.88) --
	(312.53,138.88) --
	(312.40,138.88) --
	(312.26,138.88) --
	(312.13,138.88) --
	(312.00,138.88) --
	(311.86,138.88) --
	(311.73,138.88) --
	(311.59,138.88) --
	(311.46,138.88) --
	(311.33,138.88) --
	(311.19,138.88) --
	(311.06,138.88) --
	(310.93,138.88) --
	(310.79,138.88) --
	(310.66,138.88) --
	(310.52,138.88) --
	(310.39,138.88) --
	(310.26,138.88) --
	(310.12,138.88) --
	(309.99,138.88) --
	(309.86,138.88) --
	(309.72,138.88) --
	(309.59,138.88) --
	(309.46,138.88) --
	(309.32,138.88) --
	(309.19,138.88) --
	(309.05,138.88) --
	(308.92,138.88) --
	(308.79,138.88) --
	(308.65,138.88) --
	(308.52,138.88) --
	(308.39,138.88) --
	(308.25,138.88) --
	(308.12,138.88) --
	(307.98,138.88) --
	(307.85,138.88) --
	(307.72,138.88) --
	(307.58,138.88) --
	(307.45,138.88) --
	(307.32,138.88) --
	(307.18,138.88) --
	(307.05,138.88) --
	(306.92,138.88) --
	(306.78,138.88) --
	(306.65,138.88) --
	(306.51,138.88) --
	(306.38,138.88) --
	(306.25,138.88) --
	(306.11,138.88) --
	(305.98,138.88) --
	(305.85,138.88) --
	(305.71,138.88) --
	(305.58,138.88) --
	(305.44,138.88) --
	(305.31,138.88) --
	(305.18,138.88) --
	(305.04,138.88) --
	(304.91,138.88) --
	(304.78,138.88) --
	(304.64,138.88) --
	(304.51,138.88) --
	(304.37,138.88) --
	(304.24,138.88) --
	(304.11,138.88) --
	(303.97,138.88) --
	(303.84,138.88) --
	(303.71,138.88) --
	(303.57,138.88) --
	(303.44,138.88) --
	(303.31,138.88) --
	(303.17,138.88) --
	(303.04,138.88) --
	(302.90,138.88) --
	(302.77,138.88) --
	(302.64,138.88) --
	(302.50,138.88) --
	(302.37,138.88) --
	(302.24,138.88) --
	(302.10,138.88) --
	(301.97,138.88) --
	(301.83,138.88) --
	(301.70,138.88) --
	(301.57,138.88) --
	(301.43,138.88) --
	(301.30,138.88) --
	(301.17,138.88) --
	(301.03,138.88) --
	(300.90,138.88) --
	(300.77,138.88) --
	(300.63,138.88) --
	(300.50,138.88) --
	(300.36,138.88) --
	(300.23,138.88) --
	(300.10,138.88) --
	(299.96,138.88) --
	(299.83,138.88) --
	(299.70,138.88) --
	(299.56,138.88) --
	(299.43,138.88) --
	(299.29,138.88) --
	(299.16,138.88) --
	(299.03,138.88) --
	(298.89,138.88) --
	(298.76,138.88) --
	(298.63,138.88) --
	(298.49,138.88) --
	(298.36,138.88) --
	(298.23,138.88) --
	(298.09,138.88) --
	(297.96,138.88) --
	(297.82,138.88) --
	(297.69,138.88) --
	(297.56,138.88) --
	(297.42,138.88) --
	(297.29,138.88) --
	(297.16,138.88) --
	(297.02,138.88) --
	(296.89,138.88) --
	(296.75,138.88) --
	(296.62,138.88) --
	(296.49,138.88) --
	(296.35,138.88) --
	(296.22,138.88) --
	(296.09,138.88) --
	(295.95,138.88) --
	(295.82,138.88) --
	(295.68,138.88) --
	(295.55,138.88) --
	(295.42,138.88) --
	(295.28,138.88) --
	(295.15,138.88) --
	(295.02,138.88) --
	(294.88,138.88) --
	(294.75,138.88) --
	(294.62,138.88) --
	(294.48,138.88) --
	(294.35,138.88) --
	(294.21,138.88) --
	(294.08,138.88) --
	(293.95,138.88) --
	(293.81,138.88) --
	(293.68,138.88) --
	(293.55,138.88) --
	(293.41,138.88) --
	(293.28,138.88) --
	(293.14,138.88) --
	(293.01,138.88) --
	(292.88,138.88) --
	(292.74,138.88) --
	(292.61,138.88) --
	(292.48,138.88) --
	(292.34,138.88) --
	(292.21,138.88) --
	(292.08,138.88) --
	(291.94,138.88) --
	(291.81,138.88) --
	(291.67,138.88) --
	(291.54,138.88) --
	(291.41,138.88) --
	(291.27,138.88) --
	(291.14,138.88) --
	(291.01,138.88) --
	(290.87,138.88) --
	(290.74,138.88) --
	(290.60,138.88) --
	(290.47,138.88) --
	(290.34,138.88) --
	(290.20,138.88) --
	(290.07,138.88) --
	(289.94,138.88) --
	(289.80,138.88) --
	(289.67,138.88) --
	(289.54,138.88) --
	(289.40,138.88) --
	(289.27,138.88) --
	(289.13,138.88) --
	(289.00,138.88) --
	(288.87,138.88) --
	(288.73,138.88) --
	(288.60,138.88) --
	(288.47,138.88) --
	(288.33,138.88) --
	(288.20,138.88) --
	(288.06,138.88) --
	(287.93,138.88) --
	(287.80,138.88) --
	(287.66,138.88) --
	(287.53,138.88) --
	(287.40,138.88) --
	(287.26,138.88) --
	(287.13,138.88) --
	(286.99,138.88) --
	(286.86,138.88) --
	(286.73,138.88) --
	(286.59,138.88) --
	(286.46,138.88) --
	(286.33,138.88) --
	(286.19,138.88) --
	(286.06,138.88) --
	(285.93,138.88) --
	(285.79,138.88) --
	(285.66,138.88) --
	(285.52,138.88) --
	(285.39,138.88) --
	(285.26,138.88) --
	(285.12,138.88) --
	(284.99,138.88) --
	(284.86,138.88) --
	(284.72,138.88) --
	(284.59,138.88) --
	(284.45,138.88) --
	(284.32,138.88) --
	(284.19,138.88) --
	(284.05,138.88) --
	(283.92,138.88) --
	(283.79,138.88) --
	(283.65,138.88) --
	(283.52,138.88) --
	(283.39,138.88) --
	(283.25,138.88) --
	(283.12,138.88) --
	(282.98,138.88) --
	(282.85,138.88) --
	(282.72,138.88) --
	(282.58,138.88) --
	(282.45,138.88) --
	(282.32,138.88) --
	(282.18,138.88) --
	(282.05,138.88) --
	(281.91,138.88) --
	(281.78,138.88) --
	(281.65,138.88) --
	(281.51,138.88) --
	(281.38,138.88) --
	(281.25,138.88) --
	(281.11,138.88) --
	(280.98,138.88) --
	(280.85,138.88) --
	(280.71,138.88) --
	(280.58,138.88) --
	(280.44,138.88) --
	(280.31,138.88) --
	(280.18,138.88) --
	(280.04,138.88) --
	(279.91,138.88) --
	(279.78,138.88) --
	(279.64,138.88) --
	(279.51,138.88) --
	(279.37,138.88) --
	(279.24,138.88) --
	(279.11,138.88) --
	(278.97,138.88) --
	(278.84,138.88) --
	(278.71,138.88) --
	(278.57,138.88) --
	(278.44,138.88) --
	(278.30,138.88) --
	(278.17,138.88) --
	(278.04,138.88) --
	(277.90,138.88) --
	(277.77,138.88) --
	(277.64,138.88) --
	(277.50,138.88) --
	(277.37,138.88) --
	(277.24,138.88) --
	(277.10,138.88) --
	(276.97,138.88) --
	(276.83,138.88) --
	(276.70,138.88) --
	(276.57,138.88) --
	(276.43,138.88) --
	(276.30,138.88) --
	(276.17,138.88) --
	(276.03,138.88) --
	(275.90,138.88) --
	(275.76,138.88) --
	(275.63,138.88) --
	(275.50,138.88) --
	(275.36,138.88) --
	(275.23,138.88) --
	(275.10,138.88) --
	(274.96,138.88) --
	(274.83,138.88) --
	(274.70,138.88) --
	(274.56,138.88) --
	(274.43,138.88) --
	(274.29,138.88) --
	(274.16,138.88) --
	(274.03,138.88) --
	(273.89,138.88) --
	(273.76,138.88) --
	(273.63,138.88) --
	(273.49,138.88) --
	(273.36,138.88) --
	(273.22,138.88) --
	(273.09,138.88) --
	(272.96,138.88) --
	(272.82,138.88) --
	(272.69,138.88) --
	(272.56,138.88) --
	(272.42,138.88) --
	(272.29,138.88) --
	(272.16,138.88) --
	(272.02,138.88) --
	(271.89,138.88) --
	(271.75,138.88) --
	(271.62,138.88) --
	(271.49,138.88) --
	(271.35,138.88) --
	(271.22,138.88) --
	(271.09,138.88) --
	(270.95,138.88) --
	(270.82,138.88) --
	(270.68,138.88) --
	(270.55,138.88) --
	(270.42,138.88) --
	(270.28,138.88) --
	(270.15,138.88) --
	(270.02,138.88) --
	(269.88,138.88) --
	(269.75,138.88) --
	(269.61,138.88) --
	(269.48,138.88) --
	(269.35,138.88) --
	(269.21,138.88) --
	(269.08,138.88) --
	(268.95,138.88) --
	(268.81,138.88) --
	(268.68,138.88) --
	(268.55,138.88) --
	(268.41,138.88) --
	(268.28,138.88) --
	(268.14,138.88) --
	(268.01,138.88) --
	(267.88,138.88) --
	(267.74,138.88) --
	(267.61,138.88) --
	(267.48,138.88) --
	(267.34,138.88) --
	(267.21,138.88) --
	(267.07,138.88) --
	(266.94,138.88) --
	(266.81,138.88) --
	(266.67,138.88) --
	(266.54,138.88) --
	(266.41,138.88) --
	(266.27,138.88) --
	(266.14,138.88) --
	(266.01,138.88) --
	(265.87,138.88) --
	(265.74,138.88) --
	(265.60,138.88) --
	(265.47,138.88) --
	(265.34,138.88) --
	(265.20,138.88) --
	(265.07,138.88) --
	(264.94,138.88) --
	(264.80,138.88) --
	(264.67,138.88) --
	(264.53,138.88) --
	(264.40,138.88) --
	(264.27,138.88) --
	(264.13,138.88) --
	(264.00,138.88) --
	(263.87,138.88) --
	(263.73,138.88) --
	(263.60,138.88) --
	(263.47,138.88) --
	(263.33,138.88) --
	(263.20,138.88) --
	(263.06,138.88) --
	(262.93,138.88) --
	(262.80,138.88) --
	(262.66,138.88) --
	(262.53,138.88) --
	(262.40,138.88) --
	(262.26,138.88) --
	(262.13,138.88) --
	(261.99,138.88) --
	(261.86,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.86,139.26) --
	(261.99,139.29) --
	(262.13,139.32) --
	(262.26,139.35) --
	(262.40,139.38) --
	(262.53,139.42) --
	(262.66,139.46) --
	(262.80,139.50) --
	(262.93,139.54) --
	(263.06,139.59) --
	(263.20,139.65) --
	(263.33,139.71) --
	(263.47,139.78) --
	(263.60,139.85) --
	(263.73,139.93) --
	(263.87,140.01) --
	(264.00,140.11) --
	(264.13,140.21) --
	(264.27,140.32) --
	(264.40,140.44) --
	(264.53,140.58) --
	(264.67,140.72) --
	(264.80,140.88) --
	(264.94,141.06) --
	(265.07,141.25) --
	(265.20,141.45) --
	(265.34,141.66) --
	(265.47,141.89) --
	(265.60,142.13) --
	(265.74,142.39) --
	(265.87,142.65) --
	(266.01,142.92) --
	(266.14,143.19) --
	(266.27,143.47) --
	(266.41,143.75) --
	(266.54,144.03) --
	(266.67,144.30) --
	(266.81,144.57) --
	(266.94,144.83) --
	(267.07,145.09) --
	(267.21,145.34) --
	(267.34,145.59) --
	(267.48,145.84) --
	(267.61,146.10) --
	(267.74,146.37) --
	(267.88,146.64) --
	(268.01,146.94) --
	(268.14,147.26) --
	(268.28,147.61) --
	(268.41,147.99) --
	(268.55,148.40) --
	(268.68,148.84) --
	(268.81,149.31) --
	(268.95,149.81) --
	(269.08,150.33) --
	(269.21,150.88) --
	(269.35,151.45) --
	(269.48,152.04) --
	(269.61,152.66) --
	(269.75,153.31) --
	(269.88,154.00) --
	(270.02,154.75) --
	(270.15,155.56) --
	(270.28,156.47) --
	(270.42,157.49) --
	(270.55,158.64) --
	(270.68,159.95) --
	(270.82,161.46) --
	(270.95,163.18) --
	(271.09,165.09) --
	(271.22,167.21) --
	(271.35,169.50) --
	(271.49,171.95) --
	(271.62,174.50) --
	(271.75,177.12) --
	(271.89,179.73) --
	(272.02,182.24) --
	(272.16,184.57) --
	(272.29,186.64) --
	(272.42,188.38) --
	(272.56,189.73) --
	(272.69,190.65) --
	(272.82,191.10) --
	(272.96,191.07) --
	(273.09,190.57) --
	(273.22,189.59) --
	(273.36,188.20) --
	(273.49,186.49) --
	(273.63,184.52) --
	(273.76,182.37) --
	(273.89,180.12) --
	(274.03,177.83) --
	(274.16,175.56) --
	(274.29,173.38) --
	(274.43,171.34) --
	(274.56,169.47) --
	(274.70,167.78) --
	(274.83,166.28) --
	(274.96,164.96) --
	(275.10,163.82) --
	(275.23,162.83) --
	(275.36,161.98) --
	(275.50,161.24) --
	(275.63,160.60) --
	(275.76,160.02) --
	(275.90,159.48) --
	(276.03,158.97) --
	(276.17,158.46) --
	(276.30,157.96) --
	(276.43,157.44) --
	(276.57,156.91) --
	(276.70,156.37) --
	(276.83,155.82) --
	(276.97,155.27) --
	(277.10,154.72) --
	(277.24,154.18) --
	(277.37,153.66) --
	(277.50,153.17) --
	(277.64,152.71) --
	(277.77,152.29) --
	(277.90,151.90) --
	(278.04,151.55) --
	(278.17,151.23) --
	(278.30,150.94) --
	(278.44,150.67) --
	(278.57,150.41) --
	(278.71,150.16) --
	(278.84,149.91) --
	(278.97,149.65) --
	(279.11,149.39) --
	(279.24,149.11) --
	(279.37,148.83) --
	(279.51,148.53) --
	(279.64,148.22) --
	(279.78,147.92) --
	(279.91,147.61) --
	(280.04,147.30) --
	(280.18,147.01) --
	(280.31,146.73) --
	(280.44,146.46) --
	(280.58,146.22) --
	(280.71,146.00) --
	(280.85,145.81) --
	(280.98,145.63) --
	(281.11,145.48) --
	(281.25,145.36) --
	(281.38,145.25) --
	(281.51,145.15) --
	(281.65,145.07) --
	(281.78,145.00) --
	(281.91,144.93) --
	(282.05,144.87) --
	(282.18,144.80) --
	(282.32,144.74) --
	(282.45,144.66) --
	(282.58,144.59) --
	(282.72,144.51) --
	(282.85,144.42) --
	(282.98,144.33) --
	(283.12,144.24) --
	(283.25,144.15) --
	(283.39,144.07) --
	(283.52,143.98) --
	(283.65,143.90) --
	(283.79,143.83) --
	(283.92,143.77) --
	(284.05,143.71) --
	(284.19,143.67) --
	(284.32,143.64) --
	(284.45,143.61) --
	(284.59,143.60) --
	(284.72,143.59) --
	(284.86,143.60) --
	(284.99,143.60) --
	(285.12,143.61) --
	(285.26,143.63) --
	(285.39,143.64) --
	(285.52,143.64) --
	(285.66,143.64) --
	(285.79,143.63) --
	(285.93,143.61) --
	(286.06,143.57) --
	(286.19,143.51) --
	(286.33,143.44) --
	(286.46,143.35) --
	(286.59,143.24) --
	(286.73,143.11) --
	(286.86,142.97) --
	(286.99,142.82) --
	(287.13,142.66) --
	(287.26,142.50) --
	(287.40,142.34) --
	(287.53,142.18) --
	(287.66,142.03) --
	(287.80,141.89) --
	(287.93,141.76) --
	(288.06,141.64) --
	(288.20,141.54) --
	(288.33,141.45) --
	(288.47,141.37) --
	(288.60,141.29) --
	(288.73,141.22) --
	(288.87,141.16) --
	(289.00,141.10) --
	(289.13,141.03) --
	(289.27,140.96) --
	(289.40,140.89) --
	(289.54,140.82) --
	(289.67,140.75) --
	(289.80,140.68) --
	(289.94,140.61) --
	(290.07,140.54) --
	(290.20,140.48) --
	(290.34,140.44) --
	(290.47,140.40) --
	(290.60,140.38) --
	(290.74,140.36) --
	(290.87,140.37) --
	(291.01,140.38) --
	(291.14,140.40) --
	(291.27,140.44) --
	(291.41,140.48) --
	(291.54,140.52) --
	(291.67,140.56) --
	(291.81,140.59) --
	(291.94,140.63) --
	(292.08,140.65) --
	(292.21,140.67) --
	(292.34,140.67) --
	(292.48,140.67) --
	(292.61,140.65) --
	(292.74,140.62) --
	(292.88,140.59) --
	(293.01,140.54) --
	(293.14,140.48) --
	(293.28,140.42) --
	(293.41,140.34) --
	(293.55,140.26) --
	(293.68,140.18) --
	(293.81,140.09) --
	(293.95,140.00) --
	(294.08,139.91) --
	(294.21,139.82) --
	(294.35,139.73) --
	(294.48,139.64) --
	(294.62,139.56) --
	(294.75,139.48) --
	(294.88,139.42) --
	(295.02,139.36) --
	(295.15,139.31) --
	(295.28,139.28) --
	(295.42,139.25) --
	(295.55,139.24) --
	(295.68,139.24) --
	(295.82,139.24) --
	(295.95,139.26) --
	(296.09,139.29) --
	(296.22,139.32) --
	(296.35,139.36) --
	(296.49,139.40) --
	(296.62,139.44) --
	(296.75,139.48) --
	(296.89,139.52) --
	(297.02,139.55) --
	(297.16,139.58) --
	(297.29,139.60) --
	(297.42,139.62) --
	(297.56,139.63) --
	(297.69,139.63) --
	(297.82,139.62) --
	(297.96,139.61) --
	(298.09,139.59) --
	(298.23,139.56) --
	(298.36,139.53) --
	(298.49,139.49) --
	(298.63,139.46) --
	(298.76,139.42) --
	(298.89,139.38) --
	(299.03,139.34) --
	(299.16,139.31) --
	(299.29,139.28) --
	(299.43,139.25) --
	(299.56,139.23) --
	(299.70,139.21) --
	(299.83,139.20) --
	(299.96,139.20) --
	(300.10,139.20) --
	(300.23,139.20) --
	(300.36,139.21) --
	(300.50,139.22) --
	(300.63,139.22) --
	(300.77,139.23) --
	(300.90,139.24) --
	(301.03,139.25) --
	(301.17,139.25) --
	(301.30,139.24) --
	(301.43,139.24) --
	(301.57,139.23) --
	(301.70,139.21) --
	(301.83,139.19) --
	(301.97,139.17) --
	(302.10,139.14) --
	(302.24,139.12) --
	(302.37,139.09) --
	(302.50,139.06) --
	(302.64,139.04) --
	(302.77,139.01) --
	(302.90,138.99) --
	(303.04,138.98) --
	(303.17,138.96) --
	(303.31,138.95) --
	(303.44,138.94) --
	(303.57,138.94) --
	(303.71,138.93) --
	(303.84,138.93) --
	(303.97,138.94) --
	(304.11,138.95) --
	(304.24,138.96) --
	(304.37,138.97) --
	(304.51,138.98) --
	(304.64,139.00) --
	(304.78,139.01) --
	(304.91,139.03) --
	(305.04,139.05) --
	(305.18,139.06) --
	(305.31,139.08) --
	(305.44,139.09) --
	(305.58,139.10) --
	(305.71,139.11) --
	(305.85,139.11) --
	(305.98,139.11) --
	(306.11,139.11) --
	(306.25,139.10) --
	(306.38,139.09) --
	(306.51,139.08) --
	(306.65,139.07) --
	(306.78,139.05) --
	(306.92,139.03) --
	(307.05,139.01) --
	(307.18,139.00) --
	(307.32,138.98) --
	(307.45,138.96) --
	(307.58,138.95) --
	(307.72,138.94) --
	(307.85,138.93) --
	(307.98,138.92) --
	(308.12,138.91) --
	(308.25,138.90) --
	(308.39,138.90) --
	(308.52,138.89) --
	(308.65,138.89) --
	(308.79,138.89) --
	(308.92,138.88) --
	(309.05,138.88) --
	(309.19,138.88) --
	(309.32,138.88) --
	(309.46,138.88) --
	(309.59,138.88) --
	(309.72,138.88) --
	(309.86,138.88) --
	(309.99,138.88) --
	(310.12,138.88) --
	(310.26,138.88) --
	(310.39,138.88) --
	(310.52,138.88) --
	(310.66,138.88) --
	(310.79,138.88) --
	(310.93,138.88) --
	(311.06,138.88) --
	(311.19,138.88) --
	(311.33,138.88) --
	(311.46,138.88) --
	(311.59,138.88) --
	(311.73,138.88) --
	(311.86,138.88) --
	(312.00,138.88) --
	(312.13,138.88) --
	(312.26,138.88) --
	(312.40,138.88) --
	(312.53,138.88) --
	(312.66,138.88) --
	(312.80,138.88) --
	(312.93,138.88) --
	(313.06,138.88) --
	(313.20,138.88) --
	(313.33,138.88) --
	(313.47,138.88) --
	(313.60,138.88) --
	(313.73,138.88) --
	(313.87,138.88) --
	(314.00,138.88) --
	(314.13,138.88) --
	(314.27,138.88) --
	(314.40,138.88) --
	(314.54,138.88) --
	(314.67,138.88) --
	(314.80,138.88) --
	(314.94,138.88) --
	(315.07,138.88) --
	(315.20,138.88) --
	(315.34,138.88) --
	(315.47,138.88) --
	(315.61,138.88) --
	(315.74,138.88) --
	(315.87,138.88) --
	(316.01,138.88) --
	(316.14,138.88) --
	(316.27,138.88) --
	(316.41,138.88) --
	(316.54,138.88) --
	(316.67,138.88) --
	(316.81,138.88) --
	(316.94,138.88) --
	(317.08,138.88) --
	(317.21,138.88) --
	(317.34,138.88) --
	(317.48,138.88) --
	(317.61,138.88) --
	(317.74,138.88) --
	(317.88,138.88) --
	(318.01,138.88) --
	(318.15,138.88) --
	(318.28,138.88) --
	(318.41,138.88) --
	(318.55,138.88) --
	(318.68,138.88) --
	(318.81,138.88) --
	(318.95,138.88) --
	(319.08,138.88) --
	(319.21,138.88) --
	(319.35,138.88) --
	(319.48,138.88) --
	(319.62,138.88) --
	(319.75,138.88) --
	(319.88,138.88) --
	(320.02,138.88) --
	(320.15,138.88) --
	(320.28,138.88) --
	(320.42,138.88) --
	(320.55,138.88) --
	(320.69,138.88) --
	(320.82,138.88) --
	(320.95,138.88) --
	(321.09,138.88) --
	(321.22,138.88) --
	(321.35,138.88) --
	(321.49,138.88) --
	(321.62,138.88) --
	(321.75,138.88) --
	(321.89,138.88) --
	(322.02,138.88) --
	(322.16,138.88) --
	(322.29,138.88) --
	(322.42,138.88) --
	(322.56,138.88) --
	(322.69,138.88) --
	(322.82,138.88) --
	(322.96,138.88) --
	(323.09,138.88) --
	(323.23,138.88) --
	(323.36,138.88) --
	(323.49,138.88) --
	(323.63,138.88) --
	(323.76,138.88) --
	(323.89,138.88) --
	(324.03,138.88) --
	(324.16,138.88) --
	(324.30,138.88) --
	(324.43,138.88) --
	(324.56,138.88) --
	(324.70,138.88) --
	(324.83,138.88) --
	(324.96,138.88) --
	(325.10,138.88) --
	(325.23,138.88) --
	(325.36,138.88) --
	(325.50,138.88) --
	(325.63,138.88) --
	(325.77,138.88) --
	(325.90,138.88) --
	(326.03,138.88) --
	(326.17,138.88) --
	(326.30,138.88) --
	(326.43,138.88) --
	(326.57,138.88) --
	(326.70,138.88) --
	(326.84,138.88) --
	(326.97,138.88) --
	(327.10,138.88) --
	(327.24,138.88) --
	(327.37,138.88) --
	(327.50,138.88) --
	(327.64,138.88) --
	(327.77,138.88) --
	(327.90,138.88) --
	(328.04,138.88) --
	(328.17,138.88) --
	(328.31,138.88) --
	(328.44,138.88) --
	(328.57,138.88) --
	(328.71,138.88) --
	(328.84,138.88) --
	(328.97,138.88) --
	(329.11,138.88) --
	(329.24,138.88) --
	(329.38,138.88) --
	(329.51,138.88) --
	(329.64,138.88) --
	(329.78,138.88) --
	(329.91,138.88) --
	(330.04,138.88) --
	(330.18,138.88);
\definecolor{fillColor}{RGB}{132,189,0}

\path[fill=fillColor,fill opacity=0.50] (261.86,138.88) --
	(261.99,138.88) --
	(262.13,138.88) --
	(262.26,138.88) --
	(262.40,138.88) --
	(262.53,138.88) --
	(262.66,138.88) --
	(262.80,138.88) --
	(262.93,138.88) --
	(263.06,138.88) --
	(263.20,138.88) --
	(263.33,138.88) --
	(263.47,138.88) --
	(263.60,138.88) --
	(263.73,138.88) --
	(263.87,138.88) --
	(264.00,138.88) --
	(264.13,138.88) --
	(264.27,138.88) --
	(264.40,138.88) --
	(264.53,138.88) --
	(264.67,138.88) --
	(264.80,138.88) --
	(264.94,138.88) --
	(265.07,138.88) --
	(265.20,138.88) --
	(265.34,138.89) --
	(265.47,138.89) --
	(265.60,138.89) --
	(265.74,138.89) --
	(265.87,138.89) --
	(266.01,138.90) --
	(266.14,138.90) --
	(266.27,138.90) --
	(266.41,138.91) --
	(266.54,138.91) --
	(266.67,138.92) --
	(266.81,138.92) --
	(266.94,138.93) --
	(267.07,138.94) --
	(267.21,138.95) --
	(267.34,138.97) --
	(267.48,138.98) --
	(267.61,139.00) --
	(267.74,139.02) --
	(267.88,139.04) --
	(268.01,139.06) --
	(268.14,139.09) --
	(268.28,139.12) --
	(268.41,139.16) --
	(268.55,139.20) --
	(268.68,139.24) --
	(268.81,139.29) --
	(268.95,139.35) --
	(269.08,139.41) --
	(269.21,139.48) --
	(269.35,139.56) --
	(269.48,139.65) --
	(269.61,139.75) --
	(269.75,139.85) --
	(269.88,139.97) --
	(270.02,140.10) --
	(270.15,140.24) --
	(270.28,140.39) --
	(270.42,140.55) --
	(270.55,140.74) --
	(270.68,140.93) --
	(270.82,141.14) --
	(270.95,141.37) --
	(271.09,141.62) --
	(271.22,141.88) --
	(271.35,142.16) --
	(271.49,142.46) --
	(271.62,142.79) --
	(271.75,143.13) --
	(271.89,143.50) --
	(272.02,143.88) --
	(272.16,144.29) --
	(272.29,144.72) --
	(272.42,145.18) --
	(272.56,145.65) --
	(272.69,146.15) --
	(272.82,146.67) --
	(272.96,147.22) --
	(273.09,147.79) --
	(273.22,148.37) --
	(273.36,148.98) --
	(273.49,149.62) --
	(273.63,150.27) --
	(273.76,150.95) --
	(273.89,151.64) --
	(274.03,152.35) --
	(274.16,153.08) --
	(274.29,153.83) --
	(274.43,154.59) --
	(274.56,155.36) --
	(274.70,156.16) --
	(274.83,156.96) --
	(274.96,157.77) --
	(275.10,158.60) --
	(275.23,159.43) --
	(275.36,160.27) --
	(275.50,161.12) --
	(275.63,161.97) --
	(275.76,162.83) --
	(275.90,163.69) --
	(276.03,164.56) --
	(276.17,165.42) --
	(276.30,166.29) --
	(276.43,167.15) --
	(276.57,168.01) --
	(276.70,168.87) --
	(276.83,169.73) --
	(276.97,170.58) --
	(277.10,171.43) --
	(277.24,172.27) --
	(277.37,173.11) --
	(277.50,173.94) --
	(277.64,174.75) --
	(277.77,175.56) --
	(277.90,176.36) --
	(278.04,177.15) --
	(278.17,177.93) --
	(278.30,178.70) --
	(278.44,179.45) --
	(278.57,180.19) --
	(278.71,180.91) --
	(278.84,181.62) --
	(278.97,182.31) --
	(279.11,182.98) --
	(279.24,183.64) --
	(279.37,184.27) --
	(279.51,184.88) --
	(279.64,185.47) --
	(279.78,186.04) --
	(279.91,186.58) --
	(280.04,187.10) --
	(280.18,187.58) --
	(280.31,188.05) --
	(280.44,188.48) --
	(280.58,188.88) --
	(280.71,189.25) --
	(280.85,189.59) --
	(280.98,189.89) --
	(281.11,190.17) --
	(281.25,190.40) --
	(281.38,190.60) --
	(281.51,190.77) --
	(281.65,190.91) --
	(281.78,191.01) --
	(281.91,191.07) --
	(282.05,191.10) --
	(282.18,191.10) --
	(282.32,191.07) --
	(282.45,191.00) --
	(282.58,190.89) --
	(282.72,190.77) --
	(282.85,190.61) --
	(282.98,190.42) --
	(283.12,190.21) --
	(283.25,189.97) --
	(283.39,189.72) --
	(283.52,189.44) --
	(283.65,189.13) --
	(283.79,188.82) --
	(283.92,188.48) --
	(284.05,188.14) --
	(284.19,187.78) --
	(284.32,187.41) --
	(284.45,187.03) --
	(284.59,186.65) --
	(284.72,186.26) --
	(284.86,185.86) --
	(284.99,185.47) --
	(285.12,185.07) --
	(285.26,184.67) --
	(285.39,184.28) --
	(285.52,183.88) --
	(285.66,183.49) --
	(285.79,183.10) --
	(285.93,182.72) --
	(286.06,182.34) --
	(286.19,181.97) --
	(286.33,181.61) --
	(286.46,181.24) --
	(286.59,180.89) --
	(286.73,180.54) --
	(286.86,180.20) --
	(286.99,179.86) --
	(287.13,179.53) --
	(287.26,179.21) --
	(287.40,178.89) --
	(287.53,178.57) --
	(287.66,178.26) --
	(287.80,177.95) --
	(287.93,177.64) --
	(288.06,177.34) --
	(288.20,177.03) --
	(288.33,176.73) --
	(288.47,176.43) --
	(288.60,176.12) --
	(288.73,175.82) --
	(288.87,175.51) --
	(289.00,175.19) --
	(289.13,174.88) --
	(289.27,174.55) --
	(289.40,174.23) --
	(289.54,173.89) --
	(289.67,173.55) --
	(289.80,173.20) --
	(289.94,172.84) --
	(290.07,172.47) --
	(290.20,172.10) --
	(290.34,171.71) --
	(290.47,171.31) --
	(290.60,170.91) --
	(290.74,170.49) --
	(290.87,170.06) --
	(291.01,169.63) --
	(291.14,169.18) --
	(291.27,168.73) --
	(291.41,168.26) --
	(291.54,167.79) --
	(291.67,167.31) --
	(291.81,166.82) --
	(291.94,166.32) --
	(292.08,165.83) --
	(292.21,165.32) --
	(292.34,164.82) --
	(292.48,164.31) --
	(292.61,163.81) --
	(292.74,163.30) --
	(292.88,162.80) --
	(293.01,162.30) --
	(293.14,161.80) --
	(293.28,161.31) --
	(293.41,160.83) --
	(293.55,160.35) --
	(293.68,159.89) --
	(293.81,159.44) --
	(293.95,159.00) --
	(294.08,158.56) --
	(294.21,158.14) --
	(294.35,157.74) --
	(294.48,157.35) --
	(294.62,156.97) --
	(294.75,156.61) --
	(294.88,156.26) --
	(295.02,155.93) --
	(295.15,155.61) --
	(295.28,155.30) --
	(295.42,155.01) --
	(295.55,154.73) --
	(295.68,154.46) --
	(295.82,154.20) --
	(295.95,153.95) --
	(296.09,153.71) --
	(296.22,153.48) --
	(296.35,153.26) --
	(296.49,153.04) --
	(296.62,152.83) --
	(296.75,152.62) --
	(296.89,152.42) --
	(297.02,152.22) --
	(297.16,152.02) --
	(297.29,151.82) --
	(297.42,151.63) --
	(297.56,151.43) --
	(297.69,151.23) --
	(297.82,151.03) --
	(297.96,150.83) --
	(298.09,150.62) --
	(298.23,150.41) --
	(298.36,150.20) --
	(298.49,149.99) --
	(298.63,149.77) --
	(298.76,149.55) --
	(298.89,149.32) --
	(299.03,149.10) --
	(299.16,148.87) --
	(299.29,148.64) --
	(299.43,148.40) --
	(299.56,148.17) --
	(299.70,147.93) --
	(299.83,147.69) --
	(299.96,147.45) --
	(300.10,147.22) --
	(300.23,146.98) --
	(300.36,146.75) --
	(300.50,146.51) --
	(300.63,146.28) --
	(300.77,146.05) --
	(300.90,145.83) --
	(301.03,145.61) --
	(301.17,145.39) --
	(301.30,145.18) --
	(301.43,144.97) --
	(301.57,144.77) --
	(301.70,144.57) --
	(301.83,144.38) --
	(301.97,144.20) --
	(302.10,144.02) --
	(302.24,143.85) --
	(302.37,143.69) --
	(302.50,143.53) --
	(302.64,143.38) --
	(302.77,143.24) --
	(302.90,143.10) --
	(303.04,142.97) --
	(303.17,142.85) --
	(303.31,142.74) --
	(303.44,142.63) --
	(303.57,142.53) --
	(303.71,142.43) --
	(303.84,142.34) --
	(303.97,142.26) --
	(304.11,142.18) --
	(304.24,142.11) --
	(304.37,142.04) --
	(304.51,141.98) --
	(304.64,141.92) --
	(304.78,141.86) --
	(304.91,141.81) --
	(305.04,141.76) --
	(305.18,141.71) --
	(305.31,141.66) --
	(305.44,141.62) --
	(305.58,141.58) --
	(305.71,141.54) --
	(305.85,141.50) --
	(305.98,141.46) --
	(306.11,141.42) --
	(306.25,141.38) --
	(306.38,141.34) --
	(306.51,141.31) --
	(306.65,141.27) --
	(306.78,141.23) --
	(306.92,141.19) --
	(307.05,141.15) --
	(307.18,141.11) --
	(307.32,141.07) --
	(307.45,141.03) --
	(307.58,140.99) --
	(307.72,140.95) --
	(307.85,140.91) --
	(307.98,140.87) --
	(308.12,140.82) --
	(308.25,140.78) --
	(308.39,140.74) --
	(308.52,140.70) --
	(308.65,140.65) --
	(308.79,140.61) --
	(308.92,140.57) --
	(309.05,140.53) --
	(309.19,140.49) --
	(309.32,140.45) --
	(309.46,140.41) --
	(309.59,140.37) --
	(309.72,140.34) --
	(309.86,140.30) --
	(309.99,140.27) --
	(310.12,140.23) --
	(310.26,140.20) --
	(310.39,140.17) --
	(310.52,140.14) --
	(310.66,140.11) --
	(310.79,140.09) --
	(310.93,140.06) --
	(311.06,140.04) --
	(311.19,140.01) --
	(311.33,139.99) --
	(311.46,139.97) --
	(311.59,139.96) --
	(311.73,139.94) --
	(311.86,139.92) --
	(312.00,139.91) --
	(312.13,139.90) --
	(312.26,139.88) --
	(312.40,139.87) --
	(312.53,139.86) --
	(312.66,139.85) --
	(312.80,139.84) --
	(312.93,139.83) --
	(313.06,139.82) --
	(313.20,139.81) --
	(313.33,139.80) --
	(313.47,139.79) --
	(313.60,139.79) --
	(313.73,139.78) --
	(313.87,139.77) --
	(314.00,139.76) --
	(314.13,139.75) --
	(314.27,139.74) --
	(314.40,139.72) --
	(314.54,139.71) --
	(314.67,139.70) --
	(314.80,139.69) --
	(314.94,139.67) --
	(315.07,139.66) --
	(315.20,139.65) --
	(315.34,139.63) --
	(315.47,139.61) --
	(315.61,139.60) --
	(315.74,139.58) --
	(315.87,139.56) --
	(316.01,139.54) --
	(316.14,139.53) --
	(316.27,139.51) --
	(316.41,139.49) --
	(316.54,139.47) --
	(316.67,139.45) --
	(316.81,139.43) --
	(316.94,139.41) --
	(317.08,139.39) --
	(317.21,139.37) --
	(317.34,139.35) --
	(317.48,139.33) --
	(317.61,139.31) --
	(317.74,139.28) --
	(317.88,139.27) --
	(318.01,139.25) --
	(318.15,139.23) --
	(318.28,139.21) --
	(318.41,139.19) --
	(318.55,139.17) --
	(318.68,139.15) --
	(318.81,139.14) --
	(318.95,139.12) --
	(319.08,139.10) --
	(319.21,139.09) --
	(319.35,139.07) --
	(319.48,139.06) --
	(319.62,139.05) --
	(319.75,139.03) --
	(319.88,139.02) --
	(320.02,139.01) --
	(320.15,139.00) --
	(320.28,138.99) --
	(320.42,138.98) --
	(320.55,138.97) --
	(320.69,138.96) --
	(320.82,138.95) --
	(320.95,138.95) --
	(321.09,138.94) --
	(321.22,138.93) --
	(321.35,138.93) --
	(321.49,138.92) --
	(321.62,138.92) --
	(321.75,138.91) --
	(321.89,138.91) --
	(322.02,138.91) --
	(322.16,138.90) --
	(322.29,138.90) --
	(322.42,138.90) --
	(322.56,138.90) --
	(322.69,138.90) --
	(322.82,138.89) --
	(322.96,138.89) --
	(323.09,138.89) --
	(323.23,138.89) --
	(323.36,138.89) --
	(323.49,138.89) --
	(323.63,138.89) --
	(323.76,138.89) --
	(323.89,138.89) --
	(324.03,138.89) --
	(324.16,138.90) --
	(324.30,138.90) --
	(324.43,138.90) --
	(324.56,138.90) --
	(324.70,138.90) --
	(324.83,138.91) --
	(324.96,138.91) --
	(325.10,138.91) --
	(325.23,138.92) --
	(325.36,138.92) --
	(325.50,138.93) --
	(325.63,138.93) --
	(325.77,138.94) --
	(325.90,138.94) --
	(326.03,138.95) --
	(326.17,138.96) --
	(326.30,138.96) --
	(326.43,138.97) --
	(326.57,138.98) --
	(326.70,138.98) --
	(326.84,138.99) --
	(326.97,139.00) --
	(327.10,139.01) --
	(327.24,139.02) --
	(327.37,139.03) --
	(327.50,139.04) --
	(327.64,139.05) --
	(327.77,139.06) --
	(327.90,139.07) --
	(328.04,139.08) --
	(328.17,139.08) --
	(328.31,139.09) --
	(328.44,139.10) --
	(328.57,139.11) --
	(328.71,139.12) --
	(328.84,139.13) --
	(328.97,139.13) --
	(329.11,139.14) --
	(329.24,139.15) --
	(329.38,139.15) --
	(329.51,139.15) --
	(329.64,139.16) --
	(329.78,139.16) --
	(329.91,139.16) --
	(330.04,139.16) --
	(330.18,139.17) --
	(330.18,138.88) --
	(330.04,138.88) --
	(329.91,138.88) --
	(329.78,138.88) --
	(329.64,138.88) --
	(329.51,138.88) --
	(329.38,138.88) --
	(329.24,138.88) --
	(329.11,138.88) --
	(328.97,138.88) --
	(328.84,138.88) --
	(328.71,138.88) --
	(328.57,138.88) --
	(328.44,138.88) --
	(328.31,138.88) --
	(328.17,138.88) --
	(328.04,138.88) --
	(327.90,138.88) --
	(327.77,138.88) --
	(327.64,138.88) --
	(327.50,138.88) --
	(327.37,138.88) --
	(327.24,138.88) --
	(327.10,138.88) --
	(326.97,138.88) --
	(326.84,138.88) --
	(326.70,138.88) --
	(326.57,138.88) --
	(326.43,138.88) --
	(326.30,138.88) --
	(326.17,138.88) --
	(326.03,138.88) --
	(325.90,138.88) --
	(325.77,138.88) --
	(325.63,138.88) --
	(325.50,138.88) --
	(325.36,138.88) --
	(325.23,138.88) --
	(325.10,138.88) --
	(324.96,138.88) --
	(324.83,138.88) --
	(324.70,138.88) --
	(324.56,138.88) --
	(324.43,138.88) --
	(324.30,138.88) --
	(324.16,138.88) --
	(324.03,138.88) --
	(323.89,138.88) --
	(323.76,138.88) --
	(323.63,138.88) --
	(323.49,138.88) --
	(323.36,138.88) --
	(323.23,138.88) --
	(323.09,138.88) --
	(322.96,138.88) --
	(322.82,138.88) --
	(322.69,138.88) --
	(322.56,138.88) --
	(322.42,138.88) --
	(322.29,138.88) --
	(322.16,138.88) --
	(322.02,138.88) --
	(321.89,138.88) --
	(321.75,138.88) --
	(321.62,138.88) --
	(321.49,138.88) --
	(321.35,138.88) --
	(321.22,138.88) --
	(321.09,138.88) --
	(320.95,138.88) --
	(320.82,138.88) --
	(320.69,138.88) --
	(320.55,138.88) --
	(320.42,138.88) --
	(320.28,138.88) --
	(320.15,138.88) --
	(320.02,138.88) --
	(319.88,138.88) --
	(319.75,138.88) --
	(319.62,138.88) --
	(319.48,138.88) --
	(319.35,138.88) --
	(319.21,138.88) --
	(319.08,138.88) --
	(318.95,138.88) --
	(318.81,138.88) --
	(318.68,138.88) --
	(318.55,138.88) --
	(318.41,138.88) --
	(318.28,138.88) --
	(318.15,138.88) --
	(318.01,138.88) --
	(317.88,138.88) --
	(317.74,138.88) --
	(317.61,138.88) --
	(317.48,138.88) --
	(317.34,138.88) --
	(317.21,138.88) --
	(317.08,138.88) --
	(316.94,138.88) --
	(316.81,138.88) --
	(316.67,138.88) --
	(316.54,138.88) --
	(316.41,138.88) --
	(316.27,138.88) --
	(316.14,138.88) --
	(316.01,138.88) --
	(315.87,138.88) --
	(315.74,138.88) --
	(315.61,138.88) --
	(315.47,138.88) --
	(315.34,138.88) --
	(315.20,138.88) --
	(315.07,138.88) --
	(314.94,138.88) --
	(314.80,138.88) --
	(314.67,138.88) --
	(314.54,138.88) --
	(314.40,138.88) --
	(314.27,138.88) --
	(314.13,138.88) --
	(314.00,138.88) --
	(313.87,138.88) --
	(313.73,138.88) --
	(313.60,138.88) --
	(313.47,138.88) --
	(313.33,138.88) --
	(313.20,138.88) --
	(313.06,138.88) --
	(312.93,138.88) --
	(312.80,138.88) --
	(312.66,138.88) --
	(312.53,138.88) --
	(312.40,138.88) --
	(312.26,138.88) --
	(312.13,138.88) --
	(312.00,138.88) --
	(311.86,138.88) --
	(311.73,138.88) --
	(311.59,138.88) --
	(311.46,138.88) --
	(311.33,138.88) --
	(311.19,138.88) --
	(311.06,138.88) --
	(310.93,138.88) --
	(310.79,138.88) --
	(310.66,138.88) --
	(310.52,138.88) --
	(310.39,138.88) --
	(310.26,138.88) --
	(310.12,138.88) --
	(309.99,138.88) --
	(309.86,138.88) --
	(309.72,138.88) --
	(309.59,138.88) --
	(309.46,138.88) --
	(309.32,138.88) --
	(309.19,138.88) --
	(309.05,138.88) --
	(308.92,138.88) --
	(308.79,138.88) --
	(308.65,138.88) --
	(308.52,138.88) --
	(308.39,138.88) --
	(308.25,138.88) --
	(308.12,138.88) --
	(307.98,138.88) --
	(307.85,138.88) --
	(307.72,138.88) --
	(307.58,138.88) --
	(307.45,138.88) --
	(307.32,138.88) --
	(307.18,138.88) --
	(307.05,138.88) --
	(306.92,138.88) --
	(306.78,138.88) --
	(306.65,138.88) --
	(306.51,138.88) --
	(306.38,138.88) --
	(306.25,138.88) --
	(306.11,138.88) --
	(305.98,138.88) --
	(305.85,138.88) --
	(305.71,138.88) --
	(305.58,138.88) --
	(305.44,138.88) --
	(305.31,138.88) --
	(305.18,138.88) --
	(305.04,138.88) --
	(304.91,138.88) --
	(304.78,138.88) --
	(304.64,138.88) --
	(304.51,138.88) --
	(304.37,138.88) --
	(304.24,138.88) --
	(304.11,138.88) --
	(303.97,138.88) --
	(303.84,138.88) --
	(303.71,138.88) --
	(303.57,138.88) --
	(303.44,138.88) --
	(303.31,138.88) --
	(303.17,138.88) --
	(303.04,138.88) --
	(302.90,138.88) --
	(302.77,138.88) --
	(302.64,138.88) --
	(302.50,138.88) --
	(302.37,138.88) --
	(302.24,138.88) --
	(302.10,138.88) --
	(301.97,138.88) --
	(301.83,138.88) --
	(301.70,138.88) --
	(301.57,138.88) --
	(301.43,138.88) --
	(301.30,138.88) --
	(301.17,138.88) --
	(301.03,138.88) --
	(300.90,138.88) --
	(300.77,138.88) --
	(300.63,138.88) --
	(300.50,138.88) --
	(300.36,138.88) --
	(300.23,138.88) --
	(300.10,138.88) --
	(299.96,138.88) --
	(299.83,138.88) --
	(299.70,138.88) --
	(299.56,138.88) --
	(299.43,138.88) --
	(299.29,138.88) --
	(299.16,138.88) --
	(299.03,138.88) --
	(298.89,138.88) --
	(298.76,138.88) --
	(298.63,138.88) --
	(298.49,138.88) --
	(298.36,138.88) --
	(298.23,138.88) --
	(298.09,138.88) --
	(297.96,138.88) --
	(297.82,138.88) --
	(297.69,138.88) --
	(297.56,138.88) --
	(297.42,138.88) --
	(297.29,138.88) --
	(297.16,138.88) --
	(297.02,138.88) --
	(296.89,138.88) --
	(296.75,138.88) --
	(296.62,138.88) --
	(296.49,138.88) --
	(296.35,138.88) --
	(296.22,138.88) --
	(296.09,138.88) --
	(295.95,138.88) --
	(295.82,138.88) --
	(295.68,138.88) --
	(295.55,138.88) --
	(295.42,138.88) --
	(295.28,138.88) --
	(295.15,138.88) --
	(295.02,138.88) --
	(294.88,138.88) --
	(294.75,138.88) --
	(294.62,138.88) --
	(294.48,138.88) --
	(294.35,138.88) --
	(294.21,138.88) --
	(294.08,138.88) --
	(293.95,138.88) --
	(293.81,138.88) --
	(293.68,138.88) --
	(293.55,138.88) --
	(293.41,138.88) --
	(293.28,138.88) --
	(293.14,138.88) --
	(293.01,138.88) --
	(292.88,138.88) --
	(292.74,138.88) --
	(292.61,138.88) --
	(292.48,138.88) --
	(292.34,138.88) --
	(292.21,138.88) --
	(292.08,138.88) --
	(291.94,138.88) --
	(291.81,138.88) --
	(291.67,138.88) --
	(291.54,138.88) --
	(291.41,138.88) --
	(291.27,138.88) --
	(291.14,138.88) --
	(291.01,138.88) --
	(290.87,138.88) --
	(290.74,138.88) --
	(290.60,138.88) --
	(290.47,138.88) --
	(290.34,138.88) --
	(290.20,138.88) --
	(290.07,138.88) --
	(289.94,138.88) --
	(289.80,138.88) --
	(289.67,138.88) --
	(289.54,138.88) --
	(289.40,138.88) --
	(289.27,138.88) --
	(289.13,138.88) --
	(289.00,138.88) --
	(288.87,138.88) --
	(288.73,138.88) --
	(288.60,138.88) --
	(288.47,138.88) --
	(288.33,138.88) --
	(288.20,138.88) --
	(288.06,138.88) --
	(287.93,138.88) --
	(287.80,138.88) --
	(287.66,138.88) --
	(287.53,138.88) --
	(287.40,138.88) --
	(287.26,138.88) --
	(287.13,138.88) --
	(286.99,138.88) --
	(286.86,138.88) --
	(286.73,138.88) --
	(286.59,138.88) --
	(286.46,138.88) --
	(286.33,138.88) --
	(286.19,138.88) --
	(286.06,138.88) --
	(285.93,138.88) --
	(285.79,138.88) --
	(285.66,138.88) --
	(285.52,138.88) --
	(285.39,138.88) --
	(285.26,138.88) --
	(285.12,138.88) --
	(284.99,138.88) --
	(284.86,138.88) --
	(284.72,138.88) --
	(284.59,138.88) --
	(284.45,138.88) --
	(284.32,138.88) --
	(284.19,138.88) --
	(284.05,138.88) --
	(283.92,138.88) --
	(283.79,138.88) --
	(283.65,138.88) --
	(283.52,138.88) --
	(283.39,138.88) --
	(283.25,138.88) --
	(283.12,138.88) --
	(282.98,138.88) --
	(282.85,138.88) --
	(282.72,138.88) --
	(282.58,138.88) --
	(282.45,138.88) --
	(282.32,138.88) --
	(282.18,138.88) --
	(282.05,138.88) --
	(281.91,138.88) --
	(281.78,138.88) --
	(281.65,138.88) --
	(281.51,138.88) --
	(281.38,138.88) --
	(281.25,138.88) --
	(281.11,138.88) --
	(280.98,138.88) --
	(280.85,138.88) --
	(280.71,138.88) --
	(280.58,138.88) --
	(280.44,138.88) --
	(280.31,138.88) --
	(280.18,138.88) --
	(280.04,138.88) --
	(279.91,138.88) --
	(279.78,138.88) --
	(279.64,138.88) --
	(279.51,138.88) --
	(279.37,138.88) --
	(279.24,138.88) --
	(279.11,138.88) --
	(278.97,138.88) --
	(278.84,138.88) --
	(278.71,138.88) --
	(278.57,138.88) --
	(278.44,138.88) --
	(278.30,138.88) --
	(278.17,138.88) --
	(278.04,138.88) --
	(277.90,138.88) --
	(277.77,138.88) --
	(277.64,138.88) --
	(277.50,138.88) --
	(277.37,138.88) --
	(277.24,138.88) --
	(277.10,138.88) --
	(276.97,138.88) --
	(276.83,138.88) --
	(276.70,138.88) --
	(276.57,138.88) --
	(276.43,138.88) --
	(276.30,138.88) --
	(276.17,138.88) --
	(276.03,138.88) --
	(275.90,138.88) --
	(275.76,138.88) --
	(275.63,138.88) --
	(275.50,138.88) --
	(275.36,138.88) --
	(275.23,138.88) --
	(275.10,138.88) --
	(274.96,138.88) --
	(274.83,138.88) --
	(274.70,138.88) --
	(274.56,138.88) --
	(274.43,138.88) --
	(274.29,138.88) --
	(274.16,138.88) --
	(274.03,138.88) --
	(273.89,138.88) --
	(273.76,138.88) --
	(273.63,138.88) --
	(273.49,138.88) --
	(273.36,138.88) --
	(273.22,138.88) --
	(273.09,138.88) --
	(272.96,138.88) --
	(272.82,138.88) --
	(272.69,138.88) --
	(272.56,138.88) --
	(272.42,138.88) --
	(272.29,138.88) --
	(272.16,138.88) --
	(272.02,138.88) --
	(271.89,138.88) --
	(271.75,138.88) --
	(271.62,138.88) --
	(271.49,138.88) --
	(271.35,138.88) --
	(271.22,138.88) --
	(271.09,138.88) --
	(270.95,138.88) --
	(270.82,138.88) --
	(270.68,138.88) --
	(270.55,138.88) --
	(270.42,138.88) --
	(270.28,138.88) --
	(270.15,138.88) --
	(270.02,138.88) --
	(269.88,138.88) --
	(269.75,138.88) --
	(269.61,138.88) --
	(269.48,138.88) --
	(269.35,138.88) --
	(269.21,138.88) --
	(269.08,138.88) --
	(268.95,138.88) --
	(268.81,138.88) --
	(268.68,138.88) --
	(268.55,138.88) --
	(268.41,138.88) --
	(268.28,138.88) --
	(268.14,138.88) --
	(268.01,138.88) --
	(267.88,138.88) --
	(267.74,138.88) --
	(267.61,138.88) --
	(267.48,138.88) --
	(267.34,138.88) --
	(267.21,138.88) --
	(267.07,138.88) --
	(266.94,138.88) --
	(266.81,138.88) --
	(266.67,138.88) --
	(266.54,138.88) --
	(266.41,138.88) --
	(266.27,138.88) --
	(266.14,138.88) --
	(266.01,138.88) --
	(265.87,138.88) --
	(265.74,138.88) --
	(265.60,138.88) --
	(265.47,138.88) --
	(265.34,138.88) --
	(265.20,138.88) --
	(265.07,138.88) --
	(264.94,138.88) --
	(264.80,138.88) --
	(264.67,138.88) --
	(264.53,138.88) --
	(264.40,138.88) --
	(264.27,138.88) --
	(264.13,138.88) --
	(264.00,138.88) --
	(263.87,138.88) --
	(263.73,138.88) --
	(263.60,138.88) --
	(263.47,138.88) --
	(263.33,138.88) --
	(263.20,138.88) --
	(263.06,138.88) --
	(262.93,138.88) --
	(262.80,138.88) --
	(262.66,138.88) --
	(262.53,138.88) --
	(262.40,138.88) --
	(262.26,138.88) --
	(262.13,138.88) --
	(261.99,138.88) --
	(261.86,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.86,138.88) --
	(261.99,138.88) --
	(262.13,138.88) --
	(262.26,138.88) --
	(262.40,138.88) --
	(262.53,138.88) --
	(262.66,138.88) --
	(262.80,138.88) --
	(262.93,138.88) --
	(263.06,138.88) --
	(263.20,138.88) --
	(263.33,138.88) --
	(263.47,138.88) --
	(263.60,138.88) --
	(263.73,138.88) --
	(263.87,138.88) --
	(264.00,138.88) --
	(264.13,138.88) --
	(264.27,138.88) --
	(264.40,138.88) --
	(264.53,138.88) --
	(264.67,138.88) --
	(264.80,138.88) --
	(264.94,138.88) --
	(265.07,138.88) --
	(265.20,138.88) --
	(265.34,138.89) --
	(265.47,138.89) --
	(265.60,138.89) --
	(265.74,138.89) --
	(265.87,138.89) --
	(266.01,138.90) --
	(266.14,138.90) --
	(266.27,138.90) --
	(266.41,138.91) --
	(266.54,138.91) --
	(266.67,138.92) --
	(266.81,138.92) --
	(266.94,138.93) --
	(267.07,138.94) --
	(267.21,138.95) --
	(267.34,138.97) --
	(267.48,138.98) --
	(267.61,139.00) --
	(267.74,139.02) --
	(267.88,139.04) --
	(268.01,139.06) --
	(268.14,139.09) --
	(268.28,139.12) --
	(268.41,139.16) --
	(268.55,139.20) --
	(268.68,139.24) --
	(268.81,139.29) --
	(268.95,139.35) --
	(269.08,139.41) --
	(269.21,139.48) --
	(269.35,139.56) --
	(269.48,139.65) --
	(269.61,139.75) --
	(269.75,139.85) --
	(269.88,139.97) --
	(270.02,140.10) --
	(270.15,140.24) --
	(270.28,140.39) --
	(270.42,140.55) --
	(270.55,140.74) --
	(270.68,140.93) --
	(270.82,141.14) --
	(270.95,141.37) --
	(271.09,141.62) --
	(271.22,141.88) --
	(271.35,142.16) --
	(271.49,142.46) --
	(271.62,142.79) --
	(271.75,143.13) --
	(271.89,143.50) --
	(272.02,143.88) --
	(272.16,144.29) --
	(272.29,144.72) --
	(272.42,145.18) --
	(272.56,145.65) --
	(272.69,146.15) --
	(272.82,146.67) --
	(272.96,147.22) --
	(273.09,147.79) --
	(273.22,148.37) --
	(273.36,148.98) --
	(273.49,149.62) --
	(273.63,150.27) --
	(273.76,150.95) --
	(273.89,151.64) --
	(274.03,152.35) --
	(274.16,153.08) --
	(274.29,153.83) --
	(274.43,154.59) --
	(274.56,155.36) --
	(274.70,156.16) --
	(274.83,156.96) --
	(274.96,157.77) --
	(275.10,158.60) --
	(275.23,159.43) --
	(275.36,160.27) --
	(275.50,161.12) --
	(275.63,161.97) --
	(275.76,162.83) --
	(275.90,163.69) --
	(276.03,164.56) --
	(276.17,165.42) --
	(276.30,166.29) --
	(276.43,167.15) --
	(276.57,168.01) --
	(276.70,168.87) --
	(276.83,169.73) --
	(276.97,170.58) --
	(277.10,171.43) --
	(277.24,172.27) --
	(277.37,173.11) --
	(277.50,173.94) --
	(277.64,174.75) --
	(277.77,175.56) --
	(277.90,176.36) --
	(278.04,177.15) --
	(278.17,177.93) --
	(278.30,178.70) --
	(278.44,179.45) --
	(278.57,180.19) --
	(278.71,180.91) --
	(278.84,181.62) --
	(278.97,182.31) --
	(279.11,182.98) --
	(279.24,183.64) --
	(279.37,184.27) --
	(279.51,184.88) --
	(279.64,185.47) --
	(279.78,186.04) --
	(279.91,186.58) --
	(280.04,187.10) --
	(280.18,187.58) --
	(280.31,188.05) --
	(280.44,188.48) --
	(280.58,188.88) --
	(280.71,189.25) --
	(280.85,189.59) --
	(280.98,189.89) --
	(281.11,190.17) --
	(281.25,190.40) --
	(281.38,190.60) --
	(281.51,190.77) --
	(281.65,190.91) --
	(281.78,191.01) --
	(281.91,191.07) --
	(282.05,191.10) --
	(282.18,191.10) --
	(282.32,191.07) --
	(282.45,191.00) --
	(282.58,190.89) --
	(282.72,190.77) --
	(282.85,190.61) --
	(282.98,190.42) --
	(283.12,190.21) --
	(283.25,189.97) --
	(283.39,189.72) --
	(283.52,189.44) --
	(283.65,189.13) --
	(283.79,188.82) --
	(283.92,188.48) --
	(284.05,188.14) --
	(284.19,187.78) --
	(284.32,187.41) --
	(284.45,187.03) --
	(284.59,186.65) --
	(284.72,186.26) --
	(284.86,185.86) --
	(284.99,185.47) --
	(285.12,185.07) --
	(285.26,184.67) --
	(285.39,184.28) --
	(285.52,183.88) --
	(285.66,183.49) --
	(285.79,183.10) --
	(285.93,182.72) --
	(286.06,182.34) --
	(286.19,181.97) --
	(286.33,181.61) --
	(286.46,181.24) --
	(286.59,180.89) --
	(286.73,180.54) --
	(286.86,180.20) --
	(286.99,179.86) --
	(287.13,179.53) --
	(287.26,179.21) --
	(287.40,178.89) --
	(287.53,178.57) --
	(287.66,178.26) --
	(287.80,177.95) --
	(287.93,177.64) --
	(288.06,177.34) --
	(288.20,177.03) --
	(288.33,176.73) --
	(288.47,176.43) --
	(288.60,176.12) --
	(288.73,175.82) --
	(288.87,175.51) --
	(289.00,175.19) --
	(289.13,174.88) --
	(289.27,174.55) --
	(289.40,174.23) --
	(289.54,173.89) --
	(289.67,173.55) --
	(289.80,173.20) --
	(289.94,172.84) --
	(290.07,172.47) --
	(290.20,172.10) --
	(290.34,171.71) --
	(290.47,171.31) --
	(290.60,170.91) --
	(290.74,170.49) --
	(290.87,170.06) --
	(291.01,169.63) --
	(291.14,169.18) --
	(291.27,168.73) --
	(291.41,168.26) --
	(291.54,167.79) --
	(291.67,167.31) --
	(291.81,166.82) --
	(291.94,166.32) --
	(292.08,165.83) --
	(292.21,165.32) --
	(292.34,164.82) --
	(292.48,164.31) --
	(292.61,163.81) --
	(292.74,163.30) --
	(292.88,162.80) --
	(293.01,162.30) --
	(293.14,161.80) --
	(293.28,161.31) --
	(293.41,160.83) --
	(293.55,160.35) --
	(293.68,159.89) --
	(293.81,159.44) --
	(293.95,159.00) --
	(294.08,158.56) --
	(294.21,158.14) --
	(294.35,157.74) --
	(294.48,157.35) --
	(294.62,156.97) --
	(294.75,156.61) --
	(294.88,156.26) --
	(295.02,155.93) --
	(295.15,155.61) --
	(295.28,155.30) --
	(295.42,155.01) --
	(295.55,154.73) --
	(295.68,154.46) --
	(295.82,154.20) --
	(295.95,153.95) --
	(296.09,153.71) --
	(296.22,153.48) --
	(296.35,153.26) --
	(296.49,153.04) --
	(296.62,152.83) --
	(296.75,152.62) --
	(296.89,152.42) --
	(297.02,152.22) --
	(297.16,152.02) --
	(297.29,151.82) --
	(297.42,151.63) --
	(297.56,151.43) --
	(297.69,151.23) --
	(297.82,151.03) --
	(297.96,150.83) --
	(298.09,150.62) --
	(298.23,150.41) --
	(298.36,150.20) --
	(298.49,149.99) --
	(298.63,149.77) --
	(298.76,149.55) --
	(298.89,149.32) --
	(299.03,149.10) --
	(299.16,148.87) --
	(299.29,148.64) --
	(299.43,148.40) --
	(299.56,148.17) --
	(299.70,147.93) --
	(299.83,147.69) --
	(299.96,147.45) --
	(300.10,147.22) --
	(300.23,146.98) --
	(300.36,146.75) --
	(300.50,146.51) --
	(300.63,146.28) --
	(300.77,146.05) --
	(300.90,145.83) --
	(301.03,145.61) --
	(301.17,145.39) --
	(301.30,145.18) --
	(301.43,144.97) --
	(301.57,144.77) --
	(301.70,144.57) --
	(301.83,144.38) --
	(301.97,144.20) --
	(302.10,144.02) --
	(302.24,143.85) --
	(302.37,143.69) --
	(302.50,143.53) --
	(302.64,143.38) --
	(302.77,143.24) --
	(302.90,143.10) --
	(303.04,142.97) --
	(303.17,142.85) --
	(303.31,142.74) --
	(303.44,142.63) --
	(303.57,142.53) --
	(303.71,142.43) --
	(303.84,142.34) --
	(303.97,142.26) --
	(304.11,142.18) --
	(304.24,142.11) --
	(304.37,142.04) --
	(304.51,141.98) --
	(304.64,141.92) --
	(304.78,141.86) --
	(304.91,141.81) --
	(305.04,141.76) --
	(305.18,141.71) --
	(305.31,141.66) --
	(305.44,141.62) --
	(305.58,141.58) --
	(305.71,141.54) --
	(305.85,141.50) --
	(305.98,141.46) --
	(306.11,141.42) --
	(306.25,141.38) --
	(306.38,141.34) --
	(306.51,141.31) --
	(306.65,141.27) --
	(306.78,141.23) --
	(306.92,141.19) --
	(307.05,141.15) --
	(307.18,141.11) --
	(307.32,141.07) --
	(307.45,141.03) --
	(307.58,140.99) --
	(307.72,140.95) --
	(307.85,140.91) --
	(307.98,140.87) --
	(308.12,140.82) --
	(308.25,140.78) --
	(308.39,140.74) --
	(308.52,140.70) --
	(308.65,140.65) --
	(308.79,140.61) --
	(308.92,140.57) --
	(309.05,140.53) --
	(309.19,140.49) --
	(309.32,140.45) --
	(309.46,140.41) --
	(309.59,140.37) --
	(309.72,140.34) --
	(309.86,140.30) --
	(309.99,140.27) --
	(310.12,140.23) --
	(310.26,140.20) --
	(310.39,140.17) --
	(310.52,140.14) --
	(310.66,140.11) --
	(310.79,140.09) --
	(310.93,140.06) --
	(311.06,140.04) --
	(311.19,140.01) --
	(311.33,139.99) --
	(311.46,139.97) --
	(311.59,139.96) --
	(311.73,139.94) --
	(311.86,139.92) --
	(312.00,139.91) --
	(312.13,139.90) --
	(312.26,139.88) --
	(312.40,139.87) --
	(312.53,139.86) --
	(312.66,139.85) --
	(312.80,139.84) --
	(312.93,139.83) --
	(313.06,139.82) --
	(313.20,139.81) --
	(313.33,139.80) --
	(313.47,139.79) --
	(313.60,139.79) --
	(313.73,139.78) --
	(313.87,139.77) --
	(314.00,139.76) --
	(314.13,139.75) --
	(314.27,139.74) --
	(314.40,139.72) --
	(314.54,139.71) --
	(314.67,139.70) --
	(314.80,139.69) --
	(314.94,139.67) --
	(315.07,139.66) --
	(315.20,139.65) --
	(315.34,139.63) --
	(315.47,139.61) --
	(315.61,139.60) --
	(315.74,139.58) --
	(315.87,139.56) --
	(316.01,139.54) --
	(316.14,139.53) --
	(316.27,139.51) --
	(316.41,139.49) --
	(316.54,139.47) --
	(316.67,139.45) --
	(316.81,139.43) --
	(316.94,139.41) --
	(317.08,139.39) --
	(317.21,139.37) --
	(317.34,139.35) --
	(317.48,139.33) --
	(317.61,139.31) --
	(317.74,139.28) --
	(317.88,139.27) --
	(318.01,139.25) --
	(318.15,139.23) --
	(318.28,139.21) --
	(318.41,139.19) --
	(318.55,139.17) --
	(318.68,139.15) --
	(318.81,139.14) --
	(318.95,139.12) --
	(319.08,139.10) --
	(319.21,139.09) --
	(319.35,139.07) --
	(319.48,139.06) --
	(319.62,139.05) --
	(319.75,139.03) --
	(319.88,139.02) --
	(320.02,139.01) --
	(320.15,139.00) --
	(320.28,138.99) --
	(320.42,138.98) --
	(320.55,138.97) --
	(320.69,138.96) --
	(320.82,138.95) --
	(320.95,138.95) --
	(321.09,138.94) --
	(321.22,138.93) --
	(321.35,138.93) --
	(321.49,138.92) --
	(321.62,138.92) --
	(321.75,138.91) --
	(321.89,138.91) --
	(322.02,138.91) --
	(322.16,138.90) --
	(322.29,138.90) --
	(322.42,138.90) --
	(322.56,138.90) --
	(322.69,138.90) --
	(322.82,138.89) --
	(322.96,138.89) --
	(323.09,138.89) --
	(323.23,138.89) --
	(323.36,138.89) --
	(323.49,138.89) --
	(323.63,138.89) --
	(323.76,138.89) --
	(323.89,138.89) --
	(324.03,138.89) --
	(324.16,138.90) --
	(324.30,138.90) --
	(324.43,138.90) --
	(324.56,138.90) --
	(324.70,138.90) --
	(324.83,138.91) --
	(324.96,138.91) --
	(325.10,138.91) --
	(325.23,138.92) --
	(325.36,138.92) --
	(325.50,138.93) --
	(325.63,138.93) --
	(325.77,138.94) --
	(325.90,138.94) --
	(326.03,138.95) --
	(326.17,138.96) --
	(326.30,138.96) --
	(326.43,138.97) --
	(326.57,138.98) --
	(326.70,138.98) --
	(326.84,138.99) --
	(326.97,139.00) --
	(327.10,139.01) --
	(327.24,139.02) --
	(327.37,139.03) --
	(327.50,139.04) --
	(327.64,139.05) --
	(327.77,139.06) --
	(327.90,139.07) --
	(328.04,139.08) --
	(328.17,139.08) --
	(328.31,139.09) --
	(328.44,139.10) --
	(328.57,139.11) --
	(328.71,139.12) --
	(328.84,139.13) --
	(328.97,139.13) --
	(329.11,139.14) --
	(329.24,139.15) --
	(329.38,139.15) --
	(329.51,139.15) --
	(329.64,139.16) --
	(329.78,139.16) --
	(329.91,139.16) --
	(330.04,139.16) --
	(330.18,139.17);
\definecolor{fillColor}{RGB}{255,205,0}

\path[fill=fillColor,fill opacity=0.50] (261.86,138.88) --
	(261.99,138.88) --
	(262.13,138.88) --
	(262.26,138.88) --
	(262.40,138.88) --
	(262.53,138.88) --
	(262.66,138.88) --
	(262.80,138.88) --
	(262.93,138.88) --
	(263.06,138.88) --
	(263.20,138.88) --
	(263.33,138.88) --
	(263.47,138.88) --
	(263.60,138.88) --
	(263.73,138.88) --
	(263.87,138.88) --
	(264.00,138.88) --
	(264.13,138.88) --
	(264.27,138.88) --
	(264.40,138.88) --
	(264.53,138.88) --
	(264.67,138.88) --
	(264.80,138.88) --
	(264.94,138.88) --
	(265.07,138.88) --
	(265.20,138.88) --
	(265.34,138.88) --
	(265.47,138.88) --
	(265.60,138.88) --
	(265.74,138.88) --
	(265.87,138.88) --
	(266.01,138.88) --
	(266.14,138.88) --
	(266.27,138.88) --
	(266.41,138.88) --
	(266.54,138.88) --
	(266.67,138.88) --
	(266.81,138.88) --
	(266.94,138.88) --
	(267.07,138.88) --
	(267.21,138.88) --
	(267.34,138.88) --
	(267.48,138.88) --
	(267.61,138.88) --
	(267.74,138.88) --
	(267.88,138.88) --
	(268.01,138.88) --
	(268.14,138.88) --
	(268.28,138.88) --
	(268.41,138.88) --
	(268.55,138.88) --
	(268.68,138.88) --
	(268.81,138.88) --
	(268.95,138.88) --
	(269.08,138.88) --
	(269.21,138.88) --
	(269.35,138.88) --
	(269.48,138.88) --
	(269.61,138.88) --
	(269.75,138.88) --
	(269.88,138.88) --
	(270.02,138.88) --
	(270.15,138.88) --
	(270.28,138.88) --
	(270.42,138.88) --
	(270.55,138.88) --
	(270.68,138.96) --
	(270.82,139.03) --
	(270.95,138.88) --
	(271.09,138.88) --
	(271.22,138.88) --
	(271.35,138.88) --
	(271.49,138.88) --
	(271.62,138.88) --
	(271.75,139.10) --
	(271.89,138.89) --
	(272.02,138.88) --
	(272.16,138.88) --
	(272.29,138.88) --
	(272.42,138.97) --
	(272.56,139.02) --
	(272.69,191.10) --
	(272.82,184.05) --
	(272.96,138.88) --
	(273.09,138.88) --
	(273.22,138.88) --
	(273.36,138.88) --
	(273.49,139.50) --
	(273.63,138.96) --
	(273.76,139.34) --
	(273.89,138.88) --
	(274.03,138.88) --
	(274.16,139.90) --
	(274.29,140.21) --
	(274.43,139.00) --
	(274.56,138.97) --
	(274.70,138.88) --
	(274.83,138.88) --
	(274.96,138.88) --
	(275.10,138.88) --
	(275.23,139.11) --
	(275.36,138.88) --
	(275.50,138.88) --
	(275.63,139.11) --
	(275.76,139.38) --
	(275.90,138.88) --
	(276.03,138.88) --
	(276.17,138.88) --
	(276.30,138.88) --
	(276.43,138.88) --
	(276.57,138.88) --
	(276.70,138.88) --
	(276.83,138.88) --
	(276.97,138.88) --
	(277.10,138.97) --
	(277.24,139.22) --
	(277.37,139.04) --
	(277.50,139.19) --
	(277.64,138.88) --
	(277.77,138.88) --
	(277.90,138.88) --
	(278.04,138.88) --
	(278.17,138.88) --
	(278.30,138.88) --
	(278.44,138.88) --
	(278.57,138.88) --
	(278.71,138.88) --
	(278.84,138.88) --
	(278.97,138.88) --
	(279.11,138.88) --
	(279.24,138.88) --
	(279.37,138.88) --
	(279.51,138.88) --
	(279.64,138.88) --
	(279.78,138.88) --
	(279.91,138.88) --
	(280.04,138.88) --
	(280.18,138.88) --
	(280.31,138.88) --
	(280.44,138.88) --
	(280.58,138.88) --
	(280.71,138.88) --
	(280.85,138.88) --
	(280.98,138.88) --
	(281.11,138.88) --
	(281.25,138.88) --
	(281.38,138.88) --
	(281.51,138.88) --
	(281.65,138.88) --
	(281.78,138.88) --
	(281.91,138.88) --
	(282.05,138.88) --
	(282.18,138.88) --
	(282.32,138.88) --
	(282.45,138.88) --
	(282.58,138.88) --
	(282.72,138.88) --
	(282.85,138.88) --
	(282.98,138.88) --
	(283.12,138.88) --
	(283.25,138.88) --
	(283.39,138.88) --
	(283.52,138.88) --
	(283.65,138.88) --
	(283.79,138.88) --
	(283.92,138.88) --
	(284.05,138.88) --
	(284.19,138.88) --
	(284.32,138.88) --
	(284.45,138.88) --
	(284.59,138.88) --
	(284.72,138.88) --
	(284.86,138.88) --
	(284.99,138.88) --
	(285.12,138.88) --
	(285.26,138.88) --
	(285.39,138.88) --
	(285.52,138.88) --
	(285.66,138.88) --
	(285.79,138.88) --
	(285.93,138.88) --
	(286.06,138.88) --
	(286.19,138.88) --
	(286.33,138.88) --
	(286.46,138.88) --
	(286.59,138.88) --
	(286.73,138.88) --
	(286.86,138.88) --
	(286.99,138.88) --
	(287.13,138.88) --
	(287.26,138.88) --
	(287.40,138.88) --
	(287.53,138.88) --
	(287.66,138.88) --
	(287.80,138.88) --
	(287.93,138.88) --
	(288.06,138.88) --
	(288.20,138.88) --
	(288.33,138.88) --
	(288.47,138.88) --
	(288.60,138.88) --
	(288.73,138.88) --
	(288.87,138.88) --
	(289.00,138.88) --
	(289.13,138.88) --
	(289.27,138.88) --
	(289.40,138.88) --
	(289.54,138.88) --
	(289.67,138.88) --
	(289.80,138.88) --
	(289.94,138.88) --
	(290.07,138.88) --
	(290.20,138.88) --
	(290.34,138.88) --
	(290.47,138.88) --
	(290.60,138.88) --
	(290.74,138.88) --
	(290.87,138.88) --
	(291.01,138.88) --
	(291.14,138.88) --
	(291.27,138.88) --
	(291.41,138.88) --
	(291.54,138.88) --
	(291.67,138.88) --
	(291.81,138.88) --
	(291.94,138.88) --
	(292.08,138.88) --
	(292.21,138.88) --
	(292.34,138.88) --
	(292.48,138.88) --
	(292.61,138.88) --
	(292.74,138.88) --
	(292.88,138.88) --
	(293.01,138.88) --
	(293.14,138.88) --
	(293.28,138.88) --
	(293.41,138.88) --
	(293.55,138.88) --
	(293.68,138.88) --
	(293.81,138.88) --
	(293.95,138.88) --
	(294.08,138.88) --
	(294.21,138.88) --
	(294.35,138.88) --
	(294.48,138.88) --
	(294.62,138.88) --
	(294.75,138.88) --
	(294.88,138.88) --
	(295.02,138.88) --
	(295.15,138.88) --
	(295.28,138.88) --
	(295.42,138.88) --
	(295.55,138.88) --
	(295.68,138.88) --
	(295.82,138.88) --
	(295.95,138.88) --
	(296.09,138.88) --
	(296.22,138.88) --
	(296.35,138.88) --
	(296.49,138.88) --
	(296.62,138.88) --
	(296.75,138.88) --
	(296.89,138.88) --
	(297.02,138.88) --
	(297.16,138.88) --
	(297.29,138.88) --
	(297.42,138.88) --
	(297.56,138.88) --
	(297.69,138.88) --
	(297.82,138.88) --
	(297.96,138.88) --
	(298.09,138.88) --
	(298.23,138.88) --
	(298.36,138.88) --
	(298.49,138.88) --
	(298.63,138.88) --
	(298.76,138.88) --
	(298.89,138.88) --
	(299.03,138.88) --
	(299.16,138.88) --
	(299.29,138.88) --
	(299.43,138.88) --
	(299.56,138.88) --
	(299.70,138.88) --
	(299.83,138.88) --
	(299.96,138.88) --
	(300.10,138.88) --
	(300.23,138.88) --
	(300.36,138.88) --
	(300.50,138.88) --
	(300.63,138.88) --
	(300.77,138.88) --
	(300.90,138.88) --
	(301.03,138.88) --
	(301.17,138.88) --
	(301.30,138.88) --
	(301.43,138.88) --
	(301.57,138.88) --
	(301.70,138.88) --
	(301.83,138.88) --
	(301.97,138.88) --
	(302.10,138.88) --
	(302.24,138.88) --
	(302.37,138.88) --
	(302.50,138.88) --
	(302.64,138.88) --
	(302.77,138.88) --
	(302.90,138.88) --
	(303.04,138.88) --
	(303.17,138.88) --
	(303.31,138.88) --
	(303.44,138.88) --
	(303.57,138.88) --
	(303.71,138.88) --
	(303.84,138.88) --
	(303.97,138.88) --
	(304.11,138.88) --
	(304.24,138.88) --
	(304.37,138.88) --
	(304.51,138.88) --
	(304.64,138.88) --
	(304.78,138.88) --
	(304.91,138.88) --
	(305.04,138.88) --
	(305.18,138.88) --
	(305.31,138.88) --
	(305.44,138.88) --
	(305.58,138.88) --
	(305.71,138.88) --
	(305.85,138.88) --
	(305.98,138.88) --
	(306.11,138.88) --
	(306.25,138.88) --
	(306.38,138.88) --
	(306.51,138.88) --
	(306.65,138.88) --
	(306.78,138.88) --
	(306.92,138.88) --
	(307.05,138.88) --
	(307.18,138.88) --
	(307.32,138.88) --
	(307.45,138.88) --
	(307.58,138.88) --
	(307.72,138.88) --
	(307.85,138.88) --
	(307.98,138.88) --
	(308.12,138.88) --
	(308.25,138.88) --
	(308.39,138.88) --
	(308.52,138.88) --
	(308.65,138.88) --
	(308.79,138.88) --
	(308.92,138.88) --
	(309.05,138.88) --
	(309.19,138.88) --
	(309.32,138.88) --
	(309.46,138.88) --
	(309.59,138.88) --
	(309.72,138.88) --
	(309.86,138.88) --
	(309.99,138.88) --
	(310.12,138.88) --
	(310.26,138.88) --
	(310.39,138.88) --
	(310.52,138.88) --
	(310.66,138.88) --
	(310.79,138.88) --
	(310.93,138.88) --
	(311.06,138.88) --
	(311.19,138.88) --
	(311.33,138.88) --
	(311.46,138.88) --
	(311.59,138.88) --
	(311.73,138.88) --
	(311.86,138.88) --
	(312.00,138.88) --
	(312.13,138.88) --
	(312.26,138.88) --
	(312.40,138.88) --
	(312.53,138.88) --
	(312.66,138.88) --
	(312.80,138.88) --
	(312.93,138.88) --
	(313.06,138.88) --
	(313.20,138.88) --
	(313.33,138.88) --
	(313.47,138.88) --
	(313.60,138.88) --
	(313.73,138.88) --
	(313.87,138.88) --
	(314.00,138.88) --
	(314.13,138.88) --
	(314.27,138.88) --
	(314.40,138.88) --
	(314.54,138.88) --
	(314.67,138.88) --
	(314.80,138.88) --
	(314.94,138.88) --
	(315.07,138.88) --
	(315.20,138.88) --
	(315.34,138.88) --
	(315.47,138.88) --
	(315.61,138.88) --
	(315.74,138.88) --
	(315.87,138.88) --
	(316.01,138.88) --
	(316.14,138.88) --
	(316.27,138.88) --
	(316.41,138.88) --
	(316.54,138.88) --
	(316.67,138.88) --
	(316.81,138.88) --
	(316.94,138.88) --
	(317.08,138.88) --
	(317.21,138.88) --
	(317.34,138.88) --
	(317.48,138.88) --
	(317.61,138.88) --
	(317.74,138.88) --
	(317.88,138.88) --
	(318.01,138.88) --
	(318.15,138.88) --
	(318.28,138.88) --
	(318.41,138.88) --
	(318.55,138.88) --
	(318.68,138.88) --
	(318.81,138.88) --
	(318.95,138.88) --
	(319.08,138.88) --
	(319.21,138.88) --
	(319.35,138.88) --
	(319.48,138.88) --
	(319.62,138.88) --
	(319.75,138.88) --
	(319.88,138.88) --
	(320.02,138.88) --
	(320.15,138.88) --
	(320.28,138.88) --
	(320.42,138.88) --
	(320.55,138.88) --
	(320.69,138.88) --
	(320.82,138.88) --
	(320.95,138.88) --
	(321.09,138.88) --
	(321.22,138.88) --
	(321.35,138.88) --
	(321.49,138.88) --
	(321.62,138.88) --
	(321.75,138.88) --
	(321.89,138.88) --
	(322.02,138.88) --
	(322.16,138.88) --
	(322.29,138.88) --
	(322.42,138.88) --
	(322.56,138.88) --
	(322.69,138.88) --
	(322.82,138.88) --
	(322.96,138.88) --
	(323.09,138.88) --
	(323.23,138.88) --
	(323.36,138.88) --
	(323.49,138.88) --
	(323.63,138.88) --
	(323.76,138.88) --
	(323.89,138.88) --
	(324.03,138.88) --
	(324.16,138.88) --
	(324.30,138.88) --
	(324.43,138.88) --
	(324.56,138.88) --
	(324.70,138.88) --
	(324.83,138.88) --
	(324.96,138.88) --
	(325.10,138.88) --
	(325.23,138.88) --
	(325.36,138.88) --
	(325.50,138.88) --
	(325.63,138.88) --
	(325.77,138.88) --
	(325.90,138.88) --
	(326.03,138.88) --
	(326.17,138.88) --
	(326.30,138.88) --
	(326.43,138.88) --
	(326.57,138.88) --
	(326.70,138.88) --
	(326.84,138.88) --
	(326.97,138.88) --
	(327.10,138.88) --
	(327.24,138.88) --
	(327.37,138.88) --
	(327.50,138.88) --
	(327.64,138.88) --
	(327.77,138.88) --
	(327.90,138.88) --
	(328.04,138.88) --
	(328.17,138.88) --
	(328.31,138.88) --
	(328.44,138.88) --
	(328.57,138.88) --
	(328.71,138.88) --
	(328.84,138.88) --
	(328.97,138.88) --
	(329.11,138.88) --
	(329.24,138.88) --
	(329.38,138.88) --
	(329.51,138.88) --
	(329.64,138.88) --
	(329.78,138.88) --
	(329.91,138.88) --
	(330.04,138.88) --
	(330.18,138.88) --
	(330.18,138.88) --
	(330.04,138.88) --
	(329.91,138.88) --
	(329.78,138.88) --
	(329.64,138.88) --
	(329.51,138.88) --
	(329.38,138.88) --
	(329.24,138.88) --
	(329.11,138.88) --
	(328.97,138.88) --
	(328.84,138.88) --
	(328.71,138.88) --
	(328.57,138.88) --
	(328.44,138.88) --
	(328.31,138.88) --
	(328.17,138.88) --
	(328.04,138.88) --
	(327.90,138.88) --
	(327.77,138.88) --
	(327.64,138.88) --
	(327.50,138.88) --
	(327.37,138.88) --
	(327.24,138.88) --
	(327.10,138.88) --
	(326.97,138.88) --
	(326.84,138.88) --
	(326.70,138.88) --
	(326.57,138.88) --
	(326.43,138.88) --
	(326.30,138.88) --
	(326.17,138.88) --
	(326.03,138.88) --
	(325.90,138.88) --
	(325.77,138.88) --
	(325.63,138.88) --
	(325.50,138.88) --
	(325.36,138.88) --
	(325.23,138.88) --
	(325.10,138.88) --
	(324.96,138.88) --
	(324.83,138.88) --
	(324.70,138.88) --
	(324.56,138.88) --
	(324.43,138.88) --
	(324.30,138.88) --
	(324.16,138.88) --
	(324.03,138.88) --
	(323.89,138.88) --
	(323.76,138.88) --
	(323.63,138.88) --
	(323.49,138.88) --
	(323.36,138.88) --
	(323.23,138.88) --
	(323.09,138.88) --
	(322.96,138.88) --
	(322.82,138.88) --
	(322.69,138.88) --
	(322.56,138.88) --
	(322.42,138.88) --
	(322.29,138.88) --
	(322.16,138.88) --
	(322.02,138.88) --
	(321.89,138.88) --
	(321.75,138.88) --
	(321.62,138.88) --
	(321.49,138.88) --
	(321.35,138.88) --
	(321.22,138.88) --
	(321.09,138.88) --
	(320.95,138.88) --
	(320.82,138.88) --
	(320.69,138.88) --
	(320.55,138.88) --
	(320.42,138.88) --
	(320.28,138.88) --
	(320.15,138.88) --
	(320.02,138.88) --
	(319.88,138.88) --
	(319.75,138.88) --
	(319.62,138.88) --
	(319.48,138.88) --
	(319.35,138.88) --
	(319.21,138.88) --
	(319.08,138.88) --
	(318.95,138.88) --
	(318.81,138.88) --
	(318.68,138.88) --
	(318.55,138.88) --
	(318.41,138.88) --
	(318.28,138.88) --
	(318.15,138.88) --
	(318.01,138.88) --
	(317.88,138.88) --
	(317.74,138.88) --
	(317.61,138.88) --
	(317.48,138.88) --
	(317.34,138.88) --
	(317.21,138.88) --
	(317.08,138.88) --
	(316.94,138.88) --
	(316.81,138.88) --
	(316.67,138.88) --
	(316.54,138.88) --
	(316.41,138.88) --
	(316.27,138.88) --
	(316.14,138.88) --
	(316.01,138.88) --
	(315.87,138.88) --
	(315.74,138.88) --
	(315.61,138.88) --
	(315.47,138.88) --
	(315.34,138.88) --
	(315.20,138.88) --
	(315.07,138.88) --
	(314.94,138.88) --
	(314.80,138.88) --
	(314.67,138.88) --
	(314.54,138.88) --
	(314.40,138.88) --
	(314.27,138.88) --
	(314.13,138.88) --
	(314.00,138.88) --
	(313.87,138.88) --
	(313.73,138.88) --
	(313.60,138.88) --
	(313.47,138.88) --
	(313.33,138.88) --
	(313.20,138.88) --
	(313.06,138.88) --
	(312.93,138.88) --
	(312.80,138.88) --
	(312.66,138.88) --
	(312.53,138.88) --
	(312.40,138.88) --
	(312.26,138.88) --
	(312.13,138.88) --
	(312.00,138.88) --
	(311.86,138.88) --
	(311.73,138.88) --
	(311.59,138.88) --
	(311.46,138.88) --
	(311.33,138.88) --
	(311.19,138.88) --
	(311.06,138.88) --
	(310.93,138.88) --
	(310.79,138.88) --
	(310.66,138.88) --
	(310.52,138.88) --
	(310.39,138.88) --
	(310.26,138.88) --
	(310.12,138.88) --
	(309.99,138.88) --
	(309.86,138.88) --
	(309.72,138.88) --
	(309.59,138.88) --
	(309.46,138.88) --
	(309.32,138.88) --
	(309.19,138.88) --
	(309.05,138.88) --
	(308.92,138.88) --
	(308.79,138.88) --
	(308.65,138.88) --
	(308.52,138.88) --
	(308.39,138.88) --
	(308.25,138.88) --
	(308.12,138.88) --
	(307.98,138.88) --
	(307.85,138.88) --
	(307.72,138.88) --
	(307.58,138.88) --
	(307.45,138.88) --
	(307.32,138.88) --
	(307.18,138.88) --
	(307.05,138.88) --
	(306.92,138.88) --
	(306.78,138.88) --
	(306.65,138.88) --
	(306.51,138.88) --
	(306.38,138.88) --
	(306.25,138.88) --
	(306.11,138.88) --
	(305.98,138.88) --
	(305.85,138.88) --
	(305.71,138.88) --
	(305.58,138.88) --
	(305.44,138.88) --
	(305.31,138.88) --
	(305.18,138.88) --
	(305.04,138.88) --
	(304.91,138.88) --
	(304.78,138.88) --
	(304.64,138.88) --
	(304.51,138.88) --
	(304.37,138.88) --
	(304.24,138.88) --
	(304.11,138.88) --
	(303.97,138.88) --
	(303.84,138.88) --
	(303.71,138.88) --
	(303.57,138.88) --
	(303.44,138.88) --
	(303.31,138.88) --
	(303.17,138.88) --
	(303.04,138.88) --
	(302.90,138.88) --
	(302.77,138.88) --
	(302.64,138.88) --
	(302.50,138.88) --
	(302.37,138.88) --
	(302.24,138.88) --
	(302.10,138.88) --
	(301.97,138.88) --
	(301.83,138.88) --
	(301.70,138.88) --
	(301.57,138.88) --
	(301.43,138.88) --
	(301.30,138.88) --
	(301.17,138.88) --
	(301.03,138.88) --
	(300.90,138.88) --
	(300.77,138.88) --
	(300.63,138.88) --
	(300.50,138.88) --
	(300.36,138.88) --
	(300.23,138.88) --
	(300.10,138.88) --
	(299.96,138.88) --
	(299.83,138.88) --
	(299.70,138.88) --
	(299.56,138.88) --
	(299.43,138.88) --
	(299.29,138.88) --
	(299.16,138.88) --
	(299.03,138.88) --
	(298.89,138.88) --
	(298.76,138.88) --
	(298.63,138.88) --
	(298.49,138.88) --
	(298.36,138.88) --
	(298.23,138.88) --
	(298.09,138.88) --
	(297.96,138.88) --
	(297.82,138.88) --
	(297.69,138.88) --
	(297.56,138.88) --
	(297.42,138.88) --
	(297.29,138.88) --
	(297.16,138.88) --
	(297.02,138.88) --
	(296.89,138.88) --
	(296.75,138.88) --
	(296.62,138.88) --
	(296.49,138.88) --
	(296.35,138.88) --
	(296.22,138.88) --
	(296.09,138.88) --
	(295.95,138.88) --
	(295.82,138.88) --
	(295.68,138.88) --
	(295.55,138.88) --
	(295.42,138.88) --
	(295.28,138.88) --
	(295.15,138.88) --
	(295.02,138.88) --
	(294.88,138.88) --
	(294.75,138.88) --
	(294.62,138.88) --
	(294.48,138.88) --
	(294.35,138.88) --
	(294.21,138.88) --
	(294.08,138.88) --
	(293.95,138.88) --
	(293.81,138.88) --
	(293.68,138.88) --
	(293.55,138.88) --
	(293.41,138.88) --
	(293.28,138.88) --
	(293.14,138.88) --
	(293.01,138.88) --
	(292.88,138.88) --
	(292.74,138.88) --
	(292.61,138.88) --
	(292.48,138.88) --
	(292.34,138.88) --
	(292.21,138.88) --
	(292.08,138.88) --
	(291.94,138.88) --
	(291.81,138.88) --
	(291.67,138.88) --
	(291.54,138.88) --
	(291.41,138.88) --
	(291.27,138.88) --
	(291.14,138.88) --
	(291.01,138.88) --
	(290.87,138.88) --
	(290.74,138.88) --
	(290.60,138.88) --
	(290.47,138.88) --
	(290.34,138.88) --
	(290.20,138.88) --
	(290.07,138.88) --
	(289.94,138.88) --
	(289.80,138.88) --
	(289.67,138.88) --
	(289.54,138.88) --
	(289.40,138.88) --
	(289.27,138.88) --
	(289.13,138.88) --
	(289.00,138.88) --
	(288.87,138.88) --
	(288.73,138.88) --
	(288.60,138.88) --
	(288.47,138.88) --
	(288.33,138.88) --
	(288.20,138.88) --
	(288.06,138.88) --
	(287.93,138.88) --
	(287.80,138.88) --
	(287.66,138.88) --
	(287.53,138.88) --
	(287.40,138.88) --
	(287.26,138.88) --
	(287.13,138.88) --
	(286.99,138.88) --
	(286.86,138.88) --
	(286.73,138.88) --
	(286.59,138.88) --
	(286.46,138.88) --
	(286.33,138.88) --
	(286.19,138.88) --
	(286.06,138.88) --
	(285.93,138.88) --
	(285.79,138.88) --
	(285.66,138.88) --
	(285.52,138.88) --
	(285.39,138.88) --
	(285.26,138.88) --
	(285.12,138.88) --
	(284.99,138.88) --
	(284.86,138.88) --
	(284.72,138.88) --
	(284.59,138.88) --
	(284.45,138.88) --
	(284.32,138.88) --
	(284.19,138.88) --
	(284.05,138.88) --
	(283.92,138.88) --
	(283.79,138.88) --
	(283.65,138.88) --
	(283.52,138.88) --
	(283.39,138.88) --
	(283.25,138.88) --
	(283.12,138.88) --
	(282.98,138.88) --
	(282.85,138.88) --
	(282.72,138.88) --
	(282.58,138.88) --
	(282.45,138.88) --
	(282.32,138.88) --
	(282.18,138.88) --
	(282.05,138.88) --
	(281.91,138.88) --
	(281.78,138.88) --
	(281.65,138.88) --
	(281.51,138.88) --
	(281.38,138.88) --
	(281.25,138.88) --
	(281.11,138.88) --
	(280.98,138.88) --
	(280.85,138.88) --
	(280.71,138.88) --
	(280.58,138.88) --
	(280.44,138.88) --
	(280.31,138.88) --
	(280.18,138.88) --
	(280.04,138.88) --
	(279.91,138.88) --
	(279.78,138.88) --
	(279.64,138.88) --
	(279.51,138.88) --
	(279.37,138.88) --
	(279.24,138.88) --
	(279.11,138.88) --
	(278.97,138.88) --
	(278.84,138.88) --
	(278.71,138.88) --
	(278.57,138.88) --
	(278.44,138.88) --
	(278.30,138.88) --
	(278.17,138.88) --
	(278.04,138.88) --
	(277.90,138.88) --
	(277.77,138.88) --
	(277.64,138.88) --
	(277.50,138.88) --
	(277.37,138.88) --
	(277.24,138.88) --
	(277.10,138.88) --
	(276.97,138.88) --
	(276.83,138.88) --
	(276.70,138.88) --
	(276.57,138.88) --
	(276.43,138.88) --
	(276.30,138.88) --
	(276.17,138.88) --
	(276.03,138.88) --
	(275.90,138.88) --
	(275.76,138.88) --
	(275.63,138.88) --
	(275.50,138.88) --
	(275.36,138.88) --
	(275.23,138.88) --
	(275.10,138.88) --
	(274.96,138.88) --
	(274.83,138.88) --
	(274.70,138.88) --
	(274.56,138.88) --
	(274.43,138.88) --
	(274.29,138.88) --
	(274.16,138.88) --
	(274.03,138.88) --
	(273.89,138.88) --
	(273.76,138.88) --
	(273.63,138.88) --
	(273.49,138.88) --
	(273.36,138.88) --
	(273.22,138.88) --
	(273.09,138.88) --
	(272.96,138.88) --
	(272.82,138.88) --
	(272.69,138.88) --
	(272.56,138.88) --
	(272.42,138.88) --
	(272.29,138.88) --
	(272.16,138.88) --
	(272.02,138.88) --
	(271.89,138.88) --
	(271.75,138.88) --
	(271.62,138.88) --
	(271.49,138.88) --
	(271.35,138.88) --
	(271.22,138.88) --
	(271.09,138.88) --
	(270.95,138.88) --
	(270.82,138.88) --
	(270.68,138.88) --
	(270.55,138.88) --
	(270.42,138.88) --
	(270.28,138.88) --
	(270.15,138.88) --
	(270.02,138.88) --
	(269.88,138.88) --
	(269.75,138.88) --
	(269.61,138.88) --
	(269.48,138.88) --
	(269.35,138.88) --
	(269.21,138.88) --
	(269.08,138.88) --
	(268.95,138.88) --
	(268.81,138.88) --
	(268.68,138.88) --
	(268.55,138.88) --
	(268.41,138.88) --
	(268.28,138.88) --
	(268.14,138.88) --
	(268.01,138.88) --
	(267.88,138.88) --
	(267.74,138.88) --
	(267.61,138.88) --
	(267.48,138.88) --
	(267.34,138.88) --
	(267.21,138.88) --
	(267.07,138.88) --
	(266.94,138.88) --
	(266.81,138.88) --
	(266.67,138.88) --
	(266.54,138.88) --
	(266.41,138.88) --
	(266.27,138.88) --
	(266.14,138.88) --
	(266.01,138.88) --
	(265.87,138.88) --
	(265.74,138.88) --
	(265.60,138.88) --
	(265.47,138.88) --
	(265.34,138.88) --
	(265.20,138.88) --
	(265.07,138.88) --
	(264.94,138.88) --
	(264.80,138.88) --
	(264.67,138.88) --
	(264.53,138.88) --
	(264.40,138.88) --
	(264.27,138.88) --
	(264.13,138.88) --
	(264.00,138.88) --
	(263.87,138.88) --
	(263.73,138.88) --
	(263.60,138.88) --
	(263.47,138.88) --
	(263.33,138.88) --
	(263.20,138.88) --
	(263.06,138.88) --
	(262.93,138.88) --
	(262.80,138.88) --
	(262.66,138.88) --
	(262.53,138.88) --
	(262.40,138.88) --
	(262.26,138.88) --
	(262.13,138.88) --
	(261.99,138.88) --
	(261.86,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.86,138.88) --
	(261.99,138.88) --
	(262.13,138.88) --
	(262.26,138.88) --
	(262.40,138.88) --
	(262.53,138.88) --
	(262.66,138.88) --
	(262.80,138.88) --
	(262.93,138.88) --
	(263.06,138.88) --
	(263.20,138.88) --
	(263.33,138.88) --
	(263.47,138.88) --
	(263.60,138.88) --
	(263.73,138.88) --
	(263.87,138.88) --
	(264.00,138.88) --
	(264.13,138.88) --
	(264.27,138.88) --
	(264.40,138.88) --
	(264.53,138.88) --
	(264.67,138.88) --
	(264.80,138.88) --
	(264.94,138.88) --
	(265.07,138.88) --
	(265.20,138.88) --
	(265.34,138.88) --
	(265.47,138.88) --
	(265.60,138.88) --
	(265.74,138.88) --
	(265.87,138.88) --
	(266.01,138.88) --
	(266.14,138.88) --
	(266.27,138.88) --
	(266.41,138.88) --
	(266.54,138.88) --
	(266.67,138.88) --
	(266.81,138.88) --
	(266.94,138.88) --
	(267.07,138.88) --
	(267.21,138.88) --
	(267.34,138.88) --
	(267.48,138.88) --
	(267.61,138.88) --
	(267.74,138.88) --
	(267.88,138.88) --
	(268.01,138.88) --
	(268.14,138.88) --
	(268.28,138.88) --
	(268.41,138.88) --
	(268.55,138.88) --
	(268.68,138.88) --
	(268.81,138.88) --
	(268.95,138.88) --
	(269.08,138.88) --
	(269.21,138.88) --
	(269.35,138.88) --
	(269.48,138.88) --
	(269.61,138.88) --
	(269.75,138.88) --
	(269.88,138.88) --
	(270.02,138.88) --
	(270.15,138.88) --
	(270.28,138.88) --
	(270.42,138.88) --
	(270.55,138.88) --
	(270.68,138.96) --
	(270.82,139.03) --
	(270.95,138.88) --
	(271.09,138.88) --
	(271.22,138.88) --
	(271.35,138.88) --
	(271.49,138.88) --
	(271.62,138.88) --
	(271.75,139.10) --
	(271.89,138.89) --
	(272.02,138.88) --
	(272.16,138.88) --
	(272.29,138.88) --
	(272.42,138.97) --
	(272.56,139.02) --
	(272.69,191.10) --
	(272.82,184.05) --
	(272.96,138.88) --
	(273.09,138.88) --
	(273.22,138.88) --
	(273.36,138.88) --
	(273.49,139.50) --
	(273.63,138.96) --
	(273.76,139.34) --
	(273.89,138.88) --
	(274.03,138.88) --
	(274.16,139.90) --
	(274.29,140.21) --
	(274.43,139.00) --
	(274.56,138.97) --
	(274.70,138.88) --
	(274.83,138.88) --
	(274.96,138.88) --
	(275.10,138.88) --
	(275.23,139.11) --
	(275.36,138.88) --
	(275.50,138.88) --
	(275.63,139.11) --
	(275.76,139.38) --
	(275.90,138.88) --
	(276.03,138.88) --
	(276.17,138.88) --
	(276.30,138.88) --
	(276.43,138.88) --
	(276.57,138.88) --
	(276.70,138.88) --
	(276.83,138.88) --
	(276.97,138.88) --
	(277.10,138.97) --
	(277.24,139.22) --
	(277.37,139.04) --
	(277.50,139.19) --
	(277.64,138.88) --
	(277.77,138.88) --
	(277.90,138.88) --
	(278.04,138.88) --
	(278.17,138.88) --
	(278.30,138.88) --
	(278.44,138.88) --
	(278.57,138.88) --
	(278.71,138.88) --
	(278.84,138.88) --
	(278.97,138.88) --
	(279.11,138.88) --
	(279.24,138.88) --
	(279.37,138.88) --
	(279.51,138.88) --
	(279.64,138.88) --
	(279.78,138.88) --
	(279.91,138.88) --
	(280.04,138.88) --
	(280.18,138.88) --
	(280.31,138.88) --
	(280.44,138.88) --
	(280.58,138.88) --
	(280.71,138.88) --
	(280.85,138.88) --
	(280.98,138.88) --
	(281.11,138.88) --
	(281.25,138.88) --
	(281.38,138.88) --
	(281.51,138.88) --
	(281.65,138.88) --
	(281.78,138.88) --
	(281.91,138.88) --
	(282.05,138.88) --
	(282.18,138.88) --
	(282.32,138.88) --
	(282.45,138.88) --
	(282.58,138.88) --
	(282.72,138.88) --
	(282.85,138.88) --
	(282.98,138.88) --
	(283.12,138.88) --
	(283.25,138.88) --
	(283.39,138.88) --
	(283.52,138.88) --
	(283.65,138.88) --
	(283.79,138.88) --
	(283.92,138.88) --
	(284.05,138.88) --
	(284.19,138.88) --
	(284.32,138.88) --
	(284.45,138.88) --
	(284.59,138.88) --
	(284.72,138.88) --
	(284.86,138.88) --
	(284.99,138.88) --
	(285.12,138.88) --
	(285.26,138.88) --
	(285.39,138.88) --
	(285.52,138.88) --
	(285.66,138.88) --
	(285.79,138.88) --
	(285.93,138.88) --
	(286.06,138.88) --
	(286.19,138.88) --
	(286.33,138.88) --
	(286.46,138.88) --
	(286.59,138.88) --
	(286.73,138.88) --
	(286.86,138.88) --
	(286.99,138.88) --
	(287.13,138.88) --
	(287.26,138.88) --
	(287.40,138.88) --
	(287.53,138.88) --
	(287.66,138.88) --
	(287.80,138.88) --
	(287.93,138.88) --
	(288.06,138.88) --
	(288.20,138.88) --
	(288.33,138.88) --
	(288.47,138.88) --
	(288.60,138.88) --
	(288.73,138.88) --
	(288.87,138.88) --
	(289.00,138.88) --
	(289.13,138.88) --
	(289.27,138.88) --
	(289.40,138.88) --
	(289.54,138.88) --
	(289.67,138.88) --
	(289.80,138.88) --
	(289.94,138.88) --
	(290.07,138.88) --
	(290.20,138.88) --
	(290.34,138.88) --
	(290.47,138.88) --
	(290.60,138.88) --
	(290.74,138.88) --
	(290.87,138.88) --
	(291.01,138.88) --
	(291.14,138.88) --
	(291.27,138.88) --
	(291.41,138.88) --
	(291.54,138.88) --
	(291.67,138.88) --
	(291.81,138.88) --
	(291.94,138.88) --
	(292.08,138.88) --
	(292.21,138.88) --
	(292.34,138.88) --
	(292.48,138.88) --
	(292.61,138.88) --
	(292.74,138.88) --
	(292.88,138.88) --
	(293.01,138.88) --
	(293.14,138.88) --
	(293.28,138.88) --
	(293.41,138.88) --
	(293.55,138.88) --
	(293.68,138.88) --
	(293.81,138.88) --
	(293.95,138.88) --
	(294.08,138.88) --
	(294.21,138.88) --
	(294.35,138.88) --
	(294.48,138.88) --
	(294.62,138.88) --
	(294.75,138.88) --
	(294.88,138.88) --
	(295.02,138.88) --
	(295.15,138.88) --
	(295.28,138.88) --
	(295.42,138.88) --
	(295.55,138.88) --
	(295.68,138.88) --
	(295.82,138.88) --
	(295.95,138.88) --
	(296.09,138.88) --
	(296.22,138.88) --
	(296.35,138.88) --
	(296.49,138.88) --
	(296.62,138.88) --
	(296.75,138.88) --
	(296.89,138.88) --
	(297.02,138.88) --
	(297.16,138.88) --
	(297.29,138.88) --
	(297.42,138.88) --
	(297.56,138.88) --
	(297.69,138.88) --
	(297.82,138.88) --
	(297.96,138.88) --
	(298.09,138.88) --
	(298.23,138.88) --
	(298.36,138.88) --
	(298.49,138.88) --
	(298.63,138.88) --
	(298.76,138.88) --
	(298.89,138.88) --
	(299.03,138.88) --
	(299.16,138.88) --
	(299.29,138.88) --
	(299.43,138.88) --
	(299.56,138.88) --
	(299.70,138.88) --
	(299.83,138.88) --
	(299.96,138.88) --
	(300.10,138.88) --
	(300.23,138.88) --
	(300.36,138.88) --
	(300.50,138.88) --
	(300.63,138.88) --
	(300.77,138.88) --
	(300.90,138.88) --
	(301.03,138.88) --
	(301.17,138.88) --
	(301.30,138.88) --
	(301.43,138.88) --
	(301.57,138.88) --
	(301.70,138.88) --
	(301.83,138.88) --
	(301.97,138.88) --
	(302.10,138.88) --
	(302.24,138.88) --
	(302.37,138.88) --
	(302.50,138.88) --
	(302.64,138.88) --
	(302.77,138.88) --
	(302.90,138.88) --
	(303.04,138.88) --
	(303.17,138.88) --
	(303.31,138.88) --
	(303.44,138.88) --
	(303.57,138.88) --
	(303.71,138.88) --
	(303.84,138.88) --
	(303.97,138.88) --
	(304.11,138.88) --
	(304.24,138.88) --
	(304.37,138.88) --
	(304.51,138.88) --
	(304.64,138.88) --
	(304.78,138.88) --
	(304.91,138.88) --
	(305.04,138.88) --
	(305.18,138.88) --
	(305.31,138.88) --
	(305.44,138.88) --
	(305.58,138.88) --
	(305.71,138.88) --
	(305.85,138.88) --
	(305.98,138.88) --
	(306.11,138.88) --
	(306.25,138.88) --
	(306.38,138.88) --
	(306.51,138.88) --
	(306.65,138.88) --
	(306.78,138.88) --
	(306.92,138.88) --
	(307.05,138.88) --
	(307.18,138.88) --
	(307.32,138.88) --
	(307.45,138.88) --
	(307.58,138.88) --
	(307.72,138.88) --
	(307.85,138.88) --
	(307.98,138.88) --
	(308.12,138.88) --
	(308.25,138.88) --
	(308.39,138.88) --
	(308.52,138.88) --
	(308.65,138.88) --
	(308.79,138.88) --
	(308.92,138.88) --
	(309.05,138.88) --
	(309.19,138.88) --
	(309.32,138.88) --
	(309.46,138.88) --
	(309.59,138.88) --
	(309.72,138.88) --
	(309.86,138.88) --
	(309.99,138.88) --
	(310.12,138.88) --
	(310.26,138.88) --
	(310.39,138.88) --
	(310.52,138.88) --
	(310.66,138.88) --
	(310.79,138.88) --
	(310.93,138.88) --
	(311.06,138.88) --
	(311.19,138.88) --
	(311.33,138.88) --
	(311.46,138.88) --
	(311.59,138.88) --
	(311.73,138.88) --
	(311.86,138.88) --
	(312.00,138.88) --
	(312.13,138.88) --
	(312.26,138.88) --
	(312.40,138.88) --
	(312.53,138.88) --
	(312.66,138.88) --
	(312.80,138.88) --
	(312.93,138.88) --
	(313.06,138.88) --
	(313.20,138.88) --
	(313.33,138.88) --
	(313.47,138.88) --
	(313.60,138.88) --
	(313.73,138.88) --
	(313.87,138.88) --
	(314.00,138.88) --
	(314.13,138.88) --
	(314.27,138.88) --
	(314.40,138.88) --
	(314.54,138.88) --
	(314.67,138.88) --
	(314.80,138.88) --
	(314.94,138.88) --
	(315.07,138.88) --
	(315.20,138.88) --
	(315.34,138.88) --
	(315.47,138.88) --
	(315.61,138.88) --
	(315.74,138.88) --
	(315.87,138.88) --
	(316.01,138.88) --
	(316.14,138.88) --
	(316.27,138.88) --
	(316.41,138.88) --
	(316.54,138.88) --
	(316.67,138.88) --
	(316.81,138.88) --
	(316.94,138.88) --
	(317.08,138.88) --
	(317.21,138.88) --
	(317.34,138.88) --
	(317.48,138.88) --
	(317.61,138.88) --
	(317.74,138.88) --
	(317.88,138.88) --
	(318.01,138.88) --
	(318.15,138.88) --
	(318.28,138.88) --
	(318.41,138.88) --
	(318.55,138.88) --
	(318.68,138.88) --
	(318.81,138.88) --
	(318.95,138.88) --
	(319.08,138.88) --
	(319.21,138.88) --
	(319.35,138.88) --
	(319.48,138.88) --
	(319.62,138.88) --
	(319.75,138.88) --
	(319.88,138.88) --
	(320.02,138.88) --
	(320.15,138.88) --
	(320.28,138.88) --
	(320.42,138.88) --
	(320.55,138.88) --
	(320.69,138.88) --
	(320.82,138.88) --
	(320.95,138.88) --
	(321.09,138.88) --
	(321.22,138.88) --
	(321.35,138.88) --
	(321.49,138.88) --
	(321.62,138.88) --
	(321.75,138.88) --
	(321.89,138.88) --
	(322.02,138.88) --
	(322.16,138.88) --
	(322.29,138.88) --
	(322.42,138.88) --
	(322.56,138.88) --
	(322.69,138.88) --
	(322.82,138.88) --
	(322.96,138.88) --
	(323.09,138.88) --
	(323.23,138.88) --
	(323.36,138.88) --
	(323.49,138.88) --
	(323.63,138.88) --
	(323.76,138.88) --
	(323.89,138.88) --
	(324.03,138.88) --
	(324.16,138.88) --
	(324.30,138.88) --
	(324.43,138.88) --
	(324.56,138.88) --
	(324.70,138.88) --
	(324.83,138.88) --
	(324.96,138.88) --
	(325.10,138.88) --
	(325.23,138.88) --
	(325.36,138.88) --
	(325.50,138.88) --
	(325.63,138.88) --
	(325.77,138.88) --
	(325.90,138.88) --
	(326.03,138.88) --
	(326.17,138.88) --
	(326.30,138.88) --
	(326.43,138.88) --
	(326.57,138.88) --
	(326.70,138.88) --
	(326.84,138.88) --
	(326.97,138.88) --
	(327.10,138.88) --
	(327.24,138.88) --
	(327.37,138.88) --
	(327.50,138.88) --
	(327.64,138.88) --
	(327.77,138.88) --
	(327.90,138.88) --
	(328.04,138.88) --
	(328.17,138.88) --
	(328.31,138.88) --
	(328.44,138.88) --
	(328.57,138.88) --
	(328.71,138.88) --
	(328.84,138.88) --
	(328.97,138.88) --
	(329.11,138.88) --
	(329.24,138.88) --
	(329.38,138.88) --
	(329.51,138.88) --
	(329.64,138.88) --
	(329.78,138.88) --
	(329.91,138.88) --
	(330.04,138.88) --
	(330.18,138.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (272.75,136.27) -- (272.75,193.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.44,136.27) rectangle (333.59,193.71);
\end{scope}
\begin{scope}
\path[clip] (258.44, 30.77) rectangle (333.59, 88.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.44, 30.77) rectangle (333.59, 88.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.44, 39.91) --
	(333.59, 39.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.44, 52.97) --
	(333.59, 52.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.44, 66.02) --
	(333.59, 66.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.44, 79.08) --
	(333.59, 79.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.14, 30.77) --
	(269.14, 88.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.26, 30.77) --
	(287.26, 88.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.38, 30.77) --
	(305.38, 88.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.50, 30.77) --
	(323.50, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.44, 33.38) --
	(333.59, 33.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.44, 46.44) --
	(333.59, 46.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.44, 59.49) --
	(333.59, 59.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.44, 72.55) --
	(333.59, 72.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.44, 85.61) --
	(333.59, 85.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.08, 30.77) --
	(260.08, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.20, 30.77) --
	(278.20, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.32, 30.77) --
	(296.32, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.44, 30.77) --
	(314.44, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.55, 30.77) --
	(332.55, 88.22);
\definecolor{fillColor}{RGB}{204,12,0}

\path[fill=fillColor,fill opacity=0.50] (261.86, 33.45) --
	(261.99, 33.45) --
	(262.13, 33.45) --
	(262.26, 33.46) --
	(262.40, 33.46) --
	(262.53, 33.47) --
	(262.66, 33.47) --
	(262.80, 33.48) --
	(262.93, 33.48) --
	(263.06, 33.48) --
	(263.20, 33.49) --
	(263.33, 33.49) --
	(263.47, 33.50) --
	(263.60, 33.50) --
	(263.73, 33.51) --
	(263.87, 33.51) --
	(264.00, 33.52) --
	(264.13, 33.52) --
	(264.27, 33.53) --
	(264.40, 33.53) --
	(264.53, 33.54) --
	(264.67, 33.55) --
	(264.80, 33.55) --
	(264.94, 33.56) --
	(265.07, 33.56) --
	(265.20, 33.57) --
	(265.34, 33.57) --
	(265.47, 33.58) --
	(265.60, 33.59) --
	(265.74, 33.59) --
	(265.87, 33.60) --
	(266.01, 33.61) --
	(266.14, 33.61) --
	(266.27, 33.62) --
	(266.41, 33.63) --
	(266.54, 33.63) --
	(266.67, 33.64) --
	(266.81, 33.65) --
	(266.94, 33.66) --
	(267.07, 33.67) --
	(267.21, 33.68) --
	(267.34, 33.68) --
	(267.48, 33.69) --
	(267.61, 33.70) --
	(267.74, 33.72) --
	(267.88, 33.73) --
	(268.01, 33.74) --
	(268.14, 33.75) --
	(268.28, 33.76) --
	(268.41, 33.78) --
	(268.55, 33.79) --
	(268.68, 33.81) --
	(268.81, 33.83) --
	(268.95, 33.85) --
	(269.08, 33.87) --
	(269.21, 33.89) --
	(269.35, 33.91) --
	(269.48, 33.94) --
	(269.61, 33.96) --
	(269.75, 33.99) --
	(269.88, 34.03) --
	(270.02, 34.06) --
	(270.15, 34.10) --
	(270.28, 34.14) --
	(270.42, 34.19) --
	(270.55, 34.24) --
	(270.68, 34.30) --
	(270.82, 34.36) --
	(270.95, 34.42) --
	(271.09, 34.50) --
	(271.22, 34.58) --
	(271.35, 34.66) --
	(271.49, 34.76) --
	(271.62, 34.86) --
	(271.75, 34.98) --
	(271.89, 35.10) --
	(272.02, 35.24) --
	(272.16, 35.39) --
	(272.29, 35.55) --
	(272.42, 35.73) --
	(272.56, 35.91) --
	(272.69, 36.12) --
	(272.82, 36.34) --
	(272.96, 36.58) --
	(273.09, 36.83) --
	(273.22, 37.11) --
	(273.36, 37.40) --
	(273.49, 37.71) --
	(273.63, 38.05) --
	(273.76, 38.40) --
	(273.89, 38.77) --
	(274.03, 39.17) --
	(274.16, 39.59) --
	(274.29, 40.02) --
	(274.43, 40.49) --
	(274.56, 40.97) --
	(274.70, 41.47) --
	(274.83, 41.99) --
	(274.96, 42.54) --
	(275.10, 43.10) --
	(275.23, 43.68) --
	(275.36, 44.27) --
	(275.50, 44.88) --
	(275.63, 45.51) --
	(275.76, 46.14) --
	(275.90, 46.79) --
	(276.03, 47.44) --
	(276.17, 48.11) --
	(276.30, 48.77) --
	(276.43, 49.45) --
	(276.57, 50.12) --
	(276.70, 50.79) --
	(276.83, 51.46) --
	(276.97, 52.12) --
	(277.10, 52.78) --
	(277.24, 53.43) --
	(277.37, 54.07) --
	(277.50, 54.70) --
	(277.64, 55.32) --
	(277.77, 55.93) --
	(277.90, 56.51) --
	(278.04, 57.09) --
	(278.17, 57.64) --
	(278.30, 58.19) --
	(278.44, 58.71) --
	(278.57, 59.21) --
	(278.71, 59.70) --
	(278.84, 60.18) --
	(278.97, 60.64) --
	(279.11, 61.08) --
	(279.24, 61.51) --
	(279.37, 61.92) --
	(279.51, 62.32) --
	(279.64, 62.71) --
	(279.78, 63.10) --
	(279.91, 63.47) --
	(280.04, 63.84) --
	(280.18, 64.20) --
	(280.31, 64.56) --
	(280.44, 64.91) --
	(280.58, 65.27) --
	(280.71, 65.63) --
	(280.85, 65.98) --
	(280.98, 66.34) --
	(281.11, 66.71) --
	(281.25, 67.07) --
	(281.38, 67.45) --
	(281.51, 67.83) --
	(281.65, 68.22) --
	(281.78, 68.62) --
	(281.91, 69.02) --
	(282.05, 69.43) --
	(282.18, 69.85) --
	(282.32, 70.28) --
	(282.45, 70.72) --
	(282.58, 71.16) --
	(282.72, 71.61) --
	(282.85, 72.07) --
	(282.98, 72.53) --
	(283.12, 73.00) --
	(283.25, 73.47) --
	(283.39, 73.95) --
	(283.52, 74.43) --
	(283.65, 74.91) --
	(283.79, 75.39) --
	(283.92, 75.87) --
	(284.05, 76.34) --
	(284.19, 76.82) --
	(284.32, 77.29) --
	(284.45, 77.76) --
	(284.59, 78.22) --
	(284.72, 78.67) --
	(284.86, 79.12) --
	(284.99, 79.55) --
	(285.12, 79.98) --
	(285.26, 80.40) --
	(285.39, 80.80) --
	(285.52, 81.19) --
	(285.66, 81.57) --
	(285.79, 81.93) --
	(285.93, 82.28) --
	(286.06, 82.62) --
	(286.19, 82.94) --
	(286.33, 83.24) --
	(286.46, 83.52) --
	(286.59, 83.79) --
	(286.73, 84.04) --
	(286.86, 84.27) --
	(286.99, 84.49) --
	(287.13, 84.68) --
	(287.26, 84.86) --
	(287.40, 85.02) --
	(287.53, 85.16) --
	(287.66, 85.28) --
	(287.80, 85.38) --
	(287.93, 85.46) --
	(288.06, 85.53) --
	(288.20, 85.57) --
	(288.33, 85.60) --
	(288.47, 85.61) --
	(288.60, 85.60) --
	(288.73, 85.57) --
	(288.87, 85.52) --
	(289.00, 85.46) --
	(289.13, 85.38) --
	(289.27, 85.28) --
	(289.40, 85.16) --
	(289.54, 85.03) --
	(289.67, 84.88) --
	(289.80, 84.71) --
	(289.94, 84.53) --
	(290.07, 84.33) --
	(290.20, 84.11) --
	(290.34, 83.88) --
	(290.47, 83.63) --
	(290.60, 83.37) --
	(290.74, 83.09) --
	(290.87, 82.80) --
	(291.01, 82.49) --
	(291.14, 82.17) --
	(291.27, 81.84) --
	(291.41, 81.49) --
	(291.54, 81.13) --
	(291.67, 80.75) --
	(291.81, 80.36) --
	(291.94, 79.96) --
	(292.08, 79.55) --
	(292.21, 79.12) --
	(292.34, 78.69) --
	(292.48, 78.24) --
	(292.61, 77.79) --
	(292.74, 77.32) --
	(292.88, 76.85) --
	(293.01, 76.37) --
	(293.14, 75.88) --
	(293.28, 75.38) --
	(293.41, 74.88) --
	(293.55, 74.37) --
	(293.68, 73.85) --
	(293.81, 73.33) --
	(293.95, 72.81) --
	(294.08, 72.28) --
	(294.21, 71.75) --
	(294.35, 71.22) --
	(294.48, 70.69) --
	(294.62, 70.15) --
	(294.75, 69.62) --
	(294.88, 69.08) --
	(295.02, 68.54) --
	(295.15, 68.01) --
	(295.28, 67.47) --
	(295.42, 66.94) --
	(295.55, 66.41) --
	(295.68, 65.88) --
	(295.82, 65.35) --
	(295.95, 64.83) --
	(296.09, 64.31) --
	(296.22, 63.79) --
	(296.35, 63.28) --
	(296.49, 62.77) --
	(296.62, 62.27) --
	(296.75, 61.77) --
	(296.89, 61.27) --
	(297.02, 60.78) --
	(297.16, 60.30) --
	(297.29, 59.81) --
	(297.42, 59.34) --
	(297.56, 58.87) --
	(297.69, 58.40) --
	(297.82, 57.94) --
	(297.96, 57.48) --
	(298.09, 57.03) --
	(298.23, 56.59) --
	(298.36, 56.15) --
	(298.49, 55.71) --
	(298.63, 55.28) --
	(298.76, 54.86) --
	(298.89, 54.44) --
	(299.03, 54.02) --
	(299.16, 53.62) --
	(299.29, 53.21) --
	(299.43, 52.81) --
	(299.56, 52.42) --
	(299.70, 52.03) --
	(299.83, 51.65) --
	(299.96, 51.27) --
	(300.10, 50.90) --
	(300.23, 50.53) --
	(300.36, 50.17) --
	(300.50, 49.81) --
	(300.63, 49.46) --
	(300.77, 49.11) --
	(300.90, 48.77) --
	(301.03, 48.43) --
	(301.17, 48.10) --
	(301.30, 47.77) --
	(301.43, 47.45) --
	(301.57, 47.14) --
	(301.70, 46.83) --
	(301.83, 46.52) --
	(301.97, 46.22) --
	(302.10, 45.93) --
	(302.24, 45.63) --
	(302.37, 45.35) --
	(302.50, 45.07) --
	(302.64, 44.80) --
	(302.77, 44.53) --
	(302.90, 44.26) --
	(303.04, 44.01) --
	(303.17, 43.75) --
	(303.31, 43.51) --
	(303.44, 43.26) --
	(303.57, 43.03) --
	(303.71, 42.80) --
	(303.84, 42.57) --
	(303.97, 42.35) --
	(304.11, 42.13) --
	(304.24, 41.92) --
	(304.37, 41.72) --
	(304.51, 41.52) --
	(304.64, 41.32) --
	(304.78, 41.13) --
	(304.91, 40.95) --
	(305.04, 40.77) --
	(305.18, 40.59) --
	(305.31, 40.42) --
	(305.44, 40.26) --
	(305.58, 40.10) --
	(305.71, 39.94) --
	(305.85, 39.79) --
	(305.98, 39.64) --
	(306.11, 39.50) --
	(306.25, 39.35) --
	(306.38, 39.22) --
	(306.51, 39.09) --
	(306.65, 38.96) --
	(306.78, 38.83) --
	(306.92, 38.71) --
	(307.05, 38.59) --
	(307.18, 38.48) --
	(307.32, 38.37) --
	(307.45, 38.26) --
	(307.58, 38.15) --
	(307.72, 38.05) --
	(307.85, 37.94) --
	(307.98, 37.84) --
	(308.12, 37.75) --
	(308.25, 37.65) --
	(308.39, 37.55) --
	(308.52, 37.46) --
	(308.65, 37.37) --
	(308.79, 37.28) --
	(308.92, 37.19) --
	(309.05, 37.10) --
	(309.19, 37.02) --
	(309.32, 36.93) --
	(309.46, 36.85) --
	(309.59, 36.76) --
	(309.72, 36.68) --
	(309.86, 36.60) --
	(309.99, 36.51) --
	(310.12, 36.43) --
	(310.26, 36.35) --
	(310.39, 36.27) --
	(310.52, 36.19) --
	(310.66, 36.12) --
	(310.79, 36.04) --
	(310.93, 35.96) --
	(311.06, 35.89) --
	(311.19, 35.81) --
	(311.33, 35.74) --
	(311.46, 35.66) --
	(311.59, 35.59) --
	(311.73, 35.52) --
	(311.86, 35.45) --
	(312.00, 35.38) --
	(312.13, 35.32) --
	(312.26, 35.25) --
	(312.40, 35.19) --
	(312.53, 35.13) --
	(312.66, 35.06) --
	(312.80, 35.00) --
	(312.93, 34.95) --
	(313.06, 34.89) --
	(313.20, 34.83) --
	(313.33, 34.78) --
	(313.47, 34.73) --
	(313.60, 34.68) --
	(313.73, 34.63) --
	(313.87, 34.58) --
	(314.00, 34.54) --
	(314.13, 34.50) --
	(314.27, 34.45) --
	(314.40, 34.41) --
	(314.54, 34.37) --
	(314.67, 34.34) --
	(314.80, 34.30) --
	(314.94, 34.26) --
	(315.07, 34.23) --
	(315.20, 34.20) --
	(315.34, 34.17) --
	(315.47, 34.14) --
	(315.61, 34.11) --
	(315.74, 34.08) --
	(315.87, 34.06) --
	(316.01, 34.03) --
	(316.14, 34.01) --
	(316.27, 33.98) --
	(316.41, 33.96) --
	(316.54, 33.94) --
	(316.67, 33.92) --
	(316.81, 33.90) --
	(316.94, 33.88) --
	(317.08, 33.86) --
	(317.21, 33.84) --
	(317.34, 33.83) --
	(317.48, 33.81) --
	(317.61, 33.80) --
	(317.74, 33.78) --
	(317.88, 33.77) --
	(318.01, 33.75) --
	(318.15, 33.74) --
	(318.28, 33.73) --
	(318.41, 33.72) --
	(318.55, 33.71) --
	(318.68, 33.69) --
	(318.81, 33.68) --
	(318.95, 33.67) --
	(319.08, 33.67) --
	(319.21, 33.66) --
	(319.35, 33.65) --
	(319.48, 33.64) --
	(319.62, 33.63) --
	(319.75, 33.62) --
	(319.88, 33.62) --
	(320.02, 33.61) --
	(320.15, 33.60) --
	(320.28, 33.59) --
	(320.42, 33.59) --
	(320.55, 33.58) --
	(320.69, 33.58) --
	(320.82, 33.57) --
	(320.95, 33.57) --
	(321.09, 33.56) --
	(321.22, 33.55) --
	(321.35, 33.55) --
	(321.49, 33.54) --
	(321.62, 33.54) --
	(321.75, 33.54) --
	(321.89, 33.53) --
	(322.02, 33.53) --
	(322.16, 33.52) --
	(322.29, 33.52) --
	(322.42, 33.51) --
	(322.56, 33.51) --
	(322.69, 33.51) --
	(322.82, 33.50) --
	(322.96, 33.50) --
	(323.09, 33.49) --
	(323.23, 33.49) --
	(323.36, 33.49) --
	(323.49, 33.48) --
	(323.63, 33.48) --
	(323.76, 33.48) --
	(323.89, 33.47) --
	(324.03, 33.47) --
	(324.16, 33.47) --
	(324.30, 33.46) --
	(324.43, 33.46) --
	(324.56, 33.46) --
	(324.70, 33.46) --
	(324.83, 33.45) --
	(324.96, 33.45) --
	(325.10, 33.45) --
	(325.23, 33.45) --
	(325.36, 33.44) --
	(325.50, 33.44) --
	(325.63, 33.44) --
	(325.77, 33.44) --
	(325.90, 33.44) --
	(326.03, 33.44) --
	(326.17, 33.43) --
	(326.30, 33.43) --
	(326.43, 33.43) --
	(326.57, 33.43) --
	(326.70, 33.43) --
	(326.84, 33.43) --
	(326.97, 33.43) --
	(327.10, 33.43) --
	(327.24, 33.42) --
	(327.37, 33.42) --
	(327.50, 33.42) --
	(327.64, 33.42) --
	(327.77, 33.42) --
	(327.90, 33.42) --
	(328.04, 33.42) --
	(328.17, 33.42) --
	(328.31, 33.42) --
	(328.44, 33.42) --
	(328.57, 33.42) --
	(328.71, 33.42) --
	(328.84, 33.42) --
	(328.97, 33.42) --
	(329.11, 33.42) --
	(329.24, 33.42) --
	(329.38, 33.42) --
	(329.51, 33.41) --
	(329.64, 33.41) --
	(329.78, 33.41) --
	(329.91, 33.41) --
	(330.04, 33.41) --
	(330.18, 33.41) --
	(330.18, 33.38) --
	(330.04, 33.38) --
	(329.91, 33.38) --
	(329.78, 33.38) --
	(329.64, 33.38) --
	(329.51, 33.38) --
	(329.38, 33.38) --
	(329.24, 33.38) --
	(329.11, 33.38) --
	(328.97, 33.38) --
	(328.84, 33.38) --
	(328.71, 33.38) --
	(328.57, 33.38) --
	(328.44, 33.38) --
	(328.31, 33.38) --
	(328.17, 33.38) --
	(328.04, 33.38) --
	(327.90, 33.38) --
	(327.77, 33.38) --
	(327.64, 33.38) --
	(327.50, 33.38) --
	(327.37, 33.38) --
	(327.24, 33.38) --
	(327.10, 33.38) --
	(326.97, 33.38) --
	(326.84, 33.38) --
	(326.70, 33.38) --
	(326.57, 33.38) --
	(326.43, 33.38) --
	(326.30, 33.38) --
	(326.17, 33.38) --
	(326.03, 33.38) --
	(325.90, 33.38) --
	(325.77, 33.38) --
	(325.63, 33.38) --
	(325.50, 33.38) --
	(325.36, 33.38) --
	(325.23, 33.38) --
	(325.10, 33.38) --
	(324.96, 33.38) --
	(324.83, 33.38) --
	(324.70, 33.38) --
	(324.56, 33.38) --
	(324.43, 33.38) --
	(324.30, 33.38) --
	(324.16, 33.38) --
	(324.03, 33.38) --
	(323.89, 33.38) --
	(323.76, 33.38) --
	(323.63, 33.38) --
	(323.49, 33.38) --
	(323.36, 33.38) --
	(323.23, 33.38) --
	(323.09, 33.38) --
	(322.96, 33.38) --
	(322.82, 33.38) --
	(322.69, 33.38) --
	(322.56, 33.38) --
	(322.42, 33.38) --
	(322.29, 33.38) --
	(322.16, 33.38) --
	(322.02, 33.38) --
	(321.89, 33.38) --
	(321.75, 33.38) --
	(321.62, 33.38) --
	(321.49, 33.38) --
	(321.35, 33.38) --
	(321.22, 33.38) --
	(321.09, 33.38) --
	(320.95, 33.38) --
	(320.82, 33.38) --
	(320.69, 33.38) --
	(320.55, 33.38) --
	(320.42, 33.38) --
	(320.28, 33.38) --
	(320.15, 33.38) --
	(320.02, 33.38) --
	(319.88, 33.38) --
	(319.75, 33.38) --
	(319.62, 33.38) --
	(319.48, 33.38) --
	(319.35, 33.38) --
	(319.21, 33.38) --
	(319.08, 33.38) --
	(318.95, 33.38) --
	(318.81, 33.38) --
	(318.68, 33.38) --
	(318.55, 33.38) --
	(318.41, 33.38) --
	(318.28, 33.38) --
	(318.15, 33.38) --
	(318.01, 33.38) --
	(317.88, 33.38) --
	(317.74, 33.38) --
	(317.61, 33.38) --
	(317.48, 33.38) --
	(317.34, 33.38) --
	(317.21, 33.38) --
	(317.08, 33.38) --
	(316.94, 33.38) --
	(316.81, 33.38) --
	(316.67, 33.38) --
	(316.54, 33.38) --
	(316.41, 33.38) --
	(316.27, 33.38) --
	(316.14, 33.38) --
	(316.01, 33.38) --
	(315.87, 33.38) --
	(315.74, 33.38) --
	(315.61, 33.38) --
	(315.47, 33.38) --
	(315.34, 33.38) --
	(315.20, 33.38) --
	(315.07, 33.38) --
	(314.94, 33.38) --
	(314.80, 33.38) --
	(314.67, 33.38) --
	(314.54, 33.38) --
	(314.40, 33.38) --
	(314.27, 33.38) --
	(314.13, 33.38) --
	(314.00, 33.38) --
	(313.87, 33.38) --
	(313.73, 33.38) --
	(313.60, 33.38) --
	(313.47, 33.38) --
	(313.33, 33.38) --
	(313.20, 33.38) --
	(313.06, 33.38) --
	(312.93, 33.38) --
	(312.80, 33.38) --
	(312.66, 33.38) --
	(312.53, 33.38) --
	(312.40, 33.38) --
	(312.26, 33.38) --
	(312.13, 33.38) --
	(312.00, 33.38) --
	(311.86, 33.38) --
	(311.73, 33.38) --
	(311.59, 33.38) --
	(311.46, 33.38) --
	(311.33, 33.38) --
	(311.19, 33.38) --
	(311.06, 33.38) --
	(310.93, 33.38) --
	(310.79, 33.38) --
	(310.66, 33.38) --
	(310.52, 33.38) --
	(310.39, 33.38) --
	(310.26, 33.38) --
	(310.12, 33.38) --
	(309.99, 33.38) --
	(309.86, 33.38) --
	(309.72, 33.38) --
	(309.59, 33.38) --
	(309.46, 33.38) --
	(309.32, 33.38) --
	(309.19, 33.38) --
	(309.05, 33.38) --
	(308.92, 33.38) --
	(308.79, 33.38) --
	(308.65, 33.38) --
	(308.52, 33.38) --
	(308.39, 33.38) --
	(308.25, 33.38) --
	(308.12, 33.38) --
	(307.98, 33.38) --
	(307.85, 33.38) --
	(307.72, 33.38) --
	(307.58, 33.38) --
	(307.45, 33.38) --
	(307.32, 33.38) --
	(307.18, 33.38) --
	(307.05, 33.38) --
	(306.92, 33.38) --
	(306.78, 33.38) --
	(306.65, 33.38) --
	(306.51, 33.38) --
	(306.38, 33.38) --
	(306.25, 33.38) --
	(306.11, 33.38) --
	(305.98, 33.38) --
	(305.85, 33.38) --
	(305.71, 33.38) --
	(305.58, 33.38) --
	(305.44, 33.38) --
	(305.31, 33.38) --
	(305.18, 33.38) --
	(305.04, 33.38) --
	(304.91, 33.38) --
	(304.78, 33.38) --
	(304.64, 33.38) --
	(304.51, 33.38) --
	(304.37, 33.38) --
	(304.24, 33.38) --
	(304.11, 33.38) --
	(303.97, 33.38) --
	(303.84, 33.38) --
	(303.71, 33.38) --
	(303.57, 33.38) --
	(303.44, 33.38) --
	(303.31, 33.38) --
	(303.17, 33.38) --
	(303.04, 33.38) --
	(302.90, 33.38) --
	(302.77, 33.38) --
	(302.64, 33.38) --
	(302.50, 33.38) --
	(302.37, 33.38) --
	(302.24, 33.38) --
	(302.10, 33.38) --
	(301.97, 33.38) --
	(301.83, 33.38) --
	(301.70, 33.38) --
	(301.57, 33.38) --
	(301.43, 33.38) --
	(301.30, 33.38) --
	(301.17, 33.38) --
	(301.03, 33.38) --
	(300.90, 33.38) --
	(300.77, 33.38) --
	(300.63, 33.38) --
	(300.50, 33.38) --
	(300.36, 33.38) --
	(300.23, 33.38) --
	(300.10, 33.38) --
	(299.96, 33.38) --
	(299.83, 33.38) --
	(299.70, 33.38) --
	(299.56, 33.38) --
	(299.43, 33.38) --
	(299.29, 33.38) --
	(299.16, 33.38) --
	(299.03, 33.38) --
	(298.89, 33.38) --
	(298.76, 33.38) --
	(298.63, 33.38) --
	(298.49, 33.38) --
	(298.36, 33.38) --
	(298.23, 33.38) --
	(298.09, 33.38) --
	(297.96, 33.38) --
	(297.82, 33.38) --
	(297.69, 33.38) --
	(297.56, 33.38) --
	(297.42, 33.38) --
	(297.29, 33.38) --
	(297.16, 33.38) --
	(297.02, 33.38) --
	(296.89, 33.38) --
	(296.75, 33.38) --
	(296.62, 33.38) --
	(296.49, 33.38) --
	(296.35, 33.38) --
	(296.22, 33.38) --
	(296.09, 33.38) --
	(295.95, 33.38) --
	(295.82, 33.38) --
	(295.68, 33.38) --
	(295.55, 33.38) --
	(295.42, 33.38) --
	(295.28, 33.38) --
	(295.15, 33.38) --
	(295.02, 33.38) --
	(294.88, 33.38) --
	(294.75, 33.38) --
	(294.62, 33.38) --
	(294.48, 33.38) --
	(294.35, 33.38) --
	(294.21, 33.38) --
	(294.08, 33.38) --
	(293.95, 33.38) --
	(293.81, 33.38) --
	(293.68, 33.38) --
	(293.55, 33.38) --
	(293.41, 33.38) --
	(293.28, 33.38) --
	(293.14, 33.38) --
	(293.01, 33.38) --
	(292.88, 33.38) --
	(292.74, 33.38) --
	(292.61, 33.38) --
	(292.48, 33.38) --
	(292.34, 33.38) --
	(292.21, 33.38) --
	(292.08, 33.38) --
	(291.94, 33.38) --
	(291.81, 33.38) --
	(291.67, 33.38) --
	(291.54, 33.38) --
	(291.41, 33.38) --
	(291.27, 33.38) --
	(291.14, 33.38) --
	(291.01, 33.38) --
	(290.87, 33.38) --
	(290.74, 33.38) --
	(290.60, 33.38) --
	(290.47, 33.38) --
	(290.34, 33.38) --
	(290.20, 33.38) --
	(290.07, 33.38) --
	(289.94, 33.38) --
	(289.80, 33.38) --
	(289.67, 33.38) --
	(289.54, 33.38) --
	(289.40, 33.38) --
	(289.27, 33.38) --
	(289.13, 33.38) --
	(289.00, 33.38) --
	(288.87, 33.38) --
	(288.73, 33.38) --
	(288.60, 33.38) --
	(288.47, 33.38) --
	(288.33, 33.38) --
	(288.20, 33.38) --
	(288.06, 33.38) --
	(287.93, 33.38) --
	(287.80, 33.38) --
	(287.66, 33.38) --
	(287.53, 33.38) --
	(287.40, 33.38) --
	(287.26, 33.38) --
	(287.13, 33.38) --
	(286.99, 33.38) --
	(286.86, 33.38) --
	(286.73, 33.38) --
	(286.59, 33.38) --
	(286.46, 33.38) --
	(286.33, 33.38) --
	(286.19, 33.38) --
	(286.06, 33.38) --
	(285.93, 33.38) --
	(285.79, 33.38) --
	(285.66, 33.38) --
	(285.52, 33.38) --
	(285.39, 33.38) --
	(285.26, 33.38) --
	(285.12, 33.38) --
	(284.99, 33.38) --
	(284.86, 33.38) --
	(284.72, 33.38) --
	(284.59, 33.38) --
	(284.45, 33.38) --
	(284.32, 33.38) --
	(284.19, 33.38) --
	(284.05, 33.38) --
	(283.92, 33.38) --
	(283.79, 33.38) --
	(283.65, 33.38) --
	(283.52, 33.38) --
	(283.39, 33.38) --
	(283.25, 33.38) --
	(283.12, 33.38) --
	(282.98, 33.38) --
	(282.85, 33.38) --
	(282.72, 33.38) --
	(282.58, 33.38) --
	(282.45, 33.38) --
	(282.32, 33.38) --
	(282.18, 33.38) --
	(282.05, 33.38) --
	(281.91, 33.38) --
	(281.78, 33.38) --
	(281.65, 33.38) --
	(281.51, 33.38) --
	(281.38, 33.38) --
	(281.25, 33.38) --
	(281.11, 33.38) --
	(280.98, 33.38) --
	(280.85, 33.38) --
	(280.71, 33.38) --
	(280.58, 33.38) --
	(280.44, 33.38) --
	(280.31, 33.38) --
	(280.18, 33.38) --
	(280.04, 33.38) --
	(279.91, 33.38) --
	(279.78, 33.38) --
	(279.64, 33.38) --
	(279.51, 33.38) --
	(279.37, 33.38) --
	(279.24, 33.38) --
	(279.11, 33.38) --
	(278.97, 33.38) --
	(278.84, 33.38) --
	(278.71, 33.38) --
	(278.57, 33.38) --
	(278.44, 33.38) --
	(278.30, 33.38) --
	(278.17, 33.38) --
	(278.04, 33.38) --
	(277.90, 33.38) --
	(277.77, 33.38) --
	(277.64, 33.38) --
	(277.50, 33.38) --
	(277.37, 33.38) --
	(277.24, 33.38) --
	(277.10, 33.38) --
	(276.97, 33.38) --
	(276.83, 33.38) --
	(276.70, 33.38) --
	(276.57, 33.38) --
	(276.43, 33.38) --
	(276.30, 33.38) --
	(276.17, 33.38) --
	(276.03, 33.38) --
	(275.90, 33.38) --
	(275.76, 33.38) --
	(275.63, 33.38) --
	(275.50, 33.38) --
	(275.36, 33.38) --
	(275.23, 33.38) --
	(275.10, 33.38) --
	(274.96, 33.38) --
	(274.83, 33.38) --
	(274.70, 33.38) --
	(274.56, 33.38) --
	(274.43, 33.38) --
	(274.29, 33.38) --
	(274.16, 33.38) --
	(274.03, 33.38) --
	(273.89, 33.38) --
	(273.76, 33.38) --
	(273.63, 33.38) --
	(273.49, 33.38) --
	(273.36, 33.38) --
	(273.22, 33.38) --
	(273.09, 33.38) --
	(272.96, 33.38) --
	(272.82, 33.38) --
	(272.69, 33.38) --
	(272.56, 33.38) --
	(272.42, 33.38) --
	(272.29, 33.38) --
	(272.16, 33.38) --
	(272.02, 33.38) --
	(271.89, 33.38) --
	(271.75, 33.38) --
	(271.62, 33.38) --
	(271.49, 33.38) --
	(271.35, 33.38) --
	(271.22, 33.38) --
	(271.09, 33.38) --
	(270.95, 33.38) --
	(270.82, 33.38) --
	(270.68, 33.38) --
	(270.55, 33.38) --
	(270.42, 33.38) --
	(270.28, 33.38) --
	(270.15, 33.38) --
	(270.02, 33.38) --
	(269.88, 33.38) --
	(269.75, 33.38) --
	(269.61, 33.38) --
	(269.48, 33.38) --
	(269.35, 33.38) --
	(269.21, 33.38) --
	(269.08, 33.38) --
	(268.95, 33.38) --
	(268.81, 33.38) --
	(268.68, 33.38) --
	(268.55, 33.38) --
	(268.41, 33.38) --
	(268.28, 33.38) --
	(268.14, 33.38) --
	(268.01, 33.38) --
	(267.88, 33.38) --
	(267.74, 33.38) --
	(267.61, 33.38) --
	(267.48, 33.38) --
	(267.34, 33.38) --
	(267.21, 33.38) --
	(267.07, 33.38) --
	(266.94, 33.38) --
	(266.81, 33.38) --
	(266.67, 33.38) --
	(266.54, 33.38) --
	(266.41, 33.38) --
	(266.27, 33.38) --
	(266.14, 33.38) --
	(266.01, 33.38) --
	(265.87, 33.38) --
	(265.74, 33.38) --
	(265.60, 33.38) --
	(265.47, 33.38) --
	(265.34, 33.38) --
	(265.20, 33.38) --
	(265.07, 33.38) --
	(264.94, 33.38) --
	(264.80, 33.38) --
	(264.67, 33.38) --
	(264.53, 33.38) --
	(264.40, 33.38) --
	(264.27, 33.38) --
	(264.13, 33.38) --
	(264.00, 33.38) --
	(263.87, 33.38) --
	(263.73, 33.38) --
	(263.60, 33.38) --
	(263.47, 33.38) --
	(263.33, 33.38) --
	(263.20, 33.38) --
	(263.06, 33.38) --
	(262.93, 33.38) --
	(262.80, 33.38) --
	(262.66, 33.38) --
	(262.53, 33.38) --
	(262.40, 33.38) --
	(262.26, 33.38) --
	(262.13, 33.38) --
	(261.99, 33.38) --
	(261.86, 33.38) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.86, 33.45) --
	(261.99, 33.45) --
	(262.13, 33.45) --
	(262.26, 33.46) --
	(262.40, 33.46) --
	(262.53, 33.47) --
	(262.66, 33.47) --
	(262.80, 33.48) --
	(262.93, 33.48) --
	(263.06, 33.48) --
	(263.20, 33.49) --
	(263.33, 33.49) --
	(263.47, 33.50) --
	(263.60, 33.50) --
	(263.73, 33.51) --
	(263.87, 33.51) --
	(264.00, 33.52) --
	(264.13, 33.52) --
	(264.27, 33.53) --
	(264.40, 33.53) --
	(264.53, 33.54) --
	(264.67, 33.55) --
	(264.80, 33.55) --
	(264.94, 33.56) --
	(265.07, 33.56) --
	(265.20, 33.57) --
	(265.34, 33.57) --
	(265.47, 33.58) --
	(265.60, 33.59) --
	(265.74, 33.59) --
	(265.87, 33.60) --
	(266.01, 33.61) --
	(266.14, 33.61) --
	(266.27, 33.62) --
	(266.41, 33.63) --
	(266.54, 33.63) --
	(266.67, 33.64) --
	(266.81, 33.65) --
	(266.94, 33.66) --
	(267.07, 33.67) --
	(267.21, 33.68) --
	(267.34, 33.68) --
	(267.48, 33.69) --
	(267.61, 33.70) --
	(267.74, 33.72) --
	(267.88, 33.73) --
	(268.01, 33.74) --
	(268.14, 33.75) --
	(268.28, 33.76) --
	(268.41, 33.78) --
	(268.55, 33.79) --
	(268.68, 33.81) --
	(268.81, 33.83) --
	(268.95, 33.85) --
	(269.08, 33.87) --
	(269.21, 33.89) --
	(269.35, 33.91) --
	(269.48, 33.94) --
	(269.61, 33.96) --
	(269.75, 33.99) --
	(269.88, 34.03) --
	(270.02, 34.06) --
	(270.15, 34.10) --
	(270.28, 34.14) --
	(270.42, 34.19) --
	(270.55, 34.24) --
	(270.68, 34.30) --
	(270.82, 34.36) --
	(270.95, 34.42) --
	(271.09, 34.50) --
	(271.22, 34.58) --
	(271.35, 34.66) --
	(271.49, 34.76) --
	(271.62, 34.86) --
	(271.75, 34.98) --
	(271.89, 35.10) --
	(272.02, 35.24) --
	(272.16, 35.39) --
	(272.29, 35.55) --
	(272.42, 35.73) --
	(272.56, 35.91) --
	(272.69, 36.12) --
	(272.82, 36.34) --
	(272.96, 36.58) --
	(273.09, 36.83) --
	(273.22, 37.11) --
	(273.36, 37.40) --
	(273.49, 37.71) --
	(273.63, 38.05) --
	(273.76, 38.40) --
	(273.89, 38.77) --
	(274.03, 39.17) --
	(274.16, 39.59) --
	(274.29, 40.02) --
	(274.43, 40.49) --
	(274.56, 40.97) --
	(274.70, 41.47) --
	(274.83, 41.99) --
	(274.96, 42.54) --
	(275.10, 43.10) --
	(275.23, 43.68) --
	(275.36, 44.27) --
	(275.50, 44.88) --
	(275.63, 45.51) --
	(275.76, 46.14) --
	(275.90, 46.79) --
	(276.03, 47.44) --
	(276.17, 48.11) --
	(276.30, 48.77) --
	(276.43, 49.45) --
	(276.57, 50.12) --
	(276.70, 50.79) --
	(276.83, 51.46) --
	(276.97, 52.12) --
	(277.10, 52.78) --
	(277.24, 53.43) --
	(277.37, 54.07) --
	(277.50, 54.70) --
	(277.64, 55.32) --
	(277.77, 55.93) --
	(277.90, 56.51) --
	(278.04, 57.09) --
	(278.17, 57.64) --
	(278.30, 58.19) --
	(278.44, 58.71) --
	(278.57, 59.21) --
	(278.71, 59.70) --
	(278.84, 60.18) --
	(278.97, 60.64) --
	(279.11, 61.08) --
	(279.24, 61.51) --
	(279.37, 61.92) --
	(279.51, 62.32) --
	(279.64, 62.71) --
	(279.78, 63.10) --
	(279.91, 63.47) --
	(280.04, 63.84) --
	(280.18, 64.20) --
	(280.31, 64.56) --
	(280.44, 64.91) --
	(280.58, 65.27) --
	(280.71, 65.63) --
	(280.85, 65.98) --
	(280.98, 66.34) --
	(281.11, 66.71) --
	(281.25, 67.07) --
	(281.38, 67.45) --
	(281.51, 67.83) --
	(281.65, 68.22) --
	(281.78, 68.62) --
	(281.91, 69.02) --
	(282.05, 69.43) --
	(282.18, 69.85) --
	(282.32, 70.28) --
	(282.45, 70.72) --
	(282.58, 71.16) --
	(282.72, 71.61) --
	(282.85, 72.07) --
	(282.98, 72.53) --
	(283.12, 73.00) --
	(283.25, 73.47) --
	(283.39, 73.95) --
	(283.52, 74.43) --
	(283.65, 74.91) --
	(283.79, 75.39) --
	(283.92, 75.87) --
	(284.05, 76.34) --
	(284.19, 76.82) --
	(284.32, 77.29) --
	(284.45, 77.76) --
	(284.59, 78.22) --
	(284.72, 78.67) --
	(284.86, 79.12) --
	(284.99, 79.55) --
	(285.12, 79.98) --
	(285.26, 80.40) --
	(285.39, 80.80) --
	(285.52, 81.19) --
	(285.66, 81.57) --
	(285.79, 81.93) --
	(285.93, 82.28) --
	(286.06, 82.62) --
	(286.19, 82.94) --
	(286.33, 83.24) --
	(286.46, 83.52) --
	(286.59, 83.79) --
	(286.73, 84.04) --
	(286.86, 84.27) --
	(286.99, 84.49) --
	(287.13, 84.68) --
	(287.26, 84.86) --
	(287.40, 85.02) --
	(287.53, 85.16) --
	(287.66, 85.28) --
	(287.80, 85.38) --
	(287.93, 85.46) --
	(288.06, 85.53) --
	(288.20, 85.57) --
	(288.33, 85.60) --
	(288.47, 85.61) --
	(288.60, 85.60) --
	(288.73, 85.57) --
	(288.87, 85.52) --
	(289.00, 85.46) --
	(289.13, 85.38) --
	(289.27, 85.28) --
	(289.40, 85.16) --
	(289.54, 85.03) --
	(289.67, 84.88) --
	(289.80, 84.71) --
	(289.94, 84.53) --
	(290.07, 84.33) --
	(290.20, 84.11) --
	(290.34, 83.88) --
	(290.47, 83.63) --
	(290.60, 83.37) --
	(290.74, 83.09) --
	(290.87, 82.80) --
	(291.01, 82.49) --
	(291.14, 82.17) --
	(291.27, 81.84) --
	(291.41, 81.49) --
	(291.54, 81.13) --
	(291.67, 80.75) --
	(291.81, 80.36) --
	(291.94, 79.96) --
	(292.08, 79.55) --
	(292.21, 79.12) --
	(292.34, 78.69) --
	(292.48, 78.24) --
	(292.61, 77.79) --
	(292.74, 77.32) --
	(292.88, 76.85) --
	(293.01, 76.37) --
	(293.14, 75.88) --
	(293.28, 75.38) --
	(293.41, 74.88) --
	(293.55, 74.37) --
	(293.68, 73.85) --
	(293.81, 73.33) --
	(293.95, 72.81) --
	(294.08, 72.28) --
	(294.21, 71.75) --
	(294.35, 71.22) --
	(294.48, 70.69) --
	(294.62, 70.15) --
	(294.75, 69.62) --
	(294.88, 69.08) --
	(295.02, 68.54) --
	(295.15, 68.01) --
	(295.28, 67.47) --
	(295.42, 66.94) --
	(295.55, 66.41) --
	(295.68, 65.88) --
	(295.82, 65.35) --
	(295.95, 64.83) --
	(296.09, 64.31) --
	(296.22, 63.79) --
	(296.35, 63.28) --
	(296.49, 62.77) --
	(296.62, 62.27) --
	(296.75, 61.77) --
	(296.89, 61.27) --
	(297.02, 60.78) --
	(297.16, 60.30) --
	(297.29, 59.81) --
	(297.42, 59.34) --
	(297.56, 58.87) --
	(297.69, 58.40) --
	(297.82, 57.94) --
	(297.96, 57.48) --
	(298.09, 57.03) --
	(298.23, 56.59) --
	(298.36, 56.15) --
	(298.49, 55.71) --
	(298.63, 55.28) --
	(298.76, 54.86) --
	(298.89, 54.44) --
	(299.03, 54.02) --
	(299.16, 53.62) --
	(299.29, 53.21) --
	(299.43, 52.81) --
	(299.56, 52.42) --
	(299.70, 52.03) --
	(299.83, 51.65) --
	(299.96, 51.27) --
	(300.10, 50.90) --
	(300.23, 50.53) --
	(300.36, 50.17) --
	(300.50, 49.81) --
	(300.63, 49.46) --
	(300.77, 49.11) --
	(300.90, 48.77) --
	(301.03, 48.43) --
	(301.17, 48.10) --
	(301.30, 47.77) --
	(301.43, 47.45) --
	(301.57, 47.14) --
	(301.70, 46.83) --
	(301.83, 46.52) --
	(301.97, 46.22) --
	(302.10, 45.93) --
	(302.24, 45.63) --
	(302.37, 45.35) --
	(302.50, 45.07) --
	(302.64, 44.80) --
	(302.77, 44.53) --
	(302.90, 44.26) --
	(303.04, 44.01) --
	(303.17, 43.75) --
	(303.31, 43.51) --
	(303.44, 43.26) --
	(303.57, 43.03) --
	(303.71, 42.80) --
	(303.84, 42.57) --
	(303.97, 42.35) --
	(304.11, 42.13) --
	(304.24, 41.92) --
	(304.37, 41.72) --
	(304.51, 41.52) --
	(304.64, 41.32) --
	(304.78, 41.13) --
	(304.91, 40.95) --
	(305.04, 40.77) --
	(305.18, 40.59) --
	(305.31, 40.42) --
	(305.44, 40.26) --
	(305.58, 40.10) --
	(305.71, 39.94) --
	(305.85, 39.79) --
	(305.98, 39.64) --
	(306.11, 39.50) --
	(306.25, 39.35) --
	(306.38, 39.22) --
	(306.51, 39.09) --
	(306.65, 38.96) --
	(306.78, 38.83) --
	(306.92, 38.71) --
	(307.05, 38.59) --
	(307.18, 38.48) --
	(307.32, 38.37) --
	(307.45, 38.26) --
	(307.58, 38.15) --
	(307.72, 38.05) --
	(307.85, 37.94) --
	(307.98, 37.84) --
	(308.12, 37.75) --
	(308.25, 37.65) --
	(308.39, 37.55) --
	(308.52, 37.46) --
	(308.65, 37.37) --
	(308.79, 37.28) --
	(308.92, 37.19) --
	(309.05, 37.10) --
	(309.19, 37.02) --
	(309.32, 36.93) --
	(309.46, 36.85) --
	(309.59, 36.76) --
	(309.72, 36.68) --
	(309.86, 36.60) --
	(309.99, 36.51) --
	(310.12, 36.43) --
	(310.26, 36.35) --
	(310.39, 36.27) --
	(310.52, 36.19) --
	(310.66, 36.12) --
	(310.79, 36.04) --
	(310.93, 35.96) --
	(311.06, 35.89) --
	(311.19, 35.81) --
	(311.33, 35.74) --
	(311.46, 35.66) --
	(311.59, 35.59) --
	(311.73, 35.52) --
	(311.86, 35.45) --
	(312.00, 35.38) --
	(312.13, 35.32) --
	(312.26, 35.25) --
	(312.40, 35.19) --
	(312.53, 35.13) --
	(312.66, 35.06) --
	(312.80, 35.00) --
	(312.93, 34.95) --
	(313.06, 34.89) --
	(313.20, 34.83) --
	(313.33, 34.78) --
	(313.47, 34.73) --
	(313.60, 34.68) --
	(313.73, 34.63) --
	(313.87, 34.58) --
	(314.00, 34.54) --
	(314.13, 34.50) --
	(314.27, 34.45) --
	(314.40, 34.41) --
	(314.54, 34.37) --
	(314.67, 34.34) --
	(314.80, 34.30) --
	(314.94, 34.26) --
	(315.07, 34.23) --
	(315.20, 34.20) --
	(315.34, 34.17) --
	(315.47, 34.14) --
	(315.61, 34.11) --
	(315.74, 34.08) --
	(315.87, 34.06) --
	(316.01, 34.03) --
	(316.14, 34.01) --
	(316.27, 33.98) --
	(316.41, 33.96) --
	(316.54, 33.94) --
	(316.67, 33.92) --
	(316.81, 33.90) --
	(316.94, 33.88) --
	(317.08, 33.86) --
	(317.21, 33.84) --
	(317.34, 33.83) --
	(317.48, 33.81) --
	(317.61, 33.80) --
	(317.74, 33.78) --
	(317.88, 33.77) --
	(318.01, 33.75) --
	(318.15, 33.74) --
	(318.28, 33.73) --
	(318.41, 33.72) --
	(318.55, 33.71) --
	(318.68, 33.69) --
	(318.81, 33.68) --
	(318.95, 33.67) --
	(319.08, 33.67) --
	(319.21, 33.66) --
	(319.35, 33.65) --
	(319.48, 33.64) --
	(319.62, 33.63) --
	(319.75, 33.62) --
	(319.88, 33.62) --
	(320.02, 33.61) --
	(320.15, 33.60) --
	(320.28, 33.59) --
	(320.42, 33.59) --
	(320.55, 33.58) --
	(320.69, 33.58) --
	(320.82, 33.57) --
	(320.95, 33.57) --
	(321.09, 33.56) --
	(321.22, 33.55) --
	(321.35, 33.55) --
	(321.49, 33.54) --
	(321.62, 33.54) --
	(321.75, 33.54) --
	(321.89, 33.53) --
	(322.02, 33.53) --
	(322.16, 33.52) --
	(322.29, 33.52) --
	(322.42, 33.51) --
	(322.56, 33.51) --
	(322.69, 33.51) --
	(322.82, 33.50) --
	(322.96, 33.50) --
	(323.09, 33.49) --
	(323.23, 33.49) --
	(323.36, 33.49) --
	(323.49, 33.48) --
	(323.63, 33.48) --
	(323.76, 33.48) --
	(323.89, 33.47) --
	(324.03, 33.47) --
	(324.16, 33.47) --
	(324.30, 33.46) --
	(324.43, 33.46) --
	(324.56, 33.46) --
	(324.70, 33.46) --
	(324.83, 33.45) --
	(324.96, 33.45) --
	(325.10, 33.45) --
	(325.23, 33.45) --
	(325.36, 33.44) --
	(325.50, 33.44) --
	(325.63, 33.44) --
	(325.77, 33.44) --
	(325.90, 33.44) --
	(326.03, 33.44) --
	(326.17, 33.43) --
	(326.30, 33.43) --
	(326.43, 33.43) --
	(326.57, 33.43) --
	(326.70, 33.43) --
	(326.84, 33.43) --
	(326.97, 33.43) --
	(327.10, 33.43) --
	(327.24, 33.42) --
	(327.37, 33.42) --
	(327.50, 33.42) --
	(327.64, 33.42) --
	(327.77, 33.42) --
	(327.90, 33.42) --
	(328.04, 33.42) --
	(328.17, 33.42) --
	(328.31, 33.42) --
	(328.44, 33.42) --
	(328.57, 33.42) --
	(328.71, 33.42) --
	(328.84, 33.42) --
	(328.97, 33.42) --
	(329.11, 33.42) --
	(329.24, 33.42) --
	(329.38, 33.42) --
	(329.51, 33.41) --
	(329.64, 33.41) --
	(329.78, 33.41) --
	(329.91, 33.41) --
	(330.04, 33.41) --
	(330.18, 33.41);
\definecolor{fillColor}{RGB}{92,136,218}

\path[fill=fillColor,fill opacity=0.50] (261.86, 33.38) --
	(261.99, 33.38) --
	(262.13, 33.38) --
	(262.26, 33.38) --
	(262.40, 33.38) --
	(262.53, 33.38) --
	(262.66, 33.38) --
	(262.80, 33.38) --
	(262.93, 33.38) --
	(263.06, 33.38) --
	(263.20, 33.38) --
	(263.33, 33.38) --
	(263.47, 33.38) --
	(263.60, 33.38) --
	(263.73, 33.38) --
	(263.87, 33.38) --
	(264.00, 33.38) --
	(264.13, 33.38) --
	(264.27, 33.38) --
	(264.40, 33.38) --
	(264.53, 33.38) --
	(264.67, 33.38) --
	(264.80, 33.38) --
	(264.94, 33.38) --
	(265.07, 33.38) --
	(265.20, 33.39) --
	(265.34, 33.39) --
	(265.47, 33.39) --
	(265.60, 33.40) --
	(265.74, 33.40) --
	(265.87, 33.41) --
	(266.01, 33.42) --
	(266.14, 33.44) --
	(266.27, 33.45) --
	(266.41, 33.47) --
	(266.54, 33.50) --
	(266.67, 33.52) --
	(266.81, 33.55) --
	(266.94, 33.57) --
	(267.07, 33.59) --
	(267.21, 33.61) --
	(267.34, 33.62) --
	(267.48, 33.62) --
	(267.61, 33.61) --
	(267.74, 33.60) --
	(267.88, 33.58) --
	(268.01, 33.56) --
	(268.14, 33.54) --
	(268.28, 33.51) --
	(268.41, 33.49) --
	(268.55, 33.46) --
	(268.68, 33.44) --
	(268.81, 33.43) --
	(268.95, 33.42) --
	(269.08, 33.41) --
	(269.21, 33.40) --
	(269.35, 33.39) --
	(269.48, 33.39) --
	(269.61, 33.39) --
	(269.75, 33.39) --
	(269.88, 33.38) --
	(270.02, 33.38) --
	(270.15, 33.38) --
	(270.28, 33.38) --
	(270.42, 33.38) --
	(270.55, 33.38) --
	(270.68, 33.39) --
	(270.82, 33.39) --
	(270.95, 33.39) --
	(271.09, 33.40) --
	(271.22, 33.40) --
	(271.35, 33.41) --
	(271.49, 33.43) --
	(271.62, 33.46) --
	(271.75, 33.49) --
	(271.89, 33.53) --
	(272.02, 33.59) --
	(272.16, 33.66) --
	(272.29, 33.74) --
	(272.42, 33.84) --
	(272.56, 33.95) --
	(272.69, 34.08) --
	(272.82, 34.22) --
	(272.96, 34.36) --
	(273.09, 34.51) --
	(273.22, 34.67) --
	(273.36, 34.83) --
	(273.49, 35.00) --
	(273.63, 35.17) --
	(273.76, 35.35) --
	(273.89, 35.53) --
	(274.03, 35.72) --
	(274.16, 35.91) --
	(274.29, 36.10) --
	(274.43, 36.31) --
	(274.56, 36.51) --
	(274.70, 36.73) --
	(274.83, 36.97) --
	(274.96, 37.22) --
	(275.10, 37.50) --
	(275.23, 37.81) --
	(275.36, 38.17) --
	(275.50, 38.57) --
	(275.63, 39.04) --
	(275.76, 39.59) --
	(275.90, 40.22) --
	(276.03, 40.98) --
	(276.17, 41.90) --
	(276.30, 43.04) --
	(276.43, 44.44) --
	(276.57, 46.19) --
	(276.70, 48.34) --
	(276.83, 50.96) --
	(276.97, 54.08) --
	(277.10, 57.70) --
	(277.24, 61.75) --
	(277.37, 66.13) --
	(277.50, 70.63) --
	(277.64, 75.03) --
	(277.77, 79.02) --
	(277.90, 82.25) --
	(278.04, 84.50) --
	(278.17, 85.61) --
	(278.30, 85.51) --
	(278.44, 84.23) --
	(278.57, 81.93) --
	(278.71, 78.80) --
	(278.84, 75.12) --
	(278.97, 71.17) --
	(279.11, 67.20) --
	(279.24, 63.45) --
	(279.37, 60.07) --
	(279.51, 57.20) --
	(279.64, 54.81) --
	(279.78, 52.87) --
	(279.91, 51.33) --
	(280.04, 50.12) --
	(280.18, 49.16) --
	(280.31, 48.41) --
	(280.44, 47.80) --
	(280.58, 47.30) --
	(280.71, 46.90) --
	(280.85, 46.55) --
	(280.98, 46.25) --
	(281.11, 45.99) --
	(281.25, 45.73) --
	(281.38, 45.48) --
	(281.51, 45.20) --
	(281.65, 44.90) --
	(281.78, 44.57) --
	(281.91, 44.20) --
	(282.05, 43.80) --
	(282.18, 43.37) --
	(282.32, 42.94) --
	(282.45, 42.50) --
	(282.58, 42.07) --
	(282.72, 41.67) --
	(282.85, 41.30) --
	(282.98, 40.97) --
	(283.12, 40.69) --
	(283.25, 40.44) --
	(283.39, 40.22) --
	(283.52, 40.03) --
	(283.65, 39.86) --
	(283.79, 39.69) --
	(283.92, 39.52) --
	(284.05, 39.33) --
	(284.19, 39.14) --
	(284.32, 38.94) --
	(284.45, 38.73) --
	(284.59, 38.52) --
	(284.72, 38.32) --
	(284.86, 38.13) --
	(284.99, 37.97) --
	(285.12, 37.82) --
	(285.26, 37.68) --
	(285.39, 37.56) --
	(285.52, 37.46) --
	(285.66, 37.35) --
	(285.79, 37.26) --
	(285.93, 37.17) --
	(286.06, 37.09) --
	(286.19, 37.02) --
	(286.33, 36.95) --
	(286.46, 36.90) --
	(286.59, 36.85) --
	(286.73, 36.81) --
	(286.86, 36.76) --
	(286.99, 36.72) --
	(287.13, 36.66) --
	(287.26, 36.59) --
	(287.40, 36.50) --
	(287.53, 36.41) --
	(287.66, 36.30) --
	(287.80, 36.18) --
	(287.93, 36.07) --
	(288.06, 35.96) --
	(288.20, 35.85) --
	(288.33, 35.76) --
	(288.47, 35.68) --
	(288.60, 35.61) --
	(288.73, 35.54) --
	(288.87, 35.48) --
	(289.00, 35.43) --
	(289.13, 35.36) --
	(289.27, 35.30) --
	(289.40, 35.22) --
	(289.54, 35.13) --
	(289.67, 35.03) --
	(289.80, 34.92) --
	(289.94, 34.81) --
	(290.07, 34.68) --
	(290.20, 34.56) --
	(290.34, 34.43) --
	(290.47, 34.31) --
	(290.60, 34.20) --
	(290.74, 34.10) --
	(290.87, 34.01) --
	(291.01, 33.94) --
	(291.14, 33.90) --
	(291.27, 33.87) --
	(291.41, 33.87) --
	(291.54, 33.89) --
	(291.67, 33.92) --
	(291.81, 33.97) --
	(291.94, 34.04) --
	(292.08, 34.11) --
	(292.21, 34.18) --
	(292.34, 34.24) --
	(292.48, 34.29) --
	(292.61, 34.33) --
	(292.74, 34.34) --
	(292.88, 34.34) --
	(293.01, 34.31) --
	(293.14, 34.26) --
	(293.28, 34.20) --
	(293.41, 34.13) --
	(293.55, 34.05) --
	(293.68, 33.96) --
	(293.81, 33.88) --
	(293.95, 33.80) --
	(294.08, 33.73) --
	(294.21, 33.67) --
	(294.35, 33.62) --
	(294.48, 33.58) --
	(294.62, 33.54) --
	(294.75, 33.53) --
	(294.88, 33.52) --
	(295.02, 33.51) --
	(295.15, 33.52) --
	(295.28, 33.53) --
	(295.42, 33.54) --
	(295.55, 33.56) --
	(295.68, 33.57) --
	(295.82, 33.58) --
	(295.95, 33.59) --
	(296.09, 33.58) --
	(296.22, 33.58) --
	(296.35, 33.57) --
	(296.49, 33.55) --
	(296.62, 33.53) --
	(296.75, 33.51) --
	(296.89, 33.49) --
	(297.02, 33.47) --
	(297.16, 33.45) --
	(297.29, 33.43) --
	(297.42, 33.42) --
	(297.56, 33.41) --
	(297.69, 33.40) --
	(297.82, 33.39) --
	(297.96, 33.39) --
	(298.09, 33.39) --
	(298.23, 33.39) --
	(298.36, 33.38) --
	(298.49, 33.38) --
	(298.63, 33.38) --
	(298.76, 33.38) --
	(298.89, 33.38) --
	(299.03, 33.38) --
	(299.16, 33.38) --
	(299.29, 33.38) --
	(299.43, 33.38) --
	(299.56, 33.38) --
	(299.70, 33.38) --
	(299.83, 33.38) --
	(299.96, 33.38) --
	(300.10, 33.38) --
	(300.23, 33.38) --
	(300.36, 33.38) --
	(300.50, 33.38) --
	(300.63, 33.38) --
	(300.77, 33.38) --
	(300.90, 33.38) --
	(301.03, 33.38) --
	(301.17, 33.38) --
	(301.30, 33.38) --
	(301.43, 33.38) --
	(301.57, 33.38) --
	(301.70, 33.38) --
	(301.83, 33.38) --
	(301.97, 33.38) --
	(302.10, 33.38) --
	(302.24, 33.38) --
	(302.37, 33.38) --
	(302.50, 33.38) --
	(302.64, 33.38) --
	(302.77, 33.38) --
	(302.90, 33.38) --
	(303.04, 33.38) --
	(303.17, 33.38) --
	(303.31, 33.38) --
	(303.44, 33.38) --
	(303.57, 33.38) --
	(303.71, 33.38) --
	(303.84, 33.38) --
	(303.97, 33.38) --
	(304.11, 33.38) --
	(304.24, 33.38) --
	(304.37, 33.38) --
	(304.51, 33.38) --
	(304.64, 33.38) --
	(304.78, 33.38) --
	(304.91, 33.38) --
	(305.04, 33.38) --
	(305.18, 33.38) --
	(305.31, 33.38) --
	(305.44, 33.38) --
	(305.58, 33.38) --
	(305.71, 33.38) --
	(305.85, 33.38) --
	(305.98, 33.38) --
	(306.11, 33.38) --
	(306.25, 33.38) --
	(306.38, 33.38) --
	(306.51, 33.38) --
	(306.65, 33.38) --
	(306.78, 33.38) --
	(306.92, 33.38) --
	(307.05, 33.38) --
	(307.18, 33.38) --
	(307.32, 33.38) --
	(307.45, 33.38) --
	(307.58, 33.38) --
	(307.72, 33.38) --
	(307.85, 33.38) --
	(307.98, 33.38) --
	(308.12, 33.38) --
	(308.25, 33.38) --
	(308.39, 33.38) --
	(308.52, 33.38) --
	(308.65, 33.38) --
	(308.79, 33.38) --
	(308.92, 33.38) --
	(309.05, 33.38) --
	(309.19, 33.38) --
	(309.32, 33.38) --
	(309.46, 33.38) --
	(309.59, 33.38) --
	(309.72, 33.38) --
	(309.86, 33.38) --
	(309.99, 33.38) --
	(310.12, 33.38) --
	(310.26, 33.38) --
	(310.39, 33.38) --
	(310.52, 33.38) --
	(310.66, 33.38) --
	(310.79, 33.38) --
	(310.93, 33.38) --
	(311.06, 33.38) --
	(311.19, 33.38) --
	(311.33, 33.38) --
	(311.46, 33.38) --
	(311.59, 33.38) --
	(311.73, 33.38) --
	(311.86, 33.38) --
	(312.00, 33.38) --
	(312.13, 33.38) --
	(312.26, 33.38) --
	(312.40, 33.38) --
	(312.53, 33.38) --
	(312.66, 33.38) --
	(312.80, 33.38) --
	(312.93, 33.38) --
	(313.06, 33.38) --
	(313.20, 33.38) --
	(313.33, 33.38) --
	(313.47, 33.38) --
	(313.60, 33.38) --
	(313.73, 33.38) --
	(313.87, 33.38) --
	(314.00, 33.38) --
	(314.13, 33.38) --
	(314.27, 33.38) --
	(314.40, 33.38) --
	(314.54, 33.38) --
	(314.67, 33.38) --
	(314.80, 33.38) --
	(314.94, 33.38) --
	(315.07, 33.38) --
	(315.20, 33.38) --
	(315.34, 33.38) --
	(315.47, 33.38) --
	(315.61, 33.38) --
	(315.74, 33.38) --
	(315.87, 33.38) --
	(316.01, 33.38) --
	(316.14, 33.38) --
	(316.27, 33.38) --
	(316.41, 33.38) --
	(316.54, 33.38) --
	(316.67, 33.38) --
	(316.81, 33.38) --
	(316.94, 33.38) --
	(317.08, 33.38) --
	(317.21, 33.38) --
	(317.34, 33.38) --
	(317.48, 33.38) --
	(317.61, 33.38) --
	(317.74, 33.38) --
	(317.88, 33.38) --
	(318.01, 33.38) --
	(318.15, 33.38) --
	(318.28, 33.38) --
	(318.41, 33.38) --
	(318.55, 33.38) --
	(318.68, 33.38) --
	(318.81, 33.38) --
	(318.95, 33.38) --
	(319.08, 33.38) --
	(319.21, 33.38) --
	(319.35, 33.38) --
	(319.48, 33.38) --
	(319.62, 33.38) --
	(319.75, 33.38) --
	(319.88, 33.38) --
	(320.02, 33.38) --
	(320.15, 33.38) --
	(320.28, 33.38) --
	(320.42, 33.38) --
	(320.55, 33.38) --
	(320.69, 33.38) --
	(320.82, 33.38) --
	(320.95, 33.38) --
	(321.09, 33.38) --
	(321.22, 33.38) --
	(321.35, 33.38) --
	(321.49, 33.38) --
	(321.62, 33.38) --
	(321.75, 33.38) --
	(321.89, 33.38) --
	(322.02, 33.38) --
	(322.16, 33.38) --
	(322.29, 33.38) --
	(322.42, 33.38) --
	(322.56, 33.38) --
	(322.69, 33.38) --
	(322.82, 33.38) --
	(322.96, 33.38) --
	(323.09, 33.38) --
	(323.23, 33.38) --
	(323.36, 33.38) --
	(323.49, 33.38) --
	(323.63, 33.38) --
	(323.76, 33.38) --
	(323.89, 33.38) --
	(324.03, 33.38) --
	(324.16, 33.38) --
	(324.30, 33.38) --
	(324.43, 33.38) --
	(324.56, 33.38) --
	(324.70, 33.38) --
	(324.83, 33.38) --
	(324.96, 33.38) --
	(325.10, 33.38) --
	(325.23, 33.38) --
	(325.36, 33.38) --
	(325.50, 33.38) --
	(325.63, 33.38) --
	(325.77, 33.38) --
	(325.90, 33.38) --
	(326.03, 33.38) --
	(326.17, 33.38) --
	(326.30, 33.38) --
	(326.43, 33.38) --
	(326.57, 33.38) --
	(326.70, 33.38) --
	(326.84, 33.38) --
	(326.97, 33.38) --
	(327.10, 33.38) --
	(327.24, 33.38) --
	(327.37, 33.38) --
	(327.50, 33.38) --
	(327.64, 33.38) --
	(327.77, 33.38) --
	(327.90, 33.38) --
	(328.04, 33.38) --
	(328.17, 33.38) --
	(328.31, 33.38) --
	(328.44, 33.38) --
	(328.57, 33.38) --
	(328.71, 33.38) --
	(328.84, 33.38) --
	(328.97, 33.38) --
	(329.11, 33.38) --
	(329.24, 33.38) --
	(329.38, 33.38) --
	(329.51, 33.38) --
	(329.64, 33.38) --
	(329.78, 33.38) --
	(329.91, 33.38) --
	(330.04, 33.38) --
	(330.18, 33.38) --
	(330.18, 33.38) --
	(330.04, 33.38) --
	(329.91, 33.38) --
	(329.78, 33.38) --
	(329.64, 33.38) --
	(329.51, 33.38) --
	(329.38, 33.38) --
	(329.24, 33.38) --
	(329.11, 33.38) --
	(328.97, 33.38) --
	(328.84, 33.38) --
	(328.71, 33.38) --
	(328.57, 33.38) --
	(328.44, 33.38) --
	(328.31, 33.38) --
	(328.17, 33.38) --
	(328.04, 33.38) --
	(327.90, 33.38) --
	(327.77, 33.38) --
	(327.64, 33.38) --
	(327.50, 33.38) --
	(327.37, 33.38) --
	(327.24, 33.38) --
	(327.10, 33.38) --
	(326.97, 33.38) --
	(326.84, 33.38) --
	(326.70, 33.38) --
	(326.57, 33.38) --
	(326.43, 33.38) --
	(326.30, 33.38) --
	(326.17, 33.38) --
	(326.03, 33.38) --
	(325.90, 33.38) --
	(325.77, 33.38) --
	(325.63, 33.38) --
	(325.50, 33.38) --
	(325.36, 33.38) --
	(325.23, 33.38) --
	(325.10, 33.38) --
	(324.96, 33.38) --
	(324.83, 33.38) --
	(324.70, 33.38) --
	(324.56, 33.38) --
	(324.43, 33.38) --
	(324.30, 33.38) --
	(324.16, 33.38) --
	(324.03, 33.38) --
	(323.89, 33.38) --
	(323.76, 33.38) --
	(323.63, 33.38) --
	(323.49, 33.38) --
	(323.36, 33.38) --
	(323.23, 33.38) --
	(323.09, 33.38) --
	(322.96, 33.38) --
	(322.82, 33.38) --
	(322.69, 33.38) --
	(322.56, 33.38) --
	(322.42, 33.38) --
	(322.29, 33.38) --
	(322.16, 33.38) --
	(322.02, 33.38) --
	(321.89, 33.38) --
	(321.75, 33.38) --
	(321.62, 33.38) --
	(321.49, 33.38) --
	(321.35, 33.38) --
	(321.22, 33.38) --
	(321.09, 33.38) --
	(320.95, 33.38) --
	(320.82, 33.38) --
	(320.69, 33.38) --
	(320.55, 33.38) --
	(320.42, 33.38) --
	(320.28, 33.38) --
	(320.15, 33.38) --
	(320.02, 33.38) --
	(319.88, 33.38) --
	(319.75, 33.38) --
	(319.62, 33.38) --
	(319.48, 33.38) --
	(319.35, 33.38) --
	(319.21, 33.38) --
	(319.08, 33.38) --
	(318.95, 33.38) --
	(318.81, 33.38) --
	(318.68, 33.38) --
	(318.55, 33.38) --
	(318.41, 33.38) --
	(318.28, 33.38) --
	(318.15, 33.38) --
	(318.01, 33.38) --
	(317.88, 33.38) --
	(317.74, 33.38) --
	(317.61, 33.38) --
	(317.48, 33.38) --
	(317.34, 33.38) --
	(317.21, 33.38) --
	(317.08, 33.38) --
	(316.94, 33.38) --
	(316.81, 33.38) --
	(316.67, 33.38) --
	(316.54, 33.38) --
	(316.41, 33.38) --
	(316.27, 33.38) --
	(316.14, 33.38) --
	(316.01, 33.38) --
	(315.87, 33.38) --
	(315.74, 33.38) --
	(315.61, 33.38) --
	(315.47, 33.38) --
	(315.34, 33.38) --
	(315.20, 33.38) --
	(315.07, 33.38) --
	(314.94, 33.38) --
	(314.80, 33.38) --
	(314.67, 33.38) --
	(314.54, 33.38) --
	(314.40, 33.38) --
	(314.27, 33.38) --
	(314.13, 33.38) --
	(314.00, 33.38) --
	(313.87, 33.38) --
	(313.73, 33.38) --
	(313.60, 33.38) --
	(313.47, 33.38) --
	(313.33, 33.38) --
	(313.20, 33.38) --
	(313.06, 33.38) --
	(312.93, 33.38) --
	(312.80, 33.38) --
	(312.66, 33.38) --
	(312.53, 33.38) --
	(312.40, 33.38) --
	(312.26, 33.38) --
	(312.13, 33.38) --
	(312.00, 33.38) --
	(311.86, 33.38) --
	(311.73, 33.38) --
	(311.59, 33.38) --
	(311.46, 33.38) --
	(311.33, 33.38) --
	(311.19, 33.38) --
	(311.06, 33.38) --
	(310.93, 33.38) --
	(310.79, 33.38) --
	(310.66, 33.38) --
	(310.52, 33.38) --
	(310.39, 33.38) --
	(310.26, 33.38) --
	(310.12, 33.38) --
	(309.99, 33.38) --
	(309.86, 33.38) --
	(309.72, 33.38) --
	(309.59, 33.38) --
	(309.46, 33.38) --
	(309.32, 33.38) --
	(309.19, 33.38) --
	(309.05, 33.38) --
	(308.92, 33.38) --
	(308.79, 33.38) --
	(308.65, 33.38) --
	(308.52, 33.38) --
	(308.39, 33.38) --
	(308.25, 33.38) --
	(308.12, 33.38) --
	(307.98, 33.38) --
	(307.85, 33.38) --
	(307.72, 33.38) --
	(307.58, 33.38) --
	(307.45, 33.38) --
	(307.32, 33.38) --
	(307.18, 33.38) --
	(307.05, 33.38) --
	(306.92, 33.38) --
	(306.78, 33.38) --
	(306.65, 33.38) --
	(306.51, 33.38) --
	(306.38, 33.38) --
	(306.25, 33.38) --
	(306.11, 33.38) --
	(305.98, 33.38) --
	(305.85, 33.38) --
	(305.71, 33.38) --
	(305.58, 33.38) --
	(305.44, 33.38) --
	(305.31, 33.38) --
	(305.18, 33.38) --
	(305.04, 33.38) --
	(304.91, 33.38) --
	(304.78, 33.38) --
	(304.64, 33.38) --
	(304.51, 33.38) --
	(304.37, 33.38) --
	(304.24, 33.38) --
	(304.11, 33.38) --
	(303.97, 33.38) --
	(303.84, 33.38) --
	(303.71, 33.38) --
	(303.57, 33.38) --
	(303.44, 33.38) --
	(303.31, 33.38) --
	(303.17, 33.38) --
	(303.04, 33.38) --
	(302.90, 33.38) --
	(302.77, 33.38) --
	(302.64, 33.38) --
	(302.50, 33.38) --
	(302.37, 33.38) --
	(302.24, 33.38) --
	(302.10, 33.38) --
	(301.97, 33.38) --
	(301.83, 33.38) --
	(301.70, 33.38) --
	(301.57, 33.38) --
	(301.43, 33.38) --
	(301.30, 33.38) --
	(301.17, 33.38) --
	(301.03, 33.38) --
	(300.90, 33.38) --
	(300.77, 33.38) --
	(300.63, 33.38) --
	(300.50, 33.38) --
	(300.36, 33.38) --
	(300.23, 33.38) --
	(300.10, 33.38) --
	(299.96, 33.38) --
	(299.83, 33.38) --
	(299.70, 33.38) --
	(299.56, 33.38) --
	(299.43, 33.38) --
	(299.29, 33.38) --
	(299.16, 33.38) --
	(299.03, 33.38) --
	(298.89, 33.38) --
	(298.76, 33.38) --
	(298.63, 33.38) --
	(298.49, 33.38) --
	(298.36, 33.38) --
	(298.23, 33.38) --
	(298.09, 33.38) --
	(297.96, 33.38) --
	(297.82, 33.38) --
	(297.69, 33.38) --
	(297.56, 33.38) --
	(297.42, 33.38) --
	(297.29, 33.38) --
	(297.16, 33.38) --
	(297.02, 33.38) --
	(296.89, 33.38) --
	(296.75, 33.38) --
	(296.62, 33.38) --
	(296.49, 33.38) --
	(296.35, 33.38) --
	(296.22, 33.38) --
	(296.09, 33.38) --
	(295.95, 33.38) --
	(295.82, 33.38) --
	(295.68, 33.38) --
	(295.55, 33.38) --
	(295.42, 33.38) --
	(295.28, 33.38) --
	(295.15, 33.38) --
	(295.02, 33.38) --
	(294.88, 33.38) --
	(294.75, 33.38) --
	(294.62, 33.38) --
	(294.48, 33.38) --
	(294.35, 33.38) --
	(294.21, 33.38) --
	(294.08, 33.38) --
	(293.95, 33.38) --
	(293.81, 33.38) --
	(293.68, 33.38) --
	(293.55, 33.38) --
	(293.41, 33.38) --
	(293.28, 33.38) --
	(293.14, 33.38) --
	(293.01, 33.38) --
	(292.88, 33.38) --
	(292.74, 33.38) --
	(292.61, 33.38) --
	(292.48, 33.38) --
	(292.34, 33.38) --
	(292.21, 33.38) --
	(292.08, 33.38) --
	(291.94, 33.38) --
	(291.81, 33.38) --
	(291.67, 33.38) --
	(291.54, 33.38) --
	(291.41, 33.38) --
	(291.27, 33.38) --
	(291.14, 33.38) --
	(291.01, 33.38) --
	(290.87, 33.38) --
	(290.74, 33.38) --
	(290.60, 33.38) --
	(290.47, 33.38) --
	(290.34, 33.38) --
	(290.20, 33.38) --
	(290.07, 33.38) --
	(289.94, 33.38) --
	(289.80, 33.38) --
	(289.67, 33.38) --
	(289.54, 33.38) --
	(289.40, 33.38) --
	(289.27, 33.38) --
	(289.13, 33.38) --
	(289.00, 33.38) --
	(288.87, 33.38) --
	(288.73, 33.38) --
	(288.60, 33.38) --
	(288.47, 33.38) --
	(288.33, 33.38) --
	(288.20, 33.38) --
	(288.06, 33.38) --
	(287.93, 33.38) --
	(287.80, 33.38) --
	(287.66, 33.38) --
	(287.53, 33.38) --
	(287.40, 33.38) --
	(287.26, 33.38) --
	(287.13, 33.38) --
	(286.99, 33.38) --
	(286.86, 33.38) --
	(286.73, 33.38) --
	(286.59, 33.38) --
	(286.46, 33.38) --
	(286.33, 33.38) --
	(286.19, 33.38) --
	(286.06, 33.38) --
	(285.93, 33.38) --
	(285.79, 33.38) --
	(285.66, 33.38) --
	(285.52, 33.38) --
	(285.39, 33.38) --
	(285.26, 33.38) --
	(285.12, 33.38) --
	(284.99, 33.38) --
	(284.86, 33.38) --
	(284.72, 33.38) --
	(284.59, 33.38) --
	(284.45, 33.38) --
	(284.32, 33.38) --
	(284.19, 33.38) --
	(284.05, 33.38) --
	(283.92, 33.38) --
	(283.79, 33.38) --
	(283.65, 33.38) --
	(283.52, 33.38) --
	(283.39, 33.38) --
	(283.25, 33.38) --
	(283.12, 33.38) --
	(282.98, 33.38) --
	(282.85, 33.38) --
	(282.72, 33.38) --
	(282.58, 33.38) --
	(282.45, 33.38) --
	(282.32, 33.38) --
	(282.18, 33.38) --
	(282.05, 33.38) --
	(281.91, 33.38) --
	(281.78, 33.38) --
	(281.65, 33.38) --
	(281.51, 33.38) --
	(281.38, 33.38) --
	(281.25, 33.38) --
	(281.11, 33.38) --
	(280.98, 33.38) --
	(280.85, 33.38) --
	(280.71, 33.38) --
	(280.58, 33.38) --
	(280.44, 33.38) --
	(280.31, 33.38) --
	(280.18, 33.38) --
	(280.04, 33.38) --
	(279.91, 33.38) --
	(279.78, 33.38) --
	(279.64, 33.38) --
	(279.51, 33.38) --
	(279.37, 33.38) --
	(279.24, 33.38) --
	(279.11, 33.38) --
	(278.97, 33.38) --
	(278.84, 33.38) --
	(278.71, 33.38) --
	(278.57, 33.38) --
	(278.44, 33.38) --
	(278.30, 33.38) --
	(278.17, 33.38) --
	(278.04, 33.38) --
	(277.90, 33.38) --
	(277.77, 33.38) --
	(277.64, 33.38) --
	(277.50, 33.38) --
	(277.37, 33.38) --
	(277.24, 33.38) --
	(277.10, 33.38) --
	(276.97, 33.38) --
	(276.83, 33.38) --
	(276.70, 33.38) --
	(276.57, 33.38) --
	(276.43, 33.38) --
	(276.30, 33.38) --
	(276.17, 33.38) --
	(276.03, 33.38) --
	(275.90, 33.38) --
	(275.76, 33.38) --
	(275.63, 33.38) --
	(275.50, 33.38) --
	(275.36, 33.38) --
	(275.23, 33.38) --
	(275.10, 33.38) --
	(274.96, 33.38) --
	(274.83, 33.38) --
	(274.70, 33.38) --
	(274.56, 33.38) --
	(274.43, 33.38) --
	(274.29, 33.38) --
	(274.16, 33.38) --
	(274.03, 33.38) --
	(273.89, 33.38) --
	(273.76, 33.38) --
	(273.63, 33.38) --
	(273.49, 33.38) --
	(273.36, 33.38) --
	(273.22, 33.38) --
	(273.09, 33.38) --
	(272.96, 33.38) --
	(272.82, 33.38) --
	(272.69, 33.38) --
	(272.56, 33.38) --
	(272.42, 33.38) --
	(272.29, 33.38) --
	(272.16, 33.38) --
	(272.02, 33.38) --
	(271.89, 33.38) --
	(271.75, 33.38) --
	(271.62, 33.38) --
	(271.49, 33.38) --
	(271.35, 33.38) --
	(271.22, 33.38) --
	(271.09, 33.38) --
	(270.95, 33.38) --
	(270.82, 33.38) --
	(270.68, 33.38) --
	(270.55, 33.38) --
	(270.42, 33.38) --
	(270.28, 33.38) --
	(270.15, 33.38) --
	(270.02, 33.38) --
	(269.88, 33.38) --
	(269.75, 33.38) --
	(269.61, 33.38) --
	(269.48, 33.38) --
	(269.35, 33.38) --
	(269.21, 33.38) --
	(269.08, 33.38) --
	(268.95, 33.38) --
	(268.81, 33.38) --
	(268.68, 33.38) --
	(268.55, 33.38) --
	(268.41, 33.38) --
	(268.28, 33.38) --
	(268.14, 33.38) --
	(268.01, 33.38) --
	(267.88, 33.38) --
	(267.74, 33.38) --
	(267.61, 33.38) --
	(267.48, 33.38) --
	(267.34, 33.38) --
	(267.21, 33.38) --
	(267.07, 33.38) --
	(266.94, 33.38) --
	(266.81, 33.38) --
	(266.67, 33.38) --
	(266.54, 33.38) --
	(266.41, 33.38) --
	(266.27, 33.38) --
	(266.14, 33.38) --
	(266.01, 33.38) --
	(265.87, 33.38) --
	(265.74, 33.38) --
	(265.60, 33.38) --
	(265.47, 33.38) --
	(265.34, 33.38) --
	(265.20, 33.38) --
	(265.07, 33.38) --
	(264.94, 33.38) --
	(264.80, 33.38) --
	(264.67, 33.38) --
	(264.53, 33.38) --
	(264.40, 33.38) --
	(264.27, 33.38) --
	(264.13, 33.38) --
	(264.00, 33.38) --
	(263.87, 33.38) --
	(263.73, 33.38) --
	(263.60, 33.38) --
	(263.47, 33.38) --
	(263.33, 33.38) --
	(263.20, 33.38) --
	(263.06, 33.38) --
	(262.93, 33.38) --
	(262.80, 33.38) --
	(262.66, 33.38) --
	(262.53, 33.38) --
	(262.40, 33.38) --
	(262.26, 33.38) --
	(262.13, 33.38) --
	(261.99, 33.38) --
	(261.86, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.86, 33.38) --
	(261.99, 33.38) --
	(262.13, 33.38) --
	(262.26, 33.38) --
	(262.40, 33.38) --
	(262.53, 33.38) --
	(262.66, 33.38) --
	(262.80, 33.38) --
	(262.93, 33.38) --
	(263.06, 33.38) --
	(263.20, 33.38) --
	(263.33, 33.38) --
	(263.47, 33.38) --
	(263.60, 33.38) --
	(263.73, 33.38) --
	(263.87, 33.38) --
	(264.00, 33.38) --
	(264.13, 33.38) --
	(264.27, 33.38) --
	(264.40, 33.38) --
	(264.53, 33.38) --
	(264.67, 33.38) --
	(264.80, 33.38) --
	(264.94, 33.38) --
	(265.07, 33.38) --
	(265.20, 33.39) --
	(265.34, 33.39) --
	(265.47, 33.39) --
	(265.60, 33.40) --
	(265.74, 33.40) --
	(265.87, 33.41) --
	(266.01, 33.42) --
	(266.14, 33.44) --
	(266.27, 33.45) --
	(266.41, 33.47) --
	(266.54, 33.50) --
	(266.67, 33.52) --
	(266.81, 33.55) --
	(266.94, 33.57) --
	(267.07, 33.59) --
	(267.21, 33.61) --
	(267.34, 33.62) --
	(267.48, 33.62) --
	(267.61, 33.61) --
	(267.74, 33.60) --
	(267.88, 33.58) --
	(268.01, 33.56) --
	(268.14, 33.54) --
	(268.28, 33.51) --
	(268.41, 33.49) --
	(268.55, 33.46) --
	(268.68, 33.44) --
	(268.81, 33.43) --
	(268.95, 33.42) --
	(269.08, 33.41) --
	(269.21, 33.40) --
	(269.35, 33.39) --
	(269.48, 33.39) --
	(269.61, 33.39) --
	(269.75, 33.39) --
	(269.88, 33.38) --
	(270.02, 33.38) --
	(270.15, 33.38) --
	(270.28, 33.38) --
	(270.42, 33.38) --
	(270.55, 33.38) --
	(270.68, 33.39) --
	(270.82, 33.39) --
	(270.95, 33.39) --
	(271.09, 33.40) --
	(271.22, 33.40) --
	(271.35, 33.41) --
	(271.49, 33.43) --
	(271.62, 33.46) --
	(271.75, 33.49) --
	(271.89, 33.53) --
	(272.02, 33.59) --
	(272.16, 33.66) --
	(272.29, 33.74) --
	(272.42, 33.84) --
	(272.56, 33.95) --
	(272.69, 34.08) --
	(272.82, 34.22) --
	(272.96, 34.36) --
	(273.09, 34.51) --
	(273.22, 34.67) --
	(273.36, 34.83) --
	(273.49, 35.00) --
	(273.63, 35.17) --
	(273.76, 35.35) --
	(273.89, 35.53) --
	(274.03, 35.72) --
	(274.16, 35.91) --
	(274.29, 36.10) --
	(274.43, 36.31) --
	(274.56, 36.51) --
	(274.70, 36.73) --
	(274.83, 36.97) --
	(274.96, 37.22) --
	(275.10, 37.50) --
	(275.23, 37.81) --
	(275.36, 38.17) --
	(275.50, 38.57) --
	(275.63, 39.04) --
	(275.76, 39.59) --
	(275.90, 40.22) --
	(276.03, 40.98) --
	(276.17, 41.90) --
	(276.30, 43.04) --
	(276.43, 44.44) --
	(276.57, 46.19) --
	(276.70, 48.34) --
	(276.83, 50.96) --
	(276.97, 54.08) --
	(277.10, 57.70) --
	(277.24, 61.75) --
	(277.37, 66.13) --
	(277.50, 70.63) --
	(277.64, 75.03) --
	(277.77, 79.02) --
	(277.90, 82.25) --
	(278.04, 84.50) --
	(278.17, 85.61) --
	(278.30, 85.51) --
	(278.44, 84.23) --
	(278.57, 81.93) --
	(278.71, 78.80) --
	(278.84, 75.12) --
	(278.97, 71.17) --
	(279.11, 67.20) --
	(279.24, 63.45) --
	(279.37, 60.07) --
	(279.51, 57.20) --
	(279.64, 54.81) --
	(279.78, 52.87) --
	(279.91, 51.33) --
	(280.04, 50.12) --
	(280.18, 49.16) --
	(280.31, 48.41) --
	(280.44, 47.80) --
	(280.58, 47.30) --
	(280.71, 46.90) --
	(280.85, 46.55) --
	(280.98, 46.25) --
	(281.11, 45.99) --
	(281.25, 45.73) --
	(281.38, 45.48) --
	(281.51, 45.20) --
	(281.65, 44.90) --
	(281.78, 44.57) --
	(281.91, 44.20) --
	(282.05, 43.80) --
	(282.18, 43.37) --
	(282.32, 42.94) --
	(282.45, 42.50) --
	(282.58, 42.07) --
	(282.72, 41.67) --
	(282.85, 41.30) --
	(282.98, 40.97) --
	(283.12, 40.69) --
	(283.25, 40.44) --
	(283.39, 40.22) --
	(283.52, 40.03) --
	(283.65, 39.86) --
	(283.79, 39.69) --
	(283.92, 39.52) --
	(284.05, 39.33) --
	(284.19, 39.14) --
	(284.32, 38.94) --
	(284.45, 38.73) --
	(284.59, 38.52) --
	(284.72, 38.32) --
	(284.86, 38.13) --
	(284.99, 37.97) --
	(285.12, 37.82) --
	(285.26, 37.68) --
	(285.39, 37.56) --
	(285.52, 37.46) --
	(285.66, 37.35) --
	(285.79, 37.26) --
	(285.93, 37.17) --
	(286.06, 37.09) --
	(286.19, 37.02) --
	(286.33, 36.95) --
	(286.46, 36.90) --
	(286.59, 36.85) --
	(286.73, 36.81) --
	(286.86, 36.76) --
	(286.99, 36.72) --
	(287.13, 36.66) --
	(287.26, 36.59) --
	(287.40, 36.50) --
	(287.53, 36.41) --
	(287.66, 36.30) --
	(287.80, 36.18) --
	(287.93, 36.07) --
	(288.06, 35.96) --
	(288.20, 35.85) --
	(288.33, 35.76) --
	(288.47, 35.68) --
	(288.60, 35.61) --
	(288.73, 35.54) --
	(288.87, 35.48) --
	(289.00, 35.43) --
	(289.13, 35.36) --
	(289.27, 35.30) --
	(289.40, 35.22) --
	(289.54, 35.13) --
	(289.67, 35.03) --
	(289.80, 34.92) --
	(289.94, 34.81) --
	(290.07, 34.68) --
	(290.20, 34.56) --
	(290.34, 34.43) --
	(290.47, 34.31) --
	(290.60, 34.20) --
	(290.74, 34.10) --
	(290.87, 34.01) --
	(291.01, 33.94) --
	(291.14, 33.90) --
	(291.27, 33.87) --
	(291.41, 33.87) --
	(291.54, 33.89) --
	(291.67, 33.92) --
	(291.81, 33.97) --
	(291.94, 34.04) --
	(292.08, 34.11) --
	(292.21, 34.18) --
	(292.34, 34.24) --
	(292.48, 34.29) --
	(292.61, 34.33) --
	(292.74, 34.34) --
	(292.88, 34.34) --
	(293.01, 34.31) --
	(293.14, 34.26) --
	(293.28, 34.20) --
	(293.41, 34.13) --
	(293.55, 34.05) --
	(293.68, 33.96) --
	(293.81, 33.88) --
	(293.95, 33.80) --
	(294.08, 33.73) --
	(294.21, 33.67) --
	(294.35, 33.62) --
	(294.48, 33.58) --
	(294.62, 33.54) --
	(294.75, 33.53) --
	(294.88, 33.52) --
	(295.02, 33.51) --
	(295.15, 33.52) --
	(295.28, 33.53) --
	(295.42, 33.54) --
	(295.55, 33.56) --
	(295.68, 33.57) --
	(295.82, 33.58) --
	(295.95, 33.59) --
	(296.09, 33.58) --
	(296.22, 33.58) --
	(296.35, 33.57) --
	(296.49, 33.55) --
	(296.62, 33.53) --
	(296.75, 33.51) --
	(296.89, 33.49) --
	(297.02, 33.47) --
	(297.16, 33.45) --
	(297.29, 33.43) --
	(297.42, 33.42) --
	(297.56, 33.41) --
	(297.69, 33.40) --
	(297.82, 33.39) --
	(297.96, 33.39) --
	(298.09, 33.39) --
	(298.23, 33.39) --
	(298.36, 33.38) --
	(298.49, 33.38) --
	(298.63, 33.38) --
	(298.76, 33.38) --
	(298.89, 33.38) --
	(299.03, 33.38) --
	(299.16, 33.38) --
	(299.29, 33.38) --
	(299.43, 33.38) --
	(299.56, 33.38) --
	(299.70, 33.38) --
	(299.83, 33.38) --
	(299.96, 33.38) --
	(300.10, 33.38) --
	(300.23, 33.38) --
	(300.36, 33.38) --
	(300.50, 33.38) --
	(300.63, 33.38) --
	(300.77, 33.38) --
	(300.90, 33.38) --
	(301.03, 33.38) --
	(301.17, 33.38) --
	(301.30, 33.38) --
	(301.43, 33.38) --
	(301.57, 33.38) --
	(301.70, 33.38) --
	(301.83, 33.38) --
	(301.97, 33.38) --
	(302.10, 33.38) --
	(302.24, 33.38) --
	(302.37, 33.38) --
	(302.50, 33.38) --
	(302.64, 33.38) --
	(302.77, 33.38) --
	(302.90, 33.38) --
	(303.04, 33.38) --
	(303.17, 33.38) --
	(303.31, 33.38) --
	(303.44, 33.38) --
	(303.57, 33.38) --
	(303.71, 33.38) --
	(303.84, 33.38) --
	(303.97, 33.38) --
	(304.11, 33.38) --
	(304.24, 33.38) --
	(304.37, 33.38) --
	(304.51, 33.38) --
	(304.64, 33.38) --
	(304.78, 33.38) --
	(304.91, 33.38) --
	(305.04, 33.38) --
	(305.18, 33.38) --
	(305.31, 33.38) --
	(305.44, 33.38) --
	(305.58, 33.38) --
	(305.71, 33.38) --
	(305.85, 33.38) --
	(305.98, 33.38) --
	(306.11, 33.38) --
	(306.25, 33.38) --
	(306.38, 33.38) --
	(306.51, 33.38) --
	(306.65, 33.38) --
	(306.78, 33.38) --
	(306.92, 33.38) --
	(307.05, 33.38) --
	(307.18, 33.38) --
	(307.32, 33.38) --
	(307.45, 33.38) --
	(307.58, 33.38) --
	(307.72, 33.38) --
	(307.85, 33.38) --
	(307.98, 33.38) --
	(308.12, 33.38) --
	(308.25, 33.38) --
	(308.39, 33.38) --
	(308.52, 33.38) --
	(308.65, 33.38) --
	(308.79, 33.38) --
	(308.92, 33.38) --
	(309.05, 33.38) --
	(309.19, 33.38) --
	(309.32, 33.38) --
	(309.46, 33.38) --
	(309.59, 33.38) --
	(309.72, 33.38) --
	(309.86, 33.38) --
	(309.99, 33.38) --
	(310.12, 33.38) --
	(310.26, 33.38) --
	(310.39, 33.38) --
	(310.52, 33.38) --
	(310.66, 33.38) --
	(310.79, 33.38) --
	(310.93, 33.38) --
	(311.06, 33.38) --
	(311.19, 33.38) --
	(311.33, 33.38) --
	(311.46, 33.38) --
	(311.59, 33.38) --
	(311.73, 33.38) --
	(311.86, 33.38) --
	(312.00, 33.38) --
	(312.13, 33.38) --
	(312.26, 33.38) --
	(312.40, 33.38) --
	(312.53, 33.38) --
	(312.66, 33.38) --
	(312.80, 33.38) --
	(312.93, 33.38) --
	(313.06, 33.38) --
	(313.20, 33.38) --
	(313.33, 33.38) --
	(313.47, 33.38) --
	(313.60, 33.38) --
	(313.73, 33.38) --
	(313.87, 33.38) --
	(314.00, 33.38) --
	(314.13, 33.38) --
	(314.27, 33.38) --
	(314.40, 33.38) --
	(314.54, 33.38) --
	(314.67, 33.38) --
	(314.80, 33.38) --
	(314.94, 33.38) --
	(315.07, 33.38) --
	(315.20, 33.38) --
	(315.34, 33.38) --
	(315.47, 33.38) --
	(315.61, 33.38) --
	(315.74, 33.38) --
	(315.87, 33.38) --
	(316.01, 33.38) --
	(316.14, 33.38) --
	(316.27, 33.38) --
	(316.41, 33.38) --
	(316.54, 33.38) --
	(316.67, 33.38) --
	(316.81, 33.38) --
	(316.94, 33.38) --
	(317.08, 33.38) --
	(317.21, 33.38) --
	(317.34, 33.38) --
	(317.48, 33.38) --
	(317.61, 33.38) --
	(317.74, 33.38) --
	(317.88, 33.38) --
	(318.01, 33.38) --
	(318.15, 33.38) --
	(318.28, 33.38) --
	(318.41, 33.38) --
	(318.55, 33.38) --
	(318.68, 33.38) --
	(318.81, 33.38) --
	(318.95, 33.38) --
	(319.08, 33.38) --
	(319.21, 33.38) --
	(319.35, 33.38) --
	(319.48, 33.38) --
	(319.62, 33.38) --
	(319.75, 33.38) --
	(319.88, 33.38) --
	(320.02, 33.38) --
	(320.15, 33.38) --
	(320.28, 33.38) --
	(320.42, 33.38) --
	(320.55, 33.38) --
	(320.69, 33.38) --
	(320.82, 33.38) --
	(320.95, 33.38) --
	(321.09, 33.38) --
	(321.22, 33.38) --
	(321.35, 33.38) --
	(321.49, 33.38) --
	(321.62, 33.38) --
	(321.75, 33.38) --
	(321.89, 33.38) --
	(322.02, 33.38) --
	(322.16, 33.38) --
	(322.29, 33.38) --
	(322.42, 33.38) --
	(322.56, 33.38) --
	(322.69, 33.38) --
	(322.82, 33.38) --
	(322.96, 33.38) --
	(323.09, 33.38) --
	(323.23, 33.38) --
	(323.36, 33.38) --
	(323.49, 33.38) --
	(323.63, 33.38) --
	(323.76, 33.38) --
	(323.89, 33.38) --
	(324.03, 33.38) --
	(324.16, 33.38) --
	(324.30, 33.38) --
	(324.43, 33.38) --
	(324.56, 33.38) --
	(324.70, 33.38) --
	(324.83, 33.38) --
	(324.96, 33.38) --
	(325.10, 33.38) --
	(325.23, 33.38) --
	(325.36, 33.38) --
	(325.50, 33.38) --
	(325.63, 33.38) --
	(325.77, 33.38) --
	(325.90, 33.38) --
	(326.03, 33.38) --
	(326.17, 33.38) --
	(326.30, 33.38) --
	(326.43, 33.38) --
	(326.57, 33.38) --
	(326.70, 33.38) --
	(326.84, 33.38) --
	(326.97, 33.38) --
	(327.10, 33.38) --
	(327.24, 33.38) --
	(327.37, 33.38) --
	(327.50, 33.38) --
	(327.64, 33.38) --
	(327.77, 33.38) --
	(327.90, 33.38) --
	(328.04, 33.38) --
	(328.17, 33.38) --
	(328.31, 33.38) --
	(328.44, 33.38) --
	(328.57, 33.38) --
	(328.71, 33.38) --
	(328.84, 33.38) --
	(328.97, 33.38) --
	(329.11, 33.38) --
	(329.24, 33.38) --
	(329.38, 33.38) --
	(329.51, 33.38) --
	(329.64, 33.38) --
	(329.78, 33.38) --
	(329.91, 33.38) --
	(330.04, 33.38) --
	(330.18, 33.38);
\definecolor{fillColor}{RGB}{132,189,0}

\path[fill=fillColor,fill opacity=0.50] (261.86, 33.38) --
	(261.99, 33.38) --
	(262.13, 33.38) --
	(262.26, 33.38) --
	(262.40, 33.38) --
	(262.53, 33.38) --
	(262.66, 33.38) --
	(262.80, 33.38) --
	(262.93, 33.38) --
	(263.06, 33.38) --
	(263.20, 33.38) --
	(263.33, 33.38) --
	(263.47, 33.38) --
	(263.60, 33.38) --
	(263.73, 33.38) --
	(263.87, 33.38) --
	(264.00, 33.38) --
	(264.13, 33.38) --
	(264.27, 33.38) --
	(264.40, 33.38) --
	(264.53, 33.38) --
	(264.67, 33.38) --
	(264.80, 33.38) --
	(264.94, 33.38) --
	(265.07, 33.38) --
	(265.20, 33.38) --
	(265.34, 33.38) --
	(265.47, 33.38) --
	(265.60, 33.38) --
	(265.74, 33.38) --
	(265.87, 33.38) --
	(266.01, 33.38) --
	(266.14, 33.38) --
	(266.27, 33.38) --
	(266.41, 33.38) --
	(266.54, 33.38) --
	(266.67, 33.38) --
	(266.81, 33.38) --
	(266.94, 33.38) --
	(267.07, 33.38) --
	(267.21, 33.38) --
	(267.34, 33.38) --
	(267.48, 33.38) --
	(267.61, 33.38) --
	(267.74, 33.38) --
	(267.88, 33.38) --
	(268.01, 33.38) --
	(268.14, 33.38) --
	(268.28, 33.38) --
	(268.41, 33.38) --
	(268.55, 33.38) --
	(268.68, 33.38) --
	(268.81, 33.38) --
	(268.95, 33.38) --
	(269.08, 33.38) --
	(269.21, 33.38) --
	(269.35, 33.38) --
	(269.48, 33.38) --
	(269.61, 33.38) --
	(269.75, 33.38) --
	(269.88, 33.38) --
	(270.02, 33.38) --
	(270.15, 33.38) --
	(270.28, 33.38) --
	(270.42, 33.38) --
	(270.55, 33.38) --
	(270.68, 33.38) --
	(270.82, 33.38) --
	(270.95, 33.38) --
	(271.09, 33.38) --
	(271.22, 33.38) --
	(271.35, 33.38) --
	(271.49, 33.38) --
	(271.62, 33.38) --
	(271.75, 33.38) --
	(271.89, 33.38) --
	(272.02, 33.38) --
	(272.16, 33.38) --
	(272.29, 33.38) --
	(272.42, 33.38) --
	(272.56, 33.38) --
	(272.69, 33.38) --
	(272.82, 33.38) --
	(272.96, 33.38) --
	(273.09, 33.38) --
	(273.22, 33.38) --
	(273.36, 33.38) --
	(273.49, 33.38) --
	(273.63, 33.38) --
	(273.76, 33.38) --
	(273.89, 33.38) --
	(274.03, 33.38) --
	(274.16, 33.38) --
	(274.29, 33.38) --
	(274.43, 33.38) --
	(274.56, 33.38) --
	(274.70, 33.38) --
	(274.83, 33.39) --
	(274.96, 33.39) --
	(275.10, 33.39) --
	(275.23, 33.39) --
	(275.36, 33.39) --
	(275.50, 33.40) --
	(275.63, 33.41) --
	(275.76, 33.41) --
	(275.90, 33.43) --
	(276.03, 33.44) --
	(276.17, 33.46) --
	(276.30, 33.49) --
	(276.43, 33.53) --
	(276.57, 33.57) --
	(276.70, 33.63) --
	(276.83, 33.70) --
	(276.97, 33.79) --
	(277.10, 33.89) --
	(277.24, 34.02) --
	(277.37, 34.16) --
	(277.50, 34.33) --
	(277.64, 34.53) --
	(277.77, 34.75) --
	(277.90, 35.01) --
	(278.04, 35.30) --
	(278.17, 35.62) --
	(278.30, 35.98) --
	(278.44, 36.37) --
	(278.57, 36.79) --
	(278.71, 37.24) --
	(278.84, 37.72) --
	(278.97, 38.24) --
	(279.11, 38.80) --
	(279.24, 39.39) --
	(279.37, 40.01) --
	(279.51, 40.67) --
	(279.64, 41.36) --
	(279.78, 42.10) --
	(279.91, 42.88) --
	(280.04, 43.70) --
	(280.18, 44.59) --
	(280.31, 45.53) --
	(280.44, 46.54) --
	(280.58, 47.61) --
	(280.71, 48.75) --
	(280.85, 49.95) --
	(280.98, 51.23) --
	(281.11, 52.57) --
	(281.25, 53.98) --
	(281.38, 55.45) --
	(281.51, 56.97) --
	(281.65, 58.53) --
	(281.78, 60.11) --
	(281.91, 61.71) --
	(282.05, 63.31) --
	(282.18, 64.90) --
	(282.32, 66.47) --
	(282.45, 68.00) --
	(282.58, 69.48) --
	(282.72, 70.91) --
	(282.85, 72.27) --
	(282.98, 73.58) --
	(283.12, 74.82) --
	(283.25, 75.99) --
	(283.39, 77.09) --
	(283.52, 78.12) --
	(283.65, 79.08) --
	(283.79, 79.98) --
	(283.92, 80.81) --
	(284.05, 81.59) --
	(284.19, 82.30) --
	(284.32, 82.95) --
	(284.45, 83.55) --
	(284.59, 84.07) --
	(284.72, 84.53) --
	(284.86, 84.91) --
	(284.99, 85.21) --
	(285.12, 85.43) --
	(285.26, 85.56) --
	(285.39, 85.61) --
	(285.52, 85.56) --
	(285.66, 85.41) --
	(285.79, 85.17) --
	(285.93, 84.82) --
	(286.06, 84.37) --
	(286.19, 83.82) --
	(286.33, 83.19) --
	(286.46, 82.48) --
	(286.59, 81.68) --
	(286.73, 80.82) --
	(286.86, 79.91) --
	(286.99, 78.94) --
	(287.13, 77.93) --
	(287.26, 76.90) --
	(287.40, 75.86) --
	(287.53, 74.82) --
	(287.66, 73.79) --
	(287.80, 72.77) --
	(287.93, 71.78) --
	(288.06, 70.82) --
	(288.20, 69.89) --
	(288.33, 69.00) --
	(288.47, 68.13) --
	(288.60, 67.30) --
	(288.73, 66.48) --
	(288.87, 65.68) --
	(289.00, 64.89) --
	(289.13, 64.10) --
	(289.27, 63.30) --
	(289.40, 62.49) --
	(289.54, 61.65) --
	(289.67, 60.78) --
	(289.80, 59.88) --
	(289.94, 58.95) --
	(290.07, 57.99) --
	(290.20, 57.00) --
	(290.34, 55.98) --
	(290.47, 54.93) --
	(290.60, 53.88) --
	(290.74, 52.83) --
	(290.87, 51.78) --
	(291.01, 50.74) --
	(291.14, 49.74) --
	(291.27, 48.76) --
	(291.41, 47.83) --
	(291.54, 46.94) --
	(291.67, 46.12) --
	(291.81, 45.34) --
	(291.94, 44.62) --
	(292.08, 43.95) --
	(292.21, 43.33) --
	(292.34, 42.76) --
	(292.48, 42.23) --
	(292.61, 41.73) --
	(292.74, 41.27) --
	(292.88, 40.83) --
	(293.01, 40.41) --
	(293.14, 40.01) --
	(293.28, 39.63) --
	(293.41, 39.26) --
	(293.55, 38.90) --
	(293.68, 38.56) --
	(293.81, 38.24) --
	(293.95, 37.93) --
	(294.08, 37.65) --
	(294.21, 37.38) --
	(294.35, 37.13) --
	(294.48, 36.90) --
	(294.62, 36.70) --
	(294.75, 36.51) --
	(294.88, 36.34) --
	(295.02, 36.19) --
	(295.15, 36.06) --
	(295.28, 35.94) --
	(295.42, 35.83) --
	(295.55, 35.72) --
	(295.68, 35.63) --
	(295.82, 35.54) --
	(295.95, 35.45) --
	(296.09, 35.36) --
	(296.22, 35.27) --
	(296.35, 35.19) --
	(296.49, 35.10) --
	(296.62, 35.02) --
	(296.75, 34.93) --
	(296.89, 34.84) --
	(297.02, 34.76) --
	(297.16, 34.67) --
	(297.29, 34.59) --
	(297.42, 34.51) --
	(297.56, 34.43) --
	(297.69, 34.35) --
	(297.82, 34.27) --
	(297.96, 34.20) --
	(298.09, 34.12) --
	(298.23, 34.05) --
	(298.36, 33.98) --
	(298.49, 33.92) --
	(298.63, 33.86) --
	(298.76, 33.80) --
	(298.89, 33.74) --
	(299.03, 33.69) --
	(299.16, 33.65) --
	(299.29, 33.61) --
	(299.43, 33.57) --
	(299.56, 33.54) --
	(299.70, 33.51) --
	(299.83, 33.48) --
	(299.96, 33.46) --
	(300.10, 33.45) --
	(300.23, 33.43) --
	(300.36, 33.42) --
	(300.50, 33.41) --
	(300.63, 33.40) --
	(300.77, 33.40) --
	(300.90, 33.39) --
	(301.03, 33.39) --
	(301.17, 33.39) --
	(301.30, 33.39) --
	(301.43, 33.39) --
	(301.57, 33.39) --
	(301.70, 33.38) --
	(301.83, 33.38) --
	(301.97, 33.38) --
	(302.10, 33.38) --
	(302.24, 33.38) --
	(302.37, 33.38) --
	(302.50, 33.38) --
	(302.64, 33.38) --
	(302.77, 33.38) --
	(302.90, 33.38) --
	(303.04, 33.38) --
	(303.17, 33.38) --
	(303.31, 33.38) --
	(303.44, 33.38) --
	(303.57, 33.38) --
	(303.71, 33.38) --
	(303.84, 33.38) --
	(303.97, 33.38) --
	(304.11, 33.38) --
	(304.24, 33.38) --
	(304.37, 33.38) --
	(304.51, 33.38) --
	(304.64, 33.38) --
	(304.78, 33.38) --
	(304.91, 33.38) --
	(305.04, 33.38) --
	(305.18, 33.38) --
	(305.31, 33.38) --
	(305.44, 33.38) --
	(305.58, 33.38) --
	(305.71, 33.38) --
	(305.85, 33.38) --
	(305.98, 33.38) --
	(306.11, 33.38) --
	(306.25, 33.38) --
	(306.38, 33.38) --
	(306.51, 33.38) --
	(306.65, 33.38) --
	(306.78, 33.38) --
	(306.92, 33.38) --
	(307.05, 33.38) --
	(307.18, 33.38) --
	(307.32, 33.38) --
	(307.45, 33.38) --
	(307.58, 33.38) --
	(307.72, 33.38) --
	(307.85, 33.38) --
	(307.98, 33.38) --
	(308.12, 33.38) --
	(308.25, 33.38) --
	(308.39, 33.38) --
	(308.52, 33.38) --
	(308.65, 33.38) --
	(308.79, 33.38) --
	(308.92, 33.38) --
	(309.05, 33.38) --
	(309.19, 33.38) --
	(309.32, 33.38) --
	(309.46, 33.38) --
	(309.59, 33.38) --
	(309.72, 33.38) --
	(309.86, 33.38) --
	(309.99, 33.38) --
	(310.12, 33.38) --
	(310.26, 33.38) --
	(310.39, 33.38) --
	(310.52, 33.38) --
	(310.66, 33.38) --
	(310.79, 33.38) --
	(310.93, 33.38) --
	(311.06, 33.38) --
	(311.19, 33.38) --
	(311.33, 33.38) --
	(311.46, 33.38) --
	(311.59, 33.38) --
	(311.73, 33.38) --
	(311.86, 33.38) --
	(312.00, 33.38) --
	(312.13, 33.38) --
	(312.26, 33.38) --
	(312.40, 33.38) --
	(312.53, 33.38) --
	(312.66, 33.38) --
	(312.80, 33.38) --
	(312.93, 33.38) --
	(313.06, 33.38) --
	(313.20, 33.38) --
	(313.33, 33.38) --
	(313.47, 33.38) --
	(313.60, 33.38) --
	(313.73, 33.38) --
	(313.87, 33.38) --
	(314.00, 33.38) --
	(314.13, 33.38) --
	(314.27, 33.38) --
	(314.40, 33.38) --
	(314.54, 33.38) --
	(314.67, 33.38) --
	(314.80, 33.38) --
	(314.94, 33.38) --
	(315.07, 33.38) --
	(315.20, 33.38) --
	(315.34, 33.38) --
	(315.47, 33.38) --
	(315.61, 33.38) --
	(315.74, 33.38) --
	(315.87, 33.38) --
	(316.01, 33.38) --
	(316.14, 33.38) --
	(316.27, 33.38) --
	(316.41, 33.38) --
	(316.54, 33.38) --
	(316.67, 33.38) --
	(316.81, 33.38) --
	(316.94, 33.38) --
	(317.08, 33.38) --
	(317.21, 33.38) --
	(317.34, 33.38) --
	(317.48, 33.38) --
	(317.61, 33.38) --
	(317.74, 33.38) --
	(317.88, 33.38) --
	(318.01, 33.38) --
	(318.15, 33.38) --
	(318.28, 33.38) --
	(318.41, 33.38) --
	(318.55, 33.38) --
	(318.68, 33.38) --
	(318.81, 33.38) --
	(318.95, 33.38) --
	(319.08, 33.38) --
	(319.21, 33.38) --
	(319.35, 33.38) --
	(319.48, 33.38) --
	(319.62, 33.38) --
	(319.75, 33.38) --
	(319.88, 33.38) --
	(320.02, 33.38) --
	(320.15, 33.38) --
	(320.28, 33.38) --
	(320.42, 33.38) --
	(320.55, 33.38) --
	(320.69, 33.38) --
	(320.82, 33.38) --
	(320.95, 33.38) --
	(321.09, 33.38) --
	(321.22, 33.38) --
	(321.35, 33.38) --
	(321.49, 33.38) --
	(321.62, 33.38) --
	(321.75, 33.38) --
	(321.89, 33.38) --
	(322.02, 33.38) --
	(322.16, 33.38) --
	(322.29, 33.38) --
	(322.42, 33.38) --
	(322.56, 33.38) --
	(322.69, 33.38) --
	(322.82, 33.38) --
	(322.96, 33.38) --
	(323.09, 33.38) --
	(323.23, 33.38) --
	(323.36, 33.38) --
	(323.49, 33.38) --
	(323.63, 33.38) --
	(323.76, 33.38) --
	(323.89, 33.38) --
	(324.03, 33.38) --
	(324.16, 33.38) --
	(324.30, 33.38) --
	(324.43, 33.38) --
	(324.56, 33.38) --
	(324.70, 33.38) --
	(324.83, 33.38) --
	(324.96, 33.38) --
	(325.10, 33.38) --
	(325.23, 33.38) --
	(325.36, 33.38) --
	(325.50, 33.38) --
	(325.63, 33.38) --
	(325.77, 33.38) --
	(325.90, 33.38) --
	(326.03, 33.38) --
	(326.17, 33.38) --
	(326.30, 33.38) --
	(326.43, 33.38) --
	(326.57, 33.38) --
	(326.70, 33.38) --
	(326.84, 33.38) --
	(326.97, 33.38) --
	(327.10, 33.38) --
	(327.24, 33.38) --
	(327.37, 33.38) --
	(327.50, 33.38) --
	(327.64, 33.38) --
	(327.77, 33.38) --
	(327.90, 33.38) --
	(328.04, 33.38) --
	(328.17, 33.38) --
	(328.31, 33.38) --
	(328.44, 33.38) --
	(328.57, 33.38) --
	(328.71, 33.38) --
	(328.84, 33.38) --
	(328.97, 33.38) --
	(329.11, 33.38) --
	(329.24, 33.38) --
	(329.38, 33.38) --
	(329.51, 33.38) --
	(329.64, 33.38) --
	(329.78, 33.38) --
	(329.91, 33.38) --
	(330.04, 33.38) --
	(330.18, 33.38) --
	(330.18, 33.38) --
	(330.04, 33.38) --
	(329.91, 33.38) --
	(329.78, 33.38) --
	(329.64, 33.38) --
	(329.51, 33.38) --
	(329.38, 33.38) --
	(329.24, 33.38) --
	(329.11, 33.38) --
	(328.97, 33.38) --
	(328.84, 33.38) --
	(328.71, 33.38) --
	(328.57, 33.38) --
	(328.44, 33.38) --
	(328.31, 33.38) --
	(328.17, 33.38) --
	(328.04, 33.38) --
	(327.90, 33.38) --
	(327.77, 33.38) --
	(327.64, 33.38) --
	(327.50, 33.38) --
	(327.37, 33.38) --
	(327.24, 33.38) --
	(327.10, 33.38) --
	(326.97, 33.38) --
	(326.84, 33.38) --
	(326.70, 33.38) --
	(326.57, 33.38) --
	(326.43, 33.38) --
	(326.30, 33.38) --
	(326.17, 33.38) --
	(326.03, 33.38) --
	(325.90, 33.38) --
	(325.77, 33.38) --
	(325.63, 33.38) --
	(325.50, 33.38) --
	(325.36, 33.38) --
	(325.23, 33.38) --
	(325.10, 33.38) --
	(324.96, 33.38) --
	(324.83, 33.38) --
	(324.70, 33.38) --
	(324.56, 33.38) --
	(324.43, 33.38) --
	(324.30, 33.38) --
	(324.16, 33.38) --
	(324.03, 33.38) --
	(323.89, 33.38) --
	(323.76, 33.38) --
	(323.63, 33.38) --
	(323.49, 33.38) --
	(323.36, 33.38) --
	(323.23, 33.38) --
	(323.09, 33.38) --
	(322.96, 33.38) --
	(322.82, 33.38) --
	(322.69, 33.38) --
	(322.56, 33.38) --
	(322.42, 33.38) --
	(322.29, 33.38) --
	(322.16, 33.38) --
	(322.02, 33.38) --
	(321.89, 33.38) --
	(321.75, 33.38) --
	(321.62, 33.38) --
	(321.49, 33.38) --
	(321.35, 33.38) --
	(321.22, 33.38) --
	(321.09, 33.38) --
	(320.95, 33.38) --
	(320.82, 33.38) --
	(320.69, 33.38) --
	(320.55, 33.38) --
	(320.42, 33.38) --
	(320.28, 33.38) --
	(320.15, 33.38) --
	(320.02, 33.38) --
	(319.88, 33.38) --
	(319.75, 33.38) --
	(319.62, 33.38) --
	(319.48, 33.38) --
	(319.35, 33.38) --
	(319.21, 33.38) --
	(319.08, 33.38) --
	(318.95, 33.38) --
	(318.81, 33.38) --
	(318.68, 33.38) --
	(318.55, 33.38) --
	(318.41, 33.38) --
	(318.28, 33.38) --
	(318.15, 33.38) --
	(318.01, 33.38) --
	(317.88, 33.38) --
	(317.74, 33.38) --
	(317.61, 33.38) --
	(317.48, 33.38) --
	(317.34, 33.38) --
	(317.21, 33.38) --
	(317.08, 33.38) --
	(316.94, 33.38) --
	(316.81, 33.38) --
	(316.67, 33.38) --
	(316.54, 33.38) --
	(316.41, 33.38) --
	(316.27, 33.38) --
	(316.14, 33.38) --
	(316.01, 33.38) --
	(315.87, 33.38) --
	(315.74, 33.38) --
	(315.61, 33.38) --
	(315.47, 33.38) --
	(315.34, 33.38) --
	(315.20, 33.38) --
	(315.07, 33.38) --
	(314.94, 33.38) --
	(314.80, 33.38) --
	(314.67, 33.38) --
	(314.54, 33.38) --
	(314.40, 33.38) --
	(314.27, 33.38) --
	(314.13, 33.38) --
	(314.00, 33.38) --
	(313.87, 33.38) --
	(313.73, 33.38) --
	(313.60, 33.38) --
	(313.47, 33.38) --
	(313.33, 33.38) --
	(313.20, 33.38) --
	(313.06, 33.38) --
	(312.93, 33.38) --
	(312.80, 33.38) --
	(312.66, 33.38) --
	(312.53, 33.38) --
	(312.40, 33.38) --
	(312.26, 33.38) --
	(312.13, 33.38) --
	(312.00, 33.38) --
	(311.86, 33.38) --
	(311.73, 33.38) --
	(311.59, 33.38) --
	(311.46, 33.38) --
	(311.33, 33.38) --
	(311.19, 33.38) --
	(311.06, 33.38) --
	(310.93, 33.38) --
	(310.79, 33.38) --
	(310.66, 33.38) --
	(310.52, 33.38) --
	(310.39, 33.38) --
	(310.26, 33.38) --
	(310.12, 33.38) --
	(309.99, 33.38) --
	(309.86, 33.38) --
	(309.72, 33.38) --
	(309.59, 33.38) --
	(309.46, 33.38) --
	(309.32, 33.38) --
	(309.19, 33.38) --
	(309.05, 33.38) --
	(308.92, 33.38) --
	(308.79, 33.38) --
	(308.65, 33.38) --
	(308.52, 33.38) --
	(308.39, 33.38) --
	(308.25, 33.38) --
	(308.12, 33.38) --
	(307.98, 33.38) --
	(307.85, 33.38) --
	(307.72, 33.38) --
	(307.58, 33.38) --
	(307.45, 33.38) --
	(307.32, 33.38) --
	(307.18, 33.38) --
	(307.05, 33.38) --
	(306.92, 33.38) --
	(306.78, 33.38) --
	(306.65, 33.38) --
	(306.51, 33.38) --
	(306.38, 33.38) --
	(306.25, 33.38) --
	(306.11, 33.38) --
	(305.98, 33.38) --
	(305.85, 33.38) --
	(305.71, 33.38) --
	(305.58, 33.38) --
	(305.44, 33.38) --
	(305.31, 33.38) --
	(305.18, 33.38) --
	(305.04, 33.38) --
	(304.91, 33.38) --
	(304.78, 33.38) --
	(304.64, 33.38) --
	(304.51, 33.38) --
	(304.37, 33.38) --
	(304.24, 33.38) --
	(304.11, 33.38) --
	(303.97, 33.38) --
	(303.84, 33.38) --
	(303.71, 33.38) --
	(303.57, 33.38) --
	(303.44, 33.38) --
	(303.31, 33.38) --
	(303.17, 33.38) --
	(303.04, 33.38) --
	(302.90, 33.38) --
	(302.77, 33.38) --
	(302.64, 33.38) --
	(302.50, 33.38) --
	(302.37, 33.38) --
	(302.24, 33.38) --
	(302.10, 33.38) --
	(301.97, 33.38) --
	(301.83, 33.38) --
	(301.70, 33.38) --
	(301.57, 33.38) --
	(301.43, 33.38) --
	(301.30, 33.38) --
	(301.17, 33.38) --
	(301.03, 33.38) --
	(300.90, 33.38) --
	(300.77, 33.38) --
	(300.63, 33.38) --
	(300.50, 33.38) --
	(300.36, 33.38) --
	(300.23, 33.38) --
	(300.10, 33.38) --
	(299.96, 33.38) --
	(299.83, 33.38) --
	(299.70, 33.38) --
	(299.56, 33.38) --
	(299.43, 33.38) --
	(299.29, 33.38) --
	(299.16, 33.38) --
	(299.03, 33.38) --
	(298.89, 33.38) --
	(298.76, 33.38) --
	(298.63, 33.38) --
	(298.49, 33.38) --
	(298.36, 33.38) --
	(298.23, 33.38) --
	(298.09, 33.38) --
	(297.96, 33.38) --
	(297.82, 33.38) --
	(297.69, 33.38) --
	(297.56, 33.38) --
	(297.42, 33.38) --
	(297.29, 33.38) --
	(297.16, 33.38) --
	(297.02, 33.38) --
	(296.89, 33.38) --
	(296.75, 33.38) --
	(296.62, 33.38) --
	(296.49, 33.38) --
	(296.35, 33.38) --
	(296.22, 33.38) --
	(296.09, 33.38) --
	(295.95, 33.38) --
	(295.82, 33.38) --
	(295.68, 33.38) --
	(295.55, 33.38) --
	(295.42, 33.38) --
	(295.28, 33.38) --
	(295.15, 33.38) --
	(295.02, 33.38) --
	(294.88, 33.38) --
	(294.75, 33.38) --
	(294.62, 33.38) --
	(294.48, 33.38) --
	(294.35, 33.38) --
	(294.21, 33.38) --
	(294.08, 33.38) --
	(293.95, 33.38) --
	(293.81, 33.38) --
	(293.68, 33.38) --
	(293.55, 33.38) --
	(293.41, 33.38) --
	(293.28, 33.38) --
	(293.14, 33.38) --
	(293.01, 33.38) --
	(292.88, 33.38) --
	(292.74, 33.38) --
	(292.61, 33.38) --
	(292.48, 33.38) --
	(292.34, 33.38) --
	(292.21, 33.38) --
	(292.08, 33.38) --
	(291.94, 33.38) --
	(291.81, 33.38) --
	(291.67, 33.38) --
	(291.54, 33.38) --
	(291.41, 33.38) --
	(291.27, 33.38) --
	(291.14, 33.38) --
	(291.01, 33.38) --
	(290.87, 33.38) --
	(290.74, 33.38) --
	(290.60, 33.38) --
	(290.47, 33.38) --
	(290.34, 33.38) --
	(290.20, 33.38) --
	(290.07, 33.38) --
	(289.94, 33.38) --
	(289.80, 33.38) --
	(289.67, 33.38) --
	(289.54, 33.38) --
	(289.40, 33.38) --
	(289.27, 33.38) --
	(289.13, 33.38) --
	(289.00, 33.38) --
	(288.87, 33.38) --
	(288.73, 33.38) --
	(288.60, 33.38) --
	(288.47, 33.38) --
	(288.33, 33.38) --
	(288.20, 33.38) --
	(288.06, 33.38) --
	(287.93, 33.38) --
	(287.80, 33.38) --
	(287.66, 33.38) --
	(287.53, 33.38) --
	(287.40, 33.38) --
	(287.26, 33.38) --
	(287.13, 33.38) --
	(286.99, 33.38) --
	(286.86, 33.38) --
	(286.73, 33.38) --
	(286.59, 33.38) --
	(286.46, 33.38) --
	(286.33, 33.38) --
	(286.19, 33.38) --
	(286.06, 33.38) --
	(285.93, 33.38) --
	(285.79, 33.38) --
	(285.66, 33.38) --
	(285.52, 33.38) --
	(285.39, 33.38) --
	(285.26, 33.38) --
	(285.12, 33.38) --
	(284.99, 33.38) --
	(284.86, 33.38) --
	(284.72, 33.38) --
	(284.59, 33.38) --
	(284.45, 33.38) --
	(284.32, 33.38) --
	(284.19, 33.38) --
	(284.05, 33.38) --
	(283.92, 33.38) --
	(283.79, 33.38) --
	(283.65, 33.38) --
	(283.52, 33.38) --
	(283.39, 33.38) --
	(283.25, 33.38) --
	(283.12, 33.38) --
	(282.98, 33.38) --
	(282.85, 33.38) --
	(282.72, 33.38) --
	(282.58, 33.38) --
	(282.45, 33.38) --
	(282.32, 33.38) --
	(282.18, 33.38) --
	(282.05, 33.38) --
	(281.91, 33.38) --
	(281.78, 33.38) --
	(281.65, 33.38) --
	(281.51, 33.38) --
	(281.38, 33.38) --
	(281.25, 33.38) --
	(281.11, 33.38) --
	(280.98, 33.38) --
	(280.85, 33.38) --
	(280.71, 33.38) --
	(280.58, 33.38) --
	(280.44, 33.38) --
	(280.31, 33.38) --
	(280.18, 33.38) --
	(280.04, 33.38) --
	(279.91, 33.38) --
	(279.78, 33.38) --
	(279.64, 33.38) --
	(279.51, 33.38) --
	(279.37, 33.38) --
	(279.24, 33.38) --
	(279.11, 33.38) --
	(278.97, 33.38) --
	(278.84, 33.38) --
	(278.71, 33.38) --
	(278.57, 33.38) --
	(278.44, 33.38) --
	(278.30, 33.38) --
	(278.17, 33.38) --
	(278.04, 33.38) --
	(277.90, 33.38) --
	(277.77, 33.38) --
	(277.64, 33.38) --
	(277.50, 33.38) --
	(277.37, 33.38) --
	(277.24, 33.38) --
	(277.10, 33.38) --
	(276.97, 33.38) --
	(276.83, 33.38) --
	(276.70, 33.38) --
	(276.57, 33.38) --
	(276.43, 33.38) --
	(276.30, 33.38) --
	(276.17, 33.38) --
	(276.03, 33.38) --
	(275.90, 33.38) --
	(275.76, 33.38) --
	(275.63, 33.38) --
	(275.50, 33.38) --
	(275.36, 33.38) --
	(275.23, 33.38) --
	(275.10, 33.38) --
	(274.96, 33.38) --
	(274.83, 33.38) --
	(274.70, 33.38) --
	(274.56, 33.38) --
	(274.43, 33.38) --
	(274.29, 33.38) --
	(274.16, 33.38) --
	(274.03, 33.38) --
	(273.89, 33.38) --
	(273.76, 33.38) --
	(273.63, 33.38) --
	(273.49, 33.38) --
	(273.36, 33.38) --
	(273.22, 33.38) --
	(273.09, 33.38) --
	(272.96, 33.38) --
	(272.82, 33.38) --
	(272.69, 33.38) --
	(272.56, 33.38) --
	(272.42, 33.38) --
	(272.29, 33.38) --
	(272.16, 33.38) --
	(272.02, 33.38) --
	(271.89, 33.38) --
	(271.75, 33.38) --
	(271.62, 33.38) --
	(271.49, 33.38) --
	(271.35, 33.38) --
	(271.22, 33.38) --
	(271.09, 33.38) --
	(270.95, 33.38) --
	(270.82, 33.38) --
	(270.68, 33.38) --
	(270.55, 33.38) --
	(270.42, 33.38) --
	(270.28, 33.38) --
	(270.15, 33.38) --
	(270.02, 33.38) --
	(269.88, 33.38) --
	(269.75, 33.38) --
	(269.61, 33.38) --
	(269.48, 33.38) --
	(269.35, 33.38) --
	(269.21, 33.38) --
	(269.08, 33.38) --
	(268.95, 33.38) --
	(268.81, 33.38) --
	(268.68, 33.38) --
	(268.55, 33.38) --
	(268.41, 33.38) --
	(268.28, 33.38) --
	(268.14, 33.38) --
	(268.01, 33.38) --
	(267.88, 33.38) --
	(267.74, 33.38) --
	(267.61, 33.38) --
	(267.48, 33.38) --
	(267.34, 33.38) --
	(267.21, 33.38) --
	(267.07, 33.38) --
	(266.94, 33.38) --
	(266.81, 33.38) --
	(266.67, 33.38) --
	(266.54, 33.38) --
	(266.41, 33.38) --
	(266.27, 33.38) --
	(266.14, 33.38) --
	(266.01, 33.38) --
	(265.87, 33.38) --
	(265.74, 33.38) --
	(265.60, 33.38) --
	(265.47, 33.38) --
	(265.34, 33.38) --
	(265.20, 33.38) --
	(265.07, 33.38) --
	(264.94, 33.38) --
	(264.80, 33.38) --
	(264.67, 33.38) --
	(264.53, 33.38) --
	(264.40, 33.38) --
	(264.27, 33.38) --
	(264.13, 33.38) --
	(264.00, 33.38) --
	(263.87, 33.38) --
	(263.73, 33.38) --
	(263.60, 33.38) --
	(263.47, 33.38) --
	(263.33, 33.38) --
	(263.20, 33.38) --
	(263.06, 33.38) --
	(262.93, 33.38) --
	(262.80, 33.38) --
	(262.66, 33.38) --
	(262.53, 33.38) --
	(262.40, 33.38) --
	(262.26, 33.38) --
	(262.13, 33.38) --
	(261.99, 33.38) --
	(261.86, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.86, 33.38) --
	(261.99, 33.38) --
	(262.13, 33.38) --
	(262.26, 33.38) --
	(262.40, 33.38) --
	(262.53, 33.38) --
	(262.66, 33.38) --
	(262.80, 33.38) --
	(262.93, 33.38) --
	(263.06, 33.38) --
	(263.20, 33.38) --
	(263.33, 33.38) --
	(263.47, 33.38) --
	(263.60, 33.38) --
	(263.73, 33.38) --
	(263.87, 33.38) --
	(264.00, 33.38) --
	(264.13, 33.38) --
	(264.27, 33.38) --
	(264.40, 33.38) --
	(264.53, 33.38) --
	(264.67, 33.38) --
	(264.80, 33.38) --
	(264.94, 33.38) --
	(265.07, 33.38) --
	(265.20, 33.38) --
	(265.34, 33.38) --
	(265.47, 33.38) --
	(265.60, 33.38) --
	(265.74, 33.38) --
	(265.87, 33.38) --
	(266.01, 33.38) --
	(266.14, 33.38) --
	(266.27, 33.38) --
	(266.41, 33.38) --
	(266.54, 33.38) --
	(266.67, 33.38) --
	(266.81, 33.38) --
	(266.94, 33.38) --
	(267.07, 33.38) --
	(267.21, 33.38) --
	(267.34, 33.38) --
	(267.48, 33.38) --
	(267.61, 33.38) --
	(267.74, 33.38) --
	(267.88, 33.38) --
	(268.01, 33.38) --
	(268.14, 33.38) --
	(268.28, 33.38) --
	(268.41, 33.38) --
	(268.55, 33.38) --
	(268.68, 33.38) --
	(268.81, 33.38) --
	(268.95, 33.38) --
	(269.08, 33.38) --
	(269.21, 33.38) --
	(269.35, 33.38) --
	(269.48, 33.38) --
	(269.61, 33.38) --
	(269.75, 33.38) --
	(269.88, 33.38) --
	(270.02, 33.38) --
	(270.15, 33.38) --
	(270.28, 33.38) --
	(270.42, 33.38) --
	(270.55, 33.38) --
	(270.68, 33.38) --
	(270.82, 33.38) --
	(270.95, 33.38) --
	(271.09, 33.38) --
	(271.22, 33.38) --
	(271.35, 33.38) --
	(271.49, 33.38) --
	(271.62, 33.38) --
	(271.75, 33.38) --
	(271.89, 33.38) --
	(272.02, 33.38) --
	(272.16, 33.38) --
	(272.29, 33.38) --
	(272.42, 33.38) --
	(272.56, 33.38) --
	(272.69, 33.38) --
	(272.82, 33.38) --
	(272.96, 33.38) --
	(273.09, 33.38) --
	(273.22, 33.38) --
	(273.36, 33.38) --
	(273.49, 33.38) --
	(273.63, 33.38) --
	(273.76, 33.38) --
	(273.89, 33.38) --
	(274.03, 33.38) --
	(274.16, 33.38) --
	(274.29, 33.38) --
	(274.43, 33.38) --
	(274.56, 33.38) --
	(274.70, 33.38) --
	(274.83, 33.39) --
	(274.96, 33.39) --
	(275.10, 33.39) --
	(275.23, 33.39) --
	(275.36, 33.39) --
	(275.50, 33.40) --
	(275.63, 33.41) --
	(275.76, 33.41) --
	(275.90, 33.43) --
	(276.03, 33.44) --
	(276.17, 33.46) --
	(276.30, 33.49) --
	(276.43, 33.53) --
	(276.57, 33.57) --
	(276.70, 33.63) --
	(276.83, 33.70) --
	(276.97, 33.79) --
	(277.10, 33.89) --
	(277.24, 34.02) --
	(277.37, 34.16) --
	(277.50, 34.33) --
	(277.64, 34.53) --
	(277.77, 34.75) --
	(277.90, 35.01) --
	(278.04, 35.30) --
	(278.17, 35.62) --
	(278.30, 35.98) --
	(278.44, 36.37) --
	(278.57, 36.79) --
	(278.71, 37.24) --
	(278.84, 37.72) --
	(278.97, 38.24) --
	(279.11, 38.80) --
	(279.24, 39.39) --
	(279.37, 40.01) --
	(279.51, 40.67) --
	(279.64, 41.36) --
	(279.78, 42.10) --
	(279.91, 42.88) --
	(280.04, 43.70) --
	(280.18, 44.59) --
	(280.31, 45.53) --
	(280.44, 46.54) --
	(280.58, 47.61) --
	(280.71, 48.75) --
	(280.85, 49.95) --
	(280.98, 51.23) --
	(281.11, 52.57) --
	(281.25, 53.98) --
	(281.38, 55.45) --
	(281.51, 56.97) --
	(281.65, 58.53) --
	(281.78, 60.11) --
	(281.91, 61.71) --
	(282.05, 63.31) --
	(282.18, 64.90) --
	(282.32, 66.47) --
	(282.45, 68.00) --
	(282.58, 69.48) --
	(282.72, 70.91) --
	(282.85, 72.27) --
	(282.98, 73.58) --
	(283.12, 74.82) --
	(283.25, 75.99) --
	(283.39, 77.09) --
	(283.52, 78.12) --
	(283.65, 79.08) --
	(283.79, 79.98) --
	(283.92, 80.81) --
	(284.05, 81.59) --
	(284.19, 82.30) --
	(284.32, 82.95) --
	(284.45, 83.55) --
	(284.59, 84.07) --
	(284.72, 84.53) --
	(284.86, 84.91) --
	(284.99, 85.21) --
	(285.12, 85.43) --
	(285.26, 85.56) --
	(285.39, 85.61) --
	(285.52, 85.56) --
	(285.66, 85.41) --
	(285.79, 85.17) --
	(285.93, 84.82) --
	(286.06, 84.37) --
	(286.19, 83.82) --
	(286.33, 83.19) --
	(286.46, 82.48) --
	(286.59, 81.68) --
	(286.73, 80.82) --
	(286.86, 79.91) --
	(286.99, 78.94) --
	(287.13, 77.93) --
	(287.26, 76.90) --
	(287.40, 75.86) --
	(287.53, 74.82) --
	(287.66, 73.79) --
	(287.80, 72.77) --
	(287.93, 71.78) --
	(288.06, 70.82) --
	(288.20, 69.89) --
	(288.33, 69.00) --
	(288.47, 68.13) --
	(288.60, 67.30) --
	(288.73, 66.48) --
	(288.87, 65.68) --
	(289.00, 64.89) --
	(289.13, 64.10) --
	(289.27, 63.30) --
	(289.40, 62.49) --
	(289.54, 61.65) --
	(289.67, 60.78) --
	(289.80, 59.88) --
	(289.94, 58.95) --
	(290.07, 57.99) --
	(290.20, 57.00) --
	(290.34, 55.98) --
	(290.47, 54.93) --
	(290.60, 53.88) --
	(290.74, 52.83) --
	(290.87, 51.78) --
	(291.01, 50.74) --
	(291.14, 49.74) --
	(291.27, 48.76) --
	(291.41, 47.83) --
	(291.54, 46.94) --
	(291.67, 46.12) --
	(291.81, 45.34) --
	(291.94, 44.62) --
	(292.08, 43.95) --
	(292.21, 43.33) --
	(292.34, 42.76) --
	(292.48, 42.23) --
	(292.61, 41.73) --
	(292.74, 41.27) --
	(292.88, 40.83) --
	(293.01, 40.41) --
	(293.14, 40.01) --
	(293.28, 39.63) --
	(293.41, 39.26) --
	(293.55, 38.90) --
	(293.68, 38.56) --
	(293.81, 38.24) --
	(293.95, 37.93) --
	(294.08, 37.65) --
	(294.21, 37.38) --
	(294.35, 37.13) --
	(294.48, 36.90) --
	(294.62, 36.70) --
	(294.75, 36.51) --
	(294.88, 36.34) --
	(295.02, 36.19) --
	(295.15, 36.06) --
	(295.28, 35.94) --
	(295.42, 35.83) --
	(295.55, 35.72) --
	(295.68, 35.63) --
	(295.82, 35.54) --
	(295.95, 35.45) --
	(296.09, 35.36) --
	(296.22, 35.27) --
	(296.35, 35.19) --
	(296.49, 35.10) --
	(296.62, 35.02) --
	(296.75, 34.93) --
	(296.89, 34.84) --
	(297.02, 34.76) --
	(297.16, 34.67) --
	(297.29, 34.59) --
	(297.42, 34.51) --
	(297.56, 34.43) --
	(297.69, 34.35) --
	(297.82, 34.27) --
	(297.96, 34.20) --
	(298.09, 34.12) --
	(298.23, 34.05) --
	(298.36, 33.98) --
	(298.49, 33.92) --
	(298.63, 33.86) --
	(298.76, 33.80) --
	(298.89, 33.74) --
	(299.03, 33.69) --
	(299.16, 33.65) --
	(299.29, 33.61) --
	(299.43, 33.57) --
	(299.56, 33.54) --
	(299.70, 33.51) --
	(299.83, 33.48) --
	(299.96, 33.46) --
	(300.10, 33.45) --
	(300.23, 33.43) --
	(300.36, 33.42) --
	(300.50, 33.41) --
	(300.63, 33.40) --
	(300.77, 33.40) --
	(300.90, 33.39) --
	(301.03, 33.39) --
	(301.17, 33.39) --
	(301.30, 33.39) --
	(301.43, 33.39) --
	(301.57, 33.39) --
	(301.70, 33.38) --
	(301.83, 33.38) --
	(301.97, 33.38) --
	(302.10, 33.38) --
	(302.24, 33.38) --
	(302.37, 33.38) --
	(302.50, 33.38) --
	(302.64, 33.38) --
	(302.77, 33.38) --
	(302.90, 33.38) --
	(303.04, 33.38) --
	(303.17, 33.38) --
	(303.31, 33.38) --
	(303.44, 33.38) --
	(303.57, 33.38) --
	(303.71, 33.38) --
	(303.84, 33.38) --
	(303.97, 33.38) --
	(304.11, 33.38) --
	(304.24, 33.38) --
	(304.37, 33.38) --
	(304.51, 33.38) --
	(304.64, 33.38) --
	(304.78, 33.38) --
	(304.91, 33.38) --
	(305.04, 33.38) --
	(305.18, 33.38) --
	(305.31, 33.38) --
	(305.44, 33.38) --
	(305.58, 33.38) --
	(305.71, 33.38) --
	(305.85, 33.38) --
	(305.98, 33.38) --
	(306.11, 33.38) --
	(306.25, 33.38) --
	(306.38, 33.38) --
	(306.51, 33.38) --
	(306.65, 33.38) --
	(306.78, 33.38) --
	(306.92, 33.38) --
	(307.05, 33.38) --
	(307.18, 33.38) --
	(307.32, 33.38) --
	(307.45, 33.38) --
	(307.58, 33.38) --
	(307.72, 33.38) --
	(307.85, 33.38) --
	(307.98, 33.38) --
	(308.12, 33.38) --
	(308.25, 33.38) --
	(308.39, 33.38) --
	(308.52, 33.38) --
	(308.65, 33.38) --
	(308.79, 33.38) --
	(308.92, 33.38) --
	(309.05, 33.38) --
	(309.19, 33.38) --
	(309.32, 33.38) --
	(309.46, 33.38) --
	(309.59, 33.38) --
	(309.72, 33.38) --
	(309.86, 33.38) --
	(309.99, 33.38) --
	(310.12, 33.38) --
	(310.26, 33.38) --
	(310.39, 33.38) --
	(310.52, 33.38) --
	(310.66, 33.38) --
	(310.79, 33.38) --
	(310.93, 33.38) --
	(311.06, 33.38) --
	(311.19, 33.38) --
	(311.33, 33.38) --
	(311.46, 33.38) --
	(311.59, 33.38) --
	(311.73, 33.38) --
	(311.86, 33.38) --
	(312.00, 33.38) --
	(312.13, 33.38) --
	(312.26, 33.38) --
	(312.40, 33.38) --
	(312.53, 33.38) --
	(312.66, 33.38) --
	(312.80, 33.38) --
	(312.93, 33.38) --
	(313.06, 33.38) --
	(313.20, 33.38) --
	(313.33, 33.38) --
	(313.47, 33.38) --
	(313.60, 33.38) --
	(313.73, 33.38) --
	(313.87, 33.38) --
	(314.00, 33.38) --
	(314.13, 33.38) --
	(314.27, 33.38) --
	(314.40, 33.38) --
	(314.54, 33.38) --
	(314.67, 33.38) --
	(314.80, 33.38) --
	(314.94, 33.38) --
	(315.07, 33.38) --
	(315.20, 33.38) --
	(315.34, 33.38) --
	(315.47, 33.38) --
	(315.61, 33.38) --
	(315.74, 33.38) --
	(315.87, 33.38) --
	(316.01, 33.38) --
	(316.14, 33.38) --
	(316.27, 33.38) --
	(316.41, 33.38) --
	(316.54, 33.38) --
	(316.67, 33.38) --
	(316.81, 33.38) --
	(316.94, 33.38) --
	(317.08, 33.38) --
	(317.21, 33.38) --
	(317.34, 33.38) --
	(317.48, 33.38) --
	(317.61, 33.38) --
	(317.74, 33.38) --
	(317.88, 33.38) --
	(318.01, 33.38) --
	(318.15, 33.38) --
	(318.28, 33.38) --
	(318.41, 33.38) --
	(318.55, 33.38) --
	(318.68, 33.38) --
	(318.81, 33.38) --
	(318.95, 33.38) --
	(319.08, 33.38) --
	(319.21, 33.38) --
	(319.35, 33.38) --
	(319.48, 33.38) --
	(319.62, 33.38) --
	(319.75, 33.38) --
	(319.88, 33.38) --
	(320.02, 33.38) --
	(320.15, 33.38) --
	(320.28, 33.38) --
	(320.42, 33.38) --
	(320.55, 33.38) --
	(320.69, 33.38) --
	(320.82, 33.38) --
	(320.95, 33.38) --
	(321.09, 33.38) --
	(321.22, 33.38) --
	(321.35, 33.38) --
	(321.49, 33.38) --
	(321.62, 33.38) --
	(321.75, 33.38) --
	(321.89, 33.38) --
	(322.02, 33.38) --
	(322.16, 33.38) --
	(322.29, 33.38) --
	(322.42, 33.38) --
	(322.56, 33.38) --
	(322.69, 33.38) --
	(322.82, 33.38) --
	(322.96, 33.38) --
	(323.09, 33.38) --
	(323.23, 33.38) --
	(323.36, 33.38) --
	(323.49, 33.38) --
	(323.63, 33.38) --
	(323.76, 33.38) --
	(323.89, 33.38) --
	(324.03, 33.38) --
	(324.16, 33.38) --
	(324.30, 33.38) --
	(324.43, 33.38) --
	(324.56, 33.38) --
	(324.70, 33.38) --
	(324.83, 33.38) --
	(324.96, 33.38) --
	(325.10, 33.38) --
	(325.23, 33.38) --
	(325.36, 33.38) --
	(325.50, 33.38) --
	(325.63, 33.38) --
	(325.77, 33.38) --
	(325.90, 33.38) --
	(326.03, 33.38) --
	(326.17, 33.38) --
	(326.30, 33.38) --
	(326.43, 33.38) --
	(326.57, 33.38) --
	(326.70, 33.38) --
	(326.84, 33.38) --
	(326.97, 33.38) --
	(327.10, 33.38) --
	(327.24, 33.38) --
	(327.37, 33.38) --
	(327.50, 33.38) --
	(327.64, 33.38) --
	(327.77, 33.38) --
	(327.90, 33.38) --
	(328.04, 33.38) --
	(328.17, 33.38) --
	(328.31, 33.38) --
	(328.44, 33.38) --
	(328.57, 33.38) --
	(328.71, 33.38) --
	(328.84, 33.38) --
	(328.97, 33.38) --
	(329.11, 33.38) --
	(329.24, 33.38) --
	(329.38, 33.38) --
	(329.51, 33.38) --
	(329.64, 33.38) --
	(329.78, 33.38) --
	(329.91, 33.38) --
	(330.04, 33.38) --
	(330.18, 33.38);
\definecolor{fillColor}{RGB}{255,205,0}

\path[fill=fillColor,fill opacity=0.50] (261.86, 33.38) --
	(261.99, 33.38) --
	(262.13, 33.38) --
	(262.26, 33.38) --
	(262.40, 33.38) --
	(262.53, 33.38) --
	(262.66, 33.38) --
	(262.80, 33.38) --
	(262.93, 33.38) --
	(263.06, 33.38) --
	(263.20, 33.38) --
	(263.33, 33.38) --
	(263.47, 33.38) --
	(263.60, 33.38) --
	(263.73, 33.38) --
	(263.87, 33.38) --
	(264.00, 33.38) --
	(264.13, 33.38) --
	(264.27, 33.38) --
	(264.40, 33.38) --
	(264.53, 33.38) --
	(264.67, 33.38) --
	(264.80, 33.38) --
	(264.94, 33.38) --
	(265.07, 33.38) --
	(265.20, 33.38) --
	(265.34, 33.38) --
	(265.47, 33.38) --
	(265.60, 33.38) --
	(265.74, 33.38) --
	(265.87, 33.38) --
	(266.01, 33.38) --
	(266.14, 33.38) --
	(266.27, 33.38) --
	(266.41, 33.38) --
	(266.54, 33.38) --
	(266.67, 33.38) --
	(266.81, 33.38) --
	(266.94, 33.38) --
	(267.07, 33.38) --
	(267.21, 33.38) --
	(267.34, 33.38) --
	(267.48, 33.38) --
	(267.61, 33.38) --
	(267.74, 33.38) --
	(267.88, 33.38) --
	(268.01, 33.38) --
	(268.14, 33.38) --
	(268.28, 33.38) --
	(268.41, 33.38) --
	(268.55, 33.38) --
	(268.68, 33.38) --
	(268.81, 33.38) --
	(268.95, 33.38) --
	(269.08, 33.38) --
	(269.21, 33.38) --
	(269.35, 33.38) --
	(269.48, 33.38) --
	(269.61, 33.38) --
	(269.75, 33.38) --
	(269.88, 33.38) --
	(270.02, 33.38) --
	(270.15, 33.38) --
	(270.28, 33.38) --
	(270.42, 33.38) --
	(270.55, 33.38) --
	(270.68, 33.38) --
	(270.82, 33.38) --
	(270.95, 33.38) --
	(271.09, 33.38) --
	(271.22, 33.38) --
	(271.35, 33.38) --
	(271.49, 33.38) --
	(271.62, 33.38) --
	(271.75, 33.38) --
	(271.89, 33.38) --
	(272.02, 33.38) --
	(272.16, 33.38) --
	(272.29, 33.38) --
	(272.42, 33.38) --
	(272.56, 33.38) --
	(272.69, 33.38) --
	(272.82, 33.38) --
	(272.96, 33.38) --
	(273.09, 33.38) --
	(273.22, 33.39) --
	(273.36, 33.39) --
	(273.49, 33.39) --
	(273.63, 33.40) --
	(273.76, 33.40) --
	(273.89, 33.41) --
	(274.03, 33.43) --
	(274.16, 33.45) --
	(274.29, 33.49) --
	(274.43, 33.54) --
	(274.56, 33.62) --
	(274.70, 33.72) --
	(274.83, 33.87) --
	(274.96, 34.07) --
	(275.10, 34.33) --
	(275.23, 34.68) --
	(275.36, 35.13) --
	(275.50, 35.72) --
	(275.63, 36.47) --
	(275.76, 37.41) --
	(275.90, 38.54) --
	(276.03, 39.91) --
	(276.17, 41.52) --
	(276.30, 43.39) --
	(276.43, 45.53) --
	(276.57, 47.95) --
	(276.70, 50.64) --
	(276.83, 53.55) --
	(276.97, 56.64) --
	(277.10, 59.85) --
	(277.24, 63.13) --
	(277.37, 66.41) --
	(277.50, 69.61) --
	(277.64, 72.67) --
	(277.77, 75.48) --
	(277.90, 77.98) --
	(278.04, 80.15) --
	(278.17, 81.96) --
	(278.30, 83.38) --
	(278.44, 84.43) --
	(278.57, 85.13) --
	(278.71, 85.51) --
	(278.84, 85.61) --
	(278.97, 85.48) --
	(279.11, 85.20) --
	(279.24, 84.84) --
	(279.37, 84.44) --
	(279.51, 84.03) --
	(279.64, 83.64) --
	(279.78, 83.28) --
	(279.91, 82.96) --
	(280.04, 82.65) --
	(280.18, 82.34) --
	(280.31, 81.99) --
	(280.44, 81.57) --
	(280.58, 81.04) --
	(280.71, 80.40) --
	(280.85, 79.62) --
	(280.98, 78.70) --
	(281.11, 77.64) --
	(281.25, 76.45) --
	(281.38, 75.18) --
	(281.51, 73.88) --
	(281.65, 72.59) --
	(281.78, 71.37) --
	(281.91, 70.28) --
	(282.05, 69.35) --
	(282.18, 68.63) --
	(282.32, 68.18) --
	(282.45, 68.01) --
	(282.58, 68.10) --
	(282.72, 68.44) --
	(282.85, 69.00) --
	(282.98, 69.72) --
	(283.12, 70.57) --
	(283.25, 71.47) --
	(283.39, 72.36) --
	(283.52, 73.15) --
	(283.65, 73.79) --
	(283.79, 74.21) --
	(283.92, 74.39) --
	(284.05, 74.30) --
	(284.19, 73.91) --
	(284.32, 73.24) --
	(284.45, 72.28) --
	(284.59, 71.06) --
	(284.72, 69.60) --
	(284.86, 67.98) --
	(284.99, 66.24) --
	(285.12, 64.43) --
	(285.26, 62.59) --
	(285.39, 60.76) --
	(285.52, 58.99) --
	(285.66, 57.29) --
	(285.79, 55.71) --
	(285.93, 54.26) --
	(286.06, 52.94) --
	(286.19, 51.74) --
	(286.33, 50.67) --
	(286.46, 49.72) --
	(286.59, 48.87) --
	(286.73, 48.12) --
	(286.86, 47.46) --
	(286.99, 46.87) --
	(287.13, 46.35) --
	(287.26, 45.87) --
	(287.40, 45.44) --
	(287.53, 45.04) --
	(287.66, 44.68) --
	(287.80, 44.36) --
	(287.93, 44.07) --
	(288.06, 43.80) --
	(288.20, 43.57) --
	(288.33, 43.37) --
	(288.47, 43.19) --
	(288.60, 43.02) --
	(288.73, 42.87) --
	(288.87, 42.73) --
	(289.00, 42.57) --
	(289.13, 42.41) --
	(289.27, 42.23) --
	(289.40, 42.01) --
	(289.54, 41.76) --
	(289.67, 41.47) --
	(289.80, 41.14) --
	(289.94, 40.77) --
	(290.07, 40.37) --
	(290.20, 39.93) --
	(290.34, 39.47) --
	(290.47, 38.99) --
	(290.60, 38.50) --
	(290.74, 38.02) --
	(290.87, 37.54) --
	(291.01, 37.09) --
	(291.14, 36.66) --
	(291.27, 36.25) --
	(291.41, 35.88) --
	(291.54, 35.55) --
	(291.67, 35.25) --
	(291.81, 34.99) --
	(291.94, 34.76) --
	(292.08, 34.56) --
	(292.21, 34.38) --
	(292.34, 34.23) --
	(292.48, 34.09) --
	(292.61, 33.98) --
	(292.74, 33.89) --
	(292.88, 33.80) --
	(293.01, 33.73) --
	(293.14, 33.67) --
	(293.28, 33.62) --
	(293.41, 33.58) --
	(293.55, 33.54) --
	(293.68, 33.51) --
	(293.81, 33.48) --
	(293.95, 33.46) --
	(294.08, 33.44) --
	(294.21, 33.43) --
	(294.35, 33.42) --
	(294.48, 33.41) --
	(294.62, 33.40) --
	(294.75, 33.40) --
	(294.88, 33.39) --
	(295.02, 33.39) --
	(295.15, 33.39) --
	(295.28, 33.39) --
	(295.42, 33.39) --
	(295.55, 33.38) --
	(295.68, 33.38) --
	(295.82, 33.38) --
	(295.95, 33.38) --
	(296.09, 33.38) --
	(296.22, 33.38) --
	(296.35, 33.38) --
	(296.49, 33.38) --
	(296.62, 33.38) --
	(296.75, 33.38) --
	(296.89, 33.38) --
	(297.02, 33.38) --
	(297.16, 33.38) --
	(297.29, 33.38) --
	(297.42, 33.38) --
	(297.56, 33.38) --
	(297.69, 33.38) --
	(297.82, 33.38) --
	(297.96, 33.38) --
	(298.09, 33.38) --
	(298.23, 33.38) --
	(298.36, 33.38) --
	(298.49, 33.38) --
	(298.63, 33.38) --
	(298.76, 33.38) --
	(298.89, 33.38) --
	(299.03, 33.38) --
	(299.16, 33.38) --
	(299.29, 33.38) --
	(299.43, 33.38) --
	(299.56, 33.38) --
	(299.70, 33.38) --
	(299.83, 33.38) --
	(299.96, 33.38) --
	(300.10, 33.38) --
	(300.23, 33.38) --
	(300.36, 33.38) --
	(300.50, 33.38) --
	(300.63, 33.38) --
	(300.77, 33.38) --
	(300.90, 33.38) --
	(301.03, 33.38) --
	(301.17, 33.38) --
	(301.30, 33.38) --
	(301.43, 33.38) --
	(301.57, 33.38) --
	(301.70, 33.38) --
	(301.83, 33.38) --
	(301.97, 33.38) --
	(302.10, 33.38) --
	(302.24, 33.38) --
	(302.37, 33.38) --
	(302.50, 33.38) --
	(302.64, 33.38) --
	(302.77, 33.38) --
	(302.90, 33.38) --
	(303.04, 33.38) --
	(303.17, 33.38) --
	(303.31, 33.38) --
	(303.44, 33.38) --
	(303.57, 33.38) --
	(303.71, 33.38) --
	(303.84, 33.38) --
	(303.97, 33.38) --
	(304.11, 33.38) --
	(304.24, 33.38) --
	(304.37, 33.38) --
	(304.51, 33.38) --
	(304.64, 33.38) --
	(304.78, 33.38) --
	(304.91, 33.38) --
	(305.04, 33.38) --
	(305.18, 33.38) --
	(305.31, 33.38) --
	(305.44, 33.38) --
	(305.58, 33.38) --
	(305.71, 33.38) --
	(305.85, 33.38) --
	(305.98, 33.38) --
	(306.11, 33.38) --
	(306.25, 33.38) --
	(306.38, 33.38) --
	(306.51, 33.38) --
	(306.65, 33.38) --
	(306.78, 33.38) --
	(306.92, 33.38) --
	(307.05, 33.38) --
	(307.18, 33.38) --
	(307.32, 33.38) --
	(307.45, 33.38) --
	(307.58, 33.38) --
	(307.72, 33.38) --
	(307.85, 33.38) --
	(307.98, 33.38) --
	(308.12, 33.38) --
	(308.25, 33.38) --
	(308.39, 33.38) --
	(308.52, 33.38) --
	(308.65, 33.38) --
	(308.79, 33.38) --
	(308.92, 33.38) --
	(309.05, 33.38) --
	(309.19, 33.38) --
	(309.32, 33.38) --
	(309.46, 33.38) --
	(309.59, 33.38) --
	(309.72, 33.38) --
	(309.86, 33.38) --
	(309.99, 33.38) --
	(310.12, 33.38) --
	(310.26, 33.38) --
	(310.39, 33.38) --
	(310.52, 33.38) --
	(310.66, 33.38) --
	(310.79, 33.38) --
	(310.93, 33.38) --
	(311.06, 33.38) --
	(311.19, 33.38) --
	(311.33, 33.38) --
	(311.46, 33.38) --
	(311.59, 33.38) --
	(311.73, 33.38) --
	(311.86, 33.38) --
	(312.00, 33.38) --
	(312.13, 33.38) --
	(312.26, 33.38) --
	(312.40, 33.38) --
	(312.53, 33.38) --
	(312.66, 33.38) --
	(312.80, 33.38) --
	(312.93, 33.38) --
	(313.06, 33.38) --
	(313.20, 33.38) --
	(313.33, 33.38) --
	(313.47, 33.38) --
	(313.60, 33.38) --
	(313.73, 33.38) --
	(313.87, 33.38) --
	(314.00, 33.38) --
	(314.13, 33.38) --
	(314.27, 33.38) --
	(314.40, 33.38) --
	(314.54, 33.38) --
	(314.67, 33.38) --
	(314.80, 33.38) --
	(314.94, 33.38) --
	(315.07, 33.38) --
	(315.20, 33.38) --
	(315.34, 33.38) --
	(315.47, 33.38) --
	(315.61, 33.38) --
	(315.74, 33.38) --
	(315.87, 33.38) --
	(316.01, 33.38) --
	(316.14, 33.38) --
	(316.27, 33.38) --
	(316.41, 33.38) --
	(316.54, 33.38) --
	(316.67, 33.38) --
	(316.81, 33.38) --
	(316.94, 33.38) --
	(317.08, 33.38) --
	(317.21, 33.38) --
	(317.34, 33.38) --
	(317.48, 33.38) --
	(317.61, 33.38) --
	(317.74, 33.38) --
	(317.88, 33.38) --
	(318.01, 33.38) --
	(318.15, 33.38) --
	(318.28, 33.38) --
	(318.41, 33.38) --
	(318.55, 33.38) --
	(318.68, 33.38) --
	(318.81, 33.38) --
	(318.95, 33.38) --
	(319.08, 33.38) --
	(319.21, 33.38) --
	(319.35, 33.38) --
	(319.48, 33.38) --
	(319.62, 33.38) --
	(319.75, 33.38) --
	(319.88, 33.38) --
	(320.02, 33.38) --
	(320.15, 33.38) --
	(320.28, 33.38) --
	(320.42, 33.38) --
	(320.55, 33.38) --
	(320.69, 33.38) --
	(320.82, 33.38) --
	(320.95, 33.38) --
	(321.09, 33.38) --
	(321.22, 33.38) --
	(321.35, 33.38) --
	(321.49, 33.38) --
	(321.62, 33.38) --
	(321.75, 33.38) --
	(321.89, 33.38) --
	(322.02, 33.38) --
	(322.16, 33.38) --
	(322.29, 33.38) --
	(322.42, 33.38) --
	(322.56, 33.38) --
	(322.69, 33.38) --
	(322.82, 33.38) --
	(322.96, 33.38) --
	(323.09, 33.38) --
	(323.23, 33.38) --
	(323.36, 33.38) --
	(323.49, 33.38) --
	(323.63, 33.38) --
	(323.76, 33.38) --
	(323.89, 33.38) --
	(324.03, 33.38) --
	(324.16, 33.38) --
	(324.30, 33.38) --
	(324.43, 33.38) --
	(324.56, 33.38) --
	(324.70, 33.38) --
	(324.83, 33.38) --
	(324.96, 33.38) --
	(325.10, 33.38) --
	(325.23, 33.38) --
	(325.36, 33.38) --
	(325.50, 33.38) --
	(325.63, 33.38) --
	(325.77, 33.38) --
	(325.90, 33.38) --
	(326.03, 33.38) --
	(326.17, 33.38) --
	(326.30, 33.38) --
	(326.43, 33.38) --
	(326.57, 33.38) --
	(326.70, 33.38) --
	(326.84, 33.38) --
	(326.97, 33.38) --
	(327.10, 33.38) --
	(327.24, 33.38) --
	(327.37, 33.38) --
	(327.50, 33.38) --
	(327.64, 33.38) --
	(327.77, 33.38) --
	(327.90, 33.38) --
	(328.04, 33.38) --
	(328.17, 33.38) --
	(328.31, 33.38) --
	(328.44, 33.38) --
	(328.57, 33.38) --
	(328.71, 33.38) --
	(328.84, 33.38) --
	(328.97, 33.38) --
	(329.11, 33.38) --
	(329.24, 33.38) --
	(329.38, 33.38) --
	(329.51, 33.38) --
	(329.64, 33.38) --
	(329.78, 33.38) --
	(329.91, 33.38) --
	(330.04, 33.38) --
	(330.18, 33.38) --
	(330.18, 33.38) --
	(330.04, 33.38) --
	(329.91, 33.38) --
	(329.78, 33.38) --
	(329.64, 33.38) --
	(329.51, 33.38) --
	(329.38, 33.38) --
	(329.24, 33.38) --
	(329.11, 33.38) --
	(328.97, 33.38) --
	(328.84, 33.38) --
	(328.71, 33.38) --
	(328.57, 33.38) --
	(328.44, 33.38) --
	(328.31, 33.38) --
	(328.17, 33.38) --
	(328.04, 33.38) --
	(327.90, 33.38) --
	(327.77, 33.38) --
	(327.64, 33.38) --
	(327.50, 33.38) --
	(327.37, 33.38) --
	(327.24, 33.38) --
	(327.10, 33.38) --
	(326.97, 33.38) --
	(326.84, 33.38) --
	(326.70, 33.38) --
	(326.57, 33.38) --
	(326.43, 33.38) --
	(326.30, 33.38) --
	(326.17, 33.38) --
	(326.03, 33.38) --
	(325.90, 33.38) --
	(325.77, 33.38) --
	(325.63, 33.38) --
	(325.50, 33.38) --
	(325.36, 33.38) --
	(325.23, 33.38) --
	(325.10, 33.38) --
	(324.96, 33.38) --
	(324.83, 33.38) --
	(324.70, 33.38) --
	(324.56, 33.38) --
	(324.43, 33.38) --
	(324.30, 33.38) --
	(324.16, 33.38) --
	(324.03, 33.38) --
	(323.89, 33.38) --
	(323.76, 33.38) --
	(323.63, 33.38) --
	(323.49, 33.38) --
	(323.36, 33.38) --
	(323.23, 33.38) --
	(323.09, 33.38) --
	(322.96, 33.38) --
	(322.82, 33.38) --
	(322.69, 33.38) --
	(322.56, 33.38) --
	(322.42, 33.38) --
	(322.29, 33.38) --
	(322.16, 33.38) --
	(322.02, 33.38) --
	(321.89, 33.38) --
	(321.75, 33.38) --
	(321.62, 33.38) --
	(321.49, 33.38) --
	(321.35, 33.38) --
	(321.22, 33.38) --
	(321.09, 33.38) --
	(320.95, 33.38) --
	(320.82, 33.38) --
	(320.69, 33.38) --
	(320.55, 33.38) --
	(320.42, 33.38) --
	(320.28, 33.38) --
	(320.15, 33.38) --
	(320.02, 33.38) --
	(319.88, 33.38) --
	(319.75, 33.38) --
	(319.62, 33.38) --
	(319.48, 33.38) --
	(319.35, 33.38) --
	(319.21, 33.38) --
	(319.08, 33.38) --
	(318.95, 33.38) --
	(318.81, 33.38) --
	(318.68, 33.38) --
	(318.55, 33.38) --
	(318.41, 33.38) --
	(318.28, 33.38) --
	(318.15, 33.38) --
	(318.01, 33.38) --
	(317.88, 33.38) --
	(317.74, 33.38) --
	(317.61, 33.38) --
	(317.48, 33.38) --
	(317.34, 33.38) --
	(317.21, 33.38) --
	(317.08, 33.38) --
	(316.94, 33.38) --
	(316.81, 33.38) --
	(316.67, 33.38) --
	(316.54, 33.38) --
	(316.41, 33.38) --
	(316.27, 33.38) --
	(316.14, 33.38) --
	(316.01, 33.38) --
	(315.87, 33.38) --
	(315.74, 33.38) --
	(315.61, 33.38) --
	(315.47, 33.38) --
	(315.34, 33.38) --
	(315.20, 33.38) --
	(315.07, 33.38) --
	(314.94, 33.38) --
	(314.80, 33.38) --
	(314.67, 33.38) --
	(314.54, 33.38) --
	(314.40, 33.38) --
	(314.27, 33.38) --
	(314.13, 33.38) --
	(314.00, 33.38) --
	(313.87, 33.38) --
	(313.73, 33.38) --
	(313.60, 33.38) --
	(313.47, 33.38) --
	(313.33, 33.38) --
	(313.20, 33.38) --
	(313.06, 33.38) --
	(312.93, 33.38) --
	(312.80, 33.38) --
	(312.66, 33.38) --
	(312.53, 33.38) --
	(312.40, 33.38) --
	(312.26, 33.38) --
	(312.13, 33.38) --
	(312.00, 33.38) --
	(311.86, 33.38) --
	(311.73, 33.38) --
	(311.59, 33.38) --
	(311.46, 33.38) --
	(311.33, 33.38) --
	(311.19, 33.38) --
	(311.06, 33.38) --
	(310.93, 33.38) --
	(310.79, 33.38) --
	(310.66, 33.38) --
	(310.52, 33.38) --
	(310.39, 33.38) --
	(310.26, 33.38) --
	(310.12, 33.38) --
	(309.99, 33.38) --
	(309.86, 33.38) --
	(309.72, 33.38) --
	(309.59, 33.38) --
	(309.46, 33.38) --
	(309.32, 33.38) --
	(309.19, 33.38) --
	(309.05, 33.38) --
	(308.92, 33.38) --
	(308.79, 33.38) --
	(308.65, 33.38) --
	(308.52, 33.38) --
	(308.39, 33.38) --
	(308.25, 33.38) --
	(308.12, 33.38) --
	(307.98, 33.38) --
	(307.85, 33.38) --
	(307.72, 33.38) --
	(307.58, 33.38) --
	(307.45, 33.38) --
	(307.32, 33.38) --
	(307.18, 33.38) --
	(307.05, 33.38) --
	(306.92, 33.38) --
	(306.78, 33.38) --
	(306.65, 33.38) --
	(306.51, 33.38) --
	(306.38, 33.38) --
	(306.25, 33.38) --
	(306.11, 33.38) --
	(305.98, 33.38) --
	(305.85, 33.38) --
	(305.71, 33.38) --
	(305.58, 33.38) --
	(305.44, 33.38) --
	(305.31, 33.38) --
	(305.18, 33.38) --
	(305.04, 33.38) --
	(304.91, 33.38) --
	(304.78, 33.38) --
	(304.64, 33.38) --
	(304.51, 33.38) --
	(304.37, 33.38) --
	(304.24, 33.38) --
	(304.11, 33.38) --
	(303.97, 33.38) --
	(303.84, 33.38) --
	(303.71, 33.38) --
	(303.57, 33.38) --
	(303.44, 33.38) --
	(303.31, 33.38) --
	(303.17, 33.38) --
	(303.04, 33.38) --
	(302.90, 33.38) --
	(302.77, 33.38) --
	(302.64, 33.38) --
	(302.50, 33.38) --
	(302.37, 33.38) --
	(302.24, 33.38) --
	(302.10, 33.38) --
	(301.97, 33.38) --
	(301.83, 33.38) --
	(301.70, 33.38) --
	(301.57, 33.38) --
	(301.43, 33.38) --
	(301.30, 33.38) --
	(301.17, 33.38) --
	(301.03, 33.38) --
	(300.90, 33.38) --
	(300.77, 33.38) --
	(300.63, 33.38) --
	(300.50, 33.38) --
	(300.36, 33.38) --
	(300.23, 33.38) --
	(300.10, 33.38) --
	(299.96, 33.38) --
	(299.83, 33.38) --
	(299.70, 33.38) --
	(299.56, 33.38) --
	(299.43, 33.38) --
	(299.29, 33.38) --
	(299.16, 33.38) --
	(299.03, 33.38) --
	(298.89, 33.38) --
	(298.76, 33.38) --
	(298.63, 33.38) --
	(298.49, 33.38) --
	(298.36, 33.38) --
	(298.23, 33.38) --
	(298.09, 33.38) --
	(297.96, 33.38) --
	(297.82, 33.38) --
	(297.69, 33.38) --
	(297.56, 33.38) --
	(297.42, 33.38) --
	(297.29, 33.38) --
	(297.16, 33.38) --
	(297.02, 33.38) --
	(296.89, 33.38) --
	(296.75, 33.38) --
	(296.62, 33.38) --
	(296.49, 33.38) --
	(296.35, 33.38) --
	(296.22, 33.38) --
	(296.09, 33.38) --
	(295.95, 33.38) --
	(295.82, 33.38) --
	(295.68, 33.38) --
	(295.55, 33.38) --
	(295.42, 33.38) --
	(295.28, 33.38) --
	(295.15, 33.38) --
	(295.02, 33.38) --
	(294.88, 33.38) --
	(294.75, 33.38) --
	(294.62, 33.38) --
	(294.48, 33.38) --
	(294.35, 33.38) --
	(294.21, 33.38) --
	(294.08, 33.38) --
	(293.95, 33.38) --
	(293.81, 33.38) --
	(293.68, 33.38) --
	(293.55, 33.38) --
	(293.41, 33.38) --
	(293.28, 33.38) --
	(293.14, 33.38) --
	(293.01, 33.38) --
	(292.88, 33.38) --
	(292.74, 33.38) --
	(292.61, 33.38) --
	(292.48, 33.38) --
	(292.34, 33.38) --
	(292.21, 33.38) --
	(292.08, 33.38) --
	(291.94, 33.38) --
	(291.81, 33.38) --
	(291.67, 33.38) --
	(291.54, 33.38) --
	(291.41, 33.38) --
	(291.27, 33.38) --
	(291.14, 33.38) --
	(291.01, 33.38) --
	(290.87, 33.38) --
	(290.74, 33.38) --
	(290.60, 33.38) --
	(290.47, 33.38) --
	(290.34, 33.38) --
	(290.20, 33.38) --
	(290.07, 33.38) --
	(289.94, 33.38) --
	(289.80, 33.38) --
	(289.67, 33.38) --
	(289.54, 33.38) --
	(289.40, 33.38) --
	(289.27, 33.38) --
	(289.13, 33.38) --
	(289.00, 33.38) --
	(288.87, 33.38) --
	(288.73, 33.38) --
	(288.60, 33.38) --
	(288.47, 33.38) --
	(288.33, 33.38) --
	(288.20, 33.38) --
	(288.06, 33.38) --
	(287.93, 33.38) --
	(287.80, 33.38) --
	(287.66, 33.38) --
	(287.53, 33.38) --
	(287.40, 33.38) --
	(287.26, 33.38) --
	(287.13, 33.38) --
	(286.99, 33.38) --
	(286.86, 33.38) --
	(286.73, 33.38) --
	(286.59, 33.38) --
	(286.46, 33.38) --
	(286.33, 33.38) --
	(286.19, 33.38) --
	(286.06, 33.38) --
	(285.93, 33.38) --
	(285.79, 33.38) --
	(285.66, 33.38) --
	(285.52, 33.38) --
	(285.39, 33.38) --
	(285.26, 33.38) --
	(285.12, 33.38) --
	(284.99, 33.38) --
	(284.86, 33.38) --
	(284.72, 33.38) --
	(284.59, 33.38) --
	(284.45, 33.38) --
	(284.32, 33.38) --
	(284.19, 33.38) --
	(284.05, 33.38) --
	(283.92, 33.38) --
	(283.79, 33.38) --
	(283.65, 33.38) --
	(283.52, 33.38) --
	(283.39, 33.38) --
	(283.25, 33.38) --
	(283.12, 33.38) --
	(282.98, 33.38) --
	(282.85, 33.38) --
	(282.72, 33.38) --
	(282.58, 33.38) --
	(282.45, 33.38) --
	(282.32, 33.38) --
	(282.18, 33.38) --
	(282.05, 33.38) --
	(281.91, 33.38) --
	(281.78, 33.38) --
	(281.65, 33.38) --
	(281.51, 33.38) --
	(281.38, 33.38) --
	(281.25, 33.38) --
	(281.11, 33.38) --
	(280.98, 33.38) --
	(280.85, 33.38) --
	(280.71, 33.38) --
	(280.58, 33.38) --
	(280.44, 33.38) --
	(280.31, 33.38) --
	(280.18, 33.38) --
	(280.04, 33.38) --
	(279.91, 33.38) --
	(279.78, 33.38) --
	(279.64, 33.38) --
	(279.51, 33.38) --
	(279.37, 33.38) --
	(279.24, 33.38) --
	(279.11, 33.38) --
	(278.97, 33.38) --
	(278.84, 33.38) --
	(278.71, 33.38) --
	(278.57, 33.38) --
	(278.44, 33.38) --
	(278.30, 33.38) --
	(278.17, 33.38) --
	(278.04, 33.38) --
	(277.90, 33.38) --
	(277.77, 33.38) --
	(277.64, 33.38) --
	(277.50, 33.38) --
	(277.37, 33.38) --
	(277.24, 33.38) --
	(277.10, 33.38) --
	(276.97, 33.38) --
	(276.83, 33.38) --
	(276.70, 33.38) --
	(276.57, 33.38) --
	(276.43, 33.38) --
	(276.30, 33.38) --
	(276.17, 33.38) --
	(276.03, 33.38) --
	(275.90, 33.38) --
	(275.76, 33.38) --
	(275.63, 33.38) --
	(275.50, 33.38) --
	(275.36, 33.38) --
	(275.23, 33.38) --
	(275.10, 33.38) --
	(274.96, 33.38) --
	(274.83, 33.38) --
	(274.70, 33.38) --
	(274.56, 33.38) --
	(274.43, 33.38) --
	(274.29, 33.38) --
	(274.16, 33.38) --
	(274.03, 33.38) --
	(273.89, 33.38) --
	(273.76, 33.38) --
	(273.63, 33.38) --
	(273.49, 33.38) --
	(273.36, 33.38) --
	(273.22, 33.38) --
	(273.09, 33.38) --
	(272.96, 33.38) --
	(272.82, 33.38) --
	(272.69, 33.38) --
	(272.56, 33.38) --
	(272.42, 33.38) --
	(272.29, 33.38) --
	(272.16, 33.38) --
	(272.02, 33.38) --
	(271.89, 33.38) --
	(271.75, 33.38) --
	(271.62, 33.38) --
	(271.49, 33.38) --
	(271.35, 33.38) --
	(271.22, 33.38) --
	(271.09, 33.38) --
	(270.95, 33.38) --
	(270.82, 33.38) --
	(270.68, 33.38) --
	(270.55, 33.38) --
	(270.42, 33.38) --
	(270.28, 33.38) --
	(270.15, 33.38) --
	(270.02, 33.38) --
	(269.88, 33.38) --
	(269.75, 33.38) --
	(269.61, 33.38) --
	(269.48, 33.38) --
	(269.35, 33.38) --
	(269.21, 33.38) --
	(269.08, 33.38) --
	(268.95, 33.38) --
	(268.81, 33.38) --
	(268.68, 33.38) --
	(268.55, 33.38) --
	(268.41, 33.38) --
	(268.28, 33.38) --
	(268.14, 33.38) --
	(268.01, 33.38) --
	(267.88, 33.38) --
	(267.74, 33.38) --
	(267.61, 33.38) --
	(267.48, 33.38) --
	(267.34, 33.38) --
	(267.21, 33.38) --
	(267.07, 33.38) --
	(266.94, 33.38) --
	(266.81, 33.38) --
	(266.67, 33.38) --
	(266.54, 33.38) --
	(266.41, 33.38) --
	(266.27, 33.38) --
	(266.14, 33.38) --
	(266.01, 33.38) --
	(265.87, 33.38) --
	(265.74, 33.38) --
	(265.60, 33.38) --
	(265.47, 33.38) --
	(265.34, 33.38) --
	(265.20, 33.38) --
	(265.07, 33.38) --
	(264.94, 33.38) --
	(264.80, 33.38) --
	(264.67, 33.38) --
	(264.53, 33.38) --
	(264.40, 33.38) --
	(264.27, 33.38) --
	(264.13, 33.38) --
	(264.00, 33.38) --
	(263.87, 33.38) --
	(263.73, 33.38) --
	(263.60, 33.38) --
	(263.47, 33.38) --
	(263.33, 33.38) --
	(263.20, 33.38) --
	(263.06, 33.38) --
	(262.93, 33.38) --
	(262.80, 33.38) --
	(262.66, 33.38) --
	(262.53, 33.38) --
	(262.40, 33.38) --
	(262.26, 33.38) --
	(262.13, 33.38) --
	(261.99, 33.38) --
	(261.86, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.86, 33.38) --
	(261.99, 33.38) --
	(262.13, 33.38) --
	(262.26, 33.38) --
	(262.40, 33.38) --
	(262.53, 33.38) --
	(262.66, 33.38) --
	(262.80, 33.38) --
	(262.93, 33.38) --
	(263.06, 33.38) --
	(263.20, 33.38) --
	(263.33, 33.38) --
	(263.47, 33.38) --
	(263.60, 33.38) --
	(263.73, 33.38) --
	(263.87, 33.38) --
	(264.00, 33.38) --
	(264.13, 33.38) --
	(264.27, 33.38) --
	(264.40, 33.38) --
	(264.53, 33.38) --
	(264.67, 33.38) --
	(264.80, 33.38) --
	(264.94, 33.38) --
	(265.07, 33.38) --
	(265.20, 33.38) --
	(265.34, 33.38) --
	(265.47, 33.38) --
	(265.60, 33.38) --
	(265.74, 33.38) --
	(265.87, 33.38) --
	(266.01, 33.38) --
	(266.14, 33.38) --
	(266.27, 33.38) --
	(266.41, 33.38) --
	(266.54, 33.38) --
	(266.67, 33.38) --
	(266.81, 33.38) --
	(266.94, 33.38) --
	(267.07, 33.38) --
	(267.21, 33.38) --
	(267.34, 33.38) --
	(267.48, 33.38) --
	(267.61, 33.38) --
	(267.74, 33.38) --
	(267.88, 33.38) --
	(268.01, 33.38) --
	(268.14, 33.38) --
	(268.28, 33.38) --
	(268.41, 33.38) --
	(268.55, 33.38) --
	(268.68, 33.38) --
	(268.81, 33.38) --
	(268.95, 33.38) --
	(269.08, 33.38) --
	(269.21, 33.38) --
	(269.35, 33.38) --
	(269.48, 33.38) --
	(269.61, 33.38) --
	(269.75, 33.38) --
	(269.88, 33.38) --
	(270.02, 33.38) --
	(270.15, 33.38) --
	(270.28, 33.38) --
	(270.42, 33.38) --
	(270.55, 33.38) --
	(270.68, 33.38) --
	(270.82, 33.38) --
	(270.95, 33.38) --
	(271.09, 33.38) --
	(271.22, 33.38) --
	(271.35, 33.38) --
	(271.49, 33.38) --
	(271.62, 33.38) --
	(271.75, 33.38) --
	(271.89, 33.38) --
	(272.02, 33.38) --
	(272.16, 33.38) --
	(272.29, 33.38) --
	(272.42, 33.38) --
	(272.56, 33.38) --
	(272.69, 33.38) --
	(272.82, 33.38) --
	(272.96, 33.38) --
	(273.09, 33.38) --
	(273.22, 33.39) --
	(273.36, 33.39) --
	(273.49, 33.39) --
	(273.63, 33.40) --
	(273.76, 33.40) --
	(273.89, 33.41) --
	(274.03, 33.43) --
	(274.16, 33.45) --
	(274.29, 33.49) --
	(274.43, 33.54) --
	(274.56, 33.62) --
	(274.70, 33.72) --
	(274.83, 33.87) --
	(274.96, 34.07) --
	(275.10, 34.33) --
	(275.23, 34.68) --
	(275.36, 35.13) --
	(275.50, 35.72) --
	(275.63, 36.47) --
	(275.76, 37.41) --
	(275.90, 38.54) --
	(276.03, 39.91) --
	(276.17, 41.52) --
	(276.30, 43.39) --
	(276.43, 45.53) --
	(276.57, 47.95) --
	(276.70, 50.64) --
	(276.83, 53.55) --
	(276.97, 56.64) --
	(277.10, 59.85) --
	(277.24, 63.13) --
	(277.37, 66.41) --
	(277.50, 69.61) --
	(277.64, 72.67) --
	(277.77, 75.48) --
	(277.90, 77.98) --
	(278.04, 80.15) --
	(278.17, 81.96) --
	(278.30, 83.38) --
	(278.44, 84.43) --
	(278.57, 85.13) --
	(278.71, 85.51) --
	(278.84, 85.61) --
	(278.97, 85.48) --
	(279.11, 85.20) --
	(279.24, 84.84) --
	(279.37, 84.44) --
	(279.51, 84.03) --
	(279.64, 83.64) --
	(279.78, 83.28) --
	(279.91, 82.96) --
	(280.04, 82.65) --
	(280.18, 82.34) --
	(280.31, 81.99) --
	(280.44, 81.57) --
	(280.58, 81.04) --
	(280.71, 80.40) --
	(280.85, 79.62) --
	(280.98, 78.70) --
	(281.11, 77.64) --
	(281.25, 76.45) --
	(281.38, 75.18) --
	(281.51, 73.88) --
	(281.65, 72.59) --
	(281.78, 71.37) --
	(281.91, 70.28) --
	(282.05, 69.35) --
	(282.18, 68.63) --
	(282.32, 68.18) --
	(282.45, 68.01) --
	(282.58, 68.10) --
	(282.72, 68.44) --
	(282.85, 69.00) --
	(282.98, 69.72) --
	(283.12, 70.57) --
	(283.25, 71.47) --
	(283.39, 72.36) --
	(283.52, 73.15) --
	(283.65, 73.79) --
	(283.79, 74.21) --
	(283.92, 74.39) --
	(284.05, 74.30) --
	(284.19, 73.91) --
	(284.32, 73.24) --
	(284.45, 72.28) --
	(284.59, 71.06) --
	(284.72, 69.60) --
	(284.86, 67.98) --
	(284.99, 66.24) --
	(285.12, 64.43) --
	(285.26, 62.59) --
	(285.39, 60.76) --
	(285.52, 58.99) --
	(285.66, 57.29) --
	(285.79, 55.71) --
	(285.93, 54.26) --
	(286.06, 52.94) --
	(286.19, 51.74) --
	(286.33, 50.67) --
	(286.46, 49.72) --
	(286.59, 48.87) --
	(286.73, 48.12) --
	(286.86, 47.46) --
	(286.99, 46.87) --
	(287.13, 46.35) --
	(287.26, 45.87) --
	(287.40, 45.44) --
	(287.53, 45.04) --
	(287.66, 44.68) --
	(287.80, 44.36) --
	(287.93, 44.07) --
	(288.06, 43.80) --
	(288.20, 43.57) --
	(288.33, 43.37) --
	(288.47, 43.19) --
	(288.60, 43.02) --
	(288.73, 42.87) --
	(288.87, 42.73) --
	(289.00, 42.57) --
	(289.13, 42.41) --
	(289.27, 42.23) --
	(289.40, 42.01) --
	(289.54, 41.76) --
	(289.67, 41.47) --
	(289.80, 41.14) --
	(289.94, 40.77) --
	(290.07, 40.37) --
	(290.20, 39.93) --
	(290.34, 39.47) --
	(290.47, 38.99) --
	(290.60, 38.50) --
	(290.74, 38.02) --
	(290.87, 37.54) --
	(291.01, 37.09) --
	(291.14, 36.66) --
	(291.27, 36.25) --
	(291.41, 35.88) --
	(291.54, 35.55) --
	(291.67, 35.25) --
	(291.81, 34.99) --
	(291.94, 34.76) --
	(292.08, 34.56) --
	(292.21, 34.38) --
	(292.34, 34.23) --
	(292.48, 34.09) --
	(292.61, 33.98) --
	(292.74, 33.89) --
	(292.88, 33.80) --
	(293.01, 33.73) --
	(293.14, 33.67) --
	(293.28, 33.62) --
	(293.41, 33.58) --
	(293.55, 33.54) --
	(293.68, 33.51) --
	(293.81, 33.48) --
	(293.95, 33.46) --
	(294.08, 33.44) --
	(294.21, 33.43) --
	(294.35, 33.42) --
	(294.48, 33.41) --
	(294.62, 33.40) --
	(294.75, 33.40) --
	(294.88, 33.39) --
	(295.02, 33.39) --
	(295.15, 33.39) --
	(295.28, 33.39) --
	(295.42, 33.39) --
	(295.55, 33.38) --
	(295.68, 33.38) --
	(295.82, 33.38) --
	(295.95, 33.38) --
	(296.09, 33.38) --
	(296.22, 33.38) --
	(296.35, 33.38) --
	(296.49, 33.38) --
	(296.62, 33.38) --
	(296.75, 33.38) --
	(296.89, 33.38) --
	(297.02, 33.38) --
	(297.16, 33.38) --
	(297.29, 33.38) --
	(297.42, 33.38) --
	(297.56, 33.38) --
	(297.69, 33.38) --
	(297.82, 33.38) --
	(297.96, 33.38) --
	(298.09, 33.38) --
	(298.23, 33.38) --
	(298.36, 33.38) --
	(298.49, 33.38) --
	(298.63, 33.38) --
	(298.76, 33.38) --
	(298.89, 33.38) --
	(299.03, 33.38) --
	(299.16, 33.38) --
	(299.29, 33.38) --
	(299.43, 33.38) --
	(299.56, 33.38) --
	(299.70, 33.38) --
	(299.83, 33.38) --
	(299.96, 33.38) --
	(300.10, 33.38) --
	(300.23, 33.38) --
	(300.36, 33.38) --
	(300.50, 33.38) --
	(300.63, 33.38) --
	(300.77, 33.38) --
	(300.90, 33.38) --
	(301.03, 33.38) --
	(301.17, 33.38) --
	(301.30, 33.38) --
	(301.43, 33.38) --
	(301.57, 33.38) --
	(301.70, 33.38) --
	(301.83, 33.38) --
	(301.97, 33.38) --
	(302.10, 33.38) --
	(302.24, 33.38) --
	(302.37, 33.38) --
	(302.50, 33.38) --
	(302.64, 33.38) --
	(302.77, 33.38) --
	(302.90, 33.38) --
	(303.04, 33.38) --
	(303.17, 33.38) --
	(303.31, 33.38) --
	(303.44, 33.38) --
	(303.57, 33.38) --
	(303.71, 33.38) --
	(303.84, 33.38) --
	(303.97, 33.38) --
	(304.11, 33.38) --
	(304.24, 33.38) --
	(304.37, 33.38) --
	(304.51, 33.38) --
	(304.64, 33.38) --
	(304.78, 33.38) --
	(304.91, 33.38) --
	(305.04, 33.38) --
	(305.18, 33.38) --
	(305.31, 33.38) --
	(305.44, 33.38) --
	(305.58, 33.38) --
	(305.71, 33.38) --
	(305.85, 33.38) --
	(305.98, 33.38) --
	(306.11, 33.38) --
	(306.25, 33.38) --
	(306.38, 33.38) --
	(306.51, 33.38) --
	(306.65, 33.38) --
	(306.78, 33.38) --
	(306.92, 33.38) --
	(307.05, 33.38) --
	(307.18, 33.38) --
	(307.32, 33.38) --
	(307.45, 33.38) --
	(307.58, 33.38) --
	(307.72, 33.38) --
	(307.85, 33.38) --
	(307.98, 33.38) --
	(308.12, 33.38) --
	(308.25, 33.38) --
	(308.39, 33.38) --
	(308.52, 33.38) --
	(308.65, 33.38) --
	(308.79, 33.38) --
	(308.92, 33.38) --
	(309.05, 33.38) --
	(309.19, 33.38) --
	(309.32, 33.38) --
	(309.46, 33.38) --
	(309.59, 33.38) --
	(309.72, 33.38) --
	(309.86, 33.38) --
	(309.99, 33.38) --
	(310.12, 33.38) --
	(310.26, 33.38) --
	(310.39, 33.38) --
	(310.52, 33.38) --
	(310.66, 33.38) --
	(310.79, 33.38) --
	(310.93, 33.38) --
	(311.06, 33.38) --
	(311.19, 33.38) --
	(311.33, 33.38) --
	(311.46, 33.38) --
	(311.59, 33.38) --
	(311.73, 33.38) --
	(311.86, 33.38) --
	(312.00, 33.38) --
	(312.13, 33.38) --
	(312.26, 33.38) --
	(312.40, 33.38) --
	(312.53, 33.38) --
	(312.66, 33.38) --
	(312.80, 33.38) --
	(312.93, 33.38) --
	(313.06, 33.38) --
	(313.20, 33.38) --
	(313.33, 33.38) --
	(313.47, 33.38) --
	(313.60, 33.38) --
	(313.73, 33.38) --
	(313.87, 33.38) --
	(314.00, 33.38) --
	(314.13, 33.38) --
	(314.27, 33.38) --
	(314.40, 33.38) --
	(314.54, 33.38) --
	(314.67, 33.38) --
	(314.80, 33.38) --
	(314.94, 33.38) --
	(315.07, 33.38) --
	(315.20, 33.38) --
	(315.34, 33.38) --
	(315.47, 33.38) --
	(315.61, 33.38) --
	(315.74, 33.38) --
	(315.87, 33.38) --
	(316.01, 33.38) --
	(316.14, 33.38) --
	(316.27, 33.38) --
	(316.41, 33.38) --
	(316.54, 33.38) --
	(316.67, 33.38) --
	(316.81, 33.38) --
	(316.94, 33.38) --
	(317.08, 33.38) --
	(317.21, 33.38) --
	(317.34, 33.38) --
	(317.48, 33.38) --
	(317.61, 33.38) --
	(317.74, 33.38) --
	(317.88, 33.38) --
	(318.01, 33.38) --
	(318.15, 33.38) --
	(318.28, 33.38) --
	(318.41, 33.38) --
	(318.55, 33.38) --
	(318.68, 33.38) --
	(318.81, 33.38) --
	(318.95, 33.38) --
	(319.08, 33.38) --
	(319.21, 33.38) --
	(319.35, 33.38) --
	(319.48, 33.38) --
	(319.62, 33.38) --
	(319.75, 33.38) --
	(319.88, 33.38) --
	(320.02, 33.38) --
	(320.15, 33.38) --
	(320.28, 33.38) --
	(320.42, 33.38) --
	(320.55, 33.38) --
	(320.69, 33.38) --
	(320.82, 33.38) --
	(320.95, 33.38) --
	(321.09, 33.38) --
	(321.22, 33.38) --
	(321.35, 33.38) --
	(321.49, 33.38) --
	(321.62, 33.38) --
	(321.75, 33.38) --
	(321.89, 33.38) --
	(322.02, 33.38) --
	(322.16, 33.38) --
	(322.29, 33.38) --
	(322.42, 33.38) --
	(322.56, 33.38) --
	(322.69, 33.38) --
	(322.82, 33.38) --
	(322.96, 33.38) --
	(323.09, 33.38) --
	(323.23, 33.38) --
	(323.36, 33.38) --
	(323.49, 33.38) --
	(323.63, 33.38) --
	(323.76, 33.38) --
	(323.89, 33.38) --
	(324.03, 33.38) --
	(324.16, 33.38) --
	(324.30, 33.38) --
	(324.43, 33.38) --
	(324.56, 33.38) --
	(324.70, 33.38) --
	(324.83, 33.38) --
	(324.96, 33.38) --
	(325.10, 33.38) --
	(325.23, 33.38) --
	(325.36, 33.38) --
	(325.50, 33.38) --
	(325.63, 33.38) --
	(325.77, 33.38) --
	(325.90, 33.38) --
	(326.03, 33.38) --
	(326.17, 33.38) --
	(326.30, 33.38) --
	(326.43, 33.38) --
	(326.57, 33.38) --
	(326.70, 33.38) --
	(326.84, 33.38) --
	(326.97, 33.38) --
	(327.10, 33.38) --
	(327.24, 33.38) --
	(327.37, 33.38) --
	(327.50, 33.38) --
	(327.64, 33.38) --
	(327.77, 33.38) --
	(327.90, 33.38) --
	(328.04, 33.38) --
	(328.17, 33.38) --
	(328.31, 33.38) --
	(328.44, 33.38) --
	(328.57, 33.38) --
	(328.71, 33.38) --
	(328.84, 33.38) --
	(328.97, 33.38) --
	(329.11, 33.38) --
	(329.24, 33.38) --
	(329.38, 33.38) --
	(329.51, 33.38) --
	(329.64, 33.38) --
	(329.78, 33.38) --
	(329.91, 33.38) --
	(330.04, 33.38) --
	(330.18, 33.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (284.14, 30.77) -- (284.14, 88.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.44, 30.77) rectangle (333.59, 88.22);
\end{scope}
\begin{scope}
\path[clip] (341.84,136.27) rectangle (416.99,193.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (341.84,136.27) rectangle (416.99,193.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.84,145.41) --
	(416.99,145.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.84,158.46) --
	(416.99,158.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.84,171.52) --
	(416.99,171.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.84,184.57) --
	(416.99,184.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (343.65,136.27) --
	(343.65,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.30,136.27) --
	(358.30,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.94,136.27) --
	(372.94,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.59,136.27) --
	(387.59,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (402.24,136.27) --
	(402.24,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (416.88,136.27) --
	(416.88,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.84,138.88) --
	(416.99,138.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.84,151.93) --
	(416.99,151.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.84,164.99) --
	(416.99,164.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.84,178.05) --
	(416.99,178.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.84,191.10) --
	(416.99,191.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.98,136.27) --
	(350.98,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.62,136.27) --
	(365.62,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.27,136.27) --
	(380.27,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.91,136.27) --
	(394.91,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.56,136.27) --
	(409.56,193.71);
\definecolor{fillColor}{RGB}{204,12,0}

\path[fill=fillColor,fill opacity=0.50] (345.26,138.88) --
	(345.39,138.88) --
	(345.53,138.88) --
	(345.66,138.88) --
	(345.79,138.88) --
	(345.93,138.88) --
	(346.06,138.88) --
	(346.20,138.88) --
	(346.33,138.88) --
	(346.46,138.88) --
	(346.60,138.88) --
	(346.73,138.88) --
	(346.86,138.88) --
	(347.00,138.88) --
	(347.13,138.88) --
	(347.26,138.88) --
	(347.40,138.88) --
	(347.53,138.88) --
	(347.67,138.88) --
	(347.80,138.88) --
	(347.93,138.88) --
	(348.07,138.88) --
	(348.20,138.88) --
	(348.33,138.88) --
	(348.47,138.89) --
	(348.60,138.89) --
	(348.74,138.89) --
	(348.87,138.89) --
	(349.00,138.89) --
	(349.14,138.89) --
	(349.27,138.89) --
	(349.40,138.89) --
	(349.54,138.89) --
	(349.67,138.89) --
	(349.80,138.90) --
	(349.94,138.90) --
	(350.07,138.90) --
	(350.21,138.90) --
	(350.34,138.90) --
	(350.47,138.90) --
	(350.61,138.91) --
	(350.74,138.91) --
	(350.87,138.91) --
	(351.01,138.91) --
	(351.14,138.92) --
	(351.28,138.92) --
	(351.41,138.92) --
	(351.54,138.92) --
	(351.68,138.93) --
	(351.81,138.93) --
	(351.94,138.93) --
	(352.08,138.94) --
	(352.21,138.94) --
	(352.34,138.95) --
	(352.48,138.95) --
	(352.61,138.96) --
	(352.75,138.96) --
	(352.88,138.97) --
	(353.01,138.97) --
	(353.15,138.98) --
	(353.28,138.99) --
	(353.41,138.99) --
	(353.55,139.00) --
	(353.68,139.01) --
	(353.82,139.01) --
	(353.95,139.02) --
	(354.08,139.03) --
	(354.22,139.04) --
	(354.35,139.05) --
	(354.48,139.06) --
	(354.62,139.07) --
	(354.75,139.08) --
	(354.88,139.09) --
	(355.02,139.10) --
	(355.15,139.12) --
	(355.29,139.13) --
	(355.42,139.14) --
	(355.55,139.16) --
	(355.69,139.17) --
	(355.82,139.19) --
	(355.95,139.20) --
	(356.09,139.22) --
	(356.22,139.24) --
	(356.36,139.26) --
	(356.49,139.28) --
	(356.62,139.30) --
	(356.76,139.32) --
	(356.89,139.34) --
	(357.02,139.36) --
	(357.16,139.38) --
	(357.29,139.41) --
	(357.43,139.43) --
	(357.56,139.46) --
	(357.69,139.49) --
	(357.83,139.52) --
	(357.96,139.55) --
	(358.09,139.58) --
	(358.23,139.61) --
	(358.36,139.64) --
	(358.49,139.68) --
	(358.63,139.71) --
	(358.76,139.75) --
	(358.90,139.79) --
	(359.03,139.83) --
	(359.16,139.87) --
	(359.30,139.91) --
	(359.43,139.95) --
	(359.56,140.00) --
	(359.70,140.05) --
	(359.83,140.10) --
	(359.97,140.15) --
	(360.10,140.20) --
	(360.23,140.25) --
	(360.37,140.31) --
	(360.50,140.37) --
	(360.63,140.43) --
	(360.77,140.49) --
	(360.90,140.55) --
	(361.03,140.62) --
	(361.17,140.69) --
	(361.30,140.76) --
	(361.44,140.84) --
	(361.57,140.91) --
	(361.70,140.99) --
	(361.84,141.07) --
	(361.97,141.16) --
	(362.10,141.25) --
	(362.24,141.34) --
	(362.37,141.43) --
	(362.51,141.53) --
	(362.64,141.63) --
	(362.77,141.74) --
	(362.91,141.85) --
	(363.04,141.96) --
	(363.17,142.07) --
	(363.31,142.19) --
	(363.44,142.32) --
	(363.57,142.44) --
	(363.71,142.57) --
	(363.84,142.71) --
	(363.98,142.84) --
	(364.11,142.99) --
	(364.24,143.13) --
	(364.38,143.28) --
	(364.51,143.44) --
	(364.64,143.59) --
	(364.78,143.76) --
	(364.91,143.92) --
	(365.05,144.09) --
	(365.18,144.26) --
	(365.31,144.44) --
	(365.45,144.62) --
	(365.58,144.81) --
	(365.71,145.00) --
	(365.85,145.19) --
	(365.98,145.39) --
	(366.12,145.59) --
	(366.25,145.79) --
	(366.38,146.00) --
	(366.52,146.21) --
	(366.65,146.42) --
	(366.78,146.64) --
	(366.92,146.87) --
	(367.05,147.09) --
	(367.18,147.32) --
	(367.32,147.56) --
	(367.45,147.79) --
	(367.59,148.03) --
	(367.72,148.28) --
	(367.85,148.53) --
	(367.99,148.78) --
	(368.12,149.03) --
	(368.25,149.29) --
	(368.39,149.56) --
	(368.52,149.82) --
	(368.66,150.09) --
	(368.79,150.37) --
	(368.92,150.65) --
	(369.06,150.93) --
	(369.19,151.22) --
	(369.32,151.51) --
	(369.46,151.80) --
	(369.59,152.10) --
	(369.72,152.40) --
	(369.86,152.71) --
	(369.99,153.02) --
	(370.13,153.34) --
	(370.26,153.66) --
	(370.39,153.98) --
	(370.53,154.31) --
	(370.66,154.64) --
	(370.79,154.97) --
	(370.93,155.31) --
	(371.06,155.66) --
	(371.20,156.00) --
	(371.33,156.36) --
	(371.46,156.71) --
	(371.60,157.07) --
	(371.73,157.43) --
	(371.86,157.80) --
	(372.00,158.17) --
	(372.13,158.55) --
	(372.26,158.92) --
	(372.40,159.30) --
	(372.53,159.69) --
	(372.67,160.08) --
	(372.80,160.47) --
	(372.93,160.87) --
	(373.07,161.27) --
	(373.20,161.67) --
	(373.33,162.08) --
	(373.47,162.49) --
	(373.60,162.90) --
	(373.74,163.32) --
	(373.87,163.74) --
	(374.00,164.16) --
	(374.14,164.59) --
	(374.27,165.02) --
	(374.40,165.46) --
	(374.54,165.89) --
	(374.67,166.33) --
	(374.81,166.78) --
	(374.94,167.22) --
	(375.07,167.67) --
	(375.21,168.12) --
	(375.34,168.57) --
	(375.47,169.03) --
	(375.61,169.48) --
	(375.74,169.94) --
	(375.87,170.40) --
	(376.01,170.86) --
	(376.14,171.32) --
	(376.28,171.78) --
	(376.41,172.23) --
	(376.54,172.69) --
	(376.68,173.15) --
	(376.81,173.61) --
	(376.94,174.06) --
	(377.08,174.51) --
	(377.21,174.97) --
	(377.35,175.41) --
	(377.48,175.86) --
	(377.61,176.30) --
	(377.75,176.73) --
	(377.88,177.17) --
	(378.01,177.59) --
	(378.15,178.02) --
	(378.28,178.44) --
	(378.41,178.85) --
	(378.55,179.26) --
	(378.68,179.66) --
	(378.82,180.06) --
	(378.95,180.45) --
	(379.08,180.83) --
	(379.22,181.21) --
	(379.35,181.58) --
	(379.48,181.95) --
	(379.62,182.31) --
	(379.75,182.66) --
	(379.89,183.01) --
	(380.02,183.35) --
	(380.15,183.69) --
	(380.29,184.02) --
	(380.42,184.34) --
	(380.55,184.66) --
	(380.69,184.97) --
	(380.82,185.28) --
	(380.95,185.58) --
	(381.09,185.87) --
	(381.22,186.16) --
	(381.36,186.44) --
	(381.49,186.72) --
	(381.62,186.99) --
	(381.76,187.26) --
	(381.89,187.52) --
	(382.02,187.77) --
	(382.16,188.02) --
	(382.29,188.26) --
	(382.43,188.49) --
	(382.56,188.71) --
	(382.69,188.93) --
	(382.83,189.14) --
	(382.96,189.34) --
	(383.09,189.53) --
	(383.23,189.72) --
	(383.36,189.89) --
	(383.50,190.05) --
	(383.63,190.21) --
	(383.76,190.35) --
	(383.90,190.48) --
	(384.03,190.60) --
	(384.16,190.71) --
	(384.30,190.81) --
	(384.43,190.89) --
	(384.56,190.96) --
	(384.70,191.02) --
	(384.83,191.06) --
	(384.97,191.09) --
	(385.10,191.10) --
	(385.23,191.10) --
	(385.37,191.09) --
	(385.50,191.06) --
	(385.63,191.02) --
	(385.77,190.96) --
	(385.90,190.89) --
	(386.04,190.80) --
	(386.17,190.70) --
	(386.30,190.59) --
	(386.44,190.46) --
	(386.57,190.32) --
	(386.70,190.16) --
	(386.84,189.99) --
	(386.97,189.81) --
	(387.10,189.61) --
	(387.24,189.41) --
	(387.37,189.18) --
	(387.51,188.95) --
	(387.64,188.71) --
	(387.77,188.46) --
	(387.91,188.19) --
	(388.04,187.91) --
	(388.17,187.63) --
	(388.31,187.33) --
	(388.44,187.02) --
	(388.58,186.71) --
	(388.71,186.38) --
	(388.84,186.05) --
	(388.98,185.70) --
	(389.11,185.35) --
	(389.24,184.98) --
	(389.38,184.62) --
	(389.51,184.24) --
	(389.64,183.85) --
	(389.78,183.45) --
	(389.91,183.05) --
	(390.05,182.64) --
	(390.18,182.22) --
	(390.31,181.80) --
	(390.45,181.37) --
	(390.58,180.93) --
	(390.71,180.49) --
	(390.85,180.04) --
	(390.98,179.58) --
	(391.12,179.12) --
	(391.25,178.65) --
	(391.38,178.17) --
	(391.52,177.69) --
	(391.65,177.21) --
	(391.78,176.72) --
	(391.92,176.22) --
	(392.05,175.72) --
	(392.19,175.22) --
	(392.32,174.71) --
	(392.45,174.20) --
	(392.59,173.69) --
	(392.72,173.17) --
	(392.85,172.65) --
	(392.99,172.13) --
	(393.12,171.60) --
	(393.25,171.08) --
	(393.39,170.55) --
	(393.52,170.02) --
	(393.66,169.49) --
	(393.79,168.96) --
	(393.92,168.43) --
	(394.06,167.90) --
	(394.19,167.37) --
	(394.32,166.83) --
	(394.46,166.31) --
	(394.59,165.78) --
	(394.73,165.25) --
	(394.86,164.73) --
	(394.99,164.20) --
	(395.13,163.68) --
	(395.26,163.17) --
	(395.39,162.65) --
	(395.53,162.14) --
	(395.66,161.64) --
	(395.79,161.14) --
	(395.93,160.64) --
	(396.06,160.15) --
	(396.20,159.66) --
	(396.33,159.18) --
	(396.46,158.71) --
	(396.60,158.24) --
	(396.73,157.77) --
	(396.86,157.32) --
	(397.00,156.87) --
	(397.13,156.43) --
	(397.27,155.99) --
	(397.40,155.56) --
	(397.53,155.14) --
	(397.67,154.73) --
	(397.80,154.32) --
	(397.93,153.92) --
	(398.07,153.53) --
	(398.20,153.15) --
	(398.33,152.77) --
	(398.47,152.41) --
	(398.60,152.04) --
	(398.74,151.69) --
	(398.87,151.35) --
	(399.00,151.01) --
	(399.14,150.68) --
	(399.27,150.35) --
	(399.40,150.04) --
	(399.54,149.73) --
	(399.67,149.43) --
	(399.81,149.13) --
	(399.94,148.84) --
	(400.07,148.56) --
	(400.21,148.29) --
	(400.34,148.02) --
	(400.47,147.76) --
	(400.61,147.50) --
	(400.74,147.25) --
	(400.88,147.01) --
	(401.01,146.77) --
	(401.14,146.55) --
	(401.28,146.32) --
	(401.41,146.10) --
	(401.54,145.89) --
	(401.68,145.69) --
	(401.81,145.49) --
	(401.94,145.30) --
	(402.08,145.11) --
	(402.21,144.93) --
	(402.35,144.75) --
	(402.48,144.58) --
	(402.61,144.42) --
	(402.75,144.26) --
	(402.88,144.11) --
	(403.01,143.96) --
	(403.15,143.82) --
	(403.28,143.69) --
	(403.42,143.56) --
	(403.55,143.43) --
	(403.68,143.31) --
	(403.82,143.20) --
	(403.95,143.09) --
	(404.08,142.98) --
	(404.22,142.88) --
	(404.35,142.78) --
	(404.48,142.69) --
	(404.62,142.60) --
	(404.75,142.51) --
	(404.89,142.43) --
	(405.02,142.35) --
	(405.15,142.28) --
	(405.29,142.20) --
	(405.42,142.13) --
	(405.55,142.06) --
	(405.69,141.99) --
	(405.82,141.93) --
	(405.96,141.86) --
	(406.09,141.80) --
	(406.22,141.74) --
	(406.36,141.68) --
	(406.49,141.62) --
	(406.62,141.56) --
	(406.76,141.50) --
	(406.89,141.44) --
	(407.02,141.38) --
	(407.16,141.33) --
	(407.29,141.27) --
	(407.43,141.21) --
	(407.56,141.15) --
	(407.69,141.09) --
	(407.83,141.03) --
	(407.96,140.97) --
	(408.09,140.92) --
	(408.23,140.86) --
	(408.36,140.80) --
	(408.50,140.74) --
	(408.63,140.68) --
	(408.76,140.62) --
	(408.90,140.56) --
	(409.03,140.50) --
	(409.16,140.44) --
	(409.30,140.38) --
	(409.43,140.32) --
	(409.57,140.26) --
	(409.70,140.21) --
	(409.83,140.15) --
	(409.97,140.09) --
	(410.10,140.04) --
	(410.23,139.99) --
	(410.37,139.93) --
	(410.50,139.88) --
	(410.63,139.83) --
	(410.77,139.78) --
	(410.90,139.74) --
	(411.04,139.69) --
	(411.17,139.64) --
	(411.30,139.60) --
	(411.44,139.56) --
	(411.57,139.52) --
	(411.70,139.48) --
	(411.84,139.44) --
	(411.97,139.41) --
	(412.11,139.37) --
	(412.24,139.34) --
	(412.37,139.31) --
	(412.51,139.28) --
	(412.64,139.25) --
	(412.77,139.23) --
	(412.91,139.20) --
	(413.04,139.18) --
	(413.17,139.16) --
	(413.31,139.14) --
	(413.44,139.12) --
	(413.58,139.10) --
	(413.58,138.88) --
	(413.44,138.88) --
	(413.31,138.88) --
	(413.17,138.88) --
	(413.04,138.88) --
	(412.91,138.88) --
	(412.77,138.88) --
	(412.64,138.88) --
	(412.51,138.88) --
	(412.37,138.88) --
	(412.24,138.88) --
	(412.11,138.88) --
	(411.97,138.88) --
	(411.84,138.88) --
	(411.70,138.88) --
	(411.57,138.88) --
	(411.44,138.88) --
	(411.30,138.88) --
	(411.17,138.88) --
	(411.04,138.88) --
	(410.90,138.88) --
	(410.77,138.88) --
	(410.63,138.88) --
	(410.50,138.88) --
	(410.37,138.88) --
	(410.23,138.88) --
	(410.10,138.88) --
	(409.97,138.88) --
	(409.83,138.88) --
	(409.70,138.88) --
	(409.57,138.88) --
	(409.43,138.88) --
	(409.30,138.88) --
	(409.16,138.88) --
	(409.03,138.88) --
	(408.90,138.88) --
	(408.76,138.88) --
	(408.63,138.88) --
	(408.50,138.88) --
	(408.36,138.88) --
	(408.23,138.88) --
	(408.09,138.88) --
	(407.96,138.88) --
	(407.83,138.88) --
	(407.69,138.88) --
	(407.56,138.88) --
	(407.43,138.88) --
	(407.29,138.88) --
	(407.16,138.88) --
	(407.02,138.88) --
	(406.89,138.88) --
	(406.76,138.88) --
	(406.62,138.88) --
	(406.49,138.88) --
	(406.36,138.88) --
	(406.22,138.88) --
	(406.09,138.88) --
	(405.96,138.88) --
	(405.82,138.88) --
	(405.69,138.88) --
	(405.55,138.88) --
	(405.42,138.88) --
	(405.29,138.88) --
	(405.15,138.88) --
	(405.02,138.88) --
	(404.89,138.88) --
	(404.75,138.88) --
	(404.62,138.88) --
	(404.48,138.88) --
	(404.35,138.88) --
	(404.22,138.88) --
	(404.08,138.88) --
	(403.95,138.88) --
	(403.82,138.88) --
	(403.68,138.88) --
	(403.55,138.88) --
	(403.42,138.88) --
	(403.28,138.88) --
	(403.15,138.88) --
	(403.01,138.88) --
	(402.88,138.88) --
	(402.75,138.88) --
	(402.61,138.88) --
	(402.48,138.88) --
	(402.35,138.88) --
	(402.21,138.88) --
	(402.08,138.88) --
	(401.94,138.88) --
	(401.81,138.88) --
	(401.68,138.88) --
	(401.54,138.88) --
	(401.41,138.88) --
	(401.28,138.88) --
	(401.14,138.88) --
	(401.01,138.88) --
	(400.88,138.88) --
	(400.74,138.88) --
	(400.61,138.88) --
	(400.47,138.88) --
	(400.34,138.88) --
	(400.21,138.88) --
	(400.07,138.88) --
	(399.94,138.88) --
	(399.81,138.88) --
	(399.67,138.88) --
	(399.54,138.88) --
	(399.40,138.88) --
	(399.27,138.88) --
	(399.14,138.88) --
	(399.00,138.88) --
	(398.87,138.88) --
	(398.74,138.88) --
	(398.60,138.88) --
	(398.47,138.88) --
	(398.33,138.88) --
	(398.20,138.88) --
	(398.07,138.88) --
	(397.93,138.88) --
	(397.80,138.88) --
	(397.67,138.88) --
	(397.53,138.88) --
	(397.40,138.88) --
	(397.27,138.88) --
	(397.13,138.88) --
	(397.00,138.88) --
	(396.86,138.88) --
	(396.73,138.88) --
	(396.60,138.88) --
	(396.46,138.88) --
	(396.33,138.88) --
	(396.20,138.88) --
	(396.06,138.88) --
	(395.93,138.88) --
	(395.79,138.88) --
	(395.66,138.88) --
	(395.53,138.88) --
	(395.39,138.88) --
	(395.26,138.88) --
	(395.13,138.88) --
	(394.99,138.88) --
	(394.86,138.88) --
	(394.73,138.88) --
	(394.59,138.88) --
	(394.46,138.88) --
	(394.32,138.88) --
	(394.19,138.88) --
	(394.06,138.88) --
	(393.92,138.88) --
	(393.79,138.88) --
	(393.66,138.88) --
	(393.52,138.88) --
	(393.39,138.88) --
	(393.25,138.88) --
	(393.12,138.88) --
	(392.99,138.88) --
	(392.85,138.88) --
	(392.72,138.88) --
	(392.59,138.88) --
	(392.45,138.88) --
	(392.32,138.88) --
	(392.19,138.88) --
	(392.05,138.88) --
	(391.92,138.88) --
	(391.78,138.88) --
	(391.65,138.88) --
	(391.52,138.88) --
	(391.38,138.88) --
	(391.25,138.88) --
	(391.12,138.88) --
	(390.98,138.88) --
	(390.85,138.88) --
	(390.71,138.88) --
	(390.58,138.88) --
	(390.45,138.88) --
	(390.31,138.88) --
	(390.18,138.88) --
	(390.05,138.88) --
	(389.91,138.88) --
	(389.78,138.88) --
	(389.64,138.88) --
	(389.51,138.88) --
	(389.38,138.88) --
	(389.24,138.88) --
	(389.11,138.88) --
	(388.98,138.88) --
	(388.84,138.88) --
	(388.71,138.88) --
	(388.58,138.88) --
	(388.44,138.88) --
	(388.31,138.88) --
	(388.17,138.88) --
	(388.04,138.88) --
	(387.91,138.88) --
	(387.77,138.88) --
	(387.64,138.88) --
	(387.51,138.88) --
	(387.37,138.88) --
	(387.24,138.88) --
	(387.10,138.88) --
	(386.97,138.88) --
	(386.84,138.88) --
	(386.70,138.88) --
	(386.57,138.88) --
	(386.44,138.88) --
	(386.30,138.88) --
	(386.17,138.88) --
	(386.04,138.88) --
	(385.90,138.88) --
	(385.77,138.88) --
	(385.63,138.88) --
	(385.50,138.88) --
	(385.37,138.88) --
	(385.23,138.88) --
	(385.10,138.88) --
	(384.97,138.88) --
	(384.83,138.88) --
	(384.70,138.88) --
	(384.56,138.88) --
	(384.43,138.88) --
	(384.30,138.88) --
	(384.16,138.88) --
	(384.03,138.88) --
	(383.90,138.88) --
	(383.76,138.88) --
	(383.63,138.88) --
	(383.50,138.88) --
	(383.36,138.88) --
	(383.23,138.88) --
	(383.09,138.88) --
	(382.96,138.88) --
	(382.83,138.88) --
	(382.69,138.88) --
	(382.56,138.88) --
	(382.43,138.88) --
	(382.29,138.88) --
	(382.16,138.88) --
	(382.02,138.88) --
	(381.89,138.88) --
	(381.76,138.88) --
	(381.62,138.88) --
	(381.49,138.88) --
	(381.36,138.88) --
	(381.22,138.88) --
	(381.09,138.88) --
	(380.95,138.88) --
	(380.82,138.88) --
	(380.69,138.88) --
	(380.55,138.88) --
	(380.42,138.88) --
	(380.29,138.88) --
	(380.15,138.88) --
	(380.02,138.88) --
	(379.89,138.88) --
	(379.75,138.88) --
	(379.62,138.88) --
	(379.48,138.88) --
	(379.35,138.88) --
	(379.22,138.88) --
	(379.08,138.88) --
	(378.95,138.88) --
	(378.82,138.88) --
	(378.68,138.88) --
	(378.55,138.88) --
	(378.41,138.88) --
	(378.28,138.88) --
	(378.15,138.88) --
	(378.01,138.88) --
	(377.88,138.88) --
	(377.75,138.88) --
	(377.61,138.88) --
	(377.48,138.88) --
	(377.35,138.88) --
	(377.21,138.88) --
	(377.08,138.88) --
	(376.94,138.88) --
	(376.81,138.88) --
	(376.68,138.88) --
	(376.54,138.88) --
	(376.41,138.88) --
	(376.28,138.88) --
	(376.14,138.88) --
	(376.01,138.88) --
	(375.87,138.88) --
	(375.74,138.88) --
	(375.61,138.88) --
	(375.47,138.88) --
	(375.34,138.88) --
	(375.21,138.88) --
	(375.07,138.88) --
	(374.94,138.88) --
	(374.81,138.88) --
	(374.67,138.88) --
	(374.54,138.88) --
	(374.40,138.88) --
	(374.27,138.88) --
	(374.14,138.88) --
	(374.00,138.88) --
	(373.87,138.88) --
	(373.74,138.88) --
	(373.60,138.88) --
	(373.47,138.88) --
	(373.33,138.88) --
	(373.20,138.88) --
	(373.07,138.88) --
	(372.93,138.88) --
	(372.80,138.88) --
	(372.67,138.88) --
	(372.53,138.88) --
	(372.40,138.88) --
	(372.26,138.88) --
	(372.13,138.88) --
	(372.00,138.88) --
	(371.86,138.88) --
	(371.73,138.88) --
	(371.60,138.88) --
	(371.46,138.88) --
	(371.33,138.88) --
	(371.20,138.88) --
	(371.06,138.88) --
	(370.93,138.88) --
	(370.79,138.88) --
	(370.66,138.88) --
	(370.53,138.88) --
	(370.39,138.88) --
	(370.26,138.88) --
	(370.13,138.88) --
	(369.99,138.88) --
	(369.86,138.88) --
	(369.72,138.88) --
	(369.59,138.88) --
	(369.46,138.88) --
	(369.32,138.88) --
	(369.19,138.88) --
	(369.06,138.88) --
	(368.92,138.88) --
	(368.79,138.88) --
	(368.66,138.88) --
	(368.52,138.88) --
	(368.39,138.88) --
	(368.25,138.88) --
	(368.12,138.88) --
	(367.99,138.88) --
	(367.85,138.88) --
	(367.72,138.88) --
	(367.59,138.88) --
	(367.45,138.88) --
	(367.32,138.88) --
	(367.18,138.88) --
	(367.05,138.88) --
	(366.92,138.88) --
	(366.78,138.88) --
	(366.65,138.88) --
	(366.52,138.88) --
	(366.38,138.88) --
	(366.25,138.88) --
	(366.12,138.88) --
	(365.98,138.88) --
	(365.85,138.88) --
	(365.71,138.88) --
	(365.58,138.88) --
	(365.45,138.88) --
	(365.31,138.88) --
	(365.18,138.88) --
	(365.05,138.88) --
	(364.91,138.88) --
	(364.78,138.88) --
	(364.64,138.88) --
	(364.51,138.88) --
	(364.38,138.88) --
	(364.24,138.88) --
	(364.11,138.88) --
	(363.98,138.88) --
	(363.84,138.88) --
	(363.71,138.88) --
	(363.57,138.88) --
	(363.44,138.88) --
	(363.31,138.88) --
	(363.17,138.88) --
	(363.04,138.88) --
	(362.91,138.88) --
	(362.77,138.88) --
	(362.64,138.88) --
	(362.51,138.88) --
	(362.37,138.88) --
	(362.24,138.88) --
	(362.10,138.88) --
	(361.97,138.88) --
	(361.84,138.88) --
	(361.70,138.88) --
	(361.57,138.88) --
	(361.44,138.88) --
	(361.30,138.88) --
	(361.17,138.88) --
	(361.03,138.88) --
	(360.90,138.88) --
	(360.77,138.88) --
	(360.63,138.88) --
	(360.50,138.88) --
	(360.37,138.88) --
	(360.23,138.88) --
	(360.10,138.88) --
	(359.97,138.88) --
	(359.83,138.88) --
	(359.70,138.88) --
	(359.56,138.88) --
	(359.43,138.88) --
	(359.30,138.88) --
	(359.16,138.88) --
	(359.03,138.88) --
	(358.90,138.88) --
	(358.76,138.88) --
	(358.63,138.88) --
	(358.49,138.88) --
	(358.36,138.88) --
	(358.23,138.88) --
	(358.09,138.88) --
	(357.96,138.88) --
	(357.83,138.88) --
	(357.69,138.88) --
	(357.56,138.88) --
	(357.43,138.88) --
	(357.29,138.88) --
	(357.16,138.88) --
	(357.02,138.88) --
	(356.89,138.88) --
	(356.76,138.88) --
	(356.62,138.88) --
	(356.49,138.88) --
	(356.36,138.88) --
	(356.22,138.88) --
	(356.09,138.88) --
	(355.95,138.88) --
	(355.82,138.88) --
	(355.69,138.88) --
	(355.55,138.88) --
	(355.42,138.88) --
	(355.29,138.88) --
	(355.15,138.88) --
	(355.02,138.88) --
	(354.88,138.88) --
	(354.75,138.88) --
	(354.62,138.88) --
	(354.48,138.88) --
	(354.35,138.88) --
	(354.22,138.88) --
	(354.08,138.88) --
	(353.95,138.88) --
	(353.82,138.88) --
	(353.68,138.88) --
	(353.55,138.88) --
	(353.41,138.88) --
	(353.28,138.88) --
	(353.15,138.88) --
	(353.01,138.88) --
	(352.88,138.88) --
	(352.75,138.88) --
	(352.61,138.88) --
	(352.48,138.88) --
	(352.34,138.88) --
	(352.21,138.88) --
	(352.08,138.88) --
	(351.94,138.88) --
	(351.81,138.88) --
	(351.68,138.88) --
	(351.54,138.88) --
	(351.41,138.88) --
	(351.28,138.88) --
	(351.14,138.88) --
	(351.01,138.88) --
	(350.87,138.88) --
	(350.74,138.88) --
	(350.61,138.88) --
	(350.47,138.88) --
	(350.34,138.88) --
	(350.21,138.88) --
	(350.07,138.88) --
	(349.94,138.88) --
	(349.80,138.88) --
	(349.67,138.88) --
	(349.54,138.88) --
	(349.40,138.88) --
	(349.27,138.88) --
	(349.14,138.88) --
	(349.00,138.88) --
	(348.87,138.88) --
	(348.74,138.88) --
	(348.60,138.88) --
	(348.47,138.88) --
	(348.33,138.88) --
	(348.20,138.88) --
	(348.07,138.88) --
	(347.93,138.88) --
	(347.80,138.88) --
	(347.67,138.88) --
	(347.53,138.88) --
	(347.40,138.88) --
	(347.26,138.88) --
	(347.13,138.88) --
	(347.00,138.88) --
	(346.86,138.88) --
	(346.73,138.88) --
	(346.60,138.88) --
	(346.46,138.88) --
	(346.33,138.88) --
	(346.20,138.88) --
	(346.06,138.88) --
	(345.93,138.88) --
	(345.79,138.88) --
	(345.66,138.88) --
	(345.53,138.88) --
	(345.39,138.88) --
	(345.26,138.88) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.26,138.88) --
	(345.39,138.88) --
	(345.53,138.88) --
	(345.66,138.88) --
	(345.79,138.88) --
	(345.93,138.88) --
	(346.06,138.88) --
	(346.20,138.88) --
	(346.33,138.88) --
	(346.46,138.88) --
	(346.60,138.88) --
	(346.73,138.88) --
	(346.86,138.88) --
	(347.00,138.88) --
	(347.13,138.88) --
	(347.26,138.88) --
	(347.40,138.88) --
	(347.53,138.88) --
	(347.67,138.88) --
	(347.80,138.88) --
	(347.93,138.88) --
	(348.07,138.88) --
	(348.20,138.88) --
	(348.33,138.88) --
	(348.47,138.89) --
	(348.60,138.89) --
	(348.74,138.89) --
	(348.87,138.89) --
	(349.00,138.89) --
	(349.14,138.89) --
	(349.27,138.89) --
	(349.40,138.89) --
	(349.54,138.89) --
	(349.67,138.89) --
	(349.80,138.90) --
	(349.94,138.90) --
	(350.07,138.90) --
	(350.21,138.90) --
	(350.34,138.90) --
	(350.47,138.90) --
	(350.61,138.91) --
	(350.74,138.91) --
	(350.87,138.91) --
	(351.01,138.91) --
	(351.14,138.92) --
	(351.28,138.92) --
	(351.41,138.92) --
	(351.54,138.92) --
	(351.68,138.93) --
	(351.81,138.93) --
	(351.94,138.93) --
	(352.08,138.94) --
	(352.21,138.94) --
	(352.34,138.95) --
	(352.48,138.95) --
	(352.61,138.96) --
	(352.75,138.96) --
	(352.88,138.97) --
	(353.01,138.97) --
	(353.15,138.98) --
	(353.28,138.99) --
	(353.41,138.99) --
	(353.55,139.00) --
	(353.68,139.01) --
	(353.82,139.01) --
	(353.95,139.02) --
	(354.08,139.03) --
	(354.22,139.04) --
	(354.35,139.05) --
	(354.48,139.06) --
	(354.62,139.07) --
	(354.75,139.08) --
	(354.88,139.09) --
	(355.02,139.10) --
	(355.15,139.12) --
	(355.29,139.13) --
	(355.42,139.14) --
	(355.55,139.16) --
	(355.69,139.17) --
	(355.82,139.19) --
	(355.95,139.20) --
	(356.09,139.22) --
	(356.22,139.24) --
	(356.36,139.26) --
	(356.49,139.28) --
	(356.62,139.30) --
	(356.76,139.32) --
	(356.89,139.34) --
	(357.02,139.36) --
	(357.16,139.38) --
	(357.29,139.41) --
	(357.43,139.43) --
	(357.56,139.46) --
	(357.69,139.49) --
	(357.83,139.52) --
	(357.96,139.55) --
	(358.09,139.58) --
	(358.23,139.61) --
	(358.36,139.64) --
	(358.49,139.68) --
	(358.63,139.71) --
	(358.76,139.75) --
	(358.90,139.79) --
	(359.03,139.83) --
	(359.16,139.87) --
	(359.30,139.91) --
	(359.43,139.95) --
	(359.56,140.00) --
	(359.70,140.05) --
	(359.83,140.10) --
	(359.97,140.15) --
	(360.10,140.20) --
	(360.23,140.25) --
	(360.37,140.31) --
	(360.50,140.37) --
	(360.63,140.43) --
	(360.77,140.49) --
	(360.90,140.55) --
	(361.03,140.62) --
	(361.17,140.69) --
	(361.30,140.76) --
	(361.44,140.84) --
	(361.57,140.91) --
	(361.70,140.99) --
	(361.84,141.07) --
	(361.97,141.16) --
	(362.10,141.25) --
	(362.24,141.34) --
	(362.37,141.43) --
	(362.51,141.53) --
	(362.64,141.63) --
	(362.77,141.74) --
	(362.91,141.85) --
	(363.04,141.96) --
	(363.17,142.07) --
	(363.31,142.19) --
	(363.44,142.32) --
	(363.57,142.44) --
	(363.71,142.57) --
	(363.84,142.71) --
	(363.98,142.84) --
	(364.11,142.99) --
	(364.24,143.13) --
	(364.38,143.28) --
	(364.51,143.44) --
	(364.64,143.59) --
	(364.78,143.76) --
	(364.91,143.92) --
	(365.05,144.09) --
	(365.18,144.26) --
	(365.31,144.44) --
	(365.45,144.62) --
	(365.58,144.81) --
	(365.71,145.00) --
	(365.85,145.19) --
	(365.98,145.39) --
	(366.12,145.59) --
	(366.25,145.79) --
	(366.38,146.00) --
	(366.52,146.21) --
	(366.65,146.42) --
	(366.78,146.64) --
	(366.92,146.87) --
	(367.05,147.09) --
	(367.18,147.32) --
	(367.32,147.56) --
	(367.45,147.79) --
	(367.59,148.03) --
	(367.72,148.28) --
	(367.85,148.53) --
	(367.99,148.78) --
	(368.12,149.03) --
	(368.25,149.29) --
	(368.39,149.56) --
	(368.52,149.82) --
	(368.66,150.09) --
	(368.79,150.37) --
	(368.92,150.65) --
	(369.06,150.93) --
	(369.19,151.22) --
	(369.32,151.51) --
	(369.46,151.80) --
	(369.59,152.10) --
	(369.72,152.40) --
	(369.86,152.71) --
	(369.99,153.02) --
	(370.13,153.34) --
	(370.26,153.66) --
	(370.39,153.98) --
	(370.53,154.31) --
	(370.66,154.64) --
	(370.79,154.97) --
	(370.93,155.31) --
	(371.06,155.66) --
	(371.20,156.00) --
	(371.33,156.36) --
	(371.46,156.71) --
	(371.60,157.07) --
	(371.73,157.43) --
	(371.86,157.80) --
	(372.00,158.17) --
	(372.13,158.55) --
	(372.26,158.92) --
	(372.40,159.30) --
	(372.53,159.69) --
	(372.67,160.08) --
	(372.80,160.47) --
	(372.93,160.87) --
	(373.07,161.27) --
	(373.20,161.67) --
	(373.33,162.08) --
	(373.47,162.49) --
	(373.60,162.90) --
	(373.74,163.32) --
	(373.87,163.74) --
	(374.00,164.16) --
	(374.14,164.59) --
	(374.27,165.02) --
	(374.40,165.46) --
	(374.54,165.89) --
	(374.67,166.33) --
	(374.81,166.78) --
	(374.94,167.22) --
	(375.07,167.67) --
	(375.21,168.12) --
	(375.34,168.57) --
	(375.47,169.03) --
	(375.61,169.48) --
	(375.74,169.94) --
	(375.87,170.40) --
	(376.01,170.86) --
	(376.14,171.32) --
	(376.28,171.78) --
	(376.41,172.23) --
	(376.54,172.69) --
	(376.68,173.15) --
	(376.81,173.61) --
	(376.94,174.06) --
	(377.08,174.51) --
	(377.21,174.97) --
	(377.35,175.41) --
	(377.48,175.86) --
	(377.61,176.30) --
	(377.75,176.73) --
	(377.88,177.17) --
	(378.01,177.59) --
	(378.15,178.02) --
	(378.28,178.44) --
	(378.41,178.85) --
	(378.55,179.26) --
	(378.68,179.66) --
	(378.82,180.06) --
	(378.95,180.45) --
	(379.08,180.83) --
	(379.22,181.21) --
	(379.35,181.58) --
	(379.48,181.95) --
	(379.62,182.31) --
	(379.75,182.66) --
	(379.89,183.01) --
	(380.02,183.35) --
	(380.15,183.69) --
	(380.29,184.02) --
	(380.42,184.34) --
	(380.55,184.66) --
	(380.69,184.97) --
	(380.82,185.28) --
	(380.95,185.58) --
	(381.09,185.87) --
	(381.22,186.16) --
	(381.36,186.44) --
	(381.49,186.72) --
	(381.62,186.99) --
	(381.76,187.26) --
	(381.89,187.52) --
	(382.02,187.77) --
	(382.16,188.02) --
	(382.29,188.26) --
	(382.43,188.49) --
	(382.56,188.71) --
	(382.69,188.93) --
	(382.83,189.14) --
	(382.96,189.34) --
	(383.09,189.53) --
	(383.23,189.72) --
	(383.36,189.89) --
	(383.50,190.05) --
	(383.63,190.21) --
	(383.76,190.35) --
	(383.90,190.48) --
	(384.03,190.60) --
	(384.16,190.71) --
	(384.30,190.81) --
	(384.43,190.89) --
	(384.56,190.96) --
	(384.70,191.02) --
	(384.83,191.06) --
	(384.97,191.09) --
	(385.10,191.10) --
	(385.23,191.10) --
	(385.37,191.09) --
	(385.50,191.06) --
	(385.63,191.02) --
	(385.77,190.96) --
	(385.90,190.89) --
	(386.04,190.80) --
	(386.17,190.70) --
	(386.30,190.59) --
	(386.44,190.46) --
	(386.57,190.32) --
	(386.70,190.16) --
	(386.84,189.99) --
	(386.97,189.81) --
	(387.10,189.61) --
	(387.24,189.41) --
	(387.37,189.18) --
	(387.51,188.95) --
	(387.64,188.71) --
	(387.77,188.46) --
	(387.91,188.19) --
	(388.04,187.91) --
	(388.17,187.63) --
	(388.31,187.33) --
	(388.44,187.02) --
	(388.58,186.71) --
	(388.71,186.38) --
	(388.84,186.05) --
	(388.98,185.70) --
	(389.11,185.35) --
	(389.24,184.98) --
	(389.38,184.62) --
	(389.51,184.24) --
	(389.64,183.85) --
	(389.78,183.45) --
	(389.91,183.05) --
	(390.05,182.64) --
	(390.18,182.22) --
	(390.31,181.80) --
	(390.45,181.37) --
	(390.58,180.93) --
	(390.71,180.49) --
	(390.85,180.04) --
	(390.98,179.58) --
	(391.12,179.12) --
	(391.25,178.65) --
	(391.38,178.17) --
	(391.52,177.69) --
	(391.65,177.21) --
	(391.78,176.72) --
	(391.92,176.22) --
	(392.05,175.72) --
	(392.19,175.22) --
	(392.32,174.71) --
	(392.45,174.20) --
	(392.59,173.69) --
	(392.72,173.17) --
	(392.85,172.65) --
	(392.99,172.13) --
	(393.12,171.60) --
	(393.25,171.08) --
	(393.39,170.55) --
	(393.52,170.02) --
	(393.66,169.49) --
	(393.79,168.96) --
	(393.92,168.43) --
	(394.06,167.90) --
	(394.19,167.37) --
	(394.32,166.83) --
	(394.46,166.31) --
	(394.59,165.78) --
	(394.73,165.25) --
	(394.86,164.73) --
	(394.99,164.20) --
	(395.13,163.68) --
	(395.26,163.17) --
	(395.39,162.65) --
	(395.53,162.14) --
	(395.66,161.64) --
	(395.79,161.14) --
	(395.93,160.64) --
	(396.06,160.15) --
	(396.20,159.66) --
	(396.33,159.18) --
	(396.46,158.71) --
	(396.60,158.24) --
	(396.73,157.77) --
	(396.86,157.32) --
	(397.00,156.87) --
	(397.13,156.43) --
	(397.27,155.99) --
	(397.40,155.56) --
	(397.53,155.14) --
	(397.67,154.73) --
	(397.80,154.32) --
	(397.93,153.92) --
	(398.07,153.53) --
	(398.20,153.15) --
	(398.33,152.77) --
	(398.47,152.41) --
	(398.60,152.04) --
	(398.74,151.69) --
	(398.87,151.35) --
	(399.00,151.01) --
	(399.14,150.68) --
	(399.27,150.35) --
	(399.40,150.04) --
	(399.54,149.73) --
	(399.67,149.43) --
	(399.81,149.13) --
	(399.94,148.84) --
	(400.07,148.56) --
	(400.21,148.29) --
	(400.34,148.02) --
	(400.47,147.76) --
	(400.61,147.50) --
	(400.74,147.25) --
	(400.88,147.01) --
	(401.01,146.77) --
	(401.14,146.55) --
	(401.28,146.32) --
	(401.41,146.10) --
	(401.54,145.89) --
	(401.68,145.69) --
	(401.81,145.49) --
	(401.94,145.30) --
	(402.08,145.11) --
	(402.21,144.93) --
	(402.35,144.75) --
	(402.48,144.58) --
	(402.61,144.42) --
	(402.75,144.26) --
	(402.88,144.11) --
	(403.01,143.96) --
	(403.15,143.82) --
	(403.28,143.69) --
	(403.42,143.56) --
	(403.55,143.43) --
	(403.68,143.31) --
	(403.82,143.20) --
	(403.95,143.09) --
	(404.08,142.98) --
	(404.22,142.88) --
	(404.35,142.78) --
	(404.48,142.69) --
	(404.62,142.60) --
	(404.75,142.51) --
	(404.89,142.43) --
	(405.02,142.35) --
	(405.15,142.28) --
	(405.29,142.20) --
	(405.42,142.13) --
	(405.55,142.06) --
	(405.69,141.99) --
	(405.82,141.93) --
	(405.96,141.86) --
	(406.09,141.80) --
	(406.22,141.74) --
	(406.36,141.68) --
	(406.49,141.62) --
	(406.62,141.56) --
	(406.76,141.50) --
	(406.89,141.44) --
	(407.02,141.38) --
	(407.16,141.33) --
	(407.29,141.27) --
	(407.43,141.21) --
	(407.56,141.15) --
	(407.69,141.09) --
	(407.83,141.03) --
	(407.96,140.97) --
	(408.09,140.92) --
	(408.23,140.86) --
	(408.36,140.80) --
	(408.50,140.74) --
	(408.63,140.68) --
	(408.76,140.62) --
	(408.90,140.56) --
	(409.03,140.50) --
	(409.16,140.44) --
	(409.30,140.38) --
	(409.43,140.32) --
	(409.57,140.26) --
	(409.70,140.21) --
	(409.83,140.15) --
	(409.97,140.09) --
	(410.10,140.04) --
	(410.23,139.99) --
	(410.37,139.93) --
	(410.50,139.88) --
	(410.63,139.83) --
	(410.77,139.78) --
	(410.90,139.74) --
	(411.04,139.69) --
	(411.17,139.64) --
	(411.30,139.60) --
	(411.44,139.56) --
	(411.57,139.52) --
	(411.70,139.48) --
	(411.84,139.44) --
	(411.97,139.41) --
	(412.11,139.37) --
	(412.24,139.34) --
	(412.37,139.31) --
	(412.51,139.28) --
	(412.64,139.25) --
	(412.77,139.23) --
	(412.91,139.20) --
	(413.04,139.18) --
	(413.17,139.16) --
	(413.31,139.14) --
	(413.44,139.12) --
	(413.58,139.10);
\definecolor{fillColor}{RGB}{92,136,218}

\path[fill=fillColor,fill opacity=0.50] (345.26,139.30) --
	(345.39,139.31) --
	(345.53,139.32) --
	(345.66,139.32) --
	(345.79,139.33) --
	(345.93,139.33) --
	(346.06,139.33) --
	(346.20,139.34) --
	(346.33,139.34) --
	(346.46,139.35) --
	(346.60,139.35) --
	(346.73,139.36) --
	(346.86,139.36) --
	(347.00,139.37) --
	(347.13,139.37) --
	(347.26,139.38) --
	(347.40,139.39) --
	(347.53,139.40) --
	(347.67,139.41) --
	(347.80,139.42) --
	(347.93,139.43) --
	(348.07,139.44) --
	(348.20,139.45) --
	(348.33,139.47) --
	(348.47,139.49) --
	(348.60,139.50) --
	(348.74,139.52) --
	(348.87,139.54) --
	(349.00,139.57) --
	(349.14,139.59) --
	(349.27,139.61) --
	(349.40,139.64) --
	(349.54,139.67) --
	(349.67,139.70) --
	(349.80,139.73) --
	(349.94,139.76) --
	(350.07,139.80) --
	(350.21,139.84) --
	(350.34,139.88) --
	(350.47,139.92) --
	(350.61,139.96) --
	(350.74,140.01) --
	(350.87,140.05) --
	(351.01,140.11) --
	(351.14,140.16) --
	(351.28,140.21) --
	(351.41,140.27) --
	(351.54,140.33) --
	(351.68,140.40) --
	(351.81,140.47) --
	(351.94,140.54) --
	(352.08,140.61) --
	(352.21,140.69) --
	(352.34,140.78) --
	(352.48,140.86) --
	(352.61,140.95) --
	(352.75,141.05) --
	(352.88,141.15) --
	(353.01,141.26) --
	(353.15,141.37) --
	(353.28,141.49) --
	(353.41,141.61) --
	(353.55,141.74) --
	(353.68,141.87) --
	(353.82,142.01) --
	(353.95,142.16) --
	(354.08,142.31) --
	(354.22,142.47) --
	(354.35,142.64) --
	(354.48,142.81) --
	(354.62,142.99) --
	(354.75,143.18) --
	(354.88,143.38) --
	(355.02,143.58) --
	(355.15,143.79) --
	(355.29,144.01) --
	(355.42,144.24) --
	(355.55,144.47) --
	(355.69,144.71) --
	(355.82,144.96) --
	(355.95,145.22) --
	(356.09,145.49) --
	(356.22,145.76) --
	(356.36,146.04) --
	(356.49,146.33) --
	(356.62,146.63) --
	(356.76,146.94) --
	(356.89,147.25) --
	(357.02,147.57) --
	(357.16,147.90) --
	(357.29,148.23) --
	(357.43,148.58) --
	(357.56,148.93) --
	(357.69,149.29) --
	(357.83,149.65) --
	(357.96,150.02) --
	(358.09,150.40) --
	(358.23,150.78) --
	(358.36,151.17) --
	(358.49,151.56) --
	(358.63,151.96) --
	(358.76,152.37) --
	(358.90,152.78) --
	(359.03,153.20) --
	(359.16,153.62) --
	(359.30,154.05) --
	(359.43,154.48) --
	(359.56,154.92) --
	(359.70,155.36) --
	(359.83,155.80) --
	(359.97,156.25) --
	(360.10,156.70) --
	(360.23,157.16) --
	(360.37,157.61) --
	(360.50,158.08) --
	(360.63,158.54) --
	(360.77,159.01) --
	(360.90,159.48) --
	(361.03,159.95) --
	(361.17,160.42) --
	(361.30,160.90) --
	(361.44,161.38) --
	(361.57,161.85) --
	(361.70,162.33) --
	(361.84,162.81) --
	(361.97,163.29) --
	(362.10,163.77) --
	(362.24,164.25) --
	(362.37,164.73) --
	(362.51,165.21) --
	(362.64,165.69) --
	(362.77,166.16) --
	(362.91,166.64) --
	(363.04,167.10) --
	(363.17,167.57) --
	(363.31,168.04) --
	(363.44,168.50) --
	(363.57,168.95) --
	(363.71,169.40) --
	(363.84,169.85) --
	(363.98,170.30) --
	(364.11,170.73) --
	(364.24,171.17) --
	(364.38,171.60) --
	(364.51,172.02) --
	(364.64,172.44) --
	(364.78,172.86) --
	(364.91,173.27) --
	(365.05,173.67) --
	(365.18,174.08) --
	(365.31,174.47) --
	(365.45,174.87) --
	(365.58,175.26) --
	(365.71,175.65) --
	(365.85,176.03) --
	(365.98,176.41) --
	(366.12,176.79) --
	(366.25,177.17) --
	(366.38,177.55) --
	(366.52,177.92) --
	(366.65,178.30) --
	(366.78,178.67) --
	(366.92,179.05) --
	(367.05,179.42) --
	(367.18,179.79) --
	(367.32,180.16) --
	(367.45,180.54) --
	(367.59,180.91) --
	(367.72,181.28) --
	(367.85,181.65) --
	(367.99,182.02) --
	(368.12,182.39) --
	(368.25,182.76) --
	(368.39,183.13) --
	(368.52,183.50) --
	(368.66,183.86) --
	(368.79,184.22) --
	(368.92,184.58) --
	(369.06,184.94) --
	(369.19,185.29) --
	(369.32,185.64) --
	(369.46,185.99) --
	(369.59,186.33) --
	(369.72,186.66) --
	(369.86,186.99) --
	(369.99,187.31) --
	(370.13,187.62) --
	(370.26,187.92) --
	(370.39,188.22) --
	(370.53,188.51) --
	(370.66,188.78) --
	(370.79,189.04) --
	(370.93,189.30) --
	(371.06,189.54) --
	(371.20,189.76) --
	(371.33,189.98) --
	(371.46,190.17) --
	(371.60,190.35) --
	(371.73,190.52) --
	(371.86,190.66) --
	(372.00,190.79) --
	(372.13,190.89) --
	(372.26,190.98) --
	(372.40,191.04) --
	(372.53,191.08) --
	(372.67,191.10) --
	(372.80,191.10) --
	(372.93,191.07) --
	(373.07,191.01) --
	(373.20,190.92) --
	(373.33,190.81) --
	(373.47,190.68) --
	(373.60,190.51) --
	(373.74,190.32) --
	(373.87,190.09) --
	(374.00,189.85) --
	(374.14,189.57) --
	(374.27,189.26) --
	(374.40,188.92) --
	(374.54,188.56) --
	(374.67,188.18) --
	(374.81,187.76) --
	(374.94,187.31) --
	(375.07,186.85) --
	(375.21,186.36) --
	(375.34,185.84) --
	(375.47,185.30) --
	(375.61,184.73) --
	(375.74,184.15) --
	(375.87,183.55) --
	(376.01,182.93) --
	(376.14,182.30) --
	(376.28,181.65) --
	(376.41,180.98) --
	(376.54,180.30) --
	(376.68,179.61) --
	(376.81,178.91) --
	(376.94,178.21) --
	(377.08,177.49) --
	(377.21,176.77) --
	(377.35,176.05) --
	(377.48,175.33) --
	(377.61,174.60) --
	(377.75,173.88) --
	(377.88,173.16) --
	(378.01,172.44) --
	(378.15,171.73) --
	(378.28,171.02) --
	(378.41,170.33) --
	(378.55,169.64) --
	(378.68,168.96) --
	(378.82,168.30) --
	(378.95,167.65) --
	(379.08,167.01) --
	(379.22,166.38) --
	(379.35,165.77) --
	(379.48,165.17) --
	(379.62,164.59) --
	(379.75,164.03) --
	(379.89,163.48) --
	(380.02,162.95) --
	(380.15,162.44) --
	(380.29,161.95) --
	(380.42,161.47) --
	(380.55,161.00) --
	(380.69,160.56) --
	(380.82,160.13) --
	(380.95,159.71) --
	(381.09,159.31) --
	(381.22,158.92) --
	(381.36,158.55) --
	(381.49,158.19) --
	(381.62,157.84) --
	(381.76,157.50) --
	(381.89,157.17) --
	(382.02,156.85) --
	(382.16,156.54) --
	(382.29,156.24) --
	(382.43,155.94) --
	(382.56,155.65) --
	(382.69,155.36) --
	(382.83,155.07) --
	(382.96,154.79) --
	(383.09,154.51) --
	(383.23,154.24) --
	(383.36,153.96) --
	(383.50,153.68) --
	(383.63,153.41) --
	(383.76,153.13) --
	(383.90,152.85) --
	(384.03,152.57) --
	(384.16,152.29) --
	(384.30,152.01) --
	(384.43,151.72) --
	(384.56,151.44) --
	(384.70,151.15) --
	(384.83,150.86) --
	(384.97,150.56) --
	(385.10,150.27) --
	(385.23,149.97) --
	(385.37,149.68) --
	(385.50,149.38) --
	(385.63,149.08) --
	(385.77,148.79) --
	(385.90,148.49) --
	(386.04,148.20) --
	(386.17,147.91) --
	(386.30,147.61) --
	(386.44,147.33) --
	(386.57,147.04) --
	(386.70,146.76) --
	(386.84,146.48) --
	(386.97,146.20) --
	(387.10,145.93) --
	(387.24,145.67) --
	(387.37,145.41) --
	(387.51,145.16) --
	(387.64,144.91) --
	(387.77,144.66) --
	(387.91,144.43) --
	(388.04,144.20) --
	(388.17,143.97) --
	(388.31,143.75) --
	(388.44,143.54) --
	(388.58,143.33) --
	(388.71,143.14) --
	(388.84,142.94) --
	(388.98,142.76) --
	(389.11,142.58) --
	(389.24,142.40) --
	(389.38,142.23) --
	(389.51,142.07) --
	(389.64,141.92) --
	(389.78,141.77) --
	(389.91,141.62) --
	(390.05,141.48) --
	(390.18,141.35) --
	(390.31,141.22) --
	(390.45,141.10) --
	(390.58,140.98) --
	(390.71,140.86) --
	(390.85,140.75) --
	(390.98,140.65) --
	(391.12,140.55) --
	(391.25,140.45) --
	(391.38,140.36) --
	(391.52,140.27) --
	(391.65,140.19) --
	(391.78,140.11) --
	(391.92,140.03) --
	(392.05,139.96) --
	(392.19,139.89) --
	(392.32,139.82) --
	(392.45,139.76) --
	(392.59,139.70) --
	(392.72,139.64) --
	(392.85,139.59) --
	(392.99,139.54) --
	(393.12,139.49) --
	(393.25,139.45) --
	(393.39,139.40) --
	(393.52,139.36) --
	(393.66,139.32) --
	(393.79,139.29) --
	(393.92,139.26) --
	(394.06,139.22) --
	(394.19,139.19) --
	(394.32,139.17) --
	(394.46,139.14) --
	(394.59,139.12) --
	(394.73,139.10) --
	(394.86,139.08) --
	(394.99,139.06) --
	(395.13,139.04) --
	(395.26,139.02) --
	(395.39,139.01) --
	(395.53,139.00) --
	(395.66,138.98) --
	(395.79,138.97) --
	(395.93,138.96) --
	(396.06,138.95) --
	(396.20,138.95) --
	(396.33,138.94) --
	(396.46,138.93) --
	(396.60,138.92) --
	(396.73,138.92) --
	(396.86,138.91) --
	(397.00,138.91) --
	(397.13,138.91) --
	(397.27,138.90) --
	(397.40,138.90) --
	(397.53,138.90) --
	(397.67,138.89) --
	(397.80,138.89) --
	(397.93,138.89) --
	(398.07,138.89) --
	(398.20,138.89) --
	(398.33,138.89) --
	(398.47,138.88) --
	(398.60,138.88) --
	(398.74,138.88) --
	(398.87,138.88) --
	(399.00,138.88) --
	(399.14,138.88) --
	(399.27,138.88) --
	(399.40,138.88) --
	(399.54,138.88) --
	(399.67,138.88) --
	(399.81,138.88) --
	(399.94,138.88) --
	(400.07,138.88) --
	(400.21,138.88) --
	(400.34,138.88) --
	(400.47,138.88) --
	(400.61,138.88) --
	(400.74,138.88) --
	(400.88,138.88) --
	(401.01,138.88) --
	(401.14,138.88) --
	(401.28,138.88) --
	(401.41,138.88) --
	(401.54,138.88) --
	(401.68,138.88) --
	(401.81,138.88) --
	(401.94,138.88) --
	(402.08,138.88) --
	(402.21,138.88) --
	(402.35,138.88) --
	(402.48,138.88) --
	(402.61,138.88) --
	(402.75,138.88) --
	(402.88,138.88) --
	(403.01,138.88) --
	(403.15,138.88) --
	(403.28,138.88) --
	(403.42,138.88) --
	(403.55,138.88) --
	(403.68,138.88) --
	(403.82,138.88) --
	(403.95,138.88) --
	(404.08,138.88) --
	(404.22,138.88) --
	(404.35,138.88) --
	(404.48,138.88) --
	(404.62,138.88) --
	(404.75,138.88) --
	(404.89,138.88) --
	(405.02,138.88) --
	(405.15,138.88) --
	(405.29,138.88) --
	(405.42,138.88) --
	(405.55,138.88) --
	(405.69,138.88) --
	(405.82,138.88) --
	(405.96,138.88) --
	(406.09,138.88) --
	(406.22,138.88) --
	(406.36,138.88) --
	(406.49,138.88) --
	(406.62,138.88) --
	(406.76,138.88) --
	(406.89,138.88) --
	(407.02,138.88) --
	(407.16,138.88) --
	(407.29,138.88) --
	(407.43,138.88) --
	(407.56,138.88) --
	(407.69,138.88) --
	(407.83,138.88) --
	(407.96,138.88) --
	(408.09,138.88) --
	(408.23,138.88) --
	(408.36,138.88) --
	(408.50,138.88) --
	(408.63,138.88) --
	(408.76,138.88) --
	(408.90,138.88) --
	(409.03,138.88) --
	(409.16,138.88) --
	(409.30,138.88) --
	(409.43,138.88) --
	(409.57,138.88) --
	(409.70,138.88) --
	(409.83,138.88) --
	(409.97,138.88) --
	(410.10,138.88) --
	(410.23,138.88) --
	(410.37,138.88) --
	(410.50,138.88) --
	(410.63,138.88) --
	(410.77,138.88) --
	(410.90,138.88) --
	(411.04,138.88) --
	(411.17,138.88) --
	(411.30,138.88) --
	(411.44,138.88) --
	(411.57,138.88) --
	(411.70,138.88) --
	(411.84,138.88) --
	(411.97,138.88) --
	(412.11,138.88) --
	(412.24,138.88) --
	(412.37,138.88) --
	(412.51,138.88) --
	(412.64,138.88) --
	(412.77,138.88) --
	(412.91,138.88) --
	(413.04,138.88) --
	(413.17,138.88) --
	(413.31,138.88) --
	(413.44,138.88) --
	(413.58,138.88) --
	(413.58,138.88) --
	(413.44,138.88) --
	(413.31,138.88) --
	(413.17,138.88) --
	(413.04,138.88) --
	(412.91,138.88) --
	(412.77,138.88) --
	(412.64,138.88) --
	(412.51,138.88) --
	(412.37,138.88) --
	(412.24,138.88) --
	(412.11,138.88) --
	(411.97,138.88) --
	(411.84,138.88) --
	(411.70,138.88) --
	(411.57,138.88) --
	(411.44,138.88) --
	(411.30,138.88) --
	(411.17,138.88) --
	(411.04,138.88) --
	(410.90,138.88) --
	(410.77,138.88) --
	(410.63,138.88) --
	(410.50,138.88) --
	(410.37,138.88) --
	(410.23,138.88) --
	(410.10,138.88) --
	(409.97,138.88) --
	(409.83,138.88) --
	(409.70,138.88) --
	(409.57,138.88) --
	(409.43,138.88) --
	(409.30,138.88) --
	(409.16,138.88) --
	(409.03,138.88) --
	(408.90,138.88) --
	(408.76,138.88) --
	(408.63,138.88) --
	(408.50,138.88) --
	(408.36,138.88) --
	(408.23,138.88) --
	(408.09,138.88) --
	(407.96,138.88) --
	(407.83,138.88) --
	(407.69,138.88) --
	(407.56,138.88) --
	(407.43,138.88) --
	(407.29,138.88) --
	(407.16,138.88) --
	(407.02,138.88) --
	(406.89,138.88) --
	(406.76,138.88) --
	(406.62,138.88) --
	(406.49,138.88) --
	(406.36,138.88) --
	(406.22,138.88) --
	(406.09,138.88) --
	(405.96,138.88) --
	(405.82,138.88) --
	(405.69,138.88) --
	(405.55,138.88) --
	(405.42,138.88) --
	(405.29,138.88) --
	(405.15,138.88) --
	(405.02,138.88) --
	(404.89,138.88) --
	(404.75,138.88) --
	(404.62,138.88) --
	(404.48,138.88) --
	(404.35,138.88) --
	(404.22,138.88) --
	(404.08,138.88) --
	(403.95,138.88) --
	(403.82,138.88) --
	(403.68,138.88) --
	(403.55,138.88) --
	(403.42,138.88) --
	(403.28,138.88) --
	(403.15,138.88) --
	(403.01,138.88) --
	(402.88,138.88) --
	(402.75,138.88) --
	(402.61,138.88) --
	(402.48,138.88) --
	(402.35,138.88) --
	(402.21,138.88) --
	(402.08,138.88) --
	(401.94,138.88) --
	(401.81,138.88) --
	(401.68,138.88) --
	(401.54,138.88) --
	(401.41,138.88) --
	(401.28,138.88) --
	(401.14,138.88) --
	(401.01,138.88) --
	(400.88,138.88) --
	(400.74,138.88) --
	(400.61,138.88) --
	(400.47,138.88) --
	(400.34,138.88) --
	(400.21,138.88) --
	(400.07,138.88) --
	(399.94,138.88) --
	(399.81,138.88) --
	(399.67,138.88) --
	(399.54,138.88) --
	(399.40,138.88) --
	(399.27,138.88) --
	(399.14,138.88) --
	(399.00,138.88) --
	(398.87,138.88) --
	(398.74,138.88) --
	(398.60,138.88) --
	(398.47,138.88) --
	(398.33,138.88) --
	(398.20,138.88) --
	(398.07,138.88) --
	(397.93,138.88) --
	(397.80,138.88) --
	(397.67,138.88) --
	(397.53,138.88) --
	(397.40,138.88) --
	(397.27,138.88) --
	(397.13,138.88) --
	(397.00,138.88) --
	(396.86,138.88) --
	(396.73,138.88) --
	(396.60,138.88) --
	(396.46,138.88) --
	(396.33,138.88) --
	(396.20,138.88) --
	(396.06,138.88) --
	(395.93,138.88) --
	(395.79,138.88) --
	(395.66,138.88) --
	(395.53,138.88) --
	(395.39,138.88) --
	(395.26,138.88) --
	(395.13,138.88) --
	(394.99,138.88) --
	(394.86,138.88) --
	(394.73,138.88) --
	(394.59,138.88) --
	(394.46,138.88) --
	(394.32,138.88) --
	(394.19,138.88) --
	(394.06,138.88) --
	(393.92,138.88) --
	(393.79,138.88) --
	(393.66,138.88) --
	(393.52,138.88) --
	(393.39,138.88) --
	(393.25,138.88) --
	(393.12,138.88) --
	(392.99,138.88) --
	(392.85,138.88) --
	(392.72,138.88) --
	(392.59,138.88) --
	(392.45,138.88) --
	(392.32,138.88) --
	(392.19,138.88) --
	(392.05,138.88) --
	(391.92,138.88) --
	(391.78,138.88) --
	(391.65,138.88) --
	(391.52,138.88) --
	(391.38,138.88) --
	(391.25,138.88) --
	(391.12,138.88) --
	(390.98,138.88) --
	(390.85,138.88) --
	(390.71,138.88) --
	(390.58,138.88) --
	(390.45,138.88) --
	(390.31,138.88) --
	(390.18,138.88) --
	(390.05,138.88) --
	(389.91,138.88) --
	(389.78,138.88) --
	(389.64,138.88) --
	(389.51,138.88) --
	(389.38,138.88) --
	(389.24,138.88) --
	(389.11,138.88) --
	(388.98,138.88) --
	(388.84,138.88) --
	(388.71,138.88) --
	(388.58,138.88) --
	(388.44,138.88) --
	(388.31,138.88) --
	(388.17,138.88) --
	(388.04,138.88) --
	(387.91,138.88) --
	(387.77,138.88) --
	(387.64,138.88) --
	(387.51,138.88) --
	(387.37,138.88) --
	(387.24,138.88) --
	(387.10,138.88) --
	(386.97,138.88) --
	(386.84,138.88) --
	(386.70,138.88) --
	(386.57,138.88) --
	(386.44,138.88) --
	(386.30,138.88) --
	(386.17,138.88) --
	(386.04,138.88) --
	(385.90,138.88) --
	(385.77,138.88) --
	(385.63,138.88) --
	(385.50,138.88) --
	(385.37,138.88) --
	(385.23,138.88) --
	(385.10,138.88) --
	(384.97,138.88) --
	(384.83,138.88) --
	(384.70,138.88) --
	(384.56,138.88) --
	(384.43,138.88) --
	(384.30,138.88) --
	(384.16,138.88) --
	(384.03,138.88) --
	(383.90,138.88) --
	(383.76,138.88) --
	(383.63,138.88) --
	(383.50,138.88) --
	(383.36,138.88) --
	(383.23,138.88) --
	(383.09,138.88) --
	(382.96,138.88) --
	(382.83,138.88) --
	(382.69,138.88) --
	(382.56,138.88) --
	(382.43,138.88) --
	(382.29,138.88) --
	(382.16,138.88) --
	(382.02,138.88) --
	(381.89,138.88) --
	(381.76,138.88) --
	(381.62,138.88) --
	(381.49,138.88) --
	(381.36,138.88) --
	(381.22,138.88) --
	(381.09,138.88) --
	(380.95,138.88) --
	(380.82,138.88) --
	(380.69,138.88) --
	(380.55,138.88) --
	(380.42,138.88) --
	(380.29,138.88) --
	(380.15,138.88) --
	(380.02,138.88) --
	(379.89,138.88) --
	(379.75,138.88) --
	(379.62,138.88) --
	(379.48,138.88) --
	(379.35,138.88) --
	(379.22,138.88) --
	(379.08,138.88) --
	(378.95,138.88) --
	(378.82,138.88) --
	(378.68,138.88) --
	(378.55,138.88) --
	(378.41,138.88) --
	(378.28,138.88) --
	(378.15,138.88) --
	(378.01,138.88) --
	(377.88,138.88) --
	(377.75,138.88) --
	(377.61,138.88) --
	(377.48,138.88) --
	(377.35,138.88) --
	(377.21,138.88) --
	(377.08,138.88) --
	(376.94,138.88) --
	(376.81,138.88) --
	(376.68,138.88) --
	(376.54,138.88) --
	(376.41,138.88) --
	(376.28,138.88) --
	(376.14,138.88) --
	(376.01,138.88) --
	(375.87,138.88) --
	(375.74,138.88) --
	(375.61,138.88) --
	(375.47,138.88) --
	(375.34,138.88) --
	(375.21,138.88) --
	(375.07,138.88) --
	(374.94,138.88) --
	(374.81,138.88) --
	(374.67,138.88) --
	(374.54,138.88) --
	(374.40,138.88) --
	(374.27,138.88) --
	(374.14,138.88) --
	(374.00,138.88) --
	(373.87,138.88) --
	(373.74,138.88) --
	(373.60,138.88) --
	(373.47,138.88) --
	(373.33,138.88) --
	(373.20,138.88) --
	(373.07,138.88) --
	(372.93,138.88) --
	(372.80,138.88) --
	(372.67,138.88) --
	(372.53,138.88) --
	(372.40,138.88) --
	(372.26,138.88) --
	(372.13,138.88) --
	(372.00,138.88) --
	(371.86,138.88) --
	(371.73,138.88) --
	(371.60,138.88) --
	(371.46,138.88) --
	(371.33,138.88) --
	(371.20,138.88) --
	(371.06,138.88) --
	(370.93,138.88) --
	(370.79,138.88) --
	(370.66,138.88) --
	(370.53,138.88) --
	(370.39,138.88) --
	(370.26,138.88) --
	(370.13,138.88) --
	(369.99,138.88) --
	(369.86,138.88) --
	(369.72,138.88) --
	(369.59,138.88) --
	(369.46,138.88) --
	(369.32,138.88) --
	(369.19,138.88) --
	(369.06,138.88) --
	(368.92,138.88) --
	(368.79,138.88) --
	(368.66,138.88) --
	(368.52,138.88) --
	(368.39,138.88) --
	(368.25,138.88) --
	(368.12,138.88) --
	(367.99,138.88) --
	(367.85,138.88) --
	(367.72,138.88) --
	(367.59,138.88) --
	(367.45,138.88) --
	(367.32,138.88) --
	(367.18,138.88) --
	(367.05,138.88) --
	(366.92,138.88) --
	(366.78,138.88) --
	(366.65,138.88) --
	(366.52,138.88) --
	(366.38,138.88) --
	(366.25,138.88) --
	(366.12,138.88) --
	(365.98,138.88) --
	(365.85,138.88) --
	(365.71,138.88) --
	(365.58,138.88) --
	(365.45,138.88) --
	(365.31,138.88) --
	(365.18,138.88) --
	(365.05,138.88) --
	(364.91,138.88) --
	(364.78,138.88) --
	(364.64,138.88) --
	(364.51,138.88) --
	(364.38,138.88) --
	(364.24,138.88) --
	(364.11,138.88) --
	(363.98,138.88) --
	(363.84,138.88) --
	(363.71,138.88) --
	(363.57,138.88) --
	(363.44,138.88) --
	(363.31,138.88) --
	(363.17,138.88) --
	(363.04,138.88) --
	(362.91,138.88) --
	(362.77,138.88) --
	(362.64,138.88) --
	(362.51,138.88) --
	(362.37,138.88) --
	(362.24,138.88) --
	(362.10,138.88) --
	(361.97,138.88) --
	(361.84,138.88) --
	(361.70,138.88) --
	(361.57,138.88) --
	(361.44,138.88) --
	(361.30,138.88) --
	(361.17,138.88) --
	(361.03,138.88) --
	(360.90,138.88) --
	(360.77,138.88) --
	(360.63,138.88) --
	(360.50,138.88) --
	(360.37,138.88) --
	(360.23,138.88) --
	(360.10,138.88) --
	(359.97,138.88) --
	(359.83,138.88) --
	(359.70,138.88) --
	(359.56,138.88) --
	(359.43,138.88) --
	(359.30,138.88) --
	(359.16,138.88) --
	(359.03,138.88) --
	(358.90,138.88) --
	(358.76,138.88) --
	(358.63,138.88) --
	(358.49,138.88) --
	(358.36,138.88) --
	(358.23,138.88) --
	(358.09,138.88) --
	(357.96,138.88) --
	(357.83,138.88) --
	(357.69,138.88) --
	(357.56,138.88) --
	(357.43,138.88) --
	(357.29,138.88) --
	(357.16,138.88) --
	(357.02,138.88) --
	(356.89,138.88) --
	(356.76,138.88) --
	(356.62,138.88) --
	(356.49,138.88) --
	(356.36,138.88) --
	(356.22,138.88) --
	(356.09,138.88) --
	(355.95,138.88) --
	(355.82,138.88) --
	(355.69,138.88) --
	(355.55,138.88) --
	(355.42,138.88) --
	(355.29,138.88) --
	(355.15,138.88) --
	(355.02,138.88) --
	(354.88,138.88) --
	(354.75,138.88) --
	(354.62,138.88) --
	(354.48,138.88) --
	(354.35,138.88) --
	(354.22,138.88) --
	(354.08,138.88) --
	(353.95,138.88) --
	(353.82,138.88) --
	(353.68,138.88) --
	(353.55,138.88) --
	(353.41,138.88) --
	(353.28,138.88) --
	(353.15,138.88) --
	(353.01,138.88) --
	(352.88,138.88) --
	(352.75,138.88) --
	(352.61,138.88) --
	(352.48,138.88) --
	(352.34,138.88) --
	(352.21,138.88) --
	(352.08,138.88) --
	(351.94,138.88) --
	(351.81,138.88) --
	(351.68,138.88) --
	(351.54,138.88) --
	(351.41,138.88) --
	(351.28,138.88) --
	(351.14,138.88) --
	(351.01,138.88) --
	(350.87,138.88) --
	(350.74,138.88) --
	(350.61,138.88) --
	(350.47,138.88) --
	(350.34,138.88) --
	(350.21,138.88) --
	(350.07,138.88) --
	(349.94,138.88) --
	(349.80,138.88) --
	(349.67,138.88) --
	(349.54,138.88) --
	(349.40,138.88) --
	(349.27,138.88) --
	(349.14,138.88) --
	(349.00,138.88) --
	(348.87,138.88) --
	(348.74,138.88) --
	(348.60,138.88) --
	(348.47,138.88) --
	(348.33,138.88) --
	(348.20,138.88) --
	(348.07,138.88) --
	(347.93,138.88) --
	(347.80,138.88) --
	(347.67,138.88) --
	(347.53,138.88) --
	(347.40,138.88) --
	(347.26,138.88) --
	(347.13,138.88) --
	(347.00,138.88) --
	(346.86,138.88) --
	(346.73,138.88) --
	(346.60,138.88) --
	(346.46,138.88) --
	(346.33,138.88) --
	(346.20,138.88) --
	(346.06,138.88) --
	(345.93,138.88) --
	(345.79,138.88) --
	(345.66,138.88) --
	(345.53,138.88) --
	(345.39,138.88) --
	(345.26,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.26,139.30) --
	(345.39,139.31) --
	(345.53,139.32) --
	(345.66,139.32) --
	(345.79,139.33) --
	(345.93,139.33) --
	(346.06,139.33) --
	(346.20,139.34) --
	(346.33,139.34) --
	(346.46,139.35) --
	(346.60,139.35) --
	(346.73,139.36) --
	(346.86,139.36) --
	(347.00,139.37) --
	(347.13,139.37) --
	(347.26,139.38) --
	(347.40,139.39) --
	(347.53,139.40) --
	(347.67,139.41) --
	(347.80,139.42) --
	(347.93,139.43) --
	(348.07,139.44) --
	(348.20,139.45) --
	(348.33,139.47) --
	(348.47,139.49) --
	(348.60,139.50) --
	(348.74,139.52) --
	(348.87,139.54) --
	(349.00,139.57) --
	(349.14,139.59) --
	(349.27,139.61) --
	(349.40,139.64) --
	(349.54,139.67) --
	(349.67,139.70) --
	(349.80,139.73) --
	(349.94,139.76) --
	(350.07,139.80) --
	(350.21,139.84) --
	(350.34,139.88) --
	(350.47,139.92) --
	(350.61,139.96) --
	(350.74,140.01) --
	(350.87,140.05) --
	(351.01,140.11) --
	(351.14,140.16) --
	(351.28,140.21) --
	(351.41,140.27) --
	(351.54,140.33) --
	(351.68,140.40) --
	(351.81,140.47) --
	(351.94,140.54) --
	(352.08,140.61) --
	(352.21,140.69) --
	(352.34,140.78) --
	(352.48,140.86) --
	(352.61,140.95) --
	(352.75,141.05) --
	(352.88,141.15) --
	(353.01,141.26) --
	(353.15,141.37) --
	(353.28,141.49) --
	(353.41,141.61) --
	(353.55,141.74) --
	(353.68,141.87) --
	(353.82,142.01) --
	(353.95,142.16) --
	(354.08,142.31) --
	(354.22,142.47) --
	(354.35,142.64) --
	(354.48,142.81) --
	(354.62,142.99) --
	(354.75,143.18) --
	(354.88,143.38) --
	(355.02,143.58) --
	(355.15,143.79) --
	(355.29,144.01) --
	(355.42,144.24) --
	(355.55,144.47) --
	(355.69,144.71) --
	(355.82,144.96) --
	(355.95,145.22) --
	(356.09,145.49) --
	(356.22,145.76) --
	(356.36,146.04) --
	(356.49,146.33) --
	(356.62,146.63) --
	(356.76,146.94) --
	(356.89,147.25) --
	(357.02,147.57) --
	(357.16,147.90) --
	(357.29,148.23) --
	(357.43,148.58) --
	(357.56,148.93) --
	(357.69,149.29) --
	(357.83,149.65) --
	(357.96,150.02) --
	(358.09,150.40) --
	(358.23,150.78) --
	(358.36,151.17) --
	(358.49,151.56) --
	(358.63,151.96) --
	(358.76,152.37) --
	(358.90,152.78) --
	(359.03,153.20) --
	(359.16,153.62) --
	(359.30,154.05) --
	(359.43,154.48) --
	(359.56,154.92) --
	(359.70,155.36) --
	(359.83,155.80) --
	(359.97,156.25) --
	(360.10,156.70) --
	(360.23,157.16) --
	(360.37,157.61) --
	(360.50,158.08) --
	(360.63,158.54) --
	(360.77,159.01) --
	(360.90,159.48) --
	(361.03,159.95) --
	(361.17,160.42) --
	(361.30,160.90) --
	(361.44,161.38) --
	(361.57,161.85) --
	(361.70,162.33) --
	(361.84,162.81) --
	(361.97,163.29) --
	(362.10,163.77) --
	(362.24,164.25) --
	(362.37,164.73) --
	(362.51,165.21) --
	(362.64,165.69) --
	(362.77,166.16) --
	(362.91,166.64) --
	(363.04,167.10) --
	(363.17,167.57) --
	(363.31,168.04) --
	(363.44,168.50) --
	(363.57,168.95) --
	(363.71,169.40) --
	(363.84,169.85) --
	(363.98,170.30) --
	(364.11,170.73) --
	(364.24,171.17) --
	(364.38,171.60) --
	(364.51,172.02) --
	(364.64,172.44) --
	(364.78,172.86) --
	(364.91,173.27) --
	(365.05,173.67) --
	(365.18,174.08) --
	(365.31,174.47) --
	(365.45,174.87) --
	(365.58,175.26) --
	(365.71,175.65) --
	(365.85,176.03) --
	(365.98,176.41) --
	(366.12,176.79) --
	(366.25,177.17) --
	(366.38,177.55) --
	(366.52,177.92) --
	(366.65,178.30) --
	(366.78,178.67) --
	(366.92,179.05) --
	(367.05,179.42) --
	(367.18,179.79) --
	(367.32,180.16) --
	(367.45,180.54) --
	(367.59,180.91) --
	(367.72,181.28) --
	(367.85,181.65) --
	(367.99,182.02) --
	(368.12,182.39) --
	(368.25,182.76) --
	(368.39,183.13) --
	(368.52,183.50) --
	(368.66,183.86) --
	(368.79,184.22) --
	(368.92,184.58) --
	(369.06,184.94) --
	(369.19,185.29) --
	(369.32,185.64) --
	(369.46,185.99) --
	(369.59,186.33) --
	(369.72,186.66) --
	(369.86,186.99) --
	(369.99,187.31) --
	(370.13,187.62) --
	(370.26,187.92) --
	(370.39,188.22) --
	(370.53,188.51) --
	(370.66,188.78) --
	(370.79,189.04) --
	(370.93,189.30) --
	(371.06,189.54) --
	(371.20,189.76) --
	(371.33,189.98) --
	(371.46,190.17) --
	(371.60,190.35) --
	(371.73,190.52) --
	(371.86,190.66) --
	(372.00,190.79) --
	(372.13,190.89) --
	(372.26,190.98) --
	(372.40,191.04) --
	(372.53,191.08) --
	(372.67,191.10) --
	(372.80,191.10) --
	(372.93,191.07) --
	(373.07,191.01) --
	(373.20,190.92) --
	(373.33,190.81) --
	(373.47,190.68) --
	(373.60,190.51) --
	(373.74,190.32) --
	(373.87,190.09) --
	(374.00,189.85) --
	(374.14,189.57) --
	(374.27,189.26) --
	(374.40,188.92) --
	(374.54,188.56) --
	(374.67,188.18) --
	(374.81,187.76) --
	(374.94,187.31) --
	(375.07,186.85) --
	(375.21,186.36) --
	(375.34,185.84) --
	(375.47,185.30) --
	(375.61,184.73) --
	(375.74,184.15) --
	(375.87,183.55) --
	(376.01,182.93) --
	(376.14,182.30) --
	(376.28,181.65) --
	(376.41,180.98) --
	(376.54,180.30) --
	(376.68,179.61) --
	(376.81,178.91) --
	(376.94,178.21) --
	(377.08,177.49) --
	(377.21,176.77) --
	(377.35,176.05) --
	(377.48,175.33) --
	(377.61,174.60) --
	(377.75,173.88) --
	(377.88,173.16) --
	(378.01,172.44) --
	(378.15,171.73) --
	(378.28,171.02) --
	(378.41,170.33) --
	(378.55,169.64) --
	(378.68,168.96) --
	(378.82,168.30) --
	(378.95,167.65) --
	(379.08,167.01) --
	(379.22,166.38) --
	(379.35,165.77) --
	(379.48,165.17) --
	(379.62,164.59) --
	(379.75,164.03) --
	(379.89,163.48) --
	(380.02,162.95) --
	(380.15,162.44) --
	(380.29,161.95) --
	(380.42,161.47) --
	(380.55,161.00) --
	(380.69,160.56) --
	(380.82,160.13) --
	(380.95,159.71) --
	(381.09,159.31) --
	(381.22,158.92) --
	(381.36,158.55) --
	(381.49,158.19) --
	(381.62,157.84) --
	(381.76,157.50) --
	(381.89,157.17) --
	(382.02,156.85) --
	(382.16,156.54) --
	(382.29,156.24) --
	(382.43,155.94) --
	(382.56,155.65) --
	(382.69,155.36) --
	(382.83,155.07) --
	(382.96,154.79) --
	(383.09,154.51) --
	(383.23,154.24) --
	(383.36,153.96) --
	(383.50,153.68) --
	(383.63,153.41) --
	(383.76,153.13) --
	(383.90,152.85) --
	(384.03,152.57) --
	(384.16,152.29) --
	(384.30,152.01) --
	(384.43,151.72) --
	(384.56,151.44) --
	(384.70,151.15) --
	(384.83,150.86) --
	(384.97,150.56) --
	(385.10,150.27) --
	(385.23,149.97) --
	(385.37,149.68) --
	(385.50,149.38) --
	(385.63,149.08) --
	(385.77,148.79) --
	(385.90,148.49) --
	(386.04,148.20) --
	(386.17,147.91) --
	(386.30,147.61) --
	(386.44,147.33) --
	(386.57,147.04) --
	(386.70,146.76) --
	(386.84,146.48) --
	(386.97,146.20) --
	(387.10,145.93) --
	(387.24,145.67) --
	(387.37,145.41) --
	(387.51,145.16) --
	(387.64,144.91) --
	(387.77,144.66) --
	(387.91,144.43) --
	(388.04,144.20) --
	(388.17,143.97) --
	(388.31,143.75) --
	(388.44,143.54) --
	(388.58,143.33) --
	(388.71,143.14) --
	(388.84,142.94) --
	(388.98,142.76) --
	(389.11,142.58) --
	(389.24,142.40) --
	(389.38,142.23) --
	(389.51,142.07) --
	(389.64,141.92) --
	(389.78,141.77) --
	(389.91,141.62) --
	(390.05,141.48) --
	(390.18,141.35) --
	(390.31,141.22) --
	(390.45,141.10) --
	(390.58,140.98) --
	(390.71,140.86) --
	(390.85,140.75) --
	(390.98,140.65) --
	(391.12,140.55) --
	(391.25,140.45) --
	(391.38,140.36) --
	(391.52,140.27) --
	(391.65,140.19) --
	(391.78,140.11) --
	(391.92,140.03) --
	(392.05,139.96) --
	(392.19,139.89) --
	(392.32,139.82) --
	(392.45,139.76) --
	(392.59,139.70) --
	(392.72,139.64) --
	(392.85,139.59) --
	(392.99,139.54) --
	(393.12,139.49) --
	(393.25,139.45) --
	(393.39,139.40) --
	(393.52,139.36) --
	(393.66,139.32) --
	(393.79,139.29) --
	(393.92,139.26) --
	(394.06,139.22) --
	(394.19,139.19) --
	(394.32,139.17) --
	(394.46,139.14) --
	(394.59,139.12) --
	(394.73,139.10) --
	(394.86,139.08) --
	(394.99,139.06) --
	(395.13,139.04) --
	(395.26,139.02) --
	(395.39,139.01) --
	(395.53,139.00) --
	(395.66,138.98) --
	(395.79,138.97) --
	(395.93,138.96) --
	(396.06,138.95) --
	(396.20,138.95) --
	(396.33,138.94) --
	(396.46,138.93) --
	(396.60,138.92) --
	(396.73,138.92) --
	(396.86,138.91) --
	(397.00,138.91) --
	(397.13,138.91) --
	(397.27,138.90) --
	(397.40,138.90) --
	(397.53,138.90) --
	(397.67,138.89) --
	(397.80,138.89) --
	(397.93,138.89) --
	(398.07,138.89) --
	(398.20,138.89) --
	(398.33,138.89) --
	(398.47,138.88) --
	(398.60,138.88) --
	(398.74,138.88) --
	(398.87,138.88) --
	(399.00,138.88) --
	(399.14,138.88) --
	(399.27,138.88) --
	(399.40,138.88) --
	(399.54,138.88) --
	(399.67,138.88) --
	(399.81,138.88) --
	(399.94,138.88) --
	(400.07,138.88) --
	(400.21,138.88) --
	(400.34,138.88) --
	(400.47,138.88) --
	(400.61,138.88) --
	(400.74,138.88) --
	(400.88,138.88) --
	(401.01,138.88) --
	(401.14,138.88) --
	(401.28,138.88) --
	(401.41,138.88) --
	(401.54,138.88) --
	(401.68,138.88) --
	(401.81,138.88) --
	(401.94,138.88) --
	(402.08,138.88) --
	(402.21,138.88) --
	(402.35,138.88) --
	(402.48,138.88) --
	(402.61,138.88) --
	(402.75,138.88) --
	(402.88,138.88) --
	(403.01,138.88) --
	(403.15,138.88) --
	(403.28,138.88) --
	(403.42,138.88) --
	(403.55,138.88) --
	(403.68,138.88) --
	(403.82,138.88) --
	(403.95,138.88) --
	(404.08,138.88) --
	(404.22,138.88) --
	(404.35,138.88) --
	(404.48,138.88) --
	(404.62,138.88) --
	(404.75,138.88) --
	(404.89,138.88) --
	(405.02,138.88) --
	(405.15,138.88) --
	(405.29,138.88) --
	(405.42,138.88) --
	(405.55,138.88) --
	(405.69,138.88) --
	(405.82,138.88) --
	(405.96,138.88) --
	(406.09,138.88) --
	(406.22,138.88) --
	(406.36,138.88) --
	(406.49,138.88) --
	(406.62,138.88) --
	(406.76,138.88) --
	(406.89,138.88) --
	(407.02,138.88) --
	(407.16,138.88) --
	(407.29,138.88) --
	(407.43,138.88) --
	(407.56,138.88) --
	(407.69,138.88) --
	(407.83,138.88) --
	(407.96,138.88) --
	(408.09,138.88) --
	(408.23,138.88) --
	(408.36,138.88) --
	(408.50,138.88) --
	(408.63,138.88) --
	(408.76,138.88) --
	(408.90,138.88) --
	(409.03,138.88) --
	(409.16,138.88) --
	(409.30,138.88) --
	(409.43,138.88) --
	(409.57,138.88) --
	(409.70,138.88) --
	(409.83,138.88) --
	(409.97,138.88) --
	(410.10,138.88) --
	(410.23,138.88) --
	(410.37,138.88) --
	(410.50,138.88) --
	(410.63,138.88) --
	(410.77,138.88) --
	(410.90,138.88) --
	(411.04,138.88) --
	(411.17,138.88) --
	(411.30,138.88) --
	(411.44,138.88) --
	(411.57,138.88) --
	(411.70,138.88) --
	(411.84,138.88) --
	(411.97,138.88) --
	(412.11,138.88) --
	(412.24,138.88) --
	(412.37,138.88) --
	(412.51,138.88) --
	(412.64,138.88) --
	(412.77,138.88) --
	(412.91,138.88) --
	(413.04,138.88) --
	(413.17,138.88) --
	(413.31,138.88) --
	(413.44,138.88) --
	(413.58,138.88);
\definecolor{fillColor}{RGB}{132,189,0}

\path[fill=fillColor,fill opacity=0.50] (345.26,138.88) --
	(345.39,138.88) --
	(345.53,138.88) --
	(345.66,138.88) --
	(345.79,138.88) --
	(345.93,138.88) --
	(346.06,138.88) --
	(346.20,138.88) --
	(346.33,138.88) --
	(346.46,138.88) --
	(346.60,138.88) --
	(346.73,138.88) --
	(346.86,138.88) --
	(347.00,138.88) --
	(347.13,138.88) --
	(347.26,138.88) --
	(347.40,138.88) --
	(347.53,138.88) --
	(347.67,138.88) --
	(347.80,138.88) --
	(347.93,138.88) --
	(348.07,138.88) --
	(348.20,138.88) --
	(348.33,138.88) --
	(348.47,138.88) --
	(348.60,138.88) --
	(348.74,138.88) --
	(348.87,138.88) --
	(349.00,138.88) --
	(349.14,138.88) --
	(349.27,138.88) --
	(349.40,138.88) --
	(349.54,138.88) --
	(349.67,138.88) --
	(349.80,138.88) --
	(349.94,138.88) --
	(350.07,138.88) --
	(350.21,138.88) --
	(350.34,138.88) --
	(350.47,138.88) --
	(350.61,138.88) --
	(350.74,138.88) --
	(350.87,138.88) --
	(351.01,138.88) --
	(351.14,138.88) --
	(351.28,138.88) --
	(351.41,138.88) --
	(351.54,138.88) --
	(351.68,138.88) --
	(351.81,138.88) --
	(351.94,138.88) --
	(352.08,138.88) --
	(352.21,138.88) --
	(352.34,138.88) --
	(352.48,138.88) --
	(352.61,138.88) --
	(352.75,138.88) --
	(352.88,138.88) --
	(353.01,138.88) --
	(353.15,138.88) --
	(353.28,138.88) --
	(353.41,138.88) --
	(353.55,138.88) --
	(353.68,138.88) --
	(353.82,138.88) --
	(353.95,138.88) --
	(354.08,138.88) --
	(354.22,138.88) --
	(354.35,138.88) --
	(354.48,138.88) --
	(354.62,138.88) --
	(354.75,138.88) --
	(354.88,138.88) --
	(355.02,138.88) --
	(355.15,138.88) --
	(355.29,138.88) --
	(355.42,138.88) --
	(355.55,138.88) --
	(355.69,138.88) --
	(355.82,138.88) --
	(355.95,138.88) --
	(356.09,138.88) --
	(356.22,138.88) --
	(356.36,138.88) --
	(356.49,138.88) --
	(356.62,138.88) --
	(356.76,138.88) --
	(356.89,138.88) --
	(357.02,138.88) --
	(357.16,138.88) --
	(357.29,138.88) --
	(357.43,138.88) --
	(357.56,138.88) --
	(357.69,138.88) --
	(357.83,138.88) --
	(357.96,138.88) --
	(358.09,138.88) --
	(358.23,138.88) --
	(358.36,138.88) --
	(358.49,138.88) --
	(358.63,138.88) --
	(358.76,138.88) --
	(358.90,138.88) --
	(359.03,138.88) --
	(359.16,138.88) --
	(359.30,138.88) --
	(359.43,138.88) --
	(359.56,138.88) --
	(359.70,138.88) --
	(359.83,138.88) --
	(359.97,138.88) --
	(360.10,138.88) --
	(360.23,138.88) --
	(360.37,138.88) --
	(360.50,138.88) --
	(360.63,138.88) --
	(360.77,138.88) --
	(360.90,138.88) --
	(361.03,138.88) --
	(361.17,138.88) --
	(361.30,138.88) --
	(361.44,138.88) --
	(361.57,138.88) --
	(361.70,138.88) --
	(361.84,138.88) --
	(361.97,138.88) --
	(362.10,138.88) --
	(362.24,138.88) --
	(362.37,138.88) --
	(362.51,138.88) --
	(362.64,138.88) --
	(362.77,138.88) --
	(362.91,138.88) --
	(363.04,138.88) --
	(363.17,138.88) --
	(363.31,138.88) --
	(363.44,138.88) --
	(363.57,138.88) --
	(363.71,138.88) --
	(363.84,138.88) --
	(363.98,138.88) --
	(364.11,138.88) --
	(364.24,138.88) --
	(364.38,138.88) --
	(364.51,138.88) --
	(364.64,138.88) --
	(364.78,138.88) --
	(364.91,138.88) --
	(365.05,138.88) --
	(365.18,138.88) --
	(365.31,138.88) --
	(365.45,138.88) --
	(365.58,138.88) --
	(365.71,138.88) --
	(365.85,138.88) --
	(365.98,138.88) --
	(366.12,138.88) --
	(366.25,138.88) --
	(366.38,138.88) --
	(366.52,138.88) --
	(366.65,138.88) --
	(366.78,138.88) --
	(366.92,138.88) --
	(367.05,138.88) --
	(367.18,138.88) --
	(367.32,138.88) --
	(367.45,138.88) --
	(367.59,138.88) --
	(367.72,138.88) --
	(367.85,138.88) --
	(367.99,138.88) --
	(368.12,138.89) --
	(368.25,138.89) --
	(368.39,138.89) --
	(368.52,138.89) --
	(368.66,138.89) --
	(368.79,138.90) --
	(368.92,138.90) --
	(369.06,138.91) --
	(369.19,138.92) --
	(369.32,138.92) --
	(369.46,138.93) --
	(369.59,138.95) --
	(369.72,138.96) --
	(369.86,138.97) --
	(369.99,138.99) --
	(370.13,139.01) --
	(370.26,139.04) --
	(370.39,139.07) --
	(370.53,139.10) --
	(370.66,139.13) --
	(370.79,139.17) --
	(370.93,139.22) --
	(371.06,139.27) --
	(371.20,139.33) --
	(371.33,139.39) --
	(371.46,139.46) --
	(371.60,139.53) --
	(371.73,139.61) --
	(371.86,139.70) --
	(372.00,139.80) --
	(372.13,139.91) --
	(372.26,140.02) --
	(372.40,140.14) --
	(372.53,140.27) --
	(372.67,140.40) --
	(372.80,140.55) --
	(372.93,140.70) --
	(373.07,140.86) --
	(373.20,141.03) --
	(373.33,141.20) --
	(373.47,141.39) --
	(373.60,141.58) --
	(373.74,141.77) --
	(373.87,141.98) --
	(374.00,142.19) --
	(374.14,142.41) --
	(374.27,142.64) --
	(374.40,142.88) --
	(374.54,143.12) --
	(374.67,143.38) --
	(374.81,143.64) --
	(374.94,143.91) --
	(375.07,144.19) --
	(375.21,144.48) --
	(375.34,144.78) --
	(375.47,145.10) --
	(375.61,145.42) --
	(375.74,145.76) --
	(375.87,146.12) --
	(376.01,146.48) --
	(376.14,146.86) --
	(376.28,147.25) --
	(376.41,147.66) --
	(376.54,148.09) --
	(376.68,148.53) --
	(376.81,148.98) --
	(376.94,149.45) --
	(377.08,149.94) --
	(377.21,150.44) --
	(377.35,150.95) --
	(377.48,151.48) --
	(377.61,152.02) --
	(377.75,152.57) --
	(377.88,153.14) --
	(378.01,153.71) --
	(378.15,154.30) --
	(378.28,154.89) --
	(378.41,155.50) --
	(378.55,156.11) --
	(378.68,156.72) --
	(378.82,157.35) --
	(378.95,157.98) --
	(379.08,158.61) --
	(379.22,159.25) --
	(379.35,159.89) --
	(379.48,160.53) --
	(379.62,161.18) --
	(379.75,161.82) --
	(379.89,162.47) --
	(380.02,163.13) --
	(380.15,163.78) --
	(380.29,164.44) --
	(380.42,165.10) --
	(380.55,165.77) --
	(380.69,166.44) --
	(380.82,167.11) --
	(380.95,167.79) --
	(381.09,168.47) --
	(381.22,169.16) --
	(381.36,169.86) --
	(381.49,170.56) --
	(381.62,171.27) --
	(381.76,171.99) --
	(381.89,172.72) --
	(382.02,173.45) --
	(382.16,174.19) --
	(382.29,174.94) --
	(382.43,175.69) --
	(382.56,176.45) --
	(382.69,177.21) --
	(382.83,177.97) --
	(382.96,178.73) --
	(383.09,179.49) --
	(383.23,180.24) --
	(383.36,180.98) --
	(383.50,181.71) --
	(383.63,182.42) --
	(383.76,183.12) --
	(383.90,183.80) --
	(384.03,184.45) --
	(384.16,185.09) --
	(384.30,185.69) --
	(384.43,186.27) --
	(384.56,186.82) --
	(384.70,187.33) --
	(384.83,187.82) --
	(384.97,188.28) --
	(385.10,188.70) --
	(385.23,189.08) --
	(385.37,189.44) --
	(385.50,189.76) --
	(385.63,190.05) --
	(385.77,190.31) --
	(385.90,190.53) --
	(386.04,190.71) --
	(386.17,190.86) --
	(386.30,190.98) --
	(386.44,191.06) --
	(386.57,191.10) --
	(386.70,191.10) --
	(386.84,191.06) --
	(386.97,190.98) --
	(387.10,190.86) --
	(387.24,190.70) --
	(387.37,190.48) --
	(387.51,190.22) --
	(387.64,189.91) --
	(387.77,189.55) --
	(387.91,189.15) --
	(388.04,188.70) --
	(388.17,188.19) --
	(388.31,187.63) --
	(388.44,187.03) --
	(388.58,186.38) --
	(388.71,185.70) --
	(388.84,184.97) --
	(388.98,184.20) --
	(389.11,183.39) --
	(389.24,182.56) --
	(389.38,181.70) --
	(389.51,180.82) --
	(389.64,179.91) --
	(389.78,178.99) --
	(389.91,178.06) --
	(390.05,177.13) --
	(390.18,176.19) --
	(390.31,175.26) --
	(390.45,174.33) --
	(390.58,173.42) --
	(390.71,172.52) --
	(390.85,171.64) --
	(390.98,170.78) --
	(391.12,169.95) --
	(391.25,169.14) --
	(391.38,168.37) --
	(391.52,167.63) --
	(391.65,166.92) --
	(391.78,166.24) --
	(391.92,165.60) --
	(392.05,164.99) --
	(392.19,164.42) --
	(392.32,163.89) --
	(392.45,163.38) --
	(392.59,162.90) --
	(392.72,162.46) --
	(392.85,162.04) --
	(392.99,161.64) --
	(393.12,161.27) --
	(393.25,160.92) --
	(393.39,160.58) --
	(393.52,160.25) --
	(393.66,159.93) --
	(393.79,159.62) --
	(393.92,159.31) --
	(394.06,159.01) --
	(394.19,158.70) --
	(394.32,158.39) --
	(394.46,158.08) --
	(394.59,157.76) --
	(394.73,157.43) --
	(394.86,157.10) --
	(394.99,156.75) --
	(395.13,156.40) --
	(395.26,156.04) --
	(395.39,155.68) --
	(395.53,155.31) --
	(395.66,154.93) --
	(395.79,154.54) --
	(395.93,154.16) --
	(396.06,153.77) --
	(396.20,153.38) --
	(396.33,152.99) --
	(396.46,152.61) --
	(396.60,152.22) --
	(396.73,151.84) --
	(396.86,151.47) --
	(397.00,151.10) --
	(397.13,150.74) --
	(397.27,150.38) --
	(397.40,150.04) --
	(397.53,149.69) --
	(397.67,149.36) --
	(397.80,149.04) --
	(397.93,148.72) --
	(398.07,148.40) --
	(398.20,148.10) --
	(398.33,147.80) --
	(398.47,147.50) --
	(398.60,147.21) --
	(398.74,146.92) --
	(398.87,146.64) --
	(399.00,146.36) --
	(399.14,146.08) --
	(399.27,145.81) --
	(399.40,145.53) --
	(399.54,145.26) --
	(399.67,144.99) --
	(399.81,144.72) --
	(399.94,144.45) --
	(400.07,144.19) --
	(400.21,143.93) --
	(400.34,143.67) --
	(400.47,143.41) --
	(400.61,143.16) --
	(400.74,142.91) --
	(400.88,142.67) --
	(401.01,142.43) --
	(401.14,142.20) --
	(401.28,141.98) --
	(401.41,141.76) --
	(401.54,141.55) --
	(401.68,141.36) --
	(401.81,141.17) --
	(401.94,140.99) --
	(402.08,140.82) --
	(402.21,140.66) --
	(402.35,140.52) --
	(402.48,140.38) --
	(402.61,140.25) --
	(402.75,140.13) --
	(402.88,140.02) --
	(403.01,139.92) --
	(403.15,139.83) --
	(403.28,139.75) --
	(403.42,139.67) --
	(403.55,139.60) --
	(403.68,139.54) --
	(403.82,139.48) --
	(403.95,139.43) --
	(404.08,139.38) --
	(404.22,139.34) --
	(404.35,139.30) --
	(404.48,139.26) --
	(404.62,139.23) --
	(404.75,139.20) --
	(404.89,139.17) --
	(405.02,139.15) --
	(405.15,139.12) --
	(405.29,139.10) --
	(405.42,139.08) --
	(405.55,139.06) --
	(405.69,139.04) --
	(405.82,139.02) --
	(405.96,139.01) --
	(406.09,138.99) --
	(406.22,138.98) --
	(406.36,138.97) --
	(406.49,138.96) --
	(406.62,138.95) --
	(406.76,138.94) --
	(406.89,138.93) --
	(407.02,138.92) --
	(407.16,138.92) --
	(407.29,138.91) --
	(407.43,138.91) --
	(407.56,138.90) --
	(407.69,138.90) --
	(407.83,138.90) --
	(407.96,138.89) --
	(408.09,138.89) --
	(408.23,138.89) --
	(408.36,138.89) --
	(408.50,138.88) --
	(408.63,138.88) --
	(408.76,138.88) --
	(408.90,138.88) --
	(409.03,138.88) --
	(409.16,138.88) --
	(409.30,138.88) --
	(409.43,138.88) --
	(409.57,138.88) --
	(409.70,138.88) --
	(409.83,138.88) --
	(409.97,138.88) --
	(410.10,138.88) --
	(410.23,138.88) --
	(410.37,138.88) --
	(410.50,138.88) --
	(410.63,138.88) --
	(410.77,138.88) --
	(410.90,138.88) --
	(411.04,138.88) --
	(411.17,138.88) --
	(411.30,138.88) --
	(411.44,138.88) --
	(411.57,138.88) --
	(411.70,138.88) --
	(411.84,138.88) --
	(411.97,138.88) --
	(412.11,138.88) --
	(412.24,138.88) --
	(412.37,138.88) --
	(412.51,138.88) --
	(412.64,138.88) --
	(412.77,138.88) --
	(412.91,138.88) --
	(413.04,138.88) --
	(413.17,138.88) --
	(413.31,138.88) --
	(413.44,138.88) --
	(413.58,138.88) --
	(413.58,138.88) --
	(413.44,138.88) --
	(413.31,138.88) --
	(413.17,138.88) --
	(413.04,138.88) --
	(412.91,138.88) --
	(412.77,138.88) --
	(412.64,138.88) --
	(412.51,138.88) --
	(412.37,138.88) --
	(412.24,138.88) --
	(412.11,138.88) --
	(411.97,138.88) --
	(411.84,138.88) --
	(411.70,138.88) --
	(411.57,138.88) --
	(411.44,138.88) --
	(411.30,138.88) --
	(411.17,138.88) --
	(411.04,138.88) --
	(410.90,138.88) --
	(410.77,138.88) --
	(410.63,138.88) --
	(410.50,138.88) --
	(410.37,138.88) --
	(410.23,138.88) --
	(410.10,138.88) --
	(409.97,138.88) --
	(409.83,138.88) --
	(409.70,138.88) --
	(409.57,138.88) --
	(409.43,138.88) --
	(409.30,138.88) --
	(409.16,138.88) --
	(409.03,138.88) --
	(408.90,138.88) --
	(408.76,138.88) --
	(408.63,138.88) --
	(408.50,138.88) --
	(408.36,138.88) --
	(408.23,138.88) --
	(408.09,138.88) --
	(407.96,138.88) --
	(407.83,138.88) --
	(407.69,138.88) --
	(407.56,138.88) --
	(407.43,138.88) --
	(407.29,138.88) --
	(407.16,138.88) --
	(407.02,138.88) --
	(406.89,138.88) --
	(406.76,138.88) --
	(406.62,138.88) --
	(406.49,138.88) --
	(406.36,138.88) --
	(406.22,138.88) --
	(406.09,138.88) --
	(405.96,138.88) --
	(405.82,138.88) --
	(405.69,138.88) --
	(405.55,138.88) --
	(405.42,138.88) --
	(405.29,138.88) --
	(405.15,138.88) --
	(405.02,138.88) --
	(404.89,138.88) --
	(404.75,138.88) --
	(404.62,138.88) --
	(404.48,138.88) --
	(404.35,138.88) --
	(404.22,138.88) --
	(404.08,138.88) --
	(403.95,138.88) --
	(403.82,138.88) --
	(403.68,138.88) --
	(403.55,138.88) --
	(403.42,138.88) --
	(403.28,138.88) --
	(403.15,138.88) --
	(403.01,138.88) --
	(402.88,138.88) --
	(402.75,138.88) --
	(402.61,138.88) --
	(402.48,138.88) --
	(402.35,138.88) --
	(402.21,138.88) --
	(402.08,138.88) --
	(401.94,138.88) --
	(401.81,138.88) --
	(401.68,138.88) --
	(401.54,138.88) --
	(401.41,138.88) --
	(401.28,138.88) --
	(401.14,138.88) --
	(401.01,138.88) --
	(400.88,138.88) --
	(400.74,138.88) --
	(400.61,138.88) --
	(400.47,138.88) --
	(400.34,138.88) --
	(400.21,138.88) --
	(400.07,138.88) --
	(399.94,138.88) --
	(399.81,138.88) --
	(399.67,138.88) --
	(399.54,138.88) --
	(399.40,138.88) --
	(399.27,138.88) --
	(399.14,138.88) --
	(399.00,138.88) --
	(398.87,138.88) --
	(398.74,138.88) --
	(398.60,138.88) --
	(398.47,138.88) --
	(398.33,138.88) --
	(398.20,138.88) --
	(398.07,138.88) --
	(397.93,138.88) --
	(397.80,138.88) --
	(397.67,138.88) --
	(397.53,138.88) --
	(397.40,138.88) --
	(397.27,138.88) --
	(397.13,138.88) --
	(397.00,138.88) --
	(396.86,138.88) --
	(396.73,138.88) --
	(396.60,138.88) --
	(396.46,138.88) --
	(396.33,138.88) --
	(396.20,138.88) --
	(396.06,138.88) --
	(395.93,138.88) --
	(395.79,138.88) --
	(395.66,138.88) --
	(395.53,138.88) --
	(395.39,138.88) --
	(395.26,138.88) --
	(395.13,138.88) --
	(394.99,138.88) --
	(394.86,138.88) --
	(394.73,138.88) --
	(394.59,138.88) --
	(394.46,138.88) --
	(394.32,138.88) --
	(394.19,138.88) --
	(394.06,138.88) --
	(393.92,138.88) --
	(393.79,138.88) --
	(393.66,138.88) --
	(393.52,138.88) --
	(393.39,138.88) --
	(393.25,138.88) --
	(393.12,138.88) --
	(392.99,138.88) --
	(392.85,138.88) --
	(392.72,138.88) --
	(392.59,138.88) --
	(392.45,138.88) --
	(392.32,138.88) --
	(392.19,138.88) --
	(392.05,138.88) --
	(391.92,138.88) --
	(391.78,138.88) --
	(391.65,138.88) --
	(391.52,138.88) --
	(391.38,138.88) --
	(391.25,138.88) --
	(391.12,138.88) --
	(390.98,138.88) --
	(390.85,138.88) --
	(390.71,138.88) --
	(390.58,138.88) --
	(390.45,138.88) --
	(390.31,138.88) --
	(390.18,138.88) --
	(390.05,138.88) --
	(389.91,138.88) --
	(389.78,138.88) --
	(389.64,138.88) --
	(389.51,138.88) --
	(389.38,138.88) --
	(389.24,138.88) --
	(389.11,138.88) --
	(388.98,138.88) --
	(388.84,138.88) --
	(388.71,138.88) --
	(388.58,138.88) --
	(388.44,138.88) --
	(388.31,138.88) --
	(388.17,138.88) --
	(388.04,138.88) --
	(387.91,138.88) --
	(387.77,138.88) --
	(387.64,138.88) --
	(387.51,138.88) --
	(387.37,138.88) --
	(387.24,138.88) --
	(387.10,138.88) --
	(386.97,138.88) --
	(386.84,138.88) --
	(386.70,138.88) --
	(386.57,138.88) --
	(386.44,138.88) --
	(386.30,138.88) --
	(386.17,138.88) --
	(386.04,138.88) --
	(385.90,138.88) --
	(385.77,138.88) --
	(385.63,138.88) --
	(385.50,138.88) --
	(385.37,138.88) --
	(385.23,138.88) --
	(385.10,138.88) --
	(384.97,138.88) --
	(384.83,138.88) --
	(384.70,138.88) --
	(384.56,138.88) --
	(384.43,138.88) --
	(384.30,138.88) --
	(384.16,138.88) --
	(384.03,138.88) --
	(383.90,138.88) --
	(383.76,138.88) --
	(383.63,138.88) --
	(383.50,138.88) --
	(383.36,138.88) --
	(383.23,138.88) --
	(383.09,138.88) --
	(382.96,138.88) --
	(382.83,138.88) --
	(382.69,138.88) --
	(382.56,138.88) --
	(382.43,138.88) --
	(382.29,138.88) --
	(382.16,138.88) --
	(382.02,138.88) --
	(381.89,138.88) --
	(381.76,138.88) --
	(381.62,138.88) --
	(381.49,138.88) --
	(381.36,138.88) --
	(381.22,138.88) --
	(381.09,138.88) --
	(380.95,138.88) --
	(380.82,138.88) --
	(380.69,138.88) --
	(380.55,138.88) --
	(380.42,138.88) --
	(380.29,138.88) --
	(380.15,138.88) --
	(380.02,138.88) --
	(379.89,138.88) --
	(379.75,138.88) --
	(379.62,138.88) --
	(379.48,138.88) --
	(379.35,138.88) --
	(379.22,138.88) --
	(379.08,138.88) --
	(378.95,138.88) --
	(378.82,138.88) --
	(378.68,138.88) --
	(378.55,138.88) --
	(378.41,138.88) --
	(378.28,138.88) --
	(378.15,138.88) --
	(378.01,138.88) --
	(377.88,138.88) --
	(377.75,138.88) --
	(377.61,138.88) --
	(377.48,138.88) --
	(377.35,138.88) --
	(377.21,138.88) --
	(377.08,138.88) --
	(376.94,138.88) --
	(376.81,138.88) --
	(376.68,138.88) --
	(376.54,138.88) --
	(376.41,138.88) --
	(376.28,138.88) --
	(376.14,138.88) --
	(376.01,138.88) --
	(375.87,138.88) --
	(375.74,138.88) --
	(375.61,138.88) --
	(375.47,138.88) --
	(375.34,138.88) --
	(375.21,138.88) --
	(375.07,138.88) --
	(374.94,138.88) --
	(374.81,138.88) --
	(374.67,138.88) --
	(374.54,138.88) --
	(374.40,138.88) --
	(374.27,138.88) --
	(374.14,138.88) --
	(374.00,138.88) --
	(373.87,138.88) --
	(373.74,138.88) --
	(373.60,138.88) --
	(373.47,138.88) --
	(373.33,138.88) --
	(373.20,138.88) --
	(373.07,138.88) --
	(372.93,138.88) --
	(372.80,138.88) --
	(372.67,138.88) --
	(372.53,138.88) --
	(372.40,138.88) --
	(372.26,138.88) --
	(372.13,138.88) --
	(372.00,138.88) --
	(371.86,138.88) --
	(371.73,138.88) --
	(371.60,138.88) --
	(371.46,138.88) --
	(371.33,138.88) --
	(371.20,138.88) --
	(371.06,138.88) --
	(370.93,138.88) --
	(370.79,138.88) --
	(370.66,138.88) --
	(370.53,138.88) --
	(370.39,138.88) --
	(370.26,138.88) --
	(370.13,138.88) --
	(369.99,138.88) --
	(369.86,138.88) --
	(369.72,138.88) --
	(369.59,138.88) --
	(369.46,138.88) --
	(369.32,138.88) --
	(369.19,138.88) --
	(369.06,138.88) --
	(368.92,138.88) --
	(368.79,138.88) --
	(368.66,138.88) --
	(368.52,138.88) --
	(368.39,138.88) --
	(368.25,138.88) --
	(368.12,138.88) --
	(367.99,138.88) --
	(367.85,138.88) --
	(367.72,138.88) --
	(367.59,138.88) --
	(367.45,138.88) --
	(367.32,138.88) --
	(367.18,138.88) --
	(367.05,138.88) --
	(366.92,138.88) --
	(366.78,138.88) --
	(366.65,138.88) --
	(366.52,138.88) --
	(366.38,138.88) --
	(366.25,138.88) --
	(366.12,138.88) --
	(365.98,138.88) --
	(365.85,138.88) --
	(365.71,138.88) --
	(365.58,138.88) --
	(365.45,138.88) --
	(365.31,138.88) --
	(365.18,138.88) --
	(365.05,138.88) --
	(364.91,138.88) --
	(364.78,138.88) --
	(364.64,138.88) --
	(364.51,138.88) --
	(364.38,138.88) --
	(364.24,138.88) --
	(364.11,138.88) --
	(363.98,138.88) --
	(363.84,138.88) --
	(363.71,138.88) --
	(363.57,138.88) --
	(363.44,138.88) --
	(363.31,138.88) --
	(363.17,138.88) --
	(363.04,138.88) --
	(362.91,138.88) --
	(362.77,138.88) --
	(362.64,138.88) --
	(362.51,138.88) --
	(362.37,138.88) --
	(362.24,138.88) --
	(362.10,138.88) --
	(361.97,138.88) --
	(361.84,138.88) --
	(361.70,138.88) --
	(361.57,138.88) --
	(361.44,138.88) --
	(361.30,138.88) --
	(361.17,138.88) --
	(361.03,138.88) --
	(360.90,138.88) --
	(360.77,138.88) --
	(360.63,138.88) --
	(360.50,138.88) --
	(360.37,138.88) --
	(360.23,138.88) --
	(360.10,138.88) --
	(359.97,138.88) --
	(359.83,138.88) --
	(359.70,138.88) --
	(359.56,138.88) --
	(359.43,138.88) --
	(359.30,138.88) --
	(359.16,138.88) --
	(359.03,138.88) --
	(358.90,138.88) --
	(358.76,138.88) --
	(358.63,138.88) --
	(358.49,138.88) --
	(358.36,138.88) --
	(358.23,138.88) --
	(358.09,138.88) --
	(357.96,138.88) --
	(357.83,138.88) --
	(357.69,138.88) --
	(357.56,138.88) --
	(357.43,138.88) --
	(357.29,138.88) --
	(357.16,138.88) --
	(357.02,138.88) --
	(356.89,138.88) --
	(356.76,138.88) --
	(356.62,138.88) --
	(356.49,138.88) --
	(356.36,138.88) --
	(356.22,138.88) --
	(356.09,138.88) --
	(355.95,138.88) --
	(355.82,138.88) --
	(355.69,138.88) --
	(355.55,138.88) --
	(355.42,138.88) --
	(355.29,138.88) --
	(355.15,138.88) --
	(355.02,138.88) --
	(354.88,138.88) --
	(354.75,138.88) --
	(354.62,138.88) --
	(354.48,138.88) --
	(354.35,138.88) --
	(354.22,138.88) --
	(354.08,138.88) --
	(353.95,138.88) --
	(353.82,138.88) --
	(353.68,138.88) --
	(353.55,138.88) --
	(353.41,138.88) --
	(353.28,138.88) --
	(353.15,138.88) --
	(353.01,138.88) --
	(352.88,138.88) --
	(352.75,138.88) --
	(352.61,138.88) --
	(352.48,138.88) --
	(352.34,138.88) --
	(352.21,138.88) --
	(352.08,138.88) --
	(351.94,138.88) --
	(351.81,138.88) --
	(351.68,138.88) --
	(351.54,138.88) --
	(351.41,138.88) --
	(351.28,138.88) --
	(351.14,138.88) --
	(351.01,138.88) --
	(350.87,138.88) --
	(350.74,138.88) --
	(350.61,138.88) --
	(350.47,138.88) --
	(350.34,138.88) --
	(350.21,138.88) --
	(350.07,138.88) --
	(349.94,138.88) --
	(349.80,138.88) --
	(349.67,138.88) --
	(349.54,138.88) --
	(349.40,138.88) --
	(349.27,138.88) --
	(349.14,138.88) --
	(349.00,138.88) --
	(348.87,138.88) --
	(348.74,138.88) --
	(348.60,138.88) --
	(348.47,138.88) --
	(348.33,138.88) --
	(348.20,138.88) --
	(348.07,138.88) --
	(347.93,138.88) --
	(347.80,138.88) --
	(347.67,138.88) --
	(347.53,138.88) --
	(347.40,138.88) --
	(347.26,138.88) --
	(347.13,138.88) --
	(347.00,138.88) --
	(346.86,138.88) --
	(346.73,138.88) --
	(346.60,138.88) --
	(346.46,138.88) --
	(346.33,138.88) --
	(346.20,138.88) --
	(346.06,138.88) --
	(345.93,138.88) --
	(345.79,138.88) --
	(345.66,138.88) --
	(345.53,138.88) --
	(345.39,138.88) --
	(345.26,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.26,138.88) --
	(345.39,138.88) --
	(345.53,138.88) --
	(345.66,138.88) --
	(345.79,138.88) --
	(345.93,138.88) --
	(346.06,138.88) --
	(346.20,138.88) --
	(346.33,138.88) --
	(346.46,138.88) --
	(346.60,138.88) --
	(346.73,138.88) --
	(346.86,138.88) --
	(347.00,138.88) --
	(347.13,138.88) --
	(347.26,138.88) --
	(347.40,138.88) --
	(347.53,138.88) --
	(347.67,138.88) --
	(347.80,138.88) --
	(347.93,138.88) --
	(348.07,138.88) --
	(348.20,138.88) --
	(348.33,138.88) --
	(348.47,138.88) --
	(348.60,138.88) --
	(348.74,138.88) --
	(348.87,138.88) --
	(349.00,138.88) --
	(349.14,138.88) --
	(349.27,138.88) --
	(349.40,138.88) --
	(349.54,138.88) --
	(349.67,138.88) --
	(349.80,138.88) --
	(349.94,138.88) --
	(350.07,138.88) --
	(350.21,138.88) --
	(350.34,138.88) --
	(350.47,138.88) --
	(350.61,138.88) --
	(350.74,138.88) --
	(350.87,138.88) --
	(351.01,138.88) --
	(351.14,138.88) --
	(351.28,138.88) --
	(351.41,138.88) --
	(351.54,138.88) --
	(351.68,138.88) --
	(351.81,138.88) --
	(351.94,138.88) --
	(352.08,138.88) --
	(352.21,138.88) --
	(352.34,138.88) --
	(352.48,138.88) --
	(352.61,138.88) --
	(352.75,138.88) --
	(352.88,138.88) --
	(353.01,138.88) --
	(353.15,138.88) --
	(353.28,138.88) --
	(353.41,138.88) --
	(353.55,138.88) --
	(353.68,138.88) --
	(353.82,138.88) --
	(353.95,138.88) --
	(354.08,138.88) --
	(354.22,138.88) --
	(354.35,138.88) --
	(354.48,138.88) --
	(354.62,138.88) --
	(354.75,138.88) --
	(354.88,138.88) --
	(355.02,138.88) --
	(355.15,138.88) --
	(355.29,138.88) --
	(355.42,138.88) --
	(355.55,138.88) --
	(355.69,138.88) --
	(355.82,138.88) --
	(355.95,138.88) --
	(356.09,138.88) --
	(356.22,138.88) --
	(356.36,138.88) --
	(356.49,138.88) --
	(356.62,138.88) --
	(356.76,138.88) --
	(356.89,138.88) --
	(357.02,138.88) --
	(357.16,138.88) --
	(357.29,138.88) --
	(357.43,138.88) --
	(357.56,138.88) --
	(357.69,138.88) --
	(357.83,138.88) --
	(357.96,138.88) --
	(358.09,138.88) --
	(358.23,138.88) --
	(358.36,138.88) --
	(358.49,138.88) --
	(358.63,138.88) --
	(358.76,138.88) --
	(358.90,138.88) --
	(359.03,138.88) --
	(359.16,138.88) --
	(359.30,138.88) --
	(359.43,138.88) --
	(359.56,138.88) --
	(359.70,138.88) --
	(359.83,138.88) --
	(359.97,138.88) --
	(360.10,138.88) --
	(360.23,138.88) --
	(360.37,138.88) --
	(360.50,138.88) --
	(360.63,138.88) --
	(360.77,138.88) --
	(360.90,138.88) --
	(361.03,138.88) --
	(361.17,138.88) --
	(361.30,138.88) --
	(361.44,138.88) --
	(361.57,138.88) --
	(361.70,138.88) --
	(361.84,138.88) --
	(361.97,138.88) --
	(362.10,138.88) --
	(362.24,138.88) --
	(362.37,138.88) --
	(362.51,138.88) --
	(362.64,138.88) --
	(362.77,138.88) --
	(362.91,138.88) --
	(363.04,138.88) --
	(363.17,138.88) --
	(363.31,138.88) --
	(363.44,138.88) --
	(363.57,138.88) --
	(363.71,138.88) --
	(363.84,138.88) --
	(363.98,138.88) --
	(364.11,138.88) --
	(364.24,138.88) --
	(364.38,138.88) --
	(364.51,138.88) --
	(364.64,138.88) --
	(364.78,138.88) --
	(364.91,138.88) --
	(365.05,138.88) --
	(365.18,138.88) --
	(365.31,138.88) --
	(365.45,138.88) --
	(365.58,138.88) --
	(365.71,138.88) --
	(365.85,138.88) --
	(365.98,138.88) --
	(366.12,138.88) --
	(366.25,138.88) --
	(366.38,138.88) --
	(366.52,138.88) --
	(366.65,138.88) --
	(366.78,138.88) --
	(366.92,138.88) --
	(367.05,138.88) --
	(367.18,138.88) --
	(367.32,138.88) --
	(367.45,138.88) --
	(367.59,138.88) --
	(367.72,138.88) --
	(367.85,138.88) --
	(367.99,138.88) --
	(368.12,138.89) --
	(368.25,138.89) --
	(368.39,138.89) --
	(368.52,138.89) --
	(368.66,138.89) --
	(368.79,138.90) --
	(368.92,138.90) --
	(369.06,138.91) --
	(369.19,138.92) --
	(369.32,138.92) --
	(369.46,138.93) --
	(369.59,138.95) --
	(369.72,138.96) --
	(369.86,138.97) --
	(369.99,138.99) --
	(370.13,139.01) --
	(370.26,139.04) --
	(370.39,139.07) --
	(370.53,139.10) --
	(370.66,139.13) --
	(370.79,139.17) --
	(370.93,139.22) --
	(371.06,139.27) --
	(371.20,139.33) --
	(371.33,139.39) --
	(371.46,139.46) --
	(371.60,139.53) --
	(371.73,139.61) --
	(371.86,139.70) --
	(372.00,139.80) --
	(372.13,139.91) --
	(372.26,140.02) --
	(372.40,140.14) --
	(372.53,140.27) --
	(372.67,140.40) --
	(372.80,140.55) --
	(372.93,140.70) --
	(373.07,140.86) --
	(373.20,141.03) --
	(373.33,141.20) --
	(373.47,141.39) --
	(373.60,141.58) --
	(373.74,141.77) --
	(373.87,141.98) --
	(374.00,142.19) --
	(374.14,142.41) --
	(374.27,142.64) --
	(374.40,142.88) --
	(374.54,143.12) --
	(374.67,143.38) --
	(374.81,143.64) --
	(374.94,143.91) --
	(375.07,144.19) --
	(375.21,144.48) --
	(375.34,144.78) --
	(375.47,145.10) --
	(375.61,145.42) --
	(375.74,145.76) --
	(375.87,146.12) --
	(376.01,146.48) --
	(376.14,146.86) --
	(376.28,147.25) --
	(376.41,147.66) --
	(376.54,148.09) --
	(376.68,148.53) --
	(376.81,148.98) --
	(376.94,149.45) --
	(377.08,149.94) --
	(377.21,150.44) --
	(377.35,150.95) --
	(377.48,151.48) --
	(377.61,152.02) --
	(377.75,152.57) --
	(377.88,153.14) --
	(378.01,153.71) --
	(378.15,154.30) --
	(378.28,154.89) --
	(378.41,155.50) --
	(378.55,156.11) --
	(378.68,156.72) --
	(378.82,157.35) --
	(378.95,157.98) --
	(379.08,158.61) --
	(379.22,159.25) --
	(379.35,159.89) --
	(379.48,160.53) --
	(379.62,161.18) --
	(379.75,161.82) --
	(379.89,162.47) --
	(380.02,163.13) --
	(380.15,163.78) --
	(380.29,164.44) --
	(380.42,165.10) --
	(380.55,165.77) --
	(380.69,166.44) --
	(380.82,167.11) --
	(380.95,167.79) --
	(381.09,168.47) --
	(381.22,169.16) --
	(381.36,169.86) --
	(381.49,170.56) --
	(381.62,171.27) --
	(381.76,171.99) --
	(381.89,172.72) --
	(382.02,173.45) --
	(382.16,174.19) --
	(382.29,174.94) --
	(382.43,175.69) --
	(382.56,176.45) --
	(382.69,177.21) --
	(382.83,177.97) --
	(382.96,178.73) --
	(383.09,179.49) --
	(383.23,180.24) --
	(383.36,180.98) --
	(383.50,181.71) --
	(383.63,182.42) --
	(383.76,183.12) --
	(383.90,183.80) --
	(384.03,184.45) --
	(384.16,185.09) --
	(384.30,185.69) --
	(384.43,186.27) --
	(384.56,186.82) --
	(384.70,187.33) --
	(384.83,187.82) --
	(384.97,188.28) --
	(385.10,188.70) --
	(385.23,189.08) --
	(385.37,189.44) --
	(385.50,189.76) --
	(385.63,190.05) --
	(385.77,190.31) --
	(385.90,190.53) --
	(386.04,190.71) --
	(386.17,190.86) --
	(386.30,190.98) --
	(386.44,191.06) --
	(386.57,191.10) --
	(386.70,191.10) --
	(386.84,191.06) --
	(386.97,190.98) --
	(387.10,190.86) --
	(387.24,190.70) --
	(387.37,190.48) --
	(387.51,190.22) --
	(387.64,189.91) --
	(387.77,189.55) --
	(387.91,189.15) --
	(388.04,188.70) --
	(388.17,188.19) --
	(388.31,187.63) --
	(388.44,187.03) --
	(388.58,186.38) --
	(388.71,185.70) --
	(388.84,184.97) --
	(388.98,184.20) --
	(389.11,183.39) --
	(389.24,182.56) --
	(389.38,181.70) --
	(389.51,180.82) --
	(389.64,179.91) --
	(389.78,178.99) --
	(389.91,178.06) --
	(390.05,177.13) --
	(390.18,176.19) --
	(390.31,175.26) --
	(390.45,174.33) --
	(390.58,173.42) --
	(390.71,172.52) --
	(390.85,171.64) --
	(390.98,170.78) --
	(391.12,169.95) --
	(391.25,169.14) --
	(391.38,168.37) --
	(391.52,167.63) --
	(391.65,166.92) --
	(391.78,166.24) --
	(391.92,165.60) --
	(392.05,164.99) --
	(392.19,164.42) --
	(392.32,163.89) --
	(392.45,163.38) --
	(392.59,162.90) --
	(392.72,162.46) --
	(392.85,162.04) --
	(392.99,161.64) --
	(393.12,161.27) --
	(393.25,160.92) --
	(393.39,160.58) --
	(393.52,160.25) --
	(393.66,159.93) --
	(393.79,159.62) --
	(393.92,159.31) --
	(394.06,159.01) --
	(394.19,158.70) --
	(394.32,158.39) --
	(394.46,158.08) --
	(394.59,157.76) --
	(394.73,157.43) --
	(394.86,157.10) --
	(394.99,156.75) --
	(395.13,156.40) --
	(395.26,156.04) --
	(395.39,155.68) --
	(395.53,155.31) --
	(395.66,154.93) --
	(395.79,154.54) --
	(395.93,154.16) --
	(396.06,153.77) --
	(396.20,153.38) --
	(396.33,152.99) --
	(396.46,152.61) --
	(396.60,152.22) --
	(396.73,151.84) --
	(396.86,151.47) --
	(397.00,151.10) --
	(397.13,150.74) --
	(397.27,150.38) --
	(397.40,150.04) --
	(397.53,149.69) --
	(397.67,149.36) --
	(397.80,149.04) --
	(397.93,148.72) --
	(398.07,148.40) --
	(398.20,148.10) --
	(398.33,147.80) --
	(398.47,147.50) --
	(398.60,147.21) --
	(398.74,146.92) --
	(398.87,146.64) --
	(399.00,146.36) --
	(399.14,146.08) --
	(399.27,145.81) --
	(399.40,145.53) --
	(399.54,145.26) --
	(399.67,144.99) --
	(399.81,144.72) --
	(399.94,144.45) --
	(400.07,144.19) --
	(400.21,143.93) --
	(400.34,143.67) --
	(400.47,143.41) --
	(400.61,143.16) --
	(400.74,142.91) --
	(400.88,142.67) --
	(401.01,142.43) --
	(401.14,142.20) --
	(401.28,141.98) --
	(401.41,141.76) --
	(401.54,141.55) --
	(401.68,141.36) --
	(401.81,141.17) --
	(401.94,140.99) --
	(402.08,140.82) --
	(402.21,140.66) --
	(402.35,140.52) --
	(402.48,140.38) --
	(402.61,140.25) --
	(402.75,140.13) --
	(402.88,140.02) --
	(403.01,139.92) --
	(403.15,139.83) --
	(403.28,139.75) --
	(403.42,139.67) --
	(403.55,139.60) --
	(403.68,139.54) --
	(403.82,139.48) --
	(403.95,139.43) --
	(404.08,139.38) --
	(404.22,139.34) --
	(404.35,139.30) --
	(404.48,139.26) --
	(404.62,139.23) --
	(404.75,139.20) --
	(404.89,139.17) --
	(405.02,139.15) --
	(405.15,139.12) --
	(405.29,139.10) --
	(405.42,139.08) --
	(405.55,139.06) --
	(405.69,139.04) --
	(405.82,139.02) --
	(405.96,139.01) --
	(406.09,138.99) --
	(406.22,138.98) --
	(406.36,138.97) --
	(406.49,138.96) --
	(406.62,138.95) --
	(406.76,138.94) --
	(406.89,138.93) --
	(407.02,138.92) --
	(407.16,138.92) --
	(407.29,138.91) --
	(407.43,138.91) --
	(407.56,138.90) --
	(407.69,138.90) --
	(407.83,138.90) --
	(407.96,138.89) --
	(408.09,138.89) --
	(408.23,138.89) --
	(408.36,138.89) --
	(408.50,138.88) --
	(408.63,138.88) --
	(408.76,138.88) --
	(408.90,138.88) --
	(409.03,138.88) --
	(409.16,138.88) --
	(409.30,138.88) --
	(409.43,138.88) --
	(409.57,138.88) --
	(409.70,138.88) --
	(409.83,138.88) --
	(409.97,138.88) --
	(410.10,138.88) --
	(410.23,138.88) --
	(410.37,138.88) --
	(410.50,138.88) --
	(410.63,138.88) --
	(410.77,138.88) --
	(410.90,138.88) --
	(411.04,138.88) --
	(411.17,138.88) --
	(411.30,138.88) --
	(411.44,138.88) --
	(411.57,138.88) --
	(411.70,138.88) --
	(411.84,138.88) --
	(411.97,138.88) --
	(412.11,138.88) --
	(412.24,138.88) --
	(412.37,138.88) --
	(412.51,138.88) --
	(412.64,138.88) --
	(412.77,138.88) --
	(412.91,138.88) --
	(413.04,138.88) --
	(413.17,138.88) --
	(413.31,138.88) --
	(413.44,138.88) --
	(413.58,138.88);
\definecolor{fillColor}{RGB}{255,205,0}

\path[fill=fillColor,fill opacity=0.50] (345.26,138.88) --
	(345.39,138.88) --
	(345.53,138.88) --
	(345.66,138.88) --
	(345.79,138.88) --
	(345.93,138.88) --
	(346.06,138.88) --
	(346.20,138.88) --
	(346.33,138.88) --
	(346.46,138.88) --
	(346.60,138.88) --
	(346.73,138.88) --
	(346.86,138.88) --
	(347.00,138.88) --
	(347.13,138.88) --
	(347.26,138.88) --
	(347.40,138.88) --
	(347.53,138.88) --
	(347.67,138.88) --
	(347.80,138.88) --
	(347.93,138.88) --
	(348.07,138.88) --
	(348.20,138.88) --
	(348.33,138.88) --
	(348.47,138.88) --
	(348.60,138.88) --
	(348.74,138.88) --
	(348.87,138.88) --
	(349.00,138.88) --
	(349.14,138.88) --
	(349.27,138.88) --
	(349.40,138.88) --
	(349.54,138.88) --
	(349.67,138.88) --
	(349.80,138.88) --
	(349.94,138.88) --
	(350.07,138.88) --
	(350.21,138.88) --
	(350.34,138.88) --
	(350.47,138.88) --
	(350.61,138.88) --
	(350.74,138.88) --
	(350.87,138.88) --
	(351.01,138.88) --
	(351.14,138.88) --
	(351.28,138.88) --
	(351.41,138.88) --
	(351.54,138.88) --
	(351.68,138.88) --
	(351.81,138.88) --
	(351.94,138.88) --
	(352.08,138.88) --
	(352.21,138.88) --
	(352.34,138.88) --
	(352.48,138.88) --
	(352.61,138.88) --
	(352.75,138.88) --
	(352.88,138.88) --
	(353.01,138.88) --
	(353.15,138.88) --
	(353.28,138.88) --
	(353.41,138.88) --
	(353.55,138.88) --
	(353.68,138.88) --
	(353.82,138.88) --
	(353.95,138.88) --
	(354.08,138.88) --
	(354.22,138.88) --
	(354.35,138.88) --
	(354.48,138.88) --
	(354.62,138.88) --
	(354.75,138.88) --
	(354.88,138.88) --
	(355.02,138.88) --
	(355.15,138.88) --
	(355.29,138.88) --
	(355.42,138.88) --
	(355.55,138.88) --
	(355.69,138.88) --
	(355.82,138.88) --
	(355.95,138.88) --
	(356.09,138.88) --
	(356.22,138.88) --
	(356.36,138.88) --
	(356.49,138.88) --
	(356.62,138.88) --
	(356.76,138.88) --
	(356.89,138.88) --
	(357.02,138.88) --
	(357.16,138.88) --
	(357.29,138.88) --
	(357.43,138.88) --
	(357.56,138.88) --
	(357.69,138.88) --
	(357.83,138.88) --
	(357.96,138.88) --
	(358.09,138.88) --
	(358.23,138.88) --
	(358.36,138.88) --
	(358.49,138.88) --
	(358.63,138.88) --
	(358.76,138.88) --
	(358.90,138.88) --
	(359.03,138.88) --
	(359.16,138.89) --
	(359.30,138.89) --
	(359.43,138.89) --
	(359.56,138.89) --
	(359.70,138.89) --
	(359.83,138.90) --
	(359.97,138.90) --
	(360.10,138.90) --
	(360.23,138.91) --
	(360.37,138.91) --
	(360.50,138.92) --
	(360.63,138.92) --
	(360.77,138.93) --
	(360.90,138.93) --
	(361.03,138.94) --
	(361.17,138.95) --
	(361.30,138.96) --
	(361.44,138.97) --
	(361.57,138.98) --
	(361.70,138.99) --
	(361.84,139.00) --
	(361.97,139.01) --
	(362.10,139.02) --
	(362.24,139.03) --
	(362.37,139.04) --
	(362.51,139.06) --
	(362.64,139.07) --
	(362.77,139.08) --
	(362.91,139.09) --
	(363.04,139.11) --
	(363.17,139.12) --
	(363.31,139.13) --
	(363.44,139.14) --
	(363.57,139.15) --
	(363.71,139.16) --
	(363.84,139.17) --
	(363.98,139.18) --
	(364.11,139.19) --
	(364.24,139.20) --
	(364.38,139.21) --
	(364.51,139.22) --
	(364.64,139.23) --
	(364.78,139.24) --
	(364.91,139.25) --
	(365.05,139.26) --
	(365.18,139.27) --
	(365.31,139.28) --
	(365.45,139.29) --
	(365.58,139.30) --
	(365.71,139.31) --
	(365.85,139.32) --
	(365.98,139.33) --
	(366.12,139.34) --
	(366.25,139.35) --
	(366.38,139.37) --
	(366.52,139.38) --
	(366.65,139.39) --
	(366.78,139.40) --
	(366.92,139.42) --
	(367.05,139.43) --
	(367.18,139.45) --
	(367.32,139.47) --
	(367.45,139.48) --
	(367.59,139.51) --
	(367.72,139.53) --
	(367.85,139.55) --
	(367.99,139.58) --
	(368.12,139.61) --
	(368.25,139.65) --
	(368.39,139.69) --
	(368.52,139.73) --
	(368.66,139.78) --
	(368.79,139.83) --
	(368.92,139.88) --
	(369.06,139.94) --
	(369.19,140.01) --
	(369.32,140.09) --
	(369.46,140.17) --
	(369.59,140.26) --
	(369.72,140.36) --
	(369.86,140.46) --
	(369.99,140.57) --
	(370.13,140.70) --
	(370.26,140.83) --
	(370.39,140.97) --
	(370.53,141.12) --
	(370.66,141.27) --
	(370.79,141.44) --
	(370.93,141.61) --
	(371.06,141.79) --
	(371.20,141.97) --
	(371.33,142.16) --
	(371.46,142.35) --
	(371.60,142.54) --
	(371.73,142.73) --
	(371.86,142.92) --
	(372.00,143.10) --
	(372.13,143.28) --
	(372.26,143.45) --
	(372.40,143.62) --
	(372.53,143.77) --
	(372.67,143.92) --
	(372.80,144.05) --
	(372.93,144.17) --
	(373.07,144.27) --
	(373.20,144.36) --
	(373.33,144.44) --
	(373.47,144.51) --
	(373.60,144.56) --
	(373.74,144.60) --
	(373.87,144.62) --
	(374.00,144.63) --
	(374.14,144.64) --
	(374.27,144.63) --
	(374.40,144.61) --
	(374.54,144.59) --
	(374.67,144.56) --
	(374.81,144.52) --
	(374.94,144.48) --
	(375.07,144.43) --
	(375.21,144.39) --
	(375.34,144.35) --
	(375.47,144.31) --
	(375.61,144.28) --
	(375.74,144.25) --
	(375.87,144.23) --
	(376.01,144.23) --
	(376.14,144.24) --
	(376.28,144.27) --
	(376.41,144.32) --
	(376.54,144.40) --
	(376.68,144.49) --
	(376.81,144.62) --
	(376.94,144.77) --
	(377.08,144.95) --
	(377.21,145.17) --
	(377.35,145.42) --
	(377.48,145.69) --
	(377.61,146.00) --
	(377.75,146.34) --
	(377.88,146.70) --
	(378.01,147.10) --
	(378.15,147.51) --
	(378.28,147.94) --
	(378.41,148.38) --
	(378.55,148.84) --
	(378.68,149.29) --
	(378.82,149.75) --
	(378.95,150.20) --
	(379.08,150.64) --
	(379.22,151.07) --
	(379.35,151.48) --
	(379.48,151.86) --
	(379.62,152.20) --
	(379.75,152.52) --
	(379.89,152.81) --
	(380.02,153.06) --
	(380.15,153.27) --
	(380.29,153.45) --
	(380.42,153.59) --
	(380.55,153.70) --
	(380.69,153.78) --
	(380.82,153.84) --
	(380.95,153.87) --
	(381.09,153.88) --
	(381.22,153.88) --
	(381.36,153.87) --
	(381.49,153.86) --
	(381.62,153.85) --
	(381.76,153.84) --
	(381.89,153.85) --
	(382.02,153.88) --
	(382.16,153.93) --
	(382.29,154.01) --
	(382.43,154.13) --
	(382.56,154.27) --
	(382.69,154.46) --
	(382.83,154.70) --
	(382.96,154.99) --
	(383.09,155.34) --
	(383.23,155.75) --
	(383.36,156.22) --
	(383.50,156.76) --
	(383.63,157.38) --
	(383.76,158.10) --
	(383.90,158.90) --
	(384.03,159.79) --
	(384.16,160.78) --
	(384.30,161.87) --
	(384.43,163.05) --
	(384.56,164.35) --
	(384.70,165.75) --
	(384.83,167.25) --
	(384.97,168.84) --
	(385.10,170.50) --
	(385.23,172.23) --
	(385.37,174.02) --
	(385.50,175.85) --
	(385.63,177.69) --
	(385.77,179.51) --
	(385.90,181.30) --
	(386.04,183.03) --
	(386.17,184.67) --
	(386.30,186.16) --
	(386.44,187.51) --
	(386.57,188.67) --
	(386.70,189.64) --
	(386.84,190.38) --
	(386.97,190.89) --
	(387.10,191.10) --
	(387.24,191.03) --
	(387.37,190.68) --
	(387.51,190.07) --
	(387.64,189.19) --
	(387.77,188.06) --
	(387.91,186.65) --
	(388.04,185.01) --
	(388.17,183.16) --
	(388.31,181.15) --
	(388.44,179.00) --
	(388.58,176.73) --
	(388.71,174.37) --
	(388.84,171.96) --
	(388.98,169.53) --
	(389.11,167.11) --
	(389.24,164.72) --
	(389.38,162.40) --
	(389.51,160.14) --
	(389.64,158.00) --
	(389.78,155.98) --
	(389.91,154.08) --
	(390.05,152.31) --
	(390.18,150.67) --
	(390.31,149.16) --
	(390.45,147.80) --
	(390.58,146.59) --
	(390.71,145.50) --
	(390.85,144.53) --
	(390.98,143.67) --
	(391.12,142.92) --
	(391.25,142.27) --
	(391.38,141.71) --
	(391.52,141.24) --
	(391.65,140.83) --
	(391.78,140.48) --
	(391.92,140.19) --
	(392.05,139.94) --
	(392.19,139.74) --
	(392.32,139.57) --
	(392.45,139.44) --
	(392.59,139.33) --
	(392.72,139.23) --
	(392.85,139.16) --
	(392.99,139.10) --
	(393.12,139.05) --
	(393.25,139.01) --
	(393.39,138.98) --
	(393.52,138.96) --
	(393.66,138.94) --
	(393.79,138.93) --
	(393.92,138.92) --
	(394.06,138.91) --
	(394.19,138.90) --
	(394.32,138.90) --
	(394.46,138.89) --
	(394.59,138.89) --
	(394.73,138.89) --
	(394.86,138.88) --
	(394.99,138.88) --
	(395.13,138.88) --
	(395.26,138.88) --
	(395.39,138.88) --
	(395.53,138.88) --
	(395.66,138.88) --
	(395.79,138.88) --
	(395.93,138.88) --
	(396.06,138.88) --
	(396.20,138.88) --
	(396.33,138.88) --
	(396.46,138.88) --
	(396.60,138.88) --
	(396.73,138.88) --
	(396.86,138.88) --
	(397.00,138.88) --
	(397.13,138.88) --
	(397.27,138.88) --
	(397.40,138.88) --
	(397.53,138.88) --
	(397.67,138.88) --
	(397.80,138.88) --
	(397.93,138.88) --
	(398.07,138.88) --
	(398.20,138.88) --
	(398.33,138.88) --
	(398.47,138.88) --
	(398.60,138.88) --
	(398.74,138.88) --
	(398.87,138.88) --
	(399.00,138.88) --
	(399.14,138.88) --
	(399.27,138.88) --
	(399.40,138.88) --
	(399.54,138.88) --
	(399.67,138.88) --
	(399.81,138.88) --
	(399.94,138.88) --
	(400.07,138.88) --
	(400.21,138.88) --
	(400.34,138.88) --
	(400.47,138.88) --
	(400.61,138.88) --
	(400.74,138.88) --
	(400.88,138.88) --
	(401.01,138.88) --
	(401.14,138.88) --
	(401.28,138.88) --
	(401.41,138.88) --
	(401.54,138.88) --
	(401.68,138.88) --
	(401.81,138.88) --
	(401.94,138.88) --
	(402.08,138.88) --
	(402.21,138.88) --
	(402.35,138.88) --
	(402.48,138.88) --
	(402.61,138.88) --
	(402.75,138.88) --
	(402.88,138.88) --
	(403.01,138.88) --
	(403.15,138.88) --
	(403.28,138.88) --
	(403.42,138.88) --
	(403.55,138.88) --
	(403.68,138.88) --
	(403.82,138.88) --
	(403.95,138.88) --
	(404.08,138.88) --
	(404.22,138.88) --
	(404.35,138.88) --
	(404.48,138.88) --
	(404.62,138.88) --
	(404.75,138.88) --
	(404.89,138.88) --
	(405.02,138.88) --
	(405.15,138.88) --
	(405.29,138.88) --
	(405.42,138.88) --
	(405.55,138.88) --
	(405.69,138.88) --
	(405.82,138.88) --
	(405.96,138.88) --
	(406.09,138.88) --
	(406.22,138.88) --
	(406.36,138.88) --
	(406.49,138.88) --
	(406.62,138.88) --
	(406.76,138.88) --
	(406.89,138.88) --
	(407.02,138.88) --
	(407.16,138.88) --
	(407.29,138.88) --
	(407.43,138.88) --
	(407.56,138.88) --
	(407.69,138.88) --
	(407.83,138.88) --
	(407.96,138.88) --
	(408.09,138.88) --
	(408.23,138.88) --
	(408.36,138.88) --
	(408.50,138.88) --
	(408.63,138.88) --
	(408.76,138.88) --
	(408.90,138.88) --
	(409.03,138.88) --
	(409.16,138.88) --
	(409.30,138.88) --
	(409.43,138.88) --
	(409.57,138.88) --
	(409.70,138.88) --
	(409.83,138.88) --
	(409.97,138.88) --
	(410.10,138.88) --
	(410.23,138.88) --
	(410.37,138.88) --
	(410.50,138.88) --
	(410.63,138.88) --
	(410.77,138.88) --
	(410.90,138.88) --
	(411.04,138.88) --
	(411.17,138.88) --
	(411.30,138.88) --
	(411.44,138.88) --
	(411.57,138.88) --
	(411.70,138.88) --
	(411.84,138.88) --
	(411.97,138.88) --
	(412.11,138.88) --
	(412.24,138.88) --
	(412.37,138.88) --
	(412.51,138.88) --
	(412.64,138.88) --
	(412.77,138.88) --
	(412.91,138.88) --
	(413.04,138.88) --
	(413.17,138.88) --
	(413.31,138.88) --
	(413.44,138.88) --
	(413.58,138.88) --
	(413.58,138.88) --
	(413.44,138.88) --
	(413.31,138.88) --
	(413.17,138.88) --
	(413.04,138.88) --
	(412.91,138.88) --
	(412.77,138.88) --
	(412.64,138.88) --
	(412.51,138.88) --
	(412.37,138.88) --
	(412.24,138.88) --
	(412.11,138.88) --
	(411.97,138.88) --
	(411.84,138.88) --
	(411.70,138.88) --
	(411.57,138.88) --
	(411.44,138.88) --
	(411.30,138.88) --
	(411.17,138.88) --
	(411.04,138.88) --
	(410.90,138.88) --
	(410.77,138.88) --
	(410.63,138.88) --
	(410.50,138.88) --
	(410.37,138.88) --
	(410.23,138.88) --
	(410.10,138.88) --
	(409.97,138.88) --
	(409.83,138.88) --
	(409.70,138.88) --
	(409.57,138.88) --
	(409.43,138.88) --
	(409.30,138.88) --
	(409.16,138.88) --
	(409.03,138.88) --
	(408.90,138.88) --
	(408.76,138.88) --
	(408.63,138.88) --
	(408.50,138.88) --
	(408.36,138.88) --
	(408.23,138.88) --
	(408.09,138.88) --
	(407.96,138.88) --
	(407.83,138.88) --
	(407.69,138.88) --
	(407.56,138.88) --
	(407.43,138.88) --
	(407.29,138.88) --
	(407.16,138.88) --
	(407.02,138.88) --
	(406.89,138.88) --
	(406.76,138.88) --
	(406.62,138.88) --
	(406.49,138.88) --
	(406.36,138.88) --
	(406.22,138.88) --
	(406.09,138.88) --
	(405.96,138.88) --
	(405.82,138.88) --
	(405.69,138.88) --
	(405.55,138.88) --
	(405.42,138.88) --
	(405.29,138.88) --
	(405.15,138.88) --
	(405.02,138.88) --
	(404.89,138.88) --
	(404.75,138.88) --
	(404.62,138.88) --
	(404.48,138.88) --
	(404.35,138.88) --
	(404.22,138.88) --
	(404.08,138.88) --
	(403.95,138.88) --
	(403.82,138.88) --
	(403.68,138.88) --
	(403.55,138.88) --
	(403.42,138.88) --
	(403.28,138.88) --
	(403.15,138.88) --
	(403.01,138.88) --
	(402.88,138.88) --
	(402.75,138.88) --
	(402.61,138.88) --
	(402.48,138.88) --
	(402.35,138.88) --
	(402.21,138.88) --
	(402.08,138.88) --
	(401.94,138.88) --
	(401.81,138.88) --
	(401.68,138.88) --
	(401.54,138.88) --
	(401.41,138.88) --
	(401.28,138.88) --
	(401.14,138.88) --
	(401.01,138.88) --
	(400.88,138.88) --
	(400.74,138.88) --
	(400.61,138.88) --
	(400.47,138.88) --
	(400.34,138.88) --
	(400.21,138.88) --
	(400.07,138.88) --
	(399.94,138.88) --
	(399.81,138.88) --
	(399.67,138.88) --
	(399.54,138.88) --
	(399.40,138.88) --
	(399.27,138.88) --
	(399.14,138.88) --
	(399.00,138.88) --
	(398.87,138.88) --
	(398.74,138.88) --
	(398.60,138.88) --
	(398.47,138.88) --
	(398.33,138.88) --
	(398.20,138.88) --
	(398.07,138.88) --
	(397.93,138.88) --
	(397.80,138.88) --
	(397.67,138.88) --
	(397.53,138.88) --
	(397.40,138.88) --
	(397.27,138.88) --
	(397.13,138.88) --
	(397.00,138.88) --
	(396.86,138.88) --
	(396.73,138.88) --
	(396.60,138.88) --
	(396.46,138.88) --
	(396.33,138.88) --
	(396.20,138.88) --
	(396.06,138.88) --
	(395.93,138.88) --
	(395.79,138.88) --
	(395.66,138.88) --
	(395.53,138.88) --
	(395.39,138.88) --
	(395.26,138.88) --
	(395.13,138.88) --
	(394.99,138.88) --
	(394.86,138.88) --
	(394.73,138.88) --
	(394.59,138.88) --
	(394.46,138.88) --
	(394.32,138.88) --
	(394.19,138.88) --
	(394.06,138.88) --
	(393.92,138.88) --
	(393.79,138.88) --
	(393.66,138.88) --
	(393.52,138.88) --
	(393.39,138.88) --
	(393.25,138.88) --
	(393.12,138.88) --
	(392.99,138.88) --
	(392.85,138.88) --
	(392.72,138.88) --
	(392.59,138.88) --
	(392.45,138.88) --
	(392.32,138.88) --
	(392.19,138.88) --
	(392.05,138.88) --
	(391.92,138.88) --
	(391.78,138.88) --
	(391.65,138.88) --
	(391.52,138.88) --
	(391.38,138.88) --
	(391.25,138.88) --
	(391.12,138.88) --
	(390.98,138.88) --
	(390.85,138.88) --
	(390.71,138.88) --
	(390.58,138.88) --
	(390.45,138.88) --
	(390.31,138.88) --
	(390.18,138.88) --
	(390.05,138.88) --
	(389.91,138.88) --
	(389.78,138.88) --
	(389.64,138.88) --
	(389.51,138.88) --
	(389.38,138.88) --
	(389.24,138.88) --
	(389.11,138.88) --
	(388.98,138.88) --
	(388.84,138.88) --
	(388.71,138.88) --
	(388.58,138.88) --
	(388.44,138.88) --
	(388.31,138.88) --
	(388.17,138.88) --
	(388.04,138.88) --
	(387.91,138.88) --
	(387.77,138.88) --
	(387.64,138.88) --
	(387.51,138.88) --
	(387.37,138.88) --
	(387.24,138.88) --
	(387.10,138.88) --
	(386.97,138.88) --
	(386.84,138.88) --
	(386.70,138.88) --
	(386.57,138.88) --
	(386.44,138.88) --
	(386.30,138.88) --
	(386.17,138.88) --
	(386.04,138.88) --
	(385.90,138.88) --
	(385.77,138.88) --
	(385.63,138.88) --
	(385.50,138.88) --
	(385.37,138.88) --
	(385.23,138.88) --
	(385.10,138.88) --
	(384.97,138.88) --
	(384.83,138.88) --
	(384.70,138.88) --
	(384.56,138.88) --
	(384.43,138.88) --
	(384.30,138.88) --
	(384.16,138.88) --
	(384.03,138.88) --
	(383.90,138.88) --
	(383.76,138.88) --
	(383.63,138.88) --
	(383.50,138.88) --
	(383.36,138.88) --
	(383.23,138.88) --
	(383.09,138.88) --
	(382.96,138.88) --
	(382.83,138.88) --
	(382.69,138.88) --
	(382.56,138.88) --
	(382.43,138.88) --
	(382.29,138.88) --
	(382.16,138.88) --
	(382.02,138.88) --
	(381.89,138.88) --
	(381.76,138.88) --
	(381.62,138.88) --
	(381.49,138.88) --
	(381.36,138.88) --
	(381.22,138.88) --
	(381.09,138.88) --
	(380.95,138.88) --
	(380.82,138.88) --
	(380.69,138.88) --
	(380.55,138.88) --
	(380.42,138.88) --
	(380.29,138.88) --
	(380.15,138.88) --
	(380.02,138.88) --
	(379.89,138.88) --
	(379.75,138.88) --
	(379.62,138.88) --
	(379.48,138.88) --
	(379.35,138.88) --
	(379.22,138.88) --
	(379.08,138.88) --
	(378.95,138.88) --
	(378.82,138.88) --
	(378.68,138.88) --
	(378.55,138.88) --
	(378.41,138.88) --
	(378.28,138.88) --
	(378.15,138.88) --
	(378.01,138.88) --
	(377.88,138.88) --
	(377.75,138.88) --
	(377.61,138.88) --
	(377.48,138.88) --
	(377.35,138.88) --
	(377.21,138.88) --
	(377.08,138.88) --
	(376.94,138.88) --
	(376.81,138.88) --
	(376.68,138.88) --
	(376.54,138.88) --
	(376.41,138.88) --
	(376.28,138.88) --
	(376.14,138.88) --
	(376.01,138.88) --
	(375.87,138.88) --
	(375.74,138.88) --
	(375.61,138.88) --
	(375.47,138.88) --
	(375.34,138.88) --
	(375.21,138.88) --
	(375.07,138.88) --
	(374.94,138.88) --
	(374.81,138.88) --
	(374.67,138.88) --
	(374.54,138.88) --
	(374.40,138.88) --
	(374.27,138.88) --
	(374.14,138.88) --
	(374.00,138.88) --
	(373.87,138.88) --
	(373.74,138.88) --
	(373.60,138.88) --
	(373.47,138.88) --
	(373.33,138.88) --
	(373.20,138.88) --
	(373.07,138.88) --
	(372.93,138.88) --
	(372.80,138.88) --
	(372.67,138.88) --
	(372.53,138.88) --
	(372.40,138.88) --
	(372.26,138.88) --
	(372.13,138.88) --
	(372.00,138.88) --
	(371.86,138.88) --
	(371.73,138.88) --
	(371.60,138.88) --
	(371.46,138.88) --
	(371.33,138.88) --
	(371.20,138.88) --
	(371.06,138.88) --
	(370.93,138.88) --
	(370.79,138.88) --
	(370.66,138.88) --
	(370.53,138.88) --
	(370.39,138.88) --
	(370.26,138.88) --
	(370.13,138.88) --
	(369.99,138.88) --
	(369.86,138.88) --
	(369.72,138.88) --
	(369.59,138.88) --
	(369.46,138.88) --
	(369.32,138.88) --
	(369.19,138.88) --
	(369.06,138.88) --
	(368.92,138.88) --
	(368.79,138.88) --
	(368.66,138.88) --
	(368.52,138.88) --
	(368.39,138.88) --
	(368.25,138.88) --
	(368.12,138.88) --
	(367.99,138.88) --
	(367.85,138.88) --
	(367.72,138.88) --
	(367.59,138.88) --
	(367.45,138.88) --
	(367.32,138.88) --
	(367.18,138.88) --
	(367.05,138.88) --
	(366.92,138.88) --
	(366.78,138.88) --
	(366.65,138.88) --
	(366.52,138.88) --
	(366.38,138.88) --
	(366.25,138.88) --
	(366.12,138.88) --
	(365.98,138.88) --
	(365.85,138.88) --
	(365.71,138.88) --
	(365.58,138.88) --
	(365.45,138.88) --
	(365.31,138.88) --
	(365.18,138.88) --
	(365.05,138.88) --
	(364.91,138.88) --
	(364.78,138.88) --
	(364.64,138.88) --
	(364.51,138.88) --
	(364.38,138.88) --
	(364.24,138.88) --
	(364.11,138.88) --
	(363.98,138.88) --
	(363.84,138.88) --
	(363.71,138.88) --
	(363.57,138.88) --
	(363.44,138.88) --
	(363.31,138.88) --
	(363.17,138.88) --
	(363.04,138.88) --
	(362.91,138.88) --
	(362.77,138.88) --
	(362.64,138.88) --
	(362.51,138.88) --
	(362.37,138.88) --
	(362.24,138.88) --
	(362.10,138.88) --
	(361.97,138.88) --
	(361.84,138.88) --
	(361.70,138.88) --
	(361.57,138.88) --
	(361.44,138.88) --
	(361.30,138.88) --
	(361.17,138.88) --
	(361.03,138.88) --
	(360.90,138.88) --
	(360.77,138.88) --
	(360.63,138.88) --
	(360.50,138.88) --
	(360.37,138.88) --
	(360.23,138.88) --
	(360.10,138.88) --
	(359.97,138.88) --
	(359.83,138.88) --
	(359.70,138.88) --
	(359.56,138.88) --
	(359.43,138.88) --
	(359.30,138.88) --
	(359.16,138.88) --
	(359.03,138.88) --
	(358.90,138.88) --
	(358.76,138.88) --
	(358.63,138.88) --
	(358.49,138.88) --
	(358.36,138.88) --
	(358.23,138.88) --
	(358.09,138.88) --
	(357.96,138.88) --
	(357.83,138.88) --
	(357.69,138.88) --
	(357.56,138.88) --
	(357.43,138.88) --
	(357.29,138.88) --
	(357.16,138.88) --
	(357.02,138.88) --
	(356.89,138.88) --
	(356.76,138.88) --
	(356.62,138.88) --
	(356.49,138.88) --
	(356.36,138.88) --
	(356.22,138.88) --
	(356.09,138.88) --
	(355.95,138.88) --
	(355.82,138.88) --
	(355.69,138.88) --
	(355.55,138.88) --
	(355.42,138.88) --
	(355.29,138.88) --
	(355.15,138.88) --
	(355.02,138.88) --
	(354.88,138.88) --
	(354.75,138.88) --
	(354.62,138.88) --
	(354.48,138.88) --
	(354.35,138.88) --
	(354.22,138.88) --
	(354.08,138.88) --
	(353.95,138.88) --
	(353.82,138.88) --
	(353.68,138.88) --
	(353.55,138.88) --
	(353.41,138.88) --
	(353.28,138.88) --
	(353.15,138.88) --
	(353.01,138.88) --
	(352.88,138.88) --
	(352.75,138.88) --
	(352.61,138.88) --
	(352.48,138.88) --
	(352.34,138.88) --
	(352.21,138.88) --
	(352.08,138.88) --
	(351.94,138.88) --
	(351.81,138.88) --
	(351.68,138.88) --
	(351.54,138.88) --
	(351.41,138.88) --
	(351.28,138.88) --
	(351.14,138.88) --
	(351.01,138.88) --
	(350.87,138.88) --
	(350.74,138.88) --
	(350.61,138.88) --
	(350.47,138.88) --
	(350.34,138.88) --
	(350.21,138.88) --
	(350.07,138.88) --
	(349.94,138.88) --
	(349.80,138.88) --
	(349.67,138.88) --
	(349.54,138.88) --
	(349.40,138.88) --
	(349.27,138.88) --
	(349.14,138.88) --
	(349.00,138.88) --
	(348.87,138.88) --
	(348.74,138.88) --
	(348.60,138.88) --
	(348.47,138.88) --
	(348.33,138.88) --
	(348.20,138.88) --
	(348.07,138.88) --
	(347.93,138.88) --
	(347.80,138.88) --
	(347.67,138.88) --
	(347.53,138.88) --
	(347.40,138.88) --
	(347.26,138.88) --
	(347.13,138.88) --
	(347.00,138.88) --
	(346.86,138.88) --
	(346.73,138.88) --
	(346.60,138.88) --
	(346.46,138.88) --
	(346.33,138.88) --
	(346.20,138.88) --
	(346.06,138.88) --
	(345.93,138.88) --
	(345.79,138.88) --
	(345.66,138.88) --
	(345.53,138.88) --
	(345.39,138.88) --
	(345.26,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.26,138.88) --
	(345.39,138.88) --
	(345.53,138.88) --
	(345.66,138.88) --
	(345.79,138.88) --
	(345.93,138.88) --
	(346.06,138.88) --
	(346.20,138.88) --
	(346.33,138.88) --
	(346.46,138.88) --
	(346.60,138.88) --
	(346.73,138.88) --
	(346.86,138.88) --
	(347.00,138.88) --
	(347.13,138.88) --
	(347.26,138.88) --
	(347.40,138.88) --
	(347.53,138.88) --
	(347.67,138.88) --
	(347.80,138.88) --
	(347.93,138.88) --
	(348.07,138.88) --
	(348.20,138.88) --
	(348.33,138.88) --
	(348.47,138.88) --
	(348.60,138.88) --
	(348.74,138.88) --
	(348.87,138.88) --
	(349.00,138.88) --
	(349.14,138.88) --
	(349.27,138.88) --
	(349.40,138.88) --
	(349.54,138.88) --
	(349.67,138.88) --
	(349.80,138.88) --
	(349.94,138.88) --
	(350.07,138.88) --
	(350.21,138.88) --
	(350.34,138.88) --
	(350.47,138.88) --
	(350.61,138.88) --
	(350.74,138.88) --
	(350.87,138.88) --
	(351.01,138.88) --
	(351.14,138.88) --
	(351.28,138.88) --
	(351.41,138.88) --
	(351.54,138.88) --
	(351.68,138.88) --
	(351.81,138.88) --
	(351.94,138.88) --
	(352.08,138.88) --
	(352.21,138.88) --
	(352.34,138.88) --
	(352.48,138.88) --
	(352.61,138.88) --
	(352.75,138.88) --
	(352.88,138.88) --
	(353.01,138.88) --
	(353.15,138.88) --
	(353.28,138.88) --
	(353.41,138.88) --
	(353.55,138.88) --
	(353.68,138.88) --
	(353.82,138.88) --
	(353.95,138.88) --
	(354.08,138.88) --
	(354.22,138.88) --
	(354.35,138.88) --
	(354.48,138.88) --
	(354.62,138.88) --
	(354.75,138.88) --
	(354.88,138.88) --
	(355.02,138.88) --
	(355.15,138.88) --
	(355.29,138.88) --
	(355.42,138.88) --
	(355.55,138.88) --
	(355.69,138.88) --
	(355.82,138.88) --
	(355.95,138.88) --
	(356.09,138.88) --
	(356.22,138.88) --
	(356.36,138.88) --
	(356.49,138.88) --
	(356.62,138.88) --
	(356.76,138.88) --
	(356.89,138.88) --
	(357.02,138.88) --
	(357.16,138.88) --
	(357.29,138.88) --
	(357.43,138.88) --
	(357.56,138.88) --
	(357.69,138.88) --
	(357.83,138.88) --
	(357.96,138.88) --
	(358.09,138.88) --
	(358.23,138.88) --
	(358.36,138.88) --
	(358.49,138.88) --
	(358.63,138.88) --
	(358.76,138.88) --
	(358.90,138.88) --
	(359.03,138.88) --
	(359.16,138.89) --
	(359.30,138.89) --
	(359.43,138.89) --
	(359.56,138.89) --
	(359.70,138.89) --
	(359.83,138.90) --
	(359.97,138.90) --
	(360.10,138.90) --
	(360.23,138.91) --
	(360.37,138.91) --
	(360.50,138.92) --
	(360.63,138.92) --
	(360.77,138.93) --
	(360.90,138.93) --
	(361.03,138.94) --
	(361.17,138.95) --
	(361.30,138.96) --
	(361.44,138.97) --
	(361.57,138.98) --
	(361.70,138.99) --
	(361.84,139.00) --
	(361.97,139.01) --
	(362.10,139.02) --
	(362.24,139.03) --
	(362.37,139.04) --
	(362.51,139.06) --
	(362.64,139.07) --
	(362.77,139.08) --
	(362.91,139.09) --
	(363.04,139.11) --
	(363.17,139.12) --
	(363.31,139.13) --
	(363.44,139.14) --
	(363.57,139.15) --
	(363.71,139.16) --
	(363.84,139.17) --
	(363.98,139.18) --
	(364.11,139.19) --
	(364.24,139.20) --
	(364.38,139.21) --
	(364.51,139.22) --
	(364.64,139.23) --
	(364.78,139.24) --
	(364.91,139.25) --
	(365.05,139.26) --
	(365.18,139.27) --
	(365.31,139.28) --
	(365.45,139.29) --
	(365.58,139.30) --
	(365.71,139.31) --
	(365.85,139.32) --
	(365.98,139.33) --
	(366.12,139.34) --
	(366.25,139.35) --
	(366.38,139.37) --
	(366.52,139.38) --
	(366.65,139.39) --
	(366.78,139.40) --
	(366.92,139.42) --
	(367.05,139.43) --
	(367.18,139.45) --
	(367.32,139.47) --
	(367.45,139.48) --
	(367.59,139.51) --
	(367.72,139.53) --
	(367.85,139.55) --
	(367.99,139.58) --
	(368.12,139.61) --
	(368.25,139.65) --
	(368.39,139.69) --
	(368.52,139.73) --
	(368.66,139.78) --
	(368.79,139.83) --
	(368.92,139.88) --
	(369.06,139.94) --
	(369.19,140.01) --
	(369.32,140.09) --
	(369.46,140.17) --
	(369.59,140.26) --
	(369.72,140.36) --
	(369.86,140.46) --
	(369.99,140.57) --
	(370.13,140.70) --
	(370.26,140.83) --
	(370.39,140.97) --
	(370.53,141.12) --
	(370.66,141.27) --
	(370.79,141.44) --
	(370.93,141.61) --
	(371.06,141.79) --
	(371.20,141.97) --
	(371.33,142.16) --
	(371.46,142.35) --
	(371.60,142.54) --
	(371.73,142.73) --
	(371.86,142.92) --
	(372.00,143.10) --
	(372.13,143.28) --
	(372.26,143.45) --
	(372.40,143.62) --
	(372.53,143.77) --
	(372.67,143.92) --
	(372.80,144.05) --
	(372.93,144.17) --
	(373.07,144.27) --
	(373.20,144.36) --
	(373.33,144.44) --
	(373.47,144.51) --
	(373.60,144.56) --
	(373.74,144.60) --
	(373.87,144.62) --
	(374.00,144.63) --
	(374.14,144.64) --
	(374.27,144.63) --
	(374.40,144.61) --
	(374.54,144.59) --
	(374.67,144.56) --
	(374.81,144.52) --
	(374.94,144.48) --
	(375.07,144.43) --
	(375.21,144.39) --
	(375.34,144.35) --
	(375.47,144.31) --
	(375.61,144.28) --
	(375.74,144.25) --
	(375.87,144.23) --
	(376.01,144.23) --
	(376.14,144.24) --
	(376.28,144.27) --
	(376.41,144.32) --
	(376.54,144.40) --
	(376.68,144.49) --
	(376.81,144.62) --
	(376.94,144.77) --
	(377.08,144.95) --
	(377.21,145.17) --
	(377.35,145.42) --
	(377.48,145.69) --
	(377.61,146.00) --
	(377.75,146.34) --
	(377.88,146.70) --
	(378.01,147.10) --
	(378.15,147.51) --
	(378.28,147.94) --
	(378.41,148.38) --
	(378.55,148.84) --
	(378.68,149.29) --
	(378.82,149.75) --
	(378.95,150.20) --
	(379.08,150.64) --
	(379.22,151.07) --
	(379.35,151.48) --
	(379.48,151.86) --
	(379.62,152.20) --
	(379.75,152.52) --
	(379.89,152.81) --
	(380.02,153.06) --
	(380.15,153.27) --
	(380.29,153.45) --
	(380.42,153.59) --
	(380.55,153.70) --
	(380.69,153.78) --
	(380.82,153.84) --
	(380.95,153.87) --
	(381.09,153.88) --
	(381.22,153.88) --
	(381.36,153.87) --
	(381.49,153.86) --
	(381.62,153.85) --
	(381.76,153.84) --
	(381.89,153.85) --
	(382.02,153.88) --
	(382.16,153.93) --
	(382.29,154.01) --
	(382.43,154.13) --
	(382.56,154.27) --
	(382.69,154.46) --
	(382.83,154.70) --
	(382.96,154.99) --
	(383.09,155.34) --
	(383.23,155.75) --
	(383.36,156.22) --
	(383.50,156.76) --
	(383.63,157.38) --
	(383.76,158.10) --
	(383.90,158.90) --
	(384.03,159.79) --
	(384.16,160.78) --
	(384.30,161.87) --
	(384.43,163.05) --
	(384.56,164.35) --
	(384.70,165.75) --
	(384.83,167.25) --
	(384.97,168.84) --
	(385.10,170.50) --
	(385.23,172.23) --
	(385.37,174.02) --
	(385.50,175.85) --
	(385.63,177.69) --
	(385.77,179.51) --
	(385.90,181.30) --
	(386.04,183.03) --
	(386.17,184.67) --
	(386.30,186.16) --
	(386.44,187.51) --
	(386.57,188.67) --
	(386.70,189.64) --
	(386.84,190.38) --
	(386.97,190.89) --
	(387.10,191.10) --
	(387.24,191.03) --
	(387.37,190.68) --
	(387.51,190.07) --
	(387.64,189.19) --
	(387.77,188.06) --
	(387.91,186.65) --
	(388.04,185.01) --
	(388.17,183.16) --
	(388.31,181.15) --
	(388.44,179.00) --
	(388.58,176.73) --
	(388.71,174.37) --
	(388.84,171.96) --
	(388.98,169.53) --
	(389.11,167.11) --
	(389.24,164.72) --
	(389.38,162.40) --
	(389.51,160.14) --
	(389.64,158.00) --
	(389.78,155.98) --
	(389.91,154.08) --
	(390.05,152.31) --
	(390.18,150.67) --
	(390.31,149.16) --
	(390.45,147.80) --
	(390.58,146.59) --
	(390.71,145.50) --
	(390.85,144.53) --
	(390.98,143.67) --
	(391.12,142.92) --
	(391.25,142.27) --
	(391.38,141.71) --
	(391.52,141.24) --
	(391.65,140.83) --
	(391.78,140.48) --
	(391.92,140.19) --
	(392.05,139.94) --
	(392.19,139.74) --
	(392.32,139.57) --
	(392.45,139.44) --
	(392.59,139.33) --
	(392.72,139.23) --
	(392.85,139.16) --
	(392.99,139.10) --
	(393.12,139.05) --
	(393.25,139.01) --
	(393.39,138.98) --
	(393.52,138.96) --
	(393.66,138.94) --
	(393.79,138.93) --
	(393.92,138.92) --
	(394.06,138.91) --
	(394.19,138.90) --
	(394.32,138.90) --
	(394.46,138.89) --
	(394.59,138.89) --
	(394.73,138.89) --
	(394.86,138.88) --
	(394.99,138.88) --
	(395.13,138.88) --
	(395.26,138.88) --
	(395.39,138.88) --
	(395.53,138.88) --
	(395.66,138.88) --
	(395.79,138.88) --
	(395.93,138.88) --
	(396.06,138.88) --
	(396.20,138.88) --
	(396.33,138.88) --
	(396.46,138.88) --
	(396.60,138.88) --
	(396.73,138.88) --
	(396.86,138.88) --
	(397.00,138.88) --
	(397.13,138.88) --
	(397.27,138.88) --
	(397.40,138.88) --
	(397.53,138.88) --
	(397.67,138.88) --
	(397.80,138.88) --
	(397.93,138.88) --
	(398.07,138.88) --
	(398.20,138.88) --
	(398.33,138.88) --
	(398.47,138.88) --
	(398.60,138.88) --
	(398.74,138.88) --
	(398.87,138.88) --
	(399.00,138.88) --
	(399.14,138.88) --
	(399.27,138.88) --
	(399.40,138.88) --
	(399.54,138.88) --
	(399.67,138.88) --
	(399.81,138.88) --
	(399.94,138.88) --
	(400.07,138.88) --
	(400.21,138.88) --
	(400.34,138.88) --
	(400.47,138.88) --
	(400.61,138.88) --
	(400.74,138.88) --
	(400.88,138.88) --
	(401.01,138.88) --
	(401.14,138.88) --
	(401.28,138.88) --
	(401.41,138.88) --
	(401.54,138.88) --
	(401.68,138.88) --
	(401.81,138.88) --
	(401.94,138.88) --
	(402.08,138.88) --
	(402.21,138.88) --
	(402.35,138.88) --
	(402.48,138.88) --
	(402.61,138.88) --
	(402.75,138.88) --
	(402.88,138.88) --
	(403.01,138.88) --
	(403.15,138.88) --
	(403.28,138.88) --
	(403.42,138.88) --
	(403.55,138.88) --
	(403.68,138.88) --
	(403.82,138.88) --
	(403.95,138.88) --
	(404.08,138.88) --
	(404.22,138.88) --
	(404.35,138.88) --
	(404.48,138.88) --
	(404.62,138.88) --
	(404.75,138.88) --
	(404.89,138.88) --
	(405.02,138.88) --
	(405.15,138.88) --
	(405.29,138.88) --
	(405.42,138.88) --
	(405.55,138.88) --
	(405.69,138.88) --
	(405.82,138.88) --
	(405.96,138.88) --
	(406.09,138.88) --
	(406.22,138.88) --
	(406.36,138.88) --
	(406.49,138.88) --
	(406.62,138.88) --
	(406.76,138.88) --
	(406.89,138.88) --
	(407.02,138.88) --
	(407.16,138.88) --
	(407.29,138.88) --
	(407.43,138.88) --
	(407.56,138.88) --
	(407.69,138.88) --
	(407.83,138.88) --
	(407.96,138.88) --
	(408.09,138.88) --
	(408.23,138.88) --
	(408.36,138.88) --
	(408.50,138.88) --
	(408.63,138.88) --
	(408.76,138.88) --
	(408.90,138.88) --
	(409.03,138.88) --
	(409.16,138.88) --
	(409.30,138.88) --
	(409.43,138.88) --
	(409.57,138.88) --
	(409.70,138.88) --
	(409.83,138.88) --
	(409.97,138.88) --
	(410.10,138.88) --
	(410.23,138.88) --
	(410.37,138.88) --
	(410.50,138.88) --
	(410.63,138.88) --
	(410.77,138.88) --
	(410.90,138.88) --
	(411.04,138.88) --
	(411.17,138.88) --
	(411.30,138.88) --
	(411.44,138.88) --
	(411.57,138.88) --
	(411.70,138.88) --
	(411.84,138.88) --
	(411.97,138.88) --
	(412.11,138.88) --
	(412.24,138.88) --
	(412.37,138.88) --
	(412.51,138.88) --
	(412.64,138.88) --
	(412.77,138.88) --
	(412.91,138.88) --
	(413.04,138.88) --
	(413.17,138.88) --
	(413.31,138.88) --
	(413.44,138.88) --
	(413.58,138.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (386.90,136.27) -- (386.90,193.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.84,136.27) rectangle (416.99,193.71);
\end{scope}
\begin{scope}
\path[clip] (341.84, 30.77) rectangle (416.99, 88.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (341.84, 30.77) rectangle (416.99, 88.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.84, 39.91) --
	(416.99, 39.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.84, 52.97) --
	(416.99, 52.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.84, 66.02) --
	(416.99, 66.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.84, 79.08) --
	(416.99, 79.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (347.81, 30.77) --
	(347.81, 88.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (370.04, 30.77) --
	(370.04, 88.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (392.26, 30.77) --
	(392.26, 88.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (414.49, 30.77) --
	(414.49, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.84, 33.38) --
	(416.99, 33.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.84, 46.44) --
	(416.99, 46.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.84, 59.49) --
	(416.99, 59.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.84, 72.55) --
	(416.99, 72.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.84, 85.61) --
	(416.99, 85.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.92, 30.77) --
	(358.92, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.15, 30.77) --
	(381.15, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.37, 30.77) --
	(403.37, 88.22);
\definecolor{fillColor}{RGB}{204,12,0}

\path[fill=fillColor,fill opacity=0.50] (345.26, 33.39) --
	(345.39, 33.39) --
	(345.53, 33.39) --
	(345.66, 33.39) --
	(345.79, 33.39) --
	(345.93, 33.39) --
	(346.06, 33.39) --
	(346.20, 33.39) --
	(346.33, 33.39) --
	(346.46, 33.39) --
	(346.60, 33.39) --
	(346.73, 33.39) --
	(346.86, 33.39) --
	(347.00, 33.39) --
	(347.13, 33.39) --
	(347.26, 33.39) --
	(347.40, 33.39) --
	(347.53, 33.39) --
	(347.67, 33.39) --
	(347.80, 33.39) --
	(347.93, 33.40) --
	(348.07, 33.40) --
	(348.20, 33.40) --
	(348.33, 33.40) --
	(348.47, 33.40) --
	(348.60, 33.40) --
	(348.74, 33.40) --
	(348.87, 33.40) --
	(349.00, 33.40) --
	(349.14, 33.40) --
	(349.27, 33.40) --
	(349.40, 33.40) --
	(349.54, 33.40) --
	(349.67, 33.40) --
	(349.80, 33.40) --
	(349.94, 33.40) --
	(350.07, 33.40) --
	(350.21, 33.40) --
	(350.34, 33.40) --
	(350.47, 33.40) --
	(350.61, 33.40) --
	(350.74, 33.41) --
	(350.87, 33.41) --
	(351.01, 33.41) --
	(351.14, 33.41) --
	(351.28, 33.41) --
	(351.41, 33.41) --
	(351.54, 33.41) --
	(351.68, 33.41) --
	(351.81, 33.41) --
	(351.94, 33.41) --
	(352.08, 33.41) --
	(352.21, 33.41) --
	(352.34, 33.42) --
	(352.48, 33.42) --
	(352.61, 33.42) --
	(352.75, 33.42) --
	(352.88, 33.42) --
	(353.01, 33.42) --
	(353.15, 33.42) --
	(353.28, 33.42) --
	(353.41, 33.43) --
	(353.55, 33.43) --
	(353.68, 33.43) --
	(353.82, 33.43) --
	(353.95, 33.43) --
	(354.08, 33.44) --
	(354.22, 33.44) --
	(354.35, 33.44) --
	(354.48, 33.44) --
	(354.62, 33.45) --
	(354.75, 33.45) --
	(354.88, 33.45) --
	(355.02, 33.46) --
	(355.15, 33.46) --
	(355.29, 33.46) --
	(355.42, 33.47) --
	(355.55, 33.47) --
	(355.69, 33.47) --
	(355.82, 33.48) --
	(355.95, 33.48) --
	(356.09, 33.49) --
	(356.22, 33.49) --
	(356.36, 33.50) --
	(356.49, 33.50) --
	(356.62, 33.51) --
	(356.76, 33.51) --
	(356.89, 33.52) --
	(357.02, 33.53) --
	(357.16, 33.53) --
	(357.29, 33.54) --
	(357.43, 33.55) --
	(357.56, 33.56) --
	(357.69, 33.56) --
	(357.83, 33.57) --
	(357.96, 33.58) --
	(358.09, 33.59) --
	(358.23, 33.60) --
	(358.36, 33.61) --
	(358.49, 33.62) --
	(358.63, 33.63) --
	(358.76, 33.64) --
	(358.90, 33.65) --
	(359.03, 33.67) --
	(359.16, 33.68) --
	(359.30, 33.69) --
	(359.43, 33.71) --
	(359.56, 33.72) --
	(359.70, 33.74) --
	(359.83, 33.75) --
	(359.97, 33.77) --
	(360.10, 33.79) --
	(360.23, 33.80) --
	(360.37, 33.82) --
	(360.50, 33.84) --
	(360.63, 33.86) --
	(360.77, 33.89) --
	(360.90, 33.91) --
	(361.03, 33.93) --
	(361.17, 33.96) --
	(361.30, 33.99) --
	(361.44, 34.01) --
	(361.57, 34.04) --
	(361.70, 34.07) --
	(361.84, 34.10) --
	(361.97, 34.14) --
	(362.10, 34.17) --
	(362.24, 34.21) --
	(362.37, 34.25) --
	(362.51, 34.29) --
	(362.64, 34.33) --
	(362.77, 34.37) --
	(362.91, 34.42) --
	(363.04, 34.46) --
	(363.17, 34.51) --
	(363.31, 34.57) --
	(363.44, 34.62) --
	(363.57, 34.68) --
	(363.71, 34.73) --
	(363.84, 34.80) --
	(363.98, 34.86) --
	(364.11, 34.93) --
	(364.24, 35.00) --
	(364.38, 35.07) --
	(364.51, 35.14) --
	(364.64, 35.22) --
	(364.78, 35.30) --
	(364.91, 35.39) --
	(365.05, 35.47) --
	(365.18, 35.56) --
	(365.31, 35.66) --
	(365.45, 35.75) --
	(365.58, 35.85) --
	(365.71, 35.96) --
	(365.85, 36.06) --
	(365.98, 36.17) --
	(366.12, 36.29) --
	(366.25, 36.40) --
	(366.38, 36.52) --
	(366.52, 36.65) --
	(366.65, 36.78) --
	(366.78, 36.91) --
	(366.92, 37.04) --
	(367.05, 37.18) --
	(367.18, 37.32) --
	(367.32, 37.46) --
	(367.45, 37.61) --
	(367.59, 37.76) --
	(367.72, 37.92) --
	(367.85, 38.08) --
	(367.99, 38.24) --
	(368.12, 38.41) --
	(368.25, 38.58) --
	(368.39, 38.75) --
	(368.52, 38.93) --
	(368.66, 39.10) --
	(368.79, 39.29) --
	(368.92, 39.47) --
	(369.06, 39.66) --
	(369.19, 39.86) --
	(369.32, 40.05) --
	(369.46, 40.25) --
	(369.59, 40.46) --
	(369.72, 40.66) --
	(369.86, 40.87) --
	(369.99, 41.09) --
	(370.13, 41.30) --
	(370.26, 41.52) --
	(370.39, 41.75) --
	(370.53, 41.97) --
	(370.66, 42.21) --
	(370.79, 42.44) --
	(370.93, 42.68) --
	(371.06, 42.92) --
	(371.20, 43.17) --
	(371.33, 43.42) --
	(371.46, 43.67) --
	(371.60, 43.93) --
	(371.73, 44.19) --
	(371.86, 44.45) --
	(372.00, 44.72) --
	(372.13, 44.99) --
	(372.26, 45.27) --
	(372.40, 45.55) --
	(372.53, 45.84) --
	(372.67, 46.13) --
	(372.80, 46.42) --
	(372.93, 46.72) --
	(373.07, 47.03) --
	(373.20, 47.33) --
	(373.33, 47.65) --
	(373.47, 47.96) --
	(373.60, 48.29) --
	(373.74, 48.61) --
	(373.87, 48.95) --
	(374.00, 49.29) --
	(374.14, 49.63) --
	(374.27, 49.98) --
	(374.40, 50.33) --
	(374.54, 50.69) --
	(374.67, 51.06) --
	(374.81, 51.43) --
	(374.94, 51.81) --
	(375.07, 52.19) --
	(375.21, 52.58) --
	(375.34, 52.98) --
	(375.47, 53.38) --
	(375.61, 53.79) --
	(375.74, 54.20) --
	(375.87, 54.62) --
	(376.01, 55.05) --
	(376.14, 55.48) --
	(376.28, 55.92) --
	(376.41, 56.37) --
	(376.54, 56.82) --
	(376.68, 57.28) --
	(376.81, 57.74) --
	(376.94, 58.21) --
	(377.08, 58.68) --
	(377.21, 59.16) --
	(377.35, 59.65) --
	(377.48, 60.13) --
	(377.61, 60.63) --
	(377.75, 61.12) --
	(377.88, 61.62) --
	(378.01, 62.12) --
	(378.15, 62.63) --
	(378.28, 63.14) --
	(378.41, 63.65) --
	(378.55, 64.16) --
	(378.68, 64.67) --
	(378.82, 65.18) --
	(378.95, 65.69) --
	(379.08, 66.20) --
	(379.22, 66.71) --
	(379.35, 67.22) --
	(379.48, 67.73) --
	(379.62, 68.23) --
	(379.75, 68.74) --
	(379.89, 69.23) --
	(380.02, 69.73) --
	(380.15, 70.22) --
	(380.29, 70.71) --
	(380.42, 71.19) --
	(380.55, 71.67) --
	(380.69, 72.14) --
	(380.82, 72.61) --
	(380.95, 73.07) --
	(381.09, 73.53) --
	(381.22, 73.97) --
	(381.36, 74.42) --
	(381.49, 74.85) --
	(381.62, 75.29) --
	(381.76, 75.71) --
	(381.89, 76.13) --
	(382.02, 76.54) --
	(382.16, 76.94) --
	(382.29, 77.34) --
	(382.43, 77.73) --
	(382.56, 78.12) --
	(382.69, 78.49) --
	(382.83, 78.86) --
	(382.96, 79.23) --
	(383.09, 79.58) --
	(383.23, 79.93) --
	(383.36, 80.27) --
	(383.50, 80.60) --
	(383.63, 80.92) --
	(383.76, 81.24) --
	(383.90, 81.55) --
	(384.03, 81.85) --
	(384.16, 82.14) --
	(384.30, 82.42) --
	(384.43, 82.69) --
	(384.56, 82.96) --
	(384.70, 83.21) --
	(384.83, 83.45) --
	(384.97, 83.68) --
	(385.10, 83.90) --
	(385.23, 84.11) --
	(385.37, 84.31) --
	(385.50, 84.49) --
	(385.63, 84.66) --
	(385.77, 84.82) --
	(385.90, 84.96) --
	(386.04, 85.10) --
	(386.17, 85.22) --
	(386.30, 85.32) --
	(386.44, 85.40) --
	(386.57, 85.48) --
	(386.70, 85.53) --
	(386.84, 85.57) --
	(386.97, 85.60) --
	(387.10, 85.61) --
	(387.24, 85.60) --
	(387.37, 85.58) --
	(387.51, 85.53) --
	(387.64, 85.48) --
	(387.77, 85.40) --
	(387.91, 85.31) --
	(388.04, 85.20) --
	(388.17, 85.07) --
	(388.31, 84.93) --
	(388.44, 84.77) --
	(388.58, 84.60) --
	(388.71, 84.40) --
	(388.84, 84.19) --
	(388.98, 83.97) --
	(389.11, 83.72) --
	(389.24, 83.47) --
	(389.38, 83.19) --
	(389.51, 82.90) --
	(389.64, 82.60) --
	(389.78, 82.27) --
	(389.91, 81.94) --
	(390.05, 81.59) --
	(390.18, 81.23) --
	(390.31, 80.85) --
	(390.45, 80.45) --
	(390.58, 80.05) --
	(390.71, 79.63) --
	(390.85, 79.20) --
	(390.98, 78.75) --
	(391.12, 78.30) --
	(391.25, 77.83) --
	(391.38, 77.35) --
	(391.52, 76.86) --
	(391.65, 76.36) --
	(391.78, 75.85) --
	(391.92, 75.34) --
	(392.05, 74.81) --
	(392.19, 74.27) --
	(392.32, 73.73) --
	(392.45, 73.18) --
	(392.59, 72.62) --
	(392.72, 72.06) --
	(392.85, 71.49) --
	(392.99, 70.91) --
	(393.12, 70.34) --
	(393.25, 69.75) --
	(393.39, 69.17) --
	(393.52, 68.58) --
	(393.66, 67.99) --
	(393.79, 67.39) --
	(393.92, 66.80) --
	(394.06, 66.21) --
	(394.19, 65.61) --
	(394.32, 65.02) --
	(394.46, 64.42) --
	(394.59, 63.83) --
	(394.73, 63.24) --
	(394.86, 62.66) --
	(394.99, 62.07) --
	(395.13, 61.49) --
	(395.26, 60.92) --
	(395.39, 60.34) --
	(395.53, 59.78) --
	(395.66, 59.21) --
	(395.79, 58.66) --
	(395.93, 58.11) --
	(396.06, 57.56) --
	(396.20, 57.02) --
	(396.33, 56.49) --
	(396.46, 55.97) --
	(396.60, 55.45) --
	(396.73, 54.94) --
	(396.86, 54.44) --
	(397.00, 53.95) --
	(397.13, 53.46) --
	(397.27, 52.98) --
	(397.40, 52.51) --
	(397.53, 52.06) --
	(397.67, 51.60) --
	(397.80, 51.16) --
	(397.93, 50.73) --
	(398.07, 50.30) --
	(398.20, 49.89) --
	(398.33, 49.48) --
	(398.47, 49.08) --
	(398.60, 48.70) --
	(398.74, 48.32) --
	(398.87, 47.95) --
	(399.00, 47.58) --
	(399.14, 47.23) --
	(399.27, 46.89) --
	(399.40, 46.55) --
	(399.54, 46.22) --
	(399.67, 45.90) --
	(399.81, 45.59) --
	(399.94, 45.29) --
	(400.07, 44.99) --
	(400.21, 44.70) --
	(400.34, 44.42) --
	(400.47, 44.15) --
	(400.61, 43.88) --
	(400.74, 43.62) --
	(400.88, 43.36) --
	(401.01, 43.11) --
	(401.14, 42.87) --
	(401.28, 42.63) --
	(401.41, 42.39) --
	(401.54, 42.16) --
	(401.68, 41.94) --
	(401.81, 41.72) --
	(401.94, 41.50) --
	(402.08, 41.29) --
	(402.21, 41.08) --
	(402.35, 40.88) --
	(402.48, 40.67) --
	(402.61, 40.48) --
	(402.75, 40.28) --
	(402.88, 40.09) --
	(403.01, 39.90) --
	(403.15, 39.71) --
	(403.28, 39.52) --
	(403.42, 39.34) --
	(403.55, 39.16) --
	(403.68, 38.98) --
	(403.82, 38.81) --
	(403.95, 38.64) --
	(404.08, 38.47) --
	(404.22, 38.30) --
	(404.35, 38.13) --
	(404.48, 37.97) --
	(404.62, 37.81) --
	(404.75, 37.66) --
	(404.89, 37.50) --
	(405.02, 37.35) --
	(405.15, 37.21) --
	(405.29, 37.06) --
	(405.42, 36.92) --
	(405.55, 36.79) --
	(405.69, 36.65) --
	(405.82, 36.52) --
	(405.96, 36.39) --
	(406.09, 36.27) --
	(406.22, 36.15) --
	(406.36, 36.03) --
	(406.49, 35.92) --
	(406.62, 35.81) --
	(406.76, 35.70) --
	(406.89, 35.60) --
	(407.02, 35.50) --
	(407.16, 35.41) --
	(407.29, 35.32) --
	(407.43, 35.23) --
	(407.56, 35.14) --
	(407.69, 35.06) --
	(407.83, 34.98) --
	(407.96, 34.91) --
	(408.09, 34.84) --
	(408.23, 34.77) --
	(408.36, 34.70) --
	(408.50, 34.64) --
	(408.63, 34.58) --
	(408.76, 34.52) --
	(408.90, 34.46) --
	(409.03, 34.41) --
	(409.16, 34.36) --
	(409.30, 34.31) --
	(409.43, 34.27) --
	(409.57, 34.22) --
	(409.70, 34.18) --
	(409.83, 34.14) --
	(409.97, 34.10) --
	(410.10, 34.07) --
	(410.23, 34.03) --
	(410.37, 34.00) --
	(410.50, 33.97) --
	(410.63, 33.94) --
	(410.77, 33.91) --
	(410.90, 33.88) --
	(411.04, 33.85) --
	(411.17, 33.83) --
	(411.30, 33.80) --
	(411.44, 33.78) --
	(411.57, 33.76) --
	(411.70, 33.74) --
	(411.84, 33.72) --
	(411.97, 33.70) --
	(412.11, 33.68) --
	(412.24, 33.66) --
	(412.37, 33.65) --
	(412.51, 33.63) --
	(412.64, 33.61) --
	(412.77, 33.60) --
	(412.91, 33.59) --
	(413.04, 33.57) --
	(413.17, 33.56) --
	(413.31, 33.55) --
	(413.44, 33.54) --
	(413.58, 33.53) --
	(413.58, 33.38) --
	(413.44, 33.38) --
	(413.31, 33.38) --
	(413.17, 33.38) --
	(413.04, 33.38) --
	(412.91, 33.38) --
	(412.77, 33.38) --
	(412.64, 33.38) --
	(412.51, 33.38) --
	(412.37, 33.38) --
	(412.24, 33.38) --
	(412.11, 33.38) --
	(411.97, 33.38) --
	(411.84, 33.38) --
	(411.70, 33.38) --
	(411.57, 33.38) --
	(411.44, 33.38) --
	(411.30, 33.38) --
	(411.17, 33.38) --
	(411.04, 33.38) --
	(410.90, 33.38) --
	(410.77, 33.38) --
	(410.63, 33.38) --
	(410.50, 33.38) --
	(410.37, 33.38) --
	(410.23, 33.38) --
	(410.10, 33.38) --
	(409.97, 33.38) --
	(409.83, 33.38) --
	(409.70, 33.38) --
	(409.57, 33.38) --
	(409.43, 33.38) --
	(409.30, 33.38) --
	(409.16, 33.38) --
	(409.03, 33.38) --
	(408.90, 33.38) --
	(408.76, 33.38) --
	(408.63, 33.38) --
	(408.50, 33.38) --
	(408.36, 33.38) --
	(408.23, 33.38) --
	(408.09, 33.38) --
	(407.96, 33.38) --
	(407.83, 33.38) --
	(407.69, 33.38) --
	(407.56, 33.38) --
	(407.43, 33.38) --
	(407.29, 33.38) --
	(407.16, 33.38) --
	(407.02, 33.38) --
	(406.89, 33.38) --
	(406.76, 33.38) --
	(406.62, 33.38) --
	(406.49, 33.38) --
	(406.36, 33.38) --
	(406.22, 33.38) --
	(406.09, 33.38) --
	(405.96, 33.38) --
	(405.82, 33.38) --
	(405.69, 33.38) --
	(405.55, 33.38) --
	(405.42, 33.38) --
	(405.29, 33.38) --
	(405.15, 33.38) --
	(405.02, 33.38) --
	(404.89, 33.38) --
	(404.75, 33.38) --
	(404.62, 33.38) --
	(404.48, 33.38) --
	(404.35, 33.38) --
	(404.22, 33.38) --
	(404.08, 33.38) --
	(403.95, 33.38) --
	(403.82, 33.38) --
	(403.68, 33.38) --
	(403.55, 33.38) --
	(403.42, 33.38) --
	(403.28, 33.38) --
	(403.15, 33.38) --
	(403.01, 33.38) --
	(402.88, 33.38) --
	(402.75, 33.38) --
	(402.61, 33.38) --
	(402.48, 33.38) --
	(402.35, 33.38) --
	(402.21, 33.38) --
	(402.08, 33.38) --
	(401.94, 33.38) --
	(401.81, 33.38) --
	(401.68, 33.38) --
	(401.54, 33.38) --
	(401.41, 33.38) --
	(401.28, 33.38) --
	(401.14, 33.38) --
	(401.01, 33.38) --
	(400.88, 33.38) --
	(400.74, 33.38) --
	(400.61, 33.38) --
	(400.47, 33.38) --
	(400.34, 33.38) --
	(400.21, 33.38) --
	(400.07, 33.38) --
	(399.94, 33.38) --
	(399.81, 33.38) --
	(399.67, 33.38) --
	(399.54, 33.38) --
	(399.40, 33.38) --
	(399.27, 33.38) --
	(399.14, 33.38) --
	(399.00, 33.38) --
	(398.87, 33.38) --
	(398.74, 33.38) --
	(398.60, 33.38) --
	(398.47, 33.38) --
	(398.33, 33.38) --
	(398.20, 33.38) --
	(398.07, 33.38) --
	(397.93, 33.38) --
	(397.80, 33.38) --
	(397.67, 33.38) --
	(397.53, 33.38) --
	(397.40, 33.38) --
	(397.27, 33.38) --
	(397.13, 33.38) --
	(397.00, 33.38) --
	(396.86, 33.38) --
	(396.73, 33.38) --
	(396.60, 33.38) --
	(396.46, 33.38) --
	(396.33, 33.38) --
	(396.20, 33.38) --
	(396.06, 33.38) --
	(395.93, 33.38) --
	(395.79, 33.38) --
	(395.66, 33.38) --
	(395.53, 33.38) --
	(395.39, 33.38) --
	(395.26, 33.38) --
	(395.13, 33.38) --
	(394.99, 33.38) --
	(394.86, 33.38) --
	(394.73, 33.38) --
	(394.59, 33.38) --
	(394.46, 33.38) --
	(394.32, 33.38) --
	(394.19, 33.38) --
	(394.06, 33.38) --
	(393.92, 33.38) --
	(393.79, 33.38) --
	(393.66, 33.38) --
	(393.52, 33.38) --
	(393.39, 33.38) --
	(393.25, 33.38) --
	(393.12, 33.38) --
	(392.99, 33.38) --
	(392.85, 33.38) --
	(392.72, 33.38) --
	(392.59, 33.38) --
	(392.45, 33.38) --
	(392.32, 33.38) --
	(392.19, 33.38) --
	(392.05, 33.38) --
	(391.92, 33.38) --
	(391.78, 33.38) --
	(391.65, 33.38) --
	(391.52, 33.38) --
	(391.38, 33.38) --
	(391.25, 33.38) --
	(391.12, 33.38) --
	(390.98, 33.38) --
	(390.85, 33.38) --
	(390.71, 33.38) --
	(390.58, 33.38) --
	(390.45, 33.38) --
	(390.31, 33.38) --
	(390.18, 33.38) --
	(390.05, 33.38) --
	(389.91, 33.38) --
	(389.78, 33.38) --
	(389.64, 33.38) --
	(389.51, 33.38) --
	(389.38, 33.38) --
	(389.24, 33.38) --
	(389.11, 33.38) --
	(388.98, 33.38) --
	(388.84, 33.38) --
	(388.71, 33.38) --
	(388.58, 33.38) --
	(388.44, 33.38) --
	(388.31, 33.38) --
	(388.17, 33.38) --
	(388.04, 33.38) --
	(387.91, 33.38) --
	(387.77, 33.38) --
	(387.64, 33.38) --
	(387.51, 33.38) --
	(387.37, 33.38) --
	(387.24, 33.38) --
	(387.10, 33.38) --
	(386.97, 33.38) --
	(386.84, 33.38) --
	(386.70, 33.38) --
	(386.57, 33.38) --
	(386.44, 33.38) --
	(386.30, 33.38) --
	(386.17, 33.38) --
	(386.04, 33.38) --
	(385.90, 33.38) --
	(385.77, 33.38) --
	(385.63, 33.38) --
	(385.50, 33.38) --
	(385.37, 33.38) --
	(385.23, 33.38) --
	(385.10, 33.38) --
	(384.97, 33.38) --
	(384.83, 33.38) --
	(384.70, 33.38) --
	(384.56, 33.38) --
	(384.43, 33.38) --
	(384.30, 33.38) --
	(384.16, 33.38) --
	(384.03, 33.38) --
	(383.90, 33.38) --
	(383.76, 33.38) --
	(383.63, 33.38) --
	(383.50, 33.38) --
	(383.36, 33.38) --
	(383.23, 33.38) --
	(383.09, 33.38) --
	(382.96, 33.38) --
	(382.83, 33.38) --
	(382.69, 33.38) --
	(382.56, 33.38) --
	(382.43, 33.38) --
	(382.29, 33.38) --
	(382.16, 33.38) --
	(382.02, 33.38) --
	(381.89, 33.38) --
	(381.76, 33.38) --
	(381.62, 33.38) --
	(381.49, 33.38) --
	(381.36, 33.38) --
	(381.22, 33.38) --
	(381.09, 33.38) --
	(380.95, 33.38) --
	(380.82, 33.38) --
	(380.69, 33.38) --
	(380.55, 33.38) --
	(380.42, 33.38) --
	(380.29, 33.38) --
	(380.15, 33.38) --
	(380.02, 33.38) --
	(379.89, 33.38) --
	(379.75, 33.38) --
	(379.62, 33.38) --
	(379.48, 33.38) --
	(379.35, 33.38) --
	(379.22, 33.38) --
	(379.08, 33.38) --
	(378.95, 33.38) --
	(378.82, 33.38) --
	(378.68, 33.38) --
	(378.55, 33.38) --
	(378.41, 33.38) --
	(378.28, 33.38) --
	(378.15, 33.38) --
	(378.01, 33.38) --
	(377.88, 33.38) --
	(377.75, 33.38) --
	(377.61, 33.38) --
	(377.48, 33.38) --
	(377.35, 33.38) --
	(377.21, 33.38) --
	(377.08, 33.38) --
	(376.94, 33.38) --
	(376.81, 33.38) --
	(376.68, 33.38) --
	(376.54, 33.38) --
	(376.41, 33.38) --
	(376.28, 33.38) --
	(376.14, 33.38) --
	(376.01, 33.38) --
	(375.87, 33.38) --
	(375.74, 33.38) --
	(375.61, 33.38) --
	(375.47, 33.38) --
	(375.34, 33.38) --
	(375.21, 33.38) --
	(375.07, 33.38) --
	(374.94, 33.38) --
	(374.81, 33.38) --
	(374.67, 33.38) --
	(374.54, 33.38) --
	(374.40, 33.38) --
	(374.27, 33.38) --
	(374.14, 33.38) --
	(374.00, 33.38) --
	(373.87, 33.38) --
	(373.74, 33.38) --
	(373.60, 33.38) --
	(373.47, 33.38) --
	(373.33, 33.38) --
	(373.20, 33.38) --
	(373.07, 33.38) --
	(372.93, 33.38) --
	(372.80, 33.38) --
	(372.67, 33.38) --
	(372.53, 33.38) --
	(372.40, 33.38) --
	(372.26, 33.38) --
	(372.13, 33.38) --
	(372.00, 33.38) --
	(371.86, 33.38) --
	(371.73, 33.38) --
	(371.60, 33.38) --
	(371.46, 33.38) --
	(371.33, 33.38) --
	(371.20, 33.38) --
	(371.06, 33.38) --
	(370.93, 33.38) --
	(370.79, 33.38) --
	(370.66, 33.38) --
	(370.53, 33.38) --
	(370.39, 33.38) --
	(370.26, 33.38) --
	(370.13, 33.38) --
	(369.99, 33.38) --
	(369.86, 33.38) --
	(369.72, 33.38) --
	(369.59, 33.38) --
	(369.46, 33.38) --
	(369.32, 33.38) --
	(369.19, 33.38) --
	(369.06, 33.38) --
	(368.92, 33.38) --
	(368.79, 33.38) --
	(368.66, 33.38) --
	(368.52, 33.38) --
	(368.39, 33.38) --
	(368.25, 33.38) --
	(368.12, 33.38) --
	(367.99, 33.38) --
	(367.85, 33.38) --
	(367.72, 33.38) --
	(367.59, 33.38) --
	(367.45, 33.38) --
	(367.32, 33.38) --
	(367.18, 33.38) --
	(367.05, 33.38) --
	(366.92, 33.38) --
	(366.78, 33.38) --
	(366.65, 33.38) --
	(366.52, 33.38) --
	(366.38, 33.38) --
	(366.25, 33.38) --
	(366.12, 33.38) --
	(365.98, 33.38) --
	(365.85, 33.38) --
	(365.71, 33.38) --
	(365.58, 33.38) --
	(365.45, 33.38) --
	(365.31, 33.38) --
	(365.18, 33.38) --
	(365.05, 33.38) --
	(364.91, 33.38) --
	(364.78, 33.38) --
	(364.64, 33.38) --
	(364.51, 33.38) --
	(364.38, 33.38) --
	(364.24, 33.38) --
	(364.11, 33.38) --
	(363.98, 33.38) --
	(363.84, 33.38) --
	(363.71, 33.38) --
	(363.57, 33.38) --
	(363.44, 33.38) --
	(363.31, 33.38) --
	(363.17, 33.38) --
	(363.04, 33.38) --
	(362.91, 33.38) --
	(362.77, 33.38) --
	(362.64, 33.38) --
	(362.51, 33.38) --
	(362.37, 33.38) --
	(362.24, 33.38) --
	(362.10, 33.38) --
	(361.97, 33.38) --
	(361.84, 33.38) --
	(361.70, 33.38) --
	(361.57, 33.38) --
	(361.44, 33.38) --
	(361.30, 33.38) --
	(361.17, 33.38) --
	(361.03, 33.38) --
	(360.90, 33.38) --
	(360.77, 33.38) --
	(360.63, 33.38) --
	(360.50, 33.38) --
	(360.37, 33.38) --
	(360.23, 33.38) --
	(360.10, 33.38) --
	(359.97, 33.38) --
	(359.83, 33.38) --
	(359.70, 33.38) --
	(359.56, 33.38) --
	(359.43, 33.38) --
	(359.30, 33.38) --
	(359.16, 33.38) --
	(359.03, 33.38) --
	(358.90, 33.38) --
	(358.76, 33.38) --
	(358.63, 33.38) --
	(358.49, 33.38) --
	(358.36, 33.38) --
	(358.23, 33.38) --
	(358.09, 33.38) --
	(357.96, 33.38) --
	(357.83, 33.38) --
	(357.69, 33.38) --
	(357.56, 33.38) --
	(357.43, 33.38) --
	(357.29, 33.38) --
	(357.16, 33.38) --
	(357.02, 33.38) --
	(356.89, 33.38) --
	(356.76, 33.38) --
	(356.62, 33.38) --
	(356.49, 33.38) --
	(356.36, 33.38) --
	(356.22, 33.38) --
	(356.09, 33.38) --
	(355.95, 33.38) --
	(355.82, 33.38) --
	(355.69, 33.38) --
	(355.55, 33.38) --
	(355.42, 33.38) --
	(355.29, 33.38) --
	(355.15, 33.38) --
	(355.02, 33.38) --
	(354.88, 33.38) --
	(354.75, 33.38) --
	(354.62, 33.38) --
	(354.48, 33.38) --
	(354.35, 33.38) --
	(354.22, 33.38) --
	(354.08, 33.38) --
	(353.95, 33.38) --
	(353.82, 33.38) --
	(353.68, 33.38) --
	(353.55, 33.38) --
	(353.41, 33.38) --
	(353.28, 33.38) --
	(353.15, 33.38) --
	(353.01, 33.38) --
	(352.88, 33.38) --
	(352.75, 33.38) --
	(352.61, 33.38) --
	(352.48, 33.38) --
	(352.34, 33.38) --
	(352.21, 33.38) --
	(352.08, 33.38) --
	(351.94, 33.38) --
	(351.81, 33.38) --
	(351.68, 33.38) --
	(351.54, 33.38) --
	(351.41, 33.38) --
	(351.28, 33.38) --
	(351.14, 33.38) --
	(351.01, 33.38) --
	(350.87, 33.38) --
	(350.74, 33.38) --
	(350.61, 33.38) --
	(350.47, 33.38) --
	(350.34, 33.38) --
	(350.21, 33.38) --
	(350.07, 33.38) --
	(349.94, 33.38) --
	(349.80, 33.38) --
	(349.67, 33.38) --
	(349.54, 33.38) --
	(349.40, 33.38) --
	(349.27, 33.38) --
	(349.14, 33.38) --
	(349.00, 33.38) --
	(348.87, 33.38) --
	(348.74, 33.38) --
	(348.60, 33.38) --
	(348.47, 33.38) --
	(348.33, 33.38) --
	(348.20, 33.38) --
	(348.07, 33.38) --
	(347.93, 33.38) --
	(347.80, 33.38) --
	(347.67, 33.38) --
	(347.53, 33.38) --
	(347.40, 33.38) --
	(347.26, 33.38) --
	(347.13, 33.38) --
	(347.00, 33.38) --
	(346.86, 33.38) --
	(346.73, 33.38) --
	(346.60, 33.38) --
	(346.46, 33.38) --
	(346.33, 33.38) --
	(346.20, 33.38) --
	(346.06, 33.38) --
	(345.93, 33.38) --
	(345.79, 33.38) --
	(345.66, 33.38) --
	(345.53, 33.38) --
	(345.39, 33.38) --
	(345.26, 33.38) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.26, 33.39) --
	(345.39, 33.39) --
	(345.53, 33.39) --
	(345.66, 33.39) --
	(345.79, 33.39) --
	(345.93, 33.39) --
	(346.06, 33.39) --
	(346.20, 33.39) --
	(346.33, 33.39) --
	(346.46, 33.39) --
	(346.60, 33.39) --
	(346.73, 33.39) --
	(346.86, 33.39) --
	(347.00, 33.39) --
	(347.13, 33.39) --
	(347.26, 33.39) --
	(347.40, 33.39) --
	(347.53, 33.39) --
	(347.67, 33.39) --
	(347.80, 33.39) --
	(347.93, 33.40) --
	(348.07, 33.40) --
	(348.20, 33.40) --
	(348.33, 33.40) --
	(348.47, 33.40) --
	(348.60, 33.40) --
	(348.74, 33.40) --
	(348.87, 33.40) --
	(349.00, 33.40) --
	(349.14, 33.40) --
	(349.27, 33.40) --
	(349.40, 33.40) --
	(349.54, 33.40) --
	(349.67, 33.40) --
	(349.80, 33.40) --
	(349.94, 33.40) --
	(350.07, 33.40) --
	(350.21, 33.40) --
	(350.34, 33.40) --
	(350.47, 33.40) --
	(350.61, 33.40) --
	(350.74, 33.41) --
	(350.87, 33.41) --
	(351.01, 33.41) --
	(351.14, 33.41) --
	(351.28, 33.41) --
	(351.41, 33.41) --
	(351.54, 33.41) --
	(351.68, 33.41) --
	(351.81, 33.41) --
	(351.94, 33.41) --
	(352.08, 33.41) --
	(352.21, 33.41) --
	(352.34, 33.42) --
	(352.48, 33.42) --
	(352.61, 33.42) --
	(352.75, 33.42) --
	(352.88, 33.42) --
	(353.01, 33.42) --
	(353.15, 33.42) --
	(353.28, 33.42) --
	(353.41, 33.43) --
	(353.55, 33.43) --
	(353.68, 33.43) --
	(353.82, 33.43) --
	(353.95, 33.43) --
	(354.08, 33.44) --
	(354.22, 33.44) --
	(354.35, 33.44) --
	(354.48, 33.44) --
	(354.62, 33.45) --
	(354.75, 33.45) --
	(354.88, 33.45) --
	(355.02, 33.46) --
	(355.15, 33.46) --
	(355.29, 33.46) --
	(355.42, 33.47) --
	(355.55, 33.47) --
	(355.69, 33.47) --
	(355.82, 33.48) --
	(355.95, 33.48) --
	(356.09, 33.49) --
	(356.22, 33.49) --
	(356.36, 33.50) --
	(356.49, 33.50) --
	(356.62, 33.51) --
	(356.76, 33.51) --
	(356.89, 33.52) --
	(357.02, 33.53) --
	(357.16, 33.53) --
	(357.29, 33.54) --
	(357.43, 33.55) --
	(357.56, 33.56) --
	(357.69, 33.56) --
	(357.83, 33.57) --
	(357.96, 33.58) --
	(358.09, 33.59) --
	(358.23, 33.60) --
	(358.36, 33.61) --
	(358.49, 33.62) --
	(358.63, 33.63) --
	(358.76, 33.64) --
	(358.90, 33.65) --
	(359.03, 33.67) --
	(359.16, 33.68) --
	(359.30, 33.69) --
	(359.43, 33.71) --
	(359.56, 33.72) --
	(359.70, 33.74) --
	(359.83, 33.75) --
	(359.97, 33.77) --
	(360.10, 33.79) --
	(360.23, 33.80) --
	(360.37, 33.82) --
	(360.50, 33.84) --
	(360.63, 33.86) --
	(360.77, 33.89) --
	(360.90, 33.91) --
	(361.03, 33.93) --
	(361.17, 33.96) --
	(361.30, 33.99) --
	(361.44, 34.01) --
	(361.57, 34.04) --
	(361.70, 34.07) --
	(361.84, 34.10) --
	(361.97, 34.14) --
	(362.10, 34.17) --
	(362.24, 34.21) --
	(362.37, 34.25) --
	(362.51, 34.29) --
	(362.64, 34.33) --
	(362.77, 34.37) --
	(362.91, 34.42) --
	(363.04, 34.46) --
	(363.17, 34.51) --
	(363.31, 34.57) --
	(363.44, 34.62) --
	(363.57, 34.68) --
	(363.71, 34.73) --
	(363.84, 34.80) --
	(363.98, 34.86) --
	(364.11, 34.93) --
	(364.24, 35.00) --
	(364.38, 35.07) --
	(364.51, 35.14) --
	(364.64, 35.22) --
	(364.78, 35.30) --
	(364.91, 35.39) --
	(365.05, 35.47) --
	(365.18, 35.56) --
	(365.31, 35.66) --
	(365.45, 35.75) --
	(365.58, 35.85) --
	(365.71, 35.96) --
	(365.85, 36.06) --
	(365.98, 36.17) --
	(366.12, 36.29) --
	(366.25, 36.40) --
	(366.38, 36.52) --
	(366.52, 36.65) --
	(366.65, 36.78) --
	(366.78, 36.91) --
	(366.92, 37.04) --
	(367.05, 37.18) --
	(367.18, 37.32) --
	(367.32, 37.46) --
	(367.45, 37.61) --
	(367.59, 37.76) --
	(367.72, 37.92) --
	(367.85, 38.08) --
	(367.99, 38.24) --
	(368.12, 38.41) --
	(368.25, 38.58) --
	(368.39, 38.75) --
	(368.52, 38.93) --
	(368.66, 39.10) --
	(368.79, 39.29) --
	(368.92, 39.47) --
	(369.06, 39.66) --
	(369.19, 39.86) --
	(369.32, 40.05) --
	(369.46, 40.25) --
	(369.59, 40.46) --
	(369.72, 40.66) --
	(369.86, 40.87) --
	(369.99, 41.09) --
	(370.13, 41.30) --
	(370.26, 41.52) --
	(370.39, 41.75) --
	(370.53, 41.97) --
	(370.66, 42.21) --
	(370.79, 42.44) --
	(370.93, 42.68) --
	(371.06, 42.92) --
	(371.20, 43.17) --
	(371.33, 43.42) --
	(371.46, 43.67) --
	(371.60, 43.93) --
	(371.73, 44.19) --
	(371.86, 44.45) --
	(372.00, 44.72) --
	(372.13, 44.99) --
	(372.26, 45.27) --
	(372.40, 45.55) --
	(372.53, 45.84) --
	(372.67, 46.13) --
	(372.80, 46.42) --
	(372.93, 46.72) --
	(373.07, 47.03) --
	(373.20, 47.33) --
	(373.33, 47.65) --
	(373.47, 47.96) --
	(373.60, 48.29) --
	(373.74, 48.61) --
	(373.87, 48.95) --
	(374.00, 49.29) --
	(374.14, 49.63) --
	(374.27, 49.98) --
	(374.40, 50.33) --
	(374.54, 50.69) --
	(374.67, 51.06) --
	(374.81, 51.43) --
	(374.94, 51.81) --
	(375.07, 52.19) --
	(375.21, 52.58) --
	(375.34, 52.98) --
	(375.47, 53.38) --
	(375.61, 53.79) --
	(375.74, 54.20) --
	(375.87, 54.62) --
	(376.01, 55.05) --
	(376.14, 55.48) --
	(376.28, 55.92) --
	(376.41, 56.37) --
	(376.54, 56.82) --
	(376.68, 57.28) --
	(376.81, 57.74) --
	(376.94, 58.21) --
	(377.08, 58.68) --
	(377.21, 59.16) --
	(377.35, 59.65) --
	(377.48, 60.13) --
	(377.61, 60.63) --
	(377.75, 61.12) --
	(377.88, 61.62) --
	(378.01, 62.12) --
	(378.15, 62.63) --
	(378.28, 63.14) --
	(378.41, 63.65) --
	(378.55, 64.16) --
	(378.68, 64.67) --
	(378.82, 65.18) --
	(378.95, 65.69) --
	(379.08, 66.20) --
	(379.22, 66.71) --
	(379.35, 67.22) --
	(379.48, 67.73) --
	(379.62, 68.23) --
	(379.75, 68.74) --
	(379.89, 69.23) --
	(380.02, 69.73) --
	(380.15, 70.22) --
	(380.29, 70.71) --
	(380.42, 71.19) --
	(380.55, 71.67) --
	(380.69, 72.14) --
	(380.82, 72.61) --
	(380.95, 73.07) --
	(381.09, 73.53) --
	(381.22, 73.97) --
	(381.36, 74.42) --
	(381.49, 74.85) --
	(381.62, 75.29) --
	(381.76, 75.71) --
	(381.89, 76.13) --
	(382.02, 76.54) --
	(382.16, 76.94) --
	(382.29, 77.34) --
	(382.43, 77.73) --
	(382.56, 78.12) --
	(382.69, 78.49) --
	(382.83, 78.86) --
	(382.96, 79.23) --
	(383.09, 79.58) --
	(383.23, 79.93) --
	(383.36, 80.27) --
	(383.50, 80.60) --
	(383.63, 80.92) --
	(383.76, 81.24) --
	(383.90, 81.55) --
	(384.03, 81.85) --
	(384.16, 82.14) --
	(384.30, 82.42) --
	(384.43, 82.69) --
	(384.56, 82.96) --
	(384.70, 83.21) --
	(384.83, 83.45) --
	(384.97, 83.68) --
	(385.10, 83.90) --
	(385.23, 84.11) --
	(385.37, 84.31) --
	(385.50, 84.49) --
	(385.63, 84.66) --
	(385.77, 84.82) --
	(385.90, 84.96) --
	(386.04, 85.10) --
	(386.17, 85.22) --
	(386.30, 85.32) --
	(386.44, 85.40) --
	(386.57, 85.48) --
	(386.70, 85.53) --
	(386.84, 85.57) --
	(386.97, 85.60) --
	(387.10, 85.61) --
	(387.24, 85.60) --
	(387.37, 85.58) --
	(387.51, 85.53) --
	(387.64, 85.48) --
	(387.77, 85.40) --
	(387.91, 85.31) --
	(388.04, 85.20) --
	(388.17, 85.07) --
	(388.31, 84.93) --
	(388.44, 84.77) --
	(388.58, 84.60) --
	(388.71, 84.40) --
	(388.84, 84.19) --
	(388.98, 83.97) --
	(389.11, 83.72) --
	(389.24, 83.47) --
	(389.38, 83.19) --
	(389.51, 82.90) --
	(389.64, 82.60) --
	(389.78, 82.27) --
	(389.91, 81.94) --
	(390.05, 81.59) --
	(390.18, 81.23) --
	(390.31, 80.85) --
	(390.45, 80.45) --
	(390.58, 80.05) --
	(390.71, 79.63) --
	(390.85, 79.20) --
	(390.98, 78.75) --
	(391.12, 78.30) --
	(391.25, 77.83) --
	(391.38, 77.35) --
	(391.52, 76.86) --
	(391.65, 76.36) --
	(391.78, 75.85) --
	(391.92, 75.34) --
	(392.05, 74.81) --
	(392.19, 74.27) --
	(392.32, 73.73) --
	(392.45, 73.18) --
	(392.59, 72.62) --
	(392.72, 72.06) --
	(392.85, 71.49) --
	(392.99, 70.91) --
	(393.12, 70.34) --
	(393.25, 69.75) --
	(393.39, 69.17) --
	(393.52, 68.58) --
	(393.66, 67.99) --
	(393.79, 67.39) --
	(393.92, 66.80) --
	(394.06, 66.21) --
	(394.19, 65.61) --
	(394.32, 65.02) --
	(394.46, 64.42) --
	(394.59, 63.83) --
	(394.73, 63.24) --
	(394.86, 62.66) --
	(394.99, 62.07) --
	(395.13, 61.49) --
	(395.26, 60.92) --
	(395.39, 60.34) --
	(395.53, 59.78) --
	(395.66, 59.21) --
	(395.79, 58.66) --
	(395.93, 58.11) --
	(396.06, 57.56) --
	(396.20, 57.02) --
	(396.33, 56.49) --
	(396.46, 55.97) --
	(396.60, 55.45) --
	(396.73, 54.94) --
	(396.86, 54.44) --
	(397.00, 53.95) --
	(397.13, 53.46) --
	(397.27, 52.98) --
	(397.40, 52.51) --
	(397.53, 52.06) --
	(397.67, 51.60) --
	(397.80, 51.16) --
	(397.93, 50.73) --
	(398.07, 50.30) --
	(398.20, 49.89) --
	(398.33, 49.48) --
	(398.47, 49.08) --
	(398.60, 48.70) --
	(398.74, 48.32) --
	(398.87, 47.95) --
	(399.00, 47.58) --
	(399.14, 47.23) --
	(399.27, 46.89) --
	(399.40, 46.55) --
	(399.54, 46.22) --
	(399.67, 45.90) --
	(399.81, 45.59) --
	(399.94, 45.29) --
	(400.07, 44.99) --
	(400.21, 44.70) --
	(400.34, 44.42) --
	(400.47, 44.15) --
	(400.61, 43.88) --
	(400.74, 43.62) --
	(400.88, 43.36) --
	(401.01, 43.11) --
	(401.14, 42.87) --
	(401.28, 42.63) --
	(401.41, 42.39) --
	(401.54, 42.16) --
	(401.68, 41.94) --
	(401.81, 41.72) --
	(401.94, 41.50) --
	(402.08, 41.29) --
	(402.21, 41.08) --
	(402.35, 40.88) --
	(402.48, 40.67) --
	(402.61, 40.48) --
	(402.75, 40.28) --
	(402.88, 40.09) --
	(403.01, 39.90) --
	(403.15, 39.71) --
	(403.28, 39.52) --
	(403.42, 39.34) --
	(403.55, 39.16) --
	(403.68, 38.98) --
	(403.82, 38.81) --
	(403.95, 38.64) --
	(404.08, 38.47) --
	(404.22, 38.30) --
	(404.35, 38.13) --
	(404.48, 37.97) --
	(404.62, 37.81) --
	(404.75, 37.66) --
	(404.89, 37.50) --
	(405.02, 37.35) --
	(405.15, 37.21) --
	(405.29, 37.06) --
	(405.42, 36.92) --
	(405.55, 36.79) --
	(405.69, 36.65) --
	(405.82, 36.52) --
	(405.96, 36.39) --
	(406.09, 36.27) --
	(406.22, 36.15) --
	(406.36, 36.03) --
	(406.49, 35.92) --
	(406.62, 35.81) --
	(406.76, 35.70) --
	(406.89, 35.60) --
	(407.02, 35.50) --
	(407.16, 35.41) --
	(407.29, 35.32) --
	(407.43, 35.23) --
	(407.56, 35.14) --
	(407.69, 35.06) --
	(407.83, 34.98) --
	(407.96, 34.91) --
	(408.09, 34.84) --
	(408.23, 34.77) --
	(408.36, 34.70) --
	(408.50, 34.64) --
	(408.63, 34.58) --
	(408.76, 34.52) --
	(408.90, 34.46) --
	(409.03, 34.41) --
	(409.16, 34.36) --
	(409.30, 34.31) --
	(409.43, 34.27) --
	(409.57, 34.22) --
	(409.70, 34.18) --
	(409.83, 34.14) --
	(409.97, 34.10) --
	(410.10, 34.07) --
	(410.23, 34.03) --
	(410.37, 34.00) --
	(410.50, 33.97) --
	(410.63, 33.94) --
	(410.77, 33.91) --
	(410.90, 33.88) --
	(411.04, 33.85) --
	(411.17, 33.83) --
	(411.30, 33.80) --
	(411.44, 33.78) --
	(411.57, 33.76) --
	(411.70, 33.74) --
	(411.84, 33.72) --
	(411.97, 33.70) --
	(412.11, 33.68) --
	(412.24, 33.66) --
	(412.37, 33.65) --
	(412.51, 33.63) --
	(412.64, 33.61) --
	(412.77, 33.60) --
	(412.91, 33.59) --
	(413.04, 33.57) --
	(413.17, 33.56) --
	(413.31, 33.55) --
	(413.44, 33.54) --
	(413.58, 33.53);
\definecolor{fillColor}{RGB}{92,136,218}

\path[fill=fillColor,fill opacity=0.50] (345.26, 33.38) --
	(345.39, 33.38) --
	(345.53, 33.38) --
	(345.66, 33.38) --
	(345.79, 33.38) --
	(345.93, 33.38) --
	(346.06, 33.38) --
	(346.20, 33.38) --
	(346.33, 33.38) --
	(346.46, 33.38) --
	(346.60, 33.38) --
	(346.73, 33.38) --
	(346.86, 33.38) --
	(347.00, 33.38) --
	(347.13, 33.38) --
	(347.26, 33.38) --
	(347.40, 33.38) --
	(347.53, 33.38) --
	(347.67, 33.38) --
	(347.80, 33.38) --
	(347.93, 33.38) --
	(348.07, 33.38) --
	(348.20, 33.38) --
	(348.33, 33.38) --
	(348.47, 33.38) --
	(348.60, 33.38) --
	(348.74, 33.38) --
	(348.87, 33.38) --
	(349.00, 33.38) --
	(349.14, 33.38) --
	(349.27, 33.38) --
	(349.40, 33.38) --
	(349.54, 33.38) --
	(349.67, 33.38) --
	(349.80, 33.38) --
	(349.94, 33.38) --
	(350.07, 33.38) --
	(350.21, 33.38) --
	(350.34, 33.38) --
	(350.47, 33.38) --
	(350.61, 33.38) --
	(350.74, 33.38) --
	(350.87, 33.38) --
	(351.01, 33.38) --
	(351.14, 33.38) --
	(351.28, 33.38) --
	(351.41, 33.38) --
	(351.54, 33.38) --
	(351.68, 33.38) --
	(351.81, 33.38) --
	(351.94, 33.38) --
	(352.08, 33.38) --
	(352.21, 33.38) --
	(352.34, 33.38) --
	(352.48, 33.38) --
	(352.61, 33.38) --
	(352.75, 33.38) --
	(352.88, 33.38) --
	(353.01, 33.38) --
	(353.15, 33.38) --
	(353.28, 33.38) --
	(353.41, 33.38) --
	(353.55, 33.38) --
	(353.68, 33.38) --
	(353.82, 33.38) --
	(353.95, 33.38) --
	(354.08, 33.38) --
	(354.22, 33.38) --
	(354.35, 33.38) --
	(354.48, 33.38) --
	(354.62, 33.38) --
	(354.75, 33.38) --
	(354.88, 33.38) --
	(355.02, 33.38) --
	(355.15, 33.38) --
	(355.29, 33.38) --
	(355.42, 33.38) --
	(355.55, 33.39) --
	(355.69, 33.39) --
	(355.82, 33.39) --
	(355.95, 33.39) --
	(356.09, 33.39) --
	(356.22, 33.39) --
	(356.36, 33.39) --
	(356.49, 33.39) --
	(356.62, 33.39) --
	(356.76, 33.40) --
	(356.89, 33.40) --
	(357.02, 33.40) --
	(357.16, 33.41) --
	(357.29, 33.41) --
	(357.43, 33.42) --
	(357.56, 33.42) --
	(357.69, 33.43) --
	(357.83, 33.44) --
	(357.96, 33.45) --
	(358.09, 33.46) --
	(358.23, 33.47) --
	(358.36, 33.49) --
	(358.49, 33.50) --
	(358.63, 33.52) --
	(358.76, 33.55) --
	(358.90, 33.57) --
	(359.03, 33.60) --
	(359.16, 33.64) --
	(359.30, 33.67) --
	(359.43, 33.72) --
	(359.56, 33.76) --
	(359.70, 33.82) --
	(359.83, 33.88) --
	(359.97, 33.94) --
	(360.10, 34.01) --
	(360.23, 34.09) --
	(360.37, 34.18) --
	(360.50, 34.28) --
	(360.63, 34.39) --
	(360.77, 34.50) --
	(360.90, 34.63) --
	(361.03, 34.77) --
	(361.17, 34.92) --
	(361.30, 35.08) --
	(361.44, 35.25) --
	(361.57, 35.44) --
	(361.70, 35.64) --
	(361.84, 35.85) --
	(361.97, 36.07) --
	(362.10, 36.31) --
	(362.24, 36.56) --
	(362.37, 36.83) --
	(362.51, 37.11) --
	(362.64, 37.40) --
	(362.77, 37.70) --
	(362.91, 38.02) --
	(363.04, 38.35) --
	(363.17, 38.70) --
	(363.31, 39.05) --
	(363.44, 39.41) --
	(363.57, 39.78) --
	(363.71, 40.17) --
	(363.84, 40.55) --
	(363.98, 40.95) --
	(364.11, 41.35) --
	(364.24, 41.76) --
	(364.38, 42.18) --
	(364.51, 42.59) --
	(364.64, 43.01) --
	(364.78, 43.43) --
	(364.91, 43.86) --
	(365.05, 44.28) --
	(365.18, 44.70) --
	(365.31, 45.12) --
	(365.45, 45.54) --
	(365.58, 45.95) --
	(365.71, 46.36) --
	(365.85, 46.77) --
	(365.98, 47.17) --
	(366.12, 47.57) --
	(366.25, 47.97) --
	(366.38, 48.36) --
	(366.52, 48.74) --
	(366.65, 49.13) --
	(366.78, 49.50) --
	(366.92, 49.88) --
	(367.05, 50.25) --
	(367.18, 50.62) --
	(367.32, 50.98) --
	(367.45, 51.35) --
	(367.59, 51.71) --
	(367.72, 52.08) --
	(367.85, 52.44) --
	(367.99, 52.81) --
	(368.12, 53.18) --
	(368.25, 53.56) --
	(368.39, 53.94) --
	(368.52, 54.32) --
	(368.66, 54.72) --
	(368.79, 55.12) --
	(368.92, 55.53) --
	(369.06, 55.95) --
	(369.19, 56.38) --
	(369.32, 56.83) --
	(369.46, 57.29) --
	(369.59, 57.76) --
	(369.72, 58.24) --
	(369.86, 58.74) --
	(369.99, 59.26) --
	(370.13, 59.79) --
	(370.26, 60.33) --
	(370.39, 60.89) --
	(370.53, 61.47) --
	(370.66, 62.06) --
	(370.79, 62.67) --
	(370.93, 63.29) --
	(371.06, 63.92) --
	(371.20, 64.57) --
	(371.33, 65.23) --
	(371.46, 65.90) --
	(371.60, 66.58) --
	(371.73, 67.27) --
	(371.86, 67.97) --
	(372.00, 68.67) --
	(372.13, 69.37) --
	(372.26, 70.08) --
	(372.40, 70.79) --
	(372.53, 71.50) --
	(372.67, 72.21) --
	(372.80, 72.91) --
	(372.93, 73.60) --
	(373.07, 74.29) --
	(373.20, 74.96) --
	(373.33, 75.63) --
	(373.47, 76.28) --
	(373.60, 76.92) --
	(373.74, 77.54) --
	(373.87, 78.14) --
	(374.00, 78.73) --
	(374.14, 79.29) --
	(374.27, 79.84) --
	(374.40, 80.36) --
	(374.54, 80.85) --
	(374.67, 81.32) --
	(374.81, 81.77) --
	(374.94, 82.20) --
	(375.07, 82.59) --
	(375.21, 82.96) --
	(375.34, 83.31) --
	(375.47, 83.63) --
	(375.61, 83.93) --
	(375.74, 84.19) --
	(375.87, 84.44) --
	(376.01, 84.66) --
	(376.14, 84.85) --
	(376.28, 85.02) --
	(376.41, 85.17) --
	(376.54, 85.29) --
	(376.68, 85.40) --
	(376.81, 85.48) --
	(376.94, 85.54) --
	(377.08, 85.58) --
	(377.21, 85.60) --
	(377.35, 85.61) --
	(377.48, 85.59) --
	(377.61, 85.56) --
	(377.75, 85.51) --
	(377.88, 85.45) --
	(378.01, 85.38) --
	(378.15, 85.29) --
	(378.28, 85.19) --
	(378.41, 85.07) --
	(378.55, 84.95) --
	(378.68, 84.82) --
	(378.82, 84.68) --
	(378.95, 84.53) --
	(379.08, 84.37) --
	(379.22, 84.21) --
	(379.35, 84.04) --
	(379.48, 83.87) --
	(379.62, 83.70) --
	(379.75, 83.53) --
	(379.89, 83.36) --
	(380.02, 83.19) --
	(380.15, 83.03) --
	(380.29, 82.86) --
	(380.42, 82.71) --
	(380.55, 82.55) --
	(380.69, 82.41) --
	(380.82, 82.27) --
	(380.95, 82.14) --
	(381.09, 82.02) --
	(381.22, 81.91) --
	(381.36, 81.81) --
	(381.49, 81.72) --
	(381.62, 81.64) --
	(381.76, 81.57) --
	(381.89, 81.50) --
	(382.02, 81.45) --
	(382.16, 81.40) --
	(382.29, 81.37) --
	(382.43, 81.33) --
	(382.56, 81.30) --
	(382.69, 81.28) --
	(382.83, 81.26) --
	(382.96, 81.23) --
	(383.09, 81.21) --
	(383.23, 81.18) --
	(383.36, 81.14) --
	(383.50, 81.10) --
	(383.63, 81.04) --
	(383.76, 80.98) --
	(383.90, 80.90) --
	(384.03, 80.79) --
	(384.16, 80.67) --
	(384.30, 80.53) --
	(384.43, 80.37) --
	(384.56, 80.18) --
	(384.70, 79.96) --
	(384.83, 79.72) --
	(384.97, 79.44) --
	(385.10, 79.14) --
	(385.23, 78.80) --
	(385.37, 78.43) --
	(385.50, 78.02) --
	(385.63, 77.59) --
	(385.77, 77.12) --
	(385.90, 76.61) --
	(386.04, 76.07) --
	(386.17, 75.50) --
	(386.30, 74.90) --
	(386.44, 74.27) --
	(386.57, 73.61) --
	(386.70, 72.91) --
	(386.84, 72.20) --
	(386.97, 71.46) --
	(387.10, 70.70) --
	(387.24, 69.91) --
	(387.37, 69.11) --
	(387.51, 68.29) --
	(387.64, 67.45) --
	(387.77, 66.60) --
	(387.91, 65.74) --
	(388.04, 64.87) --
	(388.17, 64.00) --
	(388.31, 63.12) --
	(388.44, 62.24) --
	(388.58, 61.35) --
	(388.71, 60.47) --
	(388.84, 59.59) --
	(388.98, 58.71) --
	(389.11, 57.85) --
	(389.24, 56.98) --
	(389.38, 56.13) --
	(389.51, 55.29) --
	(389.64, 54.45) --
	(389.78, 53.64) --
	(389.91, 52.83) --
	(390.05, 52.04) --
	(390.18, 51.27) --
	(390.31, 50.51) --
	(390.45, 49.77) --
	(390.58, 49.05) --
	(390.71, 48.34) --
	(390.85, 47.65) --
	(390.98, 46.99) --
	(391.12, 46.34) --
	(391.25, 45.72) --
	(391.38, 45.11) --
	(391.52, 44.53) --
	(391.65, 43.96) --
	(391.78, 43.42) --
	(391.92, 42.90) --
	(392.05, 42.39) --
	(392.19, 41.91) --
	(392.32, 41.45) --
	(392.45, 41.01) --
	(392.59, 40.58) --
	(392.72, 40.18) --
	(392.85, 39.79) --
	(392.99, 39.42) --
	(393.12, 39.07) --
	(393.25, 38.74) --
	(393.39, 38.42) --
	(393.52, 38.11) --
	(393.66, 37.82) --
	(393.79, 37.55) --
	(393.92, 37.29) --
	(394.06, 37.04) --
	(394.19, 36.81) --
	(394.32, 36.59) --
	(394.46, 36.38) --
	(394.59, 36.18) --
	(394.73, 35.99) --
	(394.86, 35.81) --
	(394.99, 35.64) --
	(395.13, 35.48) --
	(395.26, 35.33) --
	(395.39, 35.19) --
	(395.53, 35.05) --
	(395.66, 34.92) --
	(395.79, 34.80) --
	(395.93, 34.69) --
	(396.06, 34.58) --
	(396.20, 34.49) --
	(396.33, 34.39) --
	(396.46, 34.31) --
	(396.60, 34.22) --
	(396.73, 34.15) --
	(396.86, 34.08) --
	(397.00, 34.01) --
	(397.13, 33.95) --
	(397.27, 33.90) --
	(397.40, 33.84) --
	(397.53, 33.80) --
	(397.67, 33.75) --
	(397.80, 33.71) --
	(397.93, 33.68) --
	(398.07, 33.64) --
	(398.20, 33.61) --
	(398.33, 33.59) --
	(398.47, 33.56) --
	(398.60, 33.54) --
	(398.74, 33.52) --
	(398.87, 33.50) --
	(399.00, 33.49) --
	(399.14, 33.47) --
	(399.27, 33.46) --
	(399.40, 33.45) --
	(399.54, 33.44) --
	(399.67, 33.43) --
	(399.81, 33.43) --
	(399.94, 33.42) --
	(400.07, 33.41) --
	(400.21, 33.41) --
	(400.34, 33.41) --
	(400.47, 33.40) --
	(400.61, 33.40) --
	(400.74, 33.40) --
	(400.88, 33.39) --
	(401.01, 33.39) --
	(401.14, 33.39) --
	(401.28, 33.39) --
	(401.41, 33.39) --
	(401.54, 33.39) --
	(401.68, 33.39) --
	(401.81, 33.39) --
	(401.94, 33.39) --
	(402.08, 33.39) --
	(402.21, 33.38) --
	(402.35, 33.38) --
	(402.48, 33.38) --
	(402.61, 33.38) --
	(402.75, 33.38) --
	(402.88, 33.38) --
	(403.01, 33.38) --
	(403.15, 33.38) --
	(403.28, 33.38) --
	(403.42, 33.38) --
	(403.55, 33.38) --
	(403.68, 33.38) --
	(403.82, 33.38) --
	(403.95, 33.38) --
	(404.08, 33.38) --
	(404.22, 33.38) --
	(404.35, 33.38) --
	(404.48, 33.38) --
	(404.62, 33.38) --
	(404.75, 33.38) --
	(404.89, 33.38) --
	(405.02, 33.38) --
	(405.15, 33.38) --
	(405.29, 33.38) --
	(405.42, 33.38) --
	(405.55, 33.38) --
	(405.69, 33.38) --
	(405.82, 33.38) --
	(405.96, 33.38) --
	(406.09, 33.38) --
	(406.22, 33.38) --
	(406.36, 33.38) --
	(406.49, 33.38) --
	(406.62, 33.38) --
	(406.76, 33.38) --
	(406.89, 33.38) --
	(407.02, 33.38) --
	(407.16, 33.38) --
	(407.29, 33.38) --
	(407.43, 33.38) --
	(407.56, 33.38) --
	(407.69, 33.38) --
	(407.83, 33.38) --
	(407.96, 33.38) --
	(408.09, 33.38) --
	(408.23, 33.38) --
	(408.36, 33.38) --
	(408.50, 33.38) --
	(408.63, 33.38) --
	(408.76, 33.38) --
	(408.90, 33.38) --
	(409.03, 33.38) --
	(409.16, 33.38) --
	(409.30, 33.38) --
	(409.43, 33.38) --
	(409.57, 33.38) --
	(409.70, 33.38) --
	(409.83, 33.38) --
	(409.97, 33.38) --
	(410.10, 33.38) --
	(410.23, 33.38) --
	(410.37, 33.38) --
	(410.50, 33.38) --
	(410.63, 33.38) --
	(410.77, 33.38) --
	(410.90, 33.38) --
	(411.04, 33.38) --
	(411.17, 33.38) --
	(411.30, 33.38) --
	(411.44, 33.38) --
	(411.57, 33.38) --
	(411.70, 33.38) --
	(411.84, 33.38) --
	(411.97, 33.38) --
	(412.11, 33.38) --
	(412.24, 33.38) --
	(412.37, 33.38) --
	(412.51, 33.38) --
	(412.64, 33.38) --
	(412.77, 33.38) --
	(412.91, 33.38) --
	(413.04, 33.38) --
	(413.17, 33.38) --
	(413.31, 33.38) --
	(413.44, 33.38) --
	(413.58, 33.38) --
	(413.58, 33.38) --
	(413.44, 33.38) --
	(413.31, 33.38) --
	(413.17, 33.38) --
	(413.04, 33.38) --
	(412.91, 33.38) --
	(412.77, 33.38) --
	(412.64, 33.38) --
	(412.51, 33.38) --
	(412.37, 33.38) --
	(412.24, 33.38) --
	(412.11, 33.38) --
	(411.97, 33.38) --
	(411.84, 33.38) --
	(411.70, 33.38) --
	(411.57, 33.38) --
	(411.44, 33.38) --
	(411.30, 33.38) --
	(411.17, 33.38) --
	(411.04, 33.38) --
	(410.90, 33.38) --
	(410.77, 33.38) --
	(410.63, 33.38) --
	(410.50, 33.38) --
	(410.37, 33.38) --
	(410.23, 33.38) --
	(410.10, 33.38) --
	(409.97, 33.38) --
	(409.83, 33.38) --
	(409.70, 33.38) --
	(409.57, 33.38) --
	(409.43, 33.38) --
	(409.30, 33.38) --
	(409.16, 33.38) --
	(409.03, 33.38) --
	(408.90, 33.38) --
	(408.76, 33.38) --
	(408.63, 33.38) --
	(408.50, 33.38) --
	(408.36, 33.38) --
	(408.23, 33.38) --
	(408.09, 33.38) --
	(407.96, 33.38) --
	(407.83, 33.38) --
	(407.69, 33.38) --
	(407.56, 33.38) --
	(407.43, 33.38) --
	(407.29, 33.38) --
	(407.16, 33.38) --
	(407.02, 33.38) --
	(406.89, 33.38) --
	(406.76, 33.38) --
	(406.62, 33.38) --
	(406.49, 33.38) --
	(406.36, 33.38) --
	(406.22, 33.38) --
	(406.09, 33.38) --
	(405.96, 33.38) --
	(405.82, 33.38) --
	(405.69, 33.38) --
	(405.55, 33.38) --
	(405.42, 33.38) --
	(405.29, 33.38) --
	(405.15, 33.38) --
	(405.02, 33.38) --
	(404.89, 33.38) --
	(404.75, 33.38) --
	(404.62, 33.38) --
	(404.48, 33.38) --
	(404.35, 33.38) --
	(404.22, 33.38) --
	(404.08, 33.38) --
	(403.95, 33.38) --
	(403.82, 33.38) --
	(403.68, 33.38) --
	(403.55, 33.38) --
	(403.42, 33.38) --
	(403.28, 33.38) --
	(403.15, 33.38) --
	(403.01, 33.38) --
	(402.88, 33.38) --
	(402.75, 33.38) --
	(402.61, 33.38) --
	(402.48, 33.38) --
	(402.35, 33.38) --
	(402.21, 33.38) --
	(402.08, 33.38) --
	(401.94, 33.38) --
	(401.81, 33.38) --
	(401.68, 33.38) --
	(401.54, 33.38) --
	(401.41, 33.38) --
	(401.28, 33.38) --
	(401.14, 33.38) --
	(401.01, 33.38) --
	(400.88, 33.38) --
	(400.74, 33.38) --
	(400.61, 33.38) --
	(400.47, 33.38) --
	(400.34, 33.38) --
	(400.21, 33.38) --
	(400.07, 33.38) --
	(399.94, 33.38) --
	(399.81, 33.38) --
	(399.67, 33.38) --
	(399.54, 33.38) --
	(399.40, 33.38) --
	(399.27, 33.38) --
	(399.14, 33.38) --
	(399.00, 33.38) --
	(398.87, 33.38) --
	(398.74, 33.38) --
	(398.60, 33.38) --
	(398.47, 33.38) --
	(398.33, 33.38) --
	(398.20, 33.38) --
	(398.07, 33.38) --
	(397.93, 33.38) --
	(397.80, 33.38) --
	(397.67, 33.38) --
	(397.53, 33.38) --
	(397.40, 33.38) --
	(397.27, 33.38) --
	(397.13, 33.38) --
	(397.00, 33.38) --
	(396.86, 33.38) --
	(396.73, 33.38) --
	(396.60, 33.38) --
	(396.46, 33.38) --
	(396.33, 33.38) --
	(396.20, 33.38) --
	(396.06, 33.38) --
	(395.93, 33.38) --
	(395.79, 33.38) --
	(395.66, 33.38) --
	(395.53, 33.38) --
	(395.39, 33.38) --
	(395.26, 33.38) --
	(395.13, 33.38) --
	(394.99, 33.38) --
	(394.86, 33.38) --
	(394.73, 33.38) --
	(394.59, 33.38) --
	(394.46, 33.38) --
	(394.32, 33.38) --
	(394.19, 33.38) --
	(394.06, 33.38) --
	(393.92, 33.38) --
	(393.79, 33.38) --
	(393.66, 33.38) --
	(393.52, 33.38) --
	(393.39, 33.38) --
	(393.25, 33.38) --
	(393.12, 33.38) --
	(392.99, 33.38) --
	(392.85, 33.38) --
	(392.72, 33.38) --
	(392.59, 33.38) --
	(392.45, 33.38) --
	(392.32, 33.38) --
	(392.19, 33.38) --
	(392.05, 33.38) --
	(391.92, 33.38) --
	(391.78, 33.38) --
	(391.65, 33.38) --
	(391.52, 33.38) --
	(391.38, 33.38) --
	(391.25, 33.38) --
	(391.12, 33.38) --
	(390.98, 33.38) --
	(390.85, 33.38) --
	(390.71, 33.38) --
	(390.58, 33.38) --
	(390.45, 33.38) --
	(390.31, 33.38) --
	(390.18, 33.38) --
	(390.05, 33.38) --
	(389.91, 33.38) --
	(389.78, 33.38) --
	(389.64, 33.38) --
	(389.51, 33.38) --
	(389.38, 33.38) --
	(389.24, 33.38) --
	(389.11, 33.38) --
	(388.98, 33.38) --
	(388.84, 33.38) --
	(388.71, 33.38) --
	(388.58, 33.38) --
	(388.44, 33.38) --
	(388.31, 33.38) --
	(388.17, 33.38) --
	(388.04, 33.38) --
	(387.91, 33.38) --
	(387.77, 33.38) --
	(387.64, 33.38) --
	(387.51, 33.38) --
	(387.37, 33.38) --
	(387.24, 33.38) --
	(387.10, 33.38) --
	(386.97, 33.38) --
	(386.84, 33.38) --
	(386.70, 33.38) --
	(386.57, 33.38) --
	(386.44, 33.38) --
	(386.30, 33.38) --
	(386.17, 33.38) --
	(386.04, 33.38) --
	(385.90, 33.38) --
	(385.77, 33.38) --
	(385.63, 33.38) --
	(385.50, 33.38) --
	(385.37, 33.38) --
	(385.23, 33.38) --
	(385.10, 33.38) --
	(384.97, 33.38) --
	(384.83, 33.38) --
	(384.70, 33.38) --
	(384.56, 33.38) --
	(384.43, 33.38) --
	(384.30, 33.38) --
	(384.16, 33.38) --
	(384.03, 33.38) --
	(383.90, 33.38) --
	(383.76, 33.38) --
	(383.63, 33.38) --
	(383.50, 33.38) --
	(383.36, 33.38) --
	(383.23, 33.38) --
	(383.09, 33.38) --
	(382.96, 33.38) --
	(382.83, 33.38) --
	(382.69, 33.38) --
	(382.56, 33.38) --
	(382.43, 33.38) --
	(382.29, 33.38) --
	(382.16, 33.38) --
	(382.02, 33.38) --
	(381.89, 33.38) --
	(381.76, 33.38) --
	(381.62, 33.38) --
	(381.49, 33.38) --
	(381.36, 33.38) --
	(381.22, 33.38) --
	(381.09, 33.38) --
	(380.95, 33.38) --
	(380.82, 33.38) --
	(380.69, 33.38) --
	(380.55, 33.38) --
	(380.42, 33.38) --
	(380.29, 33.38) --
	(380.15, 33.38) --
	(380.02, 33.38) --
	(379.89, 33.38) --
	(379.75, 33.38) --
	(379.62, 33.38) --
	(379.48, 33.38) --
	(379.35, 33.38) --
	(379.22, 33.38) --
	(379.08, 33.38) --
	(378.95, 33.38) --
	(378.82, 33.38) --
	(378.68, 33.38) --
	(378.55, 33.38) --
	(378.41, 33.38) --
	(378.28, 33.38) --
	(378.15, 33.38) --
	(378.01, 33.38) --
	(377.88, 33.38) --
	(377.75, 33.38) --
	(377.61, 33.38) --
	(377.48, 33.38) --
	(377.35, 33.38) --
	(377.21, 33.38) --
	(377.08, 33.38) --
	(376.94, 33.38) --
	(376.81, 33.38) --
	(376.68, 33.38) --
	(376.54, 33.38) --
	(376.41, 33.38) --
	(376.28, 33.38) --
	(376.14, 33.38) --
	(376.01, 33.38) --
	(375.87, 33.38) --
	(375.74, 33.38) --
	(375.61, 33.38) --
	(375.47, 33.38) --
	(375.34, 33.38) --
	(375.21, 33.38) --
	(375.07, 33.38) --
	(374.94, 33.38) --
	(374.81, 33.38) --
	(374.67, 33.38) --
	(374.54, 33.38) --
	(374.40, 33.38) --
	(374.27, 33.38) --
	(374.14, 33.38) --
	(374.00, 33.38) --
	(373.87, 33.38) --
	(373.74, 33.38) --
	(373.60, 33.38) --
	(373.47, 33.38) --
	(373.33, 33.38) --
	(373.20, 33.38) --
	(373.07, 33.38) --
	(372.93, 33.38) --
	(372.80, 33.38) --
	(372.67, 33.38) --
	(372.53, 33.38) --
	(372.40, 33.38) --
	(372.26, 33.38) --
	(372.13, 33.38) --
	(372.00, 33.38) --
	(371.86, 33.38) --
	(371.73, 33.38) --
	(371.60, 33.38) --
	(371.46, 33.38) --
	(371.33, 33.38) --
	(371.20, 33.38) --
	(371.06, 33.38) --
	(370.93, 33.38) --
	(370.79, 33.38) --
	(370.66, 33.38) --
	(370.53, 33.38) --
	(370.39, 33.38) --
	(370.26, 33.38) --
	(370.13, 33.38) --
	(369.99, 33.38) --
	(369.86, 33.38) --
	(369.72, 33.38) --
	(369.59, 33.38) --
	(369.46, 33.38) --
	(369.32, 33.38) --
	(369.19, 33.38) --
	(369.06, 33.38) --
	(368.92, 33.38) --
	(368.79, 33.38) --
	(368.66, 33.38) --
	(368.52, 33.38) --
	(368.39, 33.38) --
	(368.25, 33.38) --
	(368.12, 33.38) --
	(367.99, 33.38) --
	(367.85, 33.38) --
	(367.72, 33.38) --
	(367.59, 33.38) --
	(367.45, 33.38) --
	(367.32, 33.38) --
	(367.18, 33.38) --
	(367.05, 33.38) --
	(366.92, 33.38) --
	(366.78, 33.38) --
	(366.65, 33.38) --
	(366.52, 33.38) --
	(366.38, 33.38) --
	(366.25, 33.38) --
	(366.12, 33.38) --
	(365.98, 33.38) --
	(365.85, 33.38) --
	(365.71, 33.38) --
	(365.58, 33.38) --
	(365.45, 33.38) --
	(365.31, 33.38) --
	(365.18, 33.38) --
	(365.05, 33.38) --
	(364.91, 33.38) --
	(364.78, 33.38) --
	(364.64, 33.38) --
	(364.51, 33.38) --
	(364.38, 33.38) --
	(364.24, 33.38) --
	(364.11, 33.38) --
	(363.98, 33.38) --
	(363.84, 33.38) --
	(363.71, 33.38) --
	(363.57, 33.38) --
	(363.44, 33.38) --
	(363.31, 33.38) --
	(363.17, 33.38) --
	(363.04, 33.38) --
	(362.91, 33.38) --
	(362.77, 33.38) --
	(362.64, 33.38) --
	(362.51, 33.38) --
	(362.37, 33.38) --
	(362.24, 33.38) --
	(362.10, 33.38) --
	(361.97, 33.38) --
	(361.84, 33.38) --
	(361.70, 33.38) --
	(361.57, 33.38) --
	(361.44, 33.38) --
	(361.30, 33.38) --
	(361.17, 33.38) --
	(361.03, 33.38) --
	(360.90, 33.38) --
	(360.77, 33.38) --
	(360.63, 33.38) --
	(360.50, 33.38) --
	(360.37, 33.38) --
	(360.23, 33.38) --
	(360.10, 33.38) --
	(359.97, 33.38) --
	(359.83, 33.38) --
	(359.70, 33.38) --
	(359.56, 33.38) --
	(359.43, 33.38) --
	(359.30, 33.38) --
	(359.16, 33.38) --
	(359.03, 33.38) --
	(358.90, 33.38) --
	(358.76, 33.38) --
	(358.63, 33.38) --
	(358.49, 33.38) --
	(358.36, 33.38) --
	(358.23, 33.38) --
	(358.09, 33.38) --
	(357.96, 33.38) --
	(357.83, 33.38) --
	(357.69, 33.38) --
	(357.56, 33.38) --
	(357.43, 33.38) --
	(357.29, 33.38) --
	(357.16, 33.38) --
	(357.02, 33.38) --
	(356.89, 33.38) --
	(356.76, 33.38) --
	(356.62, 33.38) --
	(356.49, 33.38) --
	(356.36, 33.38) --
	(356.22, 33.38) --
	(356.09, 33.38) --
	(355.95, 33.38) --
	(355.82, 33.38) --
	(355.69, 33.38) --
	(355.55, 33.38) --
	(355.42, 33.38) --
	(355.29, 33.38) --
	(355.15, 33.38) --
	(355.02, 33.38) --
	(354.88, 33.38) --
	(354.75, 33.38) --
	(354.62, 33.38) --
	(354.48, 33.38) --
	(354.35, 33.38) --
	(354.22, 33.38) --
	(354.08, 33.38) --
	(353.95, 33.38) --
	(353.82, 33.38) --
	(353.68, 33.38) --
	(353.55, 33.38) --
	(353.41, 33.38) --
	(353.28, 33.38) --
	(353.15, 33.38) --
	(353.01, 33.38) --
	(352.88, 33.38) --
	(352.75, 33.38) --
	(352.61, 33.38) --
	(352.48, 33.38) --
	(352.34, 33.38) --
	(352.21, 33.38) --
	(352.08, 33.38) --
	(351.94, 33.38) --
	(351.81, 33.38) --
	(351.68, 33.38) --
	(351.54, 33.38) --
	(351.41, 33.38) --
	(351.28, 33.38) --
	(351.14, 33.38) --
	(351.01, 33.38) --
	(350.87, 33.38) --
	(350.74, 33.38) --
	(350.61, 33.38) --
	(350.47, 33.38) --
	(350.34, 33.38) --
	(350.21, 33.38) --
	(350.07, 33.38) --
	(349.94, 33.38) --
	(349.80, 33.38) --
	(349.67, 33.38) --
	(349.54, 33.38) --
	(349.40, 33.38) --
	(349.27, 33.38) --
	(349.14, 33.38) --
	(349.00, 33.38) --
	(348.87, 33.38) --
	(348.74, 33.38) --
	(348.60, 33.38) --
	(348.47, 33.38) --
	(348.33, 33.38) --
	(348.20, 33.38) --
	(348.07, 33.38) --
	(347.93, 33.38) --
	(347.80, 33.38) --
	(347.67, 33.38) --
	(347.53, 33.38) --
	(347.40, 33.38) --
	(347.26, 33.38) --
	(347.13, 33.38) --
	(347.00, 33.38) --
	(346.86, 33.38) --
	(346.73, 33.38) --
	(346.60, 33.38) --
	(346.46, 33.38) --
	(346.33, 33.38) --
	(346.20, 33.38) --
	(346.06, 33.38) --
	(345.93, 33.38) --
	(345.79, 33.38) --
	(345.66, 33.38) --
	(345.53, 33.38) --
	(345.39, 33.38) --
	(345.26, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.26, 33.38) --
	(345.39, 33.38) --
	(345.53, 33.38) --
	(345.66, 33.38) --
	(345.79, 33.38) --
	(345.93, 33.38) --
	(346.06, 33.38) --
	(346.20, 33.38) --
	(346.33, 33.38) --
	(346.46, 33.38) --
	(346.60, 33.38) --
	(346.73, 33.38) --
	(346.86, 33.38) --
	(347.00, 33.38) --
	(347.13, 33.38) --
	(347.26, 33.38) --
	(347.40, 33.38) --
	(347.53, 33.38) --
	(347.67, 33.38) --
	(347.80, 33.38) --
	(347.93, 33.38) --
	(348.07, 33.38) --
	(348.20, 33.38) --
	(348.33, 33.38) --
	(348.47, 33.38) --
	(348.60, 33.38) --
	(348.74, 33.38) --
	(348.87, 33.38) --
	(349.00, 33.38) --
	(349.14, 33.38) --
	(349.27, 33.38) --
	(349.40, 33.38) --
	(349.54, 33.38) --
	(349.67, 33.38) --
	(349.80, 33.38) --
	(349.94, 33.38) --
	(350.07, 33.38) --
	(350.21, 33.38) --
	(350.34, 33.38) --
	(350.47, 33.38) --
	(350.61, 33.38) --
	(350.74, 33.38) --
	(350.87, 33.38) --
	(351.01, 33.38) --
	(351.14, 33.38) --
	(351.28, 33.38) --
	(351.41, 33.38) --
	(351.54, 33.38) --
	(351.68, 33.38) --
	(351.81, 33.38) --
	(351.94, 33.38) --
	(352.08, 33.38) --
	(352.21, 33.38) --
	(352.34, 33.38) --
	(352.48, 33.38) --
	(352.61, 33.38) --
	(352.75, 33.38) --
	(352.88, 33.38) --
	(353.01, 33.38) --
	(353.15, 33.38) --
	(353.28, 33.38) --
	(353.41, 33.38) --
	(353.55, 33.38) --
	(353.68, 33.38) --
	(353.82, 33.38) --
	(353.95, 33.38) --
	(354.08, 33.38) --
	(354.22, 33.38) --
	(354.35, 33.38) --
	(354.48, 33.38) --
	(354.62, 33.38) --
	(354.75, 33.38) --
	(354.88, 33.38) --
	(355.02, 33.38) --
	(355.15, 33.38) --
	(355.29, 33.38) --
	(355.42, 33.38) --
	(355.55, 33.39) --
	(355.69, 33.39) --
	(355.82, 33.39) --
	(355.95, 33.39) --
	(356.09, 33.39) --
	(356.22, 33.39) --
	(356.36, 33.39) --
	(356.49, 33.39) --
	(356.62, 33.39) --
	(356.76, 33.40) --
	(356.89, 33.40) --
	(357.02, 33.40) --
	(357.16, 33.41) --
	(357.29, 33.41) --
	(357.43, 33.42) --
	(357.56, 33.42) --
	(357.69, 33.43) --
	(357.83, 33.44) --
	(357.96, 33.45) --
	(358.09, 33.46) --
	(358.23, 33.47) --
	(358.36, 33.49) --
	(358.49, 33.50) --
	(358.63, 33.52) --
	(358.76, 33.55) --
	(358.90, 33.57) --
	(359.03, 33.60) --
	(359.16, 33.64) --
	(359.30, 33.67) --
	(359.43, 33.72) --
	(359.56, 33.76) --
	(359.70, 33.82) --
	(359.83, 33.88) --
	(359.97, 33.94) --
	(360.10, 34.01) --
	(360.23, 34.09) --
	(360.37, 34.18) --
	(360.50, 34.28) --
	(360.63, 34.39) --
	(360.77, 34.50) --
	(360.90, 34.63) --
	(361.03, 34.77) --
	(361.17, 34.92) --
	(361.30, 35.08) --
	(361.44, 35.25) --
	(361.57, 35.44) --
	(361.70, 35.64) --
	(361.84, 35.85) --
	(361.97, 36.07) --
	(362.10, 36.31) --
	(362.24, 36.56) --
	(362.37, 36.83) --
	(362.51, 37.11) --
	(362.64, 37.40) --
	(362.77, 37.70) --
	(362.91, 38.02) --
	(363.04, 38.35) --
	(363.17, 38.70) --
	(363.31, 39.05) --
	(363.44, 39.41) --
	(363.57, 39.78) --
	(363.71, 40.17) --
	(363.84, 40.55) --
	(363.98, 40.95) --
	(364.11, 41.35) --
	(364.24, 41.76) --
	(364.38, 42.18) --
	(364.51, 42.59) --
	(364.64, 43.01) --
	(364.78, 43.43) --
	(364.91, 43.86) --
	(365.05, 44.28) --
	(365.18, 44.70) --
	(365.31, 45.12) --
	(365.45, 45.54) --
	(365.58, 45.95) --
	(365.71, 46.36) --
	(365.85, 46.77) --
	(365.98, 47.17) --
	(366.12, 47.57) --
	(366.25, 47.97) --
	(366.38, 48.36) --
	(366.52, 48.74) --
	(366.65, 49.13) --
	(366.78, 49.50) --
	(366.92, 49.88) --
	(367.05, 50.25) --
	(367.18, 50.62) --
	(367.32, 50.98) --
	(367.45, 51.35) --
	(367.59, 51.71) --
	(367.72, 52.08) --
	(367.85, 52.44) --
	(367.99, 52.81) --
	(368.12, 53.18) --
	(368.25, 53.56) --
	(368.39, 53.94) --
	(368.52, 54.32) --
	(368.66, 54.72) --
	(368.79, 55.12) --
	(368.92, 55.53) --
	(369.06, 55.95) --
	(369.19, 56.38) --
	(369.32, 56.83) --
	(369.46, 57.29) --
	(369.59, 57.76) --
	(369.72, 58.24) --
	(369.86, 58.74) --
	(369.99, 59.26) --
	(370.13, 59.79) --
	(370.26, 60.33) --
	(370.39, 60.89) --
	(370.53, 61.47) --
	(370.66, 62.06) --
	(370.79, 62.67) --
	(370.93, 63.29) --
	(371.06, 63.92) --
	(371.20, 64.57) --
	(371.33, 65.23) --
	(371.46, 65.90) --
	(371.60, 66.58) --
	(371.73, 67.27) --
	(371.86, 67.97) --
	(372.00, 68.67) --
	(372.13, 69.37) --
	(372.26, 70.08) --
	(372.40, 70.79) --
	(372.53, 71.50) --
	(372.67, 72.21) --
	(372.80, 72.91) --
	(372.93, 73.60) --
	(373.07, 74.29) --
	(373.20, 74.96) --
	(373.33, 75.63) --
	(373.47, 76.28) --
	(373.60, 76.92) --
	(373.74, 77.54) --
	(373.87, 78.14) --
	(374.00, 78.73) --
	(374.14, 79.29) --
	(374.27, 79.84) --
	(374.40, 80.36) --
	(374.54, 80.85) --
	(374.67, 81.32) --
	(374.81, 81.77) --
	(374.94, 82.20) --
	(375.07, 82.59) --
	(375.21, 82.96) --
	(375.34, 83.31) --
	(375.47, 83.63) --
	(375.61, 83.93) --
	(375.74, 84.19) --
	(375.87, 84.44) --
	(376.01, 84.66) --
	(376.14, 84.85) --
	(376.28, 85.02) --
	(376.41, 85.17) --
	(376.54, 85.29) --
	(376.68, 85.40) --
	(376.81, 85.48) --
	(376.94, 85.54) --
	(377.08, 85.58) --
	(377.21, 85.60) --
	(377.35, 85.61) --
	(377.48, 85.59) --
	(377.61, 85.56) --
	(377.75, 85.51) --
	(377.88, 85.45) --
	(378.01, 85.38) --
	(378.15, 85.29) --
	(378.28, 85.19) --
	(378.41, 85.07) --
	(378.55, 84.95) --
	(378.68, 84.82) --
	(378.82, 84.68) --
	(378.95, 84.53) --
	(379.08, 84.37) --
	(379.22, 84.21) --
	(379.35, 84.04) --
	(379.48, 83.87) --
	(379.62, 83.70) --
	(379.75, 83.53) --
	(379.89, 83.36) --
	(380.02, 83.19) --
	(380.15, 83.03) --
	(380.29, 82.86) --
	(380.42, 82.71) --
	(380.55, 82.55) --
	(380.69, 82.41) --
	(380.82, 82.27) --
	(380.95, 82.14) --
	(381.09, 82.02) --
	(381.22, 81.91) --
	(381.36, 81.81) --
	(381.49, 81.72) --
	(381.62, 81.64) --
	(381.76, 81.57) --
	(381.89, 81.50) --
	(382.02, 81.45) --
	(382.16, 81.40) --
	(382.29, 81.37) --
	(382.43, 81.33) --
	(382.56, 81.30) --
	(382.69, 81.28) --
	(382.83, 81.26) --
	(382.96, 81.23) --
	(383.09, 81.21) --
	(383.23, 81.18) --
	(383.36, 81.14) --
	(383.50, 81.10) --
	(383.63, 81.04) --
	(383.76, 80.98) --
	(383.90, 80.90) --
	(384.03, 80.79) --
	(384.16, 80.67) --
	(384.30, 80.53) --
	(384.43, 80.37) --
	(384.56, 80.18) --
	(384.70, 79.96) --
	(384.83, 79.72) --
	(384.97, 79.44) --
	(385.10, 79.14) --
	(385.23, 78.80) --
	(385.37, 78.43) --
	(385.50, 78.02) --
	(385.63, 77.59) --
	(385.77, 77.12) --
	(385.90, 76.61) --
	(386.04, 76.07) --
	(386.17, 75.50) --
	(386.30, 74.90) --
	(386.44, 74.27) --
	(386.57, 73.61) --
	(386.70, 72.91) --
	(386.84, 72.20) --
	(386.97, 71.46) --
	(387.10, 70.70) --
	(387.24, 69.91) --
	(387.37, 69.11) --
	(387.51, 68.29) --
	(387.64, 67.45) --
	(387.77, 66.60) --
	(387.91, 65.74) --
	(388.04, 64.87) --
	(388.17, 64.00) --
	(388.31, 63.12) --
	(388.44, 62.24) --
	(388.58, 61.35) --
	(388.71, 60.47) --
	(388.84, 59.59) --
	(388.98, 58.71) --
	(389.11, 57.85) --
	(389.24, 56.98) --
	(389.38, 56.13) --
	(389.51, 55.29) --
	(389.64, 54.45) --
	(389.78, 53.64) --
	(389.91, 52.83) --
	(390.05, 52.04) --
	(390.18, 51.27) --
	(390.31, 50.51) --
	(390.45, 49.77) --
	(390.58, 49.05) --
	(390.71, 48.34) --
	(390.85, 47.65) --
	(390.98, 46.99) --
	(391.12, 46.34) --
	(391.25, 45.72) --
	(391.38, 45.11) --
	(391.52, 44.53) --
	(391.65, 43.96) --
	(391.78, 43.42) --
	(391.92, 42.90) --
	(392.05, 42.39) --
	(392.19, 41.91) --
	(392.32, 41.45) --
	(392.45, 41.01) --
	(392.59, 40.58) --
	(392.72, 40.18) --
	(392.85, 39.79) --
	(392.99, 39.42) --
	(393.12, 39.07) --
	(393.25, 38.74) --
	(393.39, 38.42) --
	(393.52, 38.11) --
	(393.66, 37.82) --
	(393.79, 37.55) --
	(393.92, 37.29) --
	(394.06, 37.04) --
	(394.19, 36.81) --
	(394.32, 36.59) --
	(394.46, 36.38) --
	(394.59, 36.18) --
	(394.73, 35.99) --
	(394.86, 35.81) --
	(394.99, 35.64) --
	(395.13, 35.48) --
	(395.26, 35.33) --
	(395.39, 35.19) --
	(395.53, 35.05) --
	(395.66, 34.92) --
	(395.79, 34.80) --
	(395.93, 34.69) --
	(396.06, 34.58) --
	(396.20, 34.49) --
	(396.33, 34.39) --
	(396.46, 34.31) --
	(396.60, 34.22) --
	(396.73, 34.15) --
	(396.86, 34.08) --
	(397.00, 34.01) --
	(397.13, 33.95) --
	(397.27, 33.90) --
	(397.40, 33.84) --
	(397.53, 33.80) --
	(397.67, 33.75) --
	(397.80, 33.71) --
	(397.93, 33.68) --
	(398.07, 33.64) --
	(398.20, 33.61) --
	(398.33, 33.59) --
	(398.47, 33.56) --
	(398.60, 33.54) --
	(398.74, 33.52) --
	(398.87, 33.50) --
	(399.00, 33.49) --
	(399.14, 33.47) --
	(399.27, 33.46) --
	(399.40, 33.45) --
	(399.54, 33.44) --
	(399.67, 33.43) --
	(399.81, 33.43) --
	(399.94, 33.42) --
	(400.07, 33.41) --
	(400.21, 33.41) --
	(400.34, 33.41) --
	(400.47, 33.40) --
	(400.61, 33.40) --
	(400.74, 33.40) --
	(400.88, 33.39) --
	(401.01, 33.39) --
	(401.14, 33.39) --
	(401.28, 33.39) --
	(401.41, 33.39) --
	(401.54, 33.39) --
	(401.68, 33.39) --
	(401.81, 33.39) --
	(401.94, 33.39) --
	(402.08, 33.39) --
	(402.21, 33.38) --
	(402.35, 33.38) --
	(402.48, 33.38) --
	(402.61, 33.38) --
	(402.75, 33.38) --
	(402.88, 33.38) --
	(403.01, 33.38) --
	(403.15, 33.38) --
	(403.28, 33.38) --
	(403.42, 33.38) --
	(403.55, 33.38) --
	(403.68, 33.38) --
	(403.82, 33.38) --
	(403.95, 33.38) --
	(404.08, 33.38) --
	(404.22, 33.38) --
	(404.35, 33.38) --
	(404.48, 33.38) --
	(404.62, 33.38) --
	(404.75, 33.38) --
	(404.89, 33.38) --
	(405.02, 33.38) --
	(405.15, 33.38) --
	(405.29, 33.38) --
	(405.42, 33.38) --
	(405.55, 33.38) --
	(405.69, 33.38) --
	(405.82, 33.38) --
	(405.96, 33.38) --
	(406.09, 33.38) --
	(406.22, 33.38) --
	(406.36, 33.38) --
	(406.49, 33.38) --
	(406.62, 33.38) --
	(406.76, 33.38) --
	(406.89, 33.38) --
	(407.02, 33.38) --
	(407.16, 33.38) --
	(407.29, 33.38) --
	(407.43, 33.38) --
	(407.56, 33.38) --
	(407.69, 33.38) --
	(407.83, 33.38) --
	(407.96, 33.38) --
	(408.09, 33.38) --
	(408.23, 33.38) --
	(408.36, 33.38) --
	(408.50, 33.38) --
	(408.63, 33.38) --
	(408.76, 33.38) --
	(408.90, 33.38) --
	(409.03, 33.38) --
	(409.16, 33.38) --
	(409.30, 33.38) --
	(409.43, 33.38) --
	(409.57, 33.38) --
	(409.70, 33.38) --
	(409.83, 33.38) --
	(409.97, 33.38) --
	(410.10, 33.38) --
	(410.23, 33.38) --
	(410.37, 33.38) --
	(410.50, 33.38) --
	(410.63, 33.38) --
	(410.77, 33.38) --
	(410.90, 33.38) --
	(411.04, 33.38) --
	(411.17, 33.38) --
	(411.30, 33.38) --
	(411.44, 33.38) --
	(411.57, 33.38) --
	(411.70, 33.38) --
	(411.84, 33.38) --
	(411.97, 33.38) --
	(412.11, 33.38) --
	(412.24, 33.38) --
	(412.37, 33.38) --
	(412.51, 33.38) --
	(412.64, 33.38) --
	(412.77, 33.38) --
	(412.91, 33.38) --
	(413.04, 33.38) --
	(413.17, 33.38) --
	(413.31, 33.38) --
	(413.44, 33.38) --
	(413.58, 33.38);
\definecolor{fillColor}{RGB}{132,189,0}

\path[fill=fillColor,fill opacity=0.50] (345.26, 33.38) --
	(345.39, 33.38) --
	(345.53, 33.38) --
	(345.66, 33.38) --
	(345.79, 33.38) --
	(345.93, 33.38) --
	(346.06, 33.38) --
	(346.20, 33.38) --
	(346.33, 33.38) --
	(346.46, 33.38) --
	(346.60, 33.38) --
	(346.73, 33.38) --
	(346.86, 33.38) --
	(347.00, 33.38) --
	(347.13, 33.38) --
	(347.26, 33.38) --
	(347.40, 33.38) --
	(347.53, 33.38) --
	(347.67, 33.38) --
	(347.80, 33.38) --
	(347.93, 33.38) --
	(348.07, 33.38) --
	(348.20, 33.38) --
	(348.33, 33.38) --
	(348.47, 33.38) --
	(348.60, 33.38) --
	(348.74, 33.38) --
	(348.87, 33.38) --
	(349.00, 33.38) --
	(349.14, 33.38) --
	(349.27, 33.38) --
	(349.40, 33.38) --
	(349.54, 33.38) --
	(349.67, 33.38) --
	(349.80, 33.38) --
	(349.94, 33.38) --
	(350.07, 33.38) --
	(350.21, 33.38) --
	(350.34, 33.38) --
	(350.47, 33.38) --
	(350.61, 33.38) --
	(350.74, 33.38) --
	(350.87, 33.38) --
	(351.01, 33.38) --
	(351.14, 33.38) --
	(351.28, 33.38) --
	(351.41, 33.38) --
	(351.54, 33.38) --
	(351.68, 33.38) --
	(351.81, 33.38) --
	(351.94, 33.38) --
	(352.08, 33.38) --
	(352.21, 33.38) --
	(352.34, 33.38) --
	(352.48, 33.38) --
	(352.61, 33.38) --
	(352.75, 33.38) --
	(352.88, 33.38) --
	(353.01, 33.38) --
	(353.15, 33.38) --
	(353.28, 33.38) --
	(353.41, 33.38) --
	(353.55, 33.38) --
	(353.68, 33.38) --
	(353.82, 33.38) --
	(353.95, 33.38) --
	(354.08, 33.38) --
	(354.22, 33.38) --
	(354.35, 33.38) --
	(354.48, 33.38) --
	(354.62, 33.38) --
	(354.75, 33.38) --
	(354.88, 33.38) --
	(355.02, 33.38) --
	(355.15, 33.38) --
	(355.29, 33.38) --
	(355.42, 33.38) --
	(355.55, 33.38) --
	(355.69, 33.38) --
	(355.82, 33.38) --
	(355.95, 33.38) --
	(356.09, 33.38) --
	(356.22, 33.38) --
	(356.36, 33.38) --
	(356.49, 33.38) --
	(356.62, 33.38) --
	(356.76, 33.38) --
	(356.89, 33.38) --
	(357.02, 33.38) --
	(357.16, 33.38) --
	(357.29, 33.38) --
	(357.43, 33.38) --
	(357.56, 33.38) --
	(357.69, 33.38) --
	(357.83, 33.38) --
	(357.96, 33.38) --
	(358.09, 33.38) --
	(358.23, 33.38) --
	(358.36, 33.38) --
	(358.49, 33.38) --
	(358.63, 33.38) --
	(358.76, 33.38) --
	(358.90, 33.38) --
	(359.03, 33.38) --
	(359.16, 33.38) --
	(359.30, 33.38) --
	(359.43, 33.38) --
	(359.56, 33.38) --
	(359.70, 33.38) --
	(359.83, 33.38) --
	(359.97, 33.38) --
	(360.10, 33.38) --
	(360.23, 33.38) --
	(360.37, 33.38) --
	(360.50, 33.38) --
	(360.63, 33.38) --
	(360.77, 33.38) --
	(360.90, 33.38) --
	(361.03, 33.38) --
	(361.17, 33.38) --
	(361.30, 33.38) --
	(361.44, 33.38) --
	(361.57, 33.38) --
	(361.70, 33.38) --
	(361.84, 33.38) --
	(361.97, 33.38) --
	(362.10, 33.38) --
	(362.24, 33.38) --
	(362.37, 33.38) --
	(362.51, 33.38) --
	(362.64, 33.38) --
	(362.77, 33.38) --
	(362.91, 33.38) --
	(363.04, 33.38) --
	(363.17, 33.38) --
	(363.31, 33.38) --
	(363.44, 33.38) --
	(363.57, 33.38) --
	(363.71, 33.38) --
	(363.84, 33.38) --
	(363.98, 33.38) --
	(364.11, 33.38) --
	(364.24, 33.38) --
	(364.38, 33.38) --
	(364.51, 33.38) --
	(364.64, 33.38) --
	(364.78, 33.38) --
	(364.91, 33.38) --
	(365.05, 33.38) --
	(365.18, 33.38) --
	(365.31, 33.38) --
	(365.45, 33.38) --
	(365.58, 33.38) --
	(365.71, 33.38) --
	(365.85, 33.38) --
	(365.98, 33.38) --
	(366.12, 33.38) --
	(366.25, 33.38) --
	(366.38, 33.38) --
	(366.52, 33.38) --
	(366.65, 33.38) --
	(366.78, 33.38) --
	(366.92, 33.38) --
	(367.05, 33.38) --
	(367.18, 33.38) --
	(367.32, 33.38) --
	(367.45, 33.38) --
	(367.59, 33.38) --
	(367.72, 33.38) --
	(367.85, 33.38) --
	(367.99, 33.38) --
	(368.12, 33.38) --
	(368.25, 33.38) --
	(368.39, 33.38) --
	(368.52, 33.38) --
	(368.66, 33.38) --
	(368.79, 33.38) --
	(368.92, 33.38) --
	(369.06, 33.38) --
	(369.19, 33.38) --
	(369.32, 33.38) --
	(369.46, 33.38) --
	(369.59, 33.38) --
	(369.72, 33.38) --
	(369.86, 33.38) --
	(369.99, 33.38) --
	(370.13, 33.38) --
	(370.26, 33.38) --
	(370.39, 33.38) --
	(370.53, 33.38) --
	(370.66, 33.38) --
	(370.79, 33.38) --
	(370.93, 33.38) --
	(371.06, 33.38) --
	(371.20, 33.38) --
	(371.33, 33.38) --
	(371.46, 33.38) --
	(371.60, 33.38) --
	(371.73, 33.38) --
	(371.86, 33.38) --
	(372.00, 33.38) --
	(372.13, 33.38) --
	(372.26, 33.38) --
	(372.40, 33.38) --
	(372.53, 33.38) --
	(372.67, 33.38) --
	(372.80, 33.38) --
	(372.93, 33.38) --
	(373.07, 33.38) --
	(373.20, 33.38) --
	(373.33, 33.38) --
	(373.47, 33.38) --
	(373.60, 33.38) --
	(373.74, 33.38) --
	(373.87, 33.38) --
	(374.00, 33.39) --
	(374.14, 33.39) --
	(374.27, 33.39) --
	(374.40, 33.39) --
	(374.54, 33.39) --
	(374.67, 33.40) --
	(374.81, 33.40) --
	(374.94, 33.41) --
	(375.07, 33.41) --
	(375.21, 33.42) --
	(375.34, 33.43) --
	(375.47, 33.44) --
	(375.61, 33.46) --
	(375.74, 33.48) --
	(375.87, 33.50) --
	(376.01, 33.53) --
	(376.14, 33.56) --
	(376.28, 33.59) --
	(376.41, 33.63) --
	(376.54, 33.68) --
	(376.68, 33.73) --
	(376.81, 33.78) --
	(376.94, 33.84) --
	(377.08, 33.91) --
	(377.21, 33.98) --
	(377.35, 34.06) --
	(377.48, 34.15) --
	(377.61, 34.24) --
	(377.75, 34.34) --
	(377.88, 34.45) --
	(378.01, 34.57) --
	(378.15, 34.69) --
	(378.28, 34.83) --
	(378.41, 34.97) --
	(378.55, 35.12) --
	(378.68, 35.28) --
	(378.82, 35.45) --
	(378.95, 35.63) --
	(379.08, 35.82) --
	(379.22, 36.01) --
	(379.35, 36.21) --
	(379.48, 36.42) --
	(379.62, 36.64) --
	(379.75, 36.87) --
	(379.89, 37.11) --
	(380.02, 37.35) --
	(380.15, 37.61) --
	(380.29, 37.88) --
	(380.42, 38.16) --
	(380.55, 38.46) --
	(380.69, 38.78) --
	(380.82, 39.13) --
	(380.95, 39.49) --
	(381.09, 39.88) --
	(381.22, 40.30) --
	(381.36, 40.75) --
	(381.49, 41.23) --
	(381.62, 41.74) --
	(381.76, 42.30) --
	(381.89, 42.88) --
	(382.02, 43.49) --
	(382.16, 44.13) --
	(382.29, 44.80) --
	(382.43, 45.49) --
	(382.56, 46.19) --
	(382.69, 46.91) --
	(382.83, 47.63) --
	(382.96, 48.36) --
	(383.09, 49.08) --
	(383.23, 49.80) --
	(383.36, 50.51) --
	(383.50, 51.22) --
	(383.63, 51.92) --
	(383.76, 52.61) --
	(383.90, 53.30) --
	(384.03, 54.00) --
	(384.16, 54.72) --
	(384.30, 55.45) --
	(384.43, 56.21) --
	(384.56, 57.01) --
	(384.70, 57.85) --
	(384.83, 58.74) --
	(384.97, 59.69) --
	(385.10, 60.69) --
	(385.23, 61.76) --
	(385.37, 62.88) --
	(385.50, 64.07) --
	(385.63, 65.30) --
	(385.77, 66.58) --
	(385.90, 67.90) --
	(386.04, 69.25) --
	(386.17, 70.61) --
	(386.30, 71.98) --
	(386.44, 73.34) --
	(386.57, 74.68) --
	(386.70, 75.98) --
	(386.84, 77.24) --
	(386.97, 78.44) --
	(387.10, 79.57) --
	(387.24, 80.61) --
	(387.37, 81.56) --
	(387.51, 82.42) --
	(387.64, 83.18) --
	(387.77, 83.83) --
	(387.91, 84.39) --
	(388.04, 84.84) --
	(388.17, 85.17) --
	(388.31, 85.41) --
	(388.44, 85.55) --
	(388.58, 85.61) --
	(388.71, 85.59) --
	(388.84, 85.50) --
	(388.98, 85.35) --
	(389.11, 85.16) --
	(389.24, 84.92) --
	(389.38, 84.66) --
	(389.51, 84.38) --
	(389.64, 84.09) --
	(389.78, 83.80) --
	(389.91, 83.51) --
	(390.05, 83.24) --
	(390.18, 82.97) --
	(390.31, 82.73) --
	(390.45, 82.50) --
	(390.58, 82.28) --
	(390.71, 82.07) --
	(390.85, 81.86) --
	(390.98, 81.65) --
	(391.12, 81.44) --
	(391.25, 81.20) --
	(391.38, 80.95) --
	(391.52, 80.66) --
	(391.65, 80.32) --
	(391.78, 79.94) --
	(391.92, 79.50) --
	(392.05, 79.00) --
	(392.19, 78.43) --
	(392.32, 77.78) --
	(392.45, 77.05) --
	(392.59, 76.22) --
	(392.72, 75.29) --
	(392.85, 74.27) --
	(392.99, 73.15) --
	(393.12, 71.93) --
	(393.25, 70.61) --
	(393.39, 69.20) --
	(393.52, 67.70) --
	(393.66, 66.10) --
	(393.79, 64.44) --
	(393.92, 62.73) --
	(394.06, 60.98) --
	(394.19, 59.21) --
	(394.32, 57.43) --
	(394.46, 55.66) --
	(394.59, 53.92) --
	(394.73, 52.23) --
	(394.86, 50.61) --
	(394.99, 49.06) --
	(395.13, 47.59) --
	(395.26, 46.21) --
	(395.39, 44.94) --
	(395.53, 43.76) --
	(395.66, 42.68) --
	(395.79, 41.71) --
	(395.93, 40.83) --
	(396.06, 40.05) --
	(396.20, 39.34) --
	(396.33, 38.71) --
	(396.46, 38.15) --
	(396.60, 37.65) --
	(396.73, 37.20) --
	(396.86, 36.81) --
	(397.00, 36.46) --
	(397.13, 36.15) --
	(397.27, 35.87) --
	(397.40, 35.61) --
	(397.53, 35.38) --
	(397.67, 35.17) --
	(397.80, 34.98) --
	(397.93, 34.81) --
	(398.07, 34.65) --
	(398.20, 34.51) --
	(398.33, 34.38) --
	(398.47, 34.26) --
	(398.60, 34.15) --
	(398.74, 34.05) --
	(398.87, 33.96) --
	(399.00, 33.88) --
	(399.14, 33.81) --
	(399.27, 33.74) --
	(399.40, 33.68) --
	(399.54, 33.63) --
	(399.67, 33.59) --
	(399.81, 33.55) --
	(399.94, 33.52) --
	(400.07, 33.50) --
	(400.21, 33.47) --
	(400.34, 33.45) --
	(400.47, 33.44) --
	(400.61, 33.43) --
	(400.74, 33.42) --
	(400.88, 33.41) --
	(401.01, 33.40) --
	(401.14, 33.40) --
	(401.28, 33.39) --
	(401.41, 33.39) --
	(401.54, 33.39) --
	(401.68, 33.39) --
	(401.81, 33.39) --
	(401.94, 33.39) --
	(402.08, 33.38) --
	(402.21, 33.38) --
	(402.35, 33.38) --
	(402.48, 33.38) --
	(402.61, 33.38) --
	(402.75, 33.38) --
	(402.88, 33.38) --
	(403.01, 33.38) --
	(403.15, 33.38) --
	(403.28, 33.38) --
	(403.42, 33.38) --
	(403.55, 33.38) --
	(403.68, 33.38) --
	(403.82, 33.38) --
	(403.95, 33.38) --
	(404.08, 33.38) --
	(404.22, 33.38) --
	(404.35, 33.38) --
	(404.48, 33.38) --
	(404.62, 33.38) --
	(404.75, 33.38) --
	(404.89, 33.38) --
	(405.02, 33.38) --
	(405.15, 33.38) --
	(405.29, 33.38) --
	(405.42, 33.38) --
	(405.55, 33.38) --
	(405.69, 33.38) --
	(405.82, 33.38) --
	(405.96, 33.38) --
	(406.09, 33.38) --
	(406.22, 33.38) --
	(406.36, 33.38) --
	(406.49, 33.38) --
	(406.62, 33.38) --
	(406.76, 33.38) --
	(406.89, 33.38) --
	(407.02, 33.38) --
	(407.16, 33.38) --
	(407.29, 33.38) --
	(407.43, 33.38) --
	(407.56, 33.38) --
	(407.69, 33.38) --
	(407.83, 33.38) --
	(407.96, 33.38) --
	(408.09, 33.38) --
	(408.23, 33.38) --
	(408.36, 33.38) --
	(408.50, 33.38) --
	(408.63, 33.38) --
	(408.76, 33.38) --
	(408.90, 33.38) --
	(409.03, 33.38) --
	(409.16, 33.38) --
	(409.30, 33.38) --
	(409.43, 33.38) --
	(409.57, 33.38) --
	(409.70, 33.38) --
	(409.83, 33.38) --
	(409.97, 33.38) --
	(410.10, 33.38) --
	(410.23, 33.38) --
	(410.37, 33.38) --
	(410.50, 33.38) --
	(410.63, 33.38) --
	(410.77, 33.38) --
	(410.90, 33.38) --
	(411.04, 33.38) --
	(411.17, 33.38) --
	(411.30, 33.38) --
	(411.44, 33.38) --
	(411.57, 33.38) --
	(411.70, 33.38) --
	(411.84, 33.38) --
	(411.97, 33.38) --
	(412.11, 33.38) --
	(412.24, 33.38) --
	(412.37, 33.38) --
	(412.51, 33.38) --
	(412.64, 33.38) --
	(412.77, 33.38) --
	(412.91, 33.38) --
	(413.04, 33.38) --
	(413.17, 33.38) --
	(413.31, 33.38) --
	(413.44, 33.38) --
	(413.58, 33.38) --
	(413.58, 33.38) --
	(413.44, 33.38) --
	(413.31, 33.38) --
	(413.17, 33.38) --
	(413.04, 33.38) --
	(412.91, 33.38) --
	(412.77, 33.38) --
	(412.64, 33.38) --
	(412.51, 33.38) --
	(412.37, 33.38) --
	(412.24, 33.38) --
	(412.11, 33.38) --
	(411.97, 33.38) --
	(411.84, 33.38) --
	(411.70, 33.38) --
	(411.57, 33.38) --
	(411.44, 33.38) --
	(411.30, 33.38) --
	(411.17, 33.38) --
	(411.04, 33.38) --
	(410.90, 33.38) --
	(410.77, 33.38) --
	(410.63, 33.38) --
	(410.50, 33.38) --
	(410.37, 33.38) --
	(410.23, 33.38) --
	(410.10, 33.38) --
	(409.97, 33.38) --
	(409.83, 33.38) --
	(409.70, 33.38) --
	(409.57, 33.38) --
	(409.43, 33.38) --
	(409.30, 33.38) --
	(409.16, 33.38) --
	(409.03, 33.38) --
	(408.90, 33.38) --
	(408.76, 33.38) --
	(408.63, 33.38) --
	(408.50, 33.38) --
	(408.36, 33.38) --
	(408.23, 33.38) --
	(408.09, 33.38) --
	(407.96, 33.38) --
	(407.83, 33.38) --
	(407.69, 33.38) --
	(407.56, 33.38) --
	(407.43, 33.38) --
	(407.29, 33.38) --
	(407.16, 33.38) --
	(407.02, 33.38) --
	(406.89, 33.38) --
	(406.76, 33.38) --
	(406.62, 33.38) --
	(406.49, 33.38) --
	(406.36, 33.38) --
	(406.22, 33.38) --
	(406.09, 33.38) --
	(405.96, 33.38) --
	(405.82, 33.38) --
	(405.69, 33.38) --
	(405.55, 33.38) --
	(405.42, 33.38) --
	(405.29, 33.38) --
	(405.15, 33.38) --
	(405.02, 33.38) --
	(404.89, 33.38) --
	(404.75, 33.38) --
	(404.62, 33.38) --
	(404.48, 33.38) --
	(404.35, 33.38) --
	(404.22, 33.38) --
	(404.08, 33.38) --
	(403.95, 33.38) --
	(403.82, 33.38) --
	(403.68, 33.38) --
	(403.55, 33.38) --
	(403.42, 33.38) --
	(403.28, 33.38) --
	(403.15, 33.38) --
	(403.01, 33.38) --
	(402.88, 33.38) --
	(402.75, 33.38) --
	(402.61, 33.38) --
	(402.48, 33.38) --
	(402.35, 33.38) --
	(402.21, 33.38) --
	(402.08, 33.38) --
	(401.94, 33.38) --
	(401.81, 33.38) --
	(401.68, 33.38) --
	(401.54, 33.38) --
	(401.41, 33.38) --
	(401.28, 33.38) --
	(401.14, 33.38) --
	(401.01, 33.38) --
	(400.88, 33.38) --
	(400.74, 33.38) --
	(400.61, 33.38) --
	(400.47, 33.38) --
	(400.34, 33.38) --
	(400.21, 33.38) --
	(400.07, 33.38) --
	(399.94, 33.38) --
	(399.81, 33.38) --
	(399.67, 33.38) --
	(399.54, 33.38) --
	(399.40, 33.38) --
	(399.27, 33.38) --
	(399.14, 33.38) --
	(399.00, 33.38) --
	(398.87, 33.38) --
	(398.74, 33.38) --
	(398.60, 33.38) --
	(398.47, 33.38) --
	(398.33, 33.38) --
	(398.20, 33.38) --
	(398.07, 33.38) --
	(397.93, 33.38) --
	(397.80, 33.38) --
	(397.67, 33.38) --
	(397.53, 33.38) --
	(397.40, 33.38) --
	(397.27, 33.38) --
	(397.13, 33.38) --
	(397.00, 33.38) --
	(396.86, 33.38) --
	(396.73, 33.38) --
	(396.60, 33.38) --
	(396.46, 33.38) --
	(396.33, 33.38) --
	(396.20, 33.38) --
	(396.06, 33.38) --
	(395.93, 33.38) --
	(395.79, 33.38) --
	(395.66, 33.38) --
	(395.53, 33.38) --
	(395.39, 33.38) --
	(395.26, 33.38) --
	(395.13, 33.38) --
	(394.99, 33.38) --
	(394.86, 33.38) --
	(394.73, 33.38) --
	(394.59, 33.38) --
	(394.46, 33.38) --
	(394.32, 33.38) --
	(394.19, 33.38) --
	(394.06, 33.38) --
	(393.92, 33.38) --
	(393.79, 33.38) --
	(393.66, 33.38) --
	(393.52, 33.38) --
	(393.39, 33.38) --
	(393.25, 33.38) --
	(393.12, 33.38) --
	(392.99, 33.38) --
	(392.85, 33.38) --
	(392.72, 33.38) --
	(392.59, 33.38) --
	(392.45, 33.38) --
	(392.32, 33.38) --
	(392.19, 33.38) --
	(392.05, 33.38) --
	(391.92, 33.38) --
	(391.78, 33.38) --
	(391.65, 33.38) --
	(391.52, 33.38) --
	(391.38, 33.38) --
	(391.25, 33.38) --
	(391.12, 33.38) --
	(390.98, 33.38) --
	(390.85, 33.38) --
	(390.71, 33.38) --
	(390.58, 33.38) --
	(390.45, 33.38) --
	(390.31, 33.38) --
	(390.18, 33.38) --
	(390.05, 33.38) --
	(389.91, 33.38) --
	(389.78, 33.38) --
	(389.64, 33.38) --
	(389.51, 33.38) --
	(389.38, 33.38) --
	(389.24, 33.38) --
	(389.11, 33.38) --
	(388.98, 33.38) --
	(388.84, 33.38) --
	(388.71, 33.38) --
	(388.58, 33.38) --
	(388.44, 33.38) --
	(388.31, 33.38) --
	(388.17, 33.38) --
	(388.04, 33.38) --
	(387.91, 33.38) --
	(387.77, 33.38) --
	(387.64, 33.38) --
	(387.51, 33.38) --
	(387.37, 33.38) --
	(387.24, 33.38) --
	(387.10, 33.38) --
	(386.97, 33.38) --
	(386.84, 33.38) --
	(386.70, 33.38) --
	(386.57, 33.38) --
	(386.44, 33.38) --
	(386.30, 33.38) --
	(386.17, 33.38) --
	(386.04, 33.38) --
	(385.90, 33.38) --
	(385.77, 33.38) --
	(385.63, 33.38) --
	(385.50, 33.38) --
	(385.37, 33.38) --
	(385.23, 33.38) --
	(385.10, 33.38) --
	(384.97, 33.38) --
	(384.83, 33.38) --
	(384.70, 33.38) --
	(384.56, 33.38) --
	(384.43, 33.38) --
	(384.30, 33.38) --
	(384.16, 33.38) --
	(384.03, 33.38) --
	(383.90, 33.38) --
	(383.76, 33.38) --
	(383.63, 33.38) --
	(383.50, 33.38) --
	(383.36, 33.38) --
	(383.23, 33.38) --
	(383.09, 33.38) --
	(382.96, 33.38) --
	(382.83, 33.38) --
	(382.69, 33.38) --
	(382.56, 33.38) --
	(382.43, 33.38) --
	(382.29, 33.38) --
	(382.16, 33.38) --
	(382.02, 33.38) --
	(381.89, 33.38) --
	(381.76, 33.38) --
	(381.62, 33.38) --
	(381.49, 33.38) --
	(381.36, 33.38) --
	(381.22, 33.38) --
	(381.09, 33.38) --
	(380.95, 33.38) --
	(380.82, 33.38) --
	(380.69, 33.38) --
	(380.55, 33.38) --
	(380.42, 33.38) --
	(380.29, 33.38) --
	(380.15, 33.38) --
	(380.02, 33.38) --
	(379.89, 33.38) --
	(379.75, 33.38) --
	(379.62, 33.38) --
	(379.48, 33.38) --
	(379.35, 33.38) --
	(379.22, 33.38) --
	(379.08, 33.38) --
	(378.95, 33.38) --
	(378.82, 33.38) --
	(378.68, 33.38) --
	(378.55, 33.38) --
	(378.41, 33.38) --
	(378.28, 33.38) --
	(378.15, 33.38) --
	(378.01, 33.38) --
	(377.88, 33.38) --
	(377.75, 33.38) --
	(377.61, 33.38) --
	(377.48, 33.38) --
	(377.35, 33.38) --
	(377.21, 33.38) --
	(377.08, 33.38) --
	(376.94, 33.38) --
	(376.81, 33.38) --
	(376.68, 33.38) --
	(376.54, 33.38) --
	(376.41, 33.38) --
	(376.28, 33.38) --
	(376.14, 33.38) --
	(376.01, 33.38) --
	(375.87, 33.38) --
	(375.74, 33.38) --
	(375.61, 33.38) --
	(375.47, 33.38) --
	(375.34, 33.38) --
	(375.21, 33.38) --
	(375.07, 33.38) --
	(374.94, 33.38) --
	(374.81, 33.38) --
	(374.67, 33.38) --
	(374.54, 33.38) --
	(374.40, 33.38) --
	(374.27, 33.38) --
	(374.14, 33.38) --
	(374.00, 33.38) --
	(373.87, 33.38) --
	(373.74, 33.38) --
	(373.60, 33.38) --
	(373.47, 33.38) --
	(373.33, 33.38) --
	(373.20, 33.38) --
	(373.07, 33.38) --
	(372.93, 33.38) --
	(372.80, 33.38) --
	(372.67, 33.38) --
	(372.53, 33.38) --
	(372.40, 33.38) --
	(372.26, 33.38) --
	(372.13, 33.38) --
	(372.00, 33.38) --
	(371.86, 33.38) --
	(371.73, 33.38) --
	(371.60, 33.38) --
	(371.46, 33.38) --
	(371.33, 33.38) --
	(371.20, 33.38) --
	(371.06, 33.38) --
	(370.93, 33.38) --
	(370.79, 33.38) --
	(370.66, 33.38) --
	(370.53, 33.38) --
	(370.39, 33.38) --
	(370.26, 33.38) --
	(370.13, 33.38) --
	(369.99, 33.38) --
	(369.86, 33.38) --
	(369.72, 33.38) --
	(369.59, 33.38) --
	(369.46, 33.38) --
	(369.32, 33.38) --
	(369.19, 33.38) --
	(369.06, 33.38) --
	(368.92, 33.38) --
	(368.79, 33.38) --
	(368.66, 33.38) --
	(368.52, 33.38) --
	(368.39, 33.38) --
	(368.25, 33.38) --
	(368.12, 33.38) --
	(367.99, 33.38) --
	(367.85, 33.38) --
	(367.72, 33.38) --
	(367.59, 33.38) --
	(367.45, 33.38) --
	(367.32, 33.38) --
	(367.18, 33.38) --
	(367.05, 33.38) --
	(366.92, 33.38) --
	(366.78, 33.38) --
	(366.65, 33.38) --
	(366.52, 33.38) --
	(366.38, 33.38) --
	(366.25, 33.38) --
	(366.12, 33.38) --
	(365.98, 33.38) --
	(365.85, 33.38) --
	(365.71, 33.38) --
	(365.58, 33.38) --
	(365.45, 33.38) --
	(365.31, 33.38) --
	(365.18, 33.38) --
	(365.05, 33.38) --
	(364.91, 33.38) --
	(364.78, 33.38) --
	(364.64, 33.38) --
	(364.51, 33.38) --
	(364.38, 33.38) --
	(364.24, 33.38) --
	(364.11, 33.38) --
	(363.98, 33.38) --
	(363.84, 33.38) --
	(363.71, 33.38) --
	(363.57, 33.38) --
	(363.44, 33.38) --
	(363.31, 33.38) --
	(363.17, 33.38) --
	(363.04, 33.38) --
	(362.91, 33.38) --
	(362.77, 33.38) --
	(362.64, 33.38) --
	(362.51, 33.38) --
	(362.37, 33.38) --
	(362.24, 33.38) --
	(362.10, 33.38) --
	(361.97, 33.38) --
	(361.84, 33.38) --
	(361.70, 33.38) --
	(361.57, 33.38) --
	(361.44, 33.38) --
	(361.30, 33.38) --
	(361.17, 33.38) --
	(361.03, 33.38) --
	(360.90, 33.38) --
	(360.77, 33.38) --
	(360.63, 33.38) --
	(360.50, 33.38) --
	(360.37, 33.38) --
	(360.23, 33.38) --
	(360.10, 33.38) --
	(359.97, 33.38) --
	(359.83, 33.38) --
	(359.70, 33.38) --
	(359.56, 33.38) --
	(359.43, 33.38) --
	(359.30, 33.38) --
	(359.16, 33.38) --
	(359.03, 33.38) --
	(358.90, 33.38) --
	(358.76, 33.38) --
	(358.63, 33.38) --
	(358.49, 33.38) --
	(358.36, 33.38) --
	(358.23, 33.38) --
	(358.09, 33.38) --
	(357.96, 33.38) --
	(357.83, 33.38) --
	(357.69, 33.38) --
	(357.56, 33.38) --
	(357.43, 33.38) --
	(357.29, 33.38) --
	(357.16, 33.38) --
	(357.02, 33.38) --
	(356.89, 33.38) --
	(356.76, 33.38) --
	(356.62, 33.38) --
	(356.49, 33.38) --
	(356.36, 33.38) --
	(356.22, 33.38) --
	(356.09, 33.38) --
	(355.95, 33.38) --
	(355.82, 33.38) --
	(355.69, 33.38) --
	(355.55, 33.38) --
	(355.42, 33.38) --
	(355.29, 33.38) --
	(355.15, 33.38) --
	(355.02, 33.38) --
	(354.88, 33.38) --
	(354.75, 33.38) --
	(354.62, 33.38) --
	(354.48, 33.38) --
	(354.35, 33.38) --
	(354.22, 33.38) --
	(354.08, 33.38) --
	(353.95, 33.38) --
	(353.82, 33.38) --
	(353.68, 33.38) --
	(353.55, 33.38) --
	(353.41, 33.38) --
	(353.28, 33.38) --
	(353.15, 33.38) --
	(353.01, 33.38) --
	(352.88, 33.38) --
	(352.75, 33.38) --
	(352.61, 33.38) --
	(352.48, 33.38) --
	(352.34, 33.38) --
	(352.21, 33.38) --
	(352.08, 33.38) --
	(351.94, 33.38) --
	(351.81, 33.38) --
	(351.68, 33.38) --
	(351.54, 33.38) --
	(351.41, 33.38) --
	(351.28, 33.38) --
	(351.14, 33.38) --
	(351.01, 33.38) --
	(350.87, 33.38) --
	(350.74, 33.38) --
	(350.61, 33.38) --
	(350.47, 33.38) --
	(350.34, 33.38) --
	(350.21, 33.38) --
	(350.07, 33.38) --
	(349.94, 33.38) --
	(349.80, 33.38) --
	(349.67, 33.38) --
	(349.54, 33.38) --
	(349.40, 33.38) --
	(349.27, 33.38) --
	(349.14, 33.38) --
	(349.00, 33.38) --
	(348.87, 33.38) --
	(348.74, 33.38) --
	(348.60, 33.38) --
	(348.47, 33.38) --
	(348.33, 33.38) --
	(348.20, 33.38) --
	(348.07, 33.38) --
	(347.93, 33.38) --
	(347.80, 33.38) --
	(347.67, 33.38) --
	(347.53, 33.38) --
	(347.40, 33.38) --
	(347.26, 33.38) --
	(347.13, 33.38) --
	(347.00, 33.38) --
	(346.86, 33.38) --
	(346.73, 33.38) --
	(346.60, 33.38) --
	(346.46, 33.38) --
	(346.33, 33.38) --
	(346.20, 33.38) --
	(346.06, 33.38) --
	(345.93, 33.38) --
	(345.79, 33.38) --
	(345.66, 33.38) --
	(345.53, 33.38) --
	(345.39, 33.38) --
	(345.26, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.26, 33.38) --
	(345.39, 33.38) --
	(345.53, 33.38) --
	(345.66, 33.38) --
	(345.79, 33.38) --
	(345.93, 33.38) --
	(346.06, 33.38) --
	(346.20, 33.38) --
	(346.33, 33.38) --
	(346.46, 33.38) --
	(346.60, 33.38) --
	(346.73, 33.38) --
	(346.86, 33.38) --
	(347.00, 33.38) --
	(347.13, 33.38) --
	(347.26, 33.38) --
	(347.40, 33.38) --
	(347.53, 33.38) --
	(347.67, 33.38) --
	(347.80, 33.38) --
	(347.93, 33.38) --
	(348.07, 33.38) --
	(348.20, 33.38) --
	(348.33, 33.38) --
	(348.47, 33.38) --
	(348.60, 33.38) --
	(348.74, 33.38) --
	(348.87, 33.38) --
	(349.00, 33.38) --
	(349.14, 33.38) --
	(349.27, 33.38) --
	(349.40, 33.38) --
	(349.54, 33.38) --
	(349.67, 33.38) --
	(349.80, 33.38) --
	(349.94, 33.38) --
	(350.07, 33.38) --
	(350.21, 33.38) --
	(350.34, 33.38) --
	(350.47, 33.38) --
	(350.61, 33.38) --
	(350.74, 33.38) --
	(350.87, 33.38) --
	(351.01, 33.38) --
	(351.14, 33.38) --
	(351.28, 33.38) --
	(351.41, 33.38) --
	(351.54, 33.38) --
	(351.68, 33.38) --
	(351.81, 33.38) --
	(351.94, 33.38) --
	(352.08, 33.38) --
	(352.21, 33.38) --
	(352.34, 33.38) --
	(352.48, 33.38) --
	(352.61, 33.38) --
	(352.75, 33.38) --
	(352.88, 33.38) --
	(353.01, 33.38) --
	(353.15, 33.38) --
	(353.28, 33.38) --
	(353.41, 33.38) --
	(353.55, 33.38) --
	(353.68, 33.38) --
	(353.82, 33.38) --
	(353.95, 33.38) --
	(354.08, 33.38) --
	(354.22, 33.38) --
	(354.35, 33.38) --
	(354.48, 33.38) --
	(354.62, 33.38) --
	(354.75, 33.38) --
	(354.88, 33.38) --
	(355.02, 33.38) --
	(355.15, 33.38) --
	(355.29, 33.38) --
	(355.42, 33.38) --
	(355.55, 33.38) --
	(355.69, 33.38) --
	(355.82, 33.38) --
	(355.95, 33.38) --
	(356.09, 33.38) --
	(356.22, 33.38) --
	(356.36, 33.38) --
	(356.49, 33.38) --
	(356.62, 33.38) --
	(356.76, 33.38) --
	(356.89, 33.38) --
	(357.02, 33.38) --
	(357.16, 33.38) --
	(357.29, 33.38) --
	(357.43, 33.38) --
	(357.56, 33.38) --
	(357.69, 33.38) --
	(357.83, 33.38) --
	(357.96, 33.38) --
	(358.09, 33.38) --
	(358.23, 33.38) --
	(358.36, 33.38) --
	(358.49, 33.38) --
	(358.63, 33.38) --
	(358.76, 33.38) --
	(358.90, 33.38) --
	(359.03, 33.38) --
	(359.16, 33.38) --
	(359.30, 33.38) --
	(359.43, 33.38) --
	(359.56, 33.38) --
	(359.70, 33.38) --
	(359.83, 33.38) --
	(359.97, 33.38) --
	(360.10, 33.38) --
	(360.23, 33.38) --
	(360.37, 33.38) --
	(360.50, 33.38) --
	(360.63, 33.38) --
	(360.77, 33.38) --
	(360.90, 33.38) --
	(361.03, 33.38) --
	(361.17, 33.38) --
	(361.30, 33.38) --
	(361.44, 33.38) --
	(361.57, 33.38) --
	(361.70, 33.38) --
	(361.84, 33.38) --
	(361.97, 33.38) --
	(362.10, 33.38) --
	(362.24, 33.38) --
	(362.37, 33.38) --
	(362.51, 33.38) --
	(362.64, 33.38) --
	(362.77, 33.38) --
	(362.91, 33.38) --
	(363.04, 33.38) --
	(363.17, 33.38) --
	(363.31, 33.38) --
	(363.44, 33.38) --
	(363.57, 33.38) --
	(363.71, 33.38) --
	(363.84, 33.38) --
	(363.98, 33.38) --
	(364.11, 33.38) --
	(364.24, 33.38) --
	(364.38, 33.38) --
	(364.51, 33.38) --
	(364.64, 33.38) --
	(364.78, 33.38) --
	(364.91, 33.38) --
	(365.05, 33.38) --
	(365.18, 33.38) --
	(365.31, 33.38) --
	(365.45, 33.38) --
	(365.58, 33.38) --
	(365.71, 33.38) --
	(365.85, 33.38) --
	(365.98, 33.38) --
	(366.12, 33.38) --
	(366.25, 33.38) --
	(366.38, 33.38) --
	(366.52, 33.38) --
	(366.65, 33.38) --
	(366.78, 33.38) --
	(366.92, 33.38) --
	(367.05, 33.38) --
	(367.18, 33.38) --
	(367.32, 33.38) --
	(367.45, 33.38) --
	(367.59, 33.38) --
	(367.72, 33.38) --
	(367.85, 33.38) --
	(367.99, 33.38) --
	(368.12, 33.38) --
	(368.25, 33.38) --
	(368.39, 33.38) --
	(368.52, 33.38) --
	(368.66, 33.38) --
	(368.79, 33.38) --
	(368.92, 33.38) --
	(369.06, 33.38) --
	(369.19, 33.38) --
	(369.32, 33.38) --
	(369.46, 33.38) --
	(369.59, 33.38) --
	(369.72, 33.38) --
	(369.86, 33.38) --
	(369.99, 33.38) --
	(370.13, 33.38) --
	(370.26, 33.38) --
	(370.39, 33.38) --
	(370.53, 33.38) --
	(370.66, 33.38) --
	(370.79, 33.38) --
	(370.93, 33.38) --
	(371.06, 33.38) --
	(371.20, 33.38) --
	(371.33, 33.38) --
	(371.46, 33.38) --
	(371.60, 33.38) --
	(371.73, 33.38) --
	(371.86, 33.38) --
	(372.00, 33.38) --
	(372.13, 33.38) --
	(372.26, 33.38) --
	(372.40, 33.38) --
	(372.53, 33.38) --
	(372.67, 33.38) --
	(372.80, 33.38) --
	(372.93, 33.38) --
	(373.07, 33.38) --
	(373.20, 33.38) --
	(373.33, 33.38) --
	(373.47, 33.38) --
	(373.60, 33.38) --
	(373.74, 33.38) --
	(373.87, 33.38) --
	(374.00, 33.39) --
	(374.14, 33.39) --
	(374.27, 33.39) --
	(374.40, 33.39) --
	(374.54, 33.39) --
	(374.67, 33.40) --
	(374.81, 33.40) --
	(374.94, 33.41) --
	(375.07, 33.41) --
	(375.21, 33.42) --
	(375.34, 33.43) --
	(375.47, 33.44) --
	(375.61, 33.46) --
	(375.74, 33.48) --
	(375.87, 33.50) --
	(376.01, 33.53) --
	(376.14, 33.56) --
	(376.28, 33.59) --
	(376.41, 33.63) --
	(376.54, 33.68) --
	(376.68, 33.73) --
	(376.81, 33.78) --
	(376.94, 33.84) --
	(377.08, 33.91) --
	(377.21, 33.98) --
	(377.35, 34.06) --
	(377.48, 34.15) --
	(377.61, 34.24) --
	(377.75, 34.34) --
	(377.88, 34.45) --
	(378.01, 34.57) --
	(378.15, 34.69) --
	(378.28, 34.83) --
	(378.41, 34.97) --
	(378.55, 35.12) --
	(378.68, 35.28) --
	(378.82, 35.45) --
	(378.95, 35.63) --
	(379.08, 35.82) --
	(379.22, 36.01) --
	(379.35, 36.21) --
	(379.48, 36.42) --
	(379.62, 36.64) --
	(379.75, 36.87) --
	(379.89, 37.11) --
	(380.02, 37.35) --
	(380.15, 37.61) --
	(380.29, 37.88) --
	(380.42, 38.16) --
	(380.55, 38.46) --
	(380.69, 38.78) --
	(380.82, 39.13) --
	(380.95, 39.49) --
	(381.09, 39.88) --
	(381.22, 40.30) --
	(381.36, 40.75) --
	(381.49, 41.23) --
	(381.62, 41.74) --
	(381.76, 42.30) --
	(381.89, 42.88) --
	(382.02, 43.49) --
	(382.16, 44.13) --
	(382.29, 44.80) --
	(382.43, 45.49) --
	(382.56, 46.19) --
	(382.69, 46.91) --
	(382.83, 47.63) --
	(382.96, 48.36) --
	(383.09, 49.08) --
	(383.23, 49.80) --
	(383.36, 50.51) --
	(383.50, 51.22) --
	(383.63, 51.92) --
	(383.76, 52.61) --
	(383.90, 53.30) --
	(384.03, 54.00) --
	(384.16, 54.72) --
	(384.30, 55.45) --
	(384.43, 56.21) --
	(384.56, 57.01) --
	(384.70, 57.85) --
	(384.83, 58.74) --
	(384.97, 59.69) --
	(385.10, 60.69) --
	(385.23, 61.76) --
	(385.37, 62.88) --
	(385.50, 64.07) --
	(385.63, 65.30) --
	(385.77, 66.58) --
	(385.90, 67.90) --
	(386.04, 69.25) --
	(386.17, 70.61) --
	(386.30, 71.98) --
	(386.44, 73.34) --
	(386.57, 74.68) --
	(386.70, 75.98) --
	(386.84, 77.24) --
	(386.97, 78.44) --
	(387.10, 79.57) --
	(387.24, 80.61) --
	(387.37, 81.56) --
	(387.51, 82.42) --
	(387.64, 83.18) --
	(387.77, 83.83) --
	(387.91, 84.39) --
	(388.04, 84.84) --
	(388.17, 85.17) --
	(388.31, 85.41) --
	(388.44, 85.55) --
	(388.58, 85.61) --
	(388.71, 85.59) --
	(388.84, 85.50) --
	(388.98, 85.35) --
	(389.11, 85.16) --
	(389.24, 84.92) --
	(389.38, 84.66) --
	(389.51, 84.38) --
	(389.64, 84.09) --
	(389.78, 83.80) --
	(389.91, 83.51) --
	(390.05, 83.24) --
	(390.18, 82.97) --
	(390.31, 82.73) --
	(390.45, 82.50) --
	(390.58, 82.28) --
	(390.71, 82.07) --
	(390.85, 81.86) --
	(390.98, 81.65) --
	(391.12, 81.44) --
	(391.25, 81.20) --
	(391.38, 80.95) --
	(391.52, 80.66) --
	(391.65, 80.32) --
	(391.78, 79.94) --
	(391.92, 79.50) --
	(392.05, 79.00) --
	(392.19, 78.43) --
	(392.32, 77.78) --
	(392.45, 77.05) --
	(392.59, 76.22) --
	(392.72, 75.29) --
	(392.85, 74.27) --
	(392.99, 73.15) --
	(393.12, 71.93) --
	(393.25, 70.61) --
	(393.39, 69.20) --
	(393.52, 67.70) --
	(393.66, 66.10) --
	(393.79, 64.44) --
	(393.92, 62.73) --
	(394.06, 60.98) --
	(394.19, 59.21) --
	(394.32, 57.43) --
	(394.46, 55.66) --
	(394.59, 53.92) --
	(394.73, 52.23) --
	(394.86, 50.61) --
	(394.99, 49.06) --
	(395.13, 47.59) --
	(395.26, 46.21) --
	(395.39, 44.94) --
	(395.53, 43.76) --
	(395.66, 42.68) --
	(395.79, 41.71) --
	(395.93, 40.83) --
	(396.06, 40.05) --
	(396.20, 39.34) --
	(396.33, 38.71) --
	(396.46, 38.15) --
	(396.60, 37.65) --
	(396.73, 37.20) --
	(396.86, 36.81) --
	(397.00, 36.46) --
	(397.13, 36.15) --
	(397.27, 35.87) --
	(397.40, 35.61) --
	(397.53, 35.38) --
	(397.67, 35.17) --
	(397.80, 34.98) --
	(397.93, 34.81) --
	(398.07, 34.65) --
	(398.20, 34.51) --
	(398.33, 34.38) --
	(398.47, 34.26) --
	(398.60, 34.15) --
	(398.74, 34.05) --
	(398.87, 33.96) --
	(399.00, 33.88) --
	(399.14, 33.81) --
	(399.27, 33.74) --
	(399.40, 33.68) --
	(399.54, 33.63) --
	(399.67, 33.59) --
	(399.81, 33.55) --
	(399.94, 33.52) --
	(400.07, 33.50) --
	(400.21, 33.47) --
	(400.34, 33.45) --
	(400.47, 33.44) --
	(400.61, 33.43) --
	(400.74, 33.42) --
	(400.88, 33.41) --
	(401.01, 33.40) --
	(401.14, 33.40) --
	(401.28, 33.39) --
	(401.41, 33.39) --
	(401.54, 33.39) --
	(401.68, 33.39) --
	(401.81, 33.39) --
	(401.94, 33.39) --
	(402.08, 33.38) --
	(402.21, 33.38) --
	(402.35, 33.38) --
	(402.48, 33.38) --
	(402.61, 33.38) --
	(402.75, 33.38) --
	(402.88, 33.38) --
	(403.01, 33.38) --
	(403.15, 33.38) --
	(403.28, 33.38) --
	(403.42, 33.38) --
	(403.55, 33.38) --
	(403.68, 33.38) --
	(403.82, 33.38) --
	(403.95, 33.38) --
	(404.08, 33.38) --
	(404.22, 33.38) --
	(404.35, 33.38) --
	(404.48, 33.38) --
	(404.62, 33.38) --
	(404.75, 33.38) --
	(404.89, 33.38) --
	(405.02, 33.38) --
	(405.15, 33.38) --
	(405.29, 33.38) --
	(405.42, 33.38) --
	(405.55, 33.38) --
	(405.69, 33.38) --
	(405.82, 33.38) --
	(405.96, 33.38) --
	(406.09, 33.38) --
	(406.22, 33.38) --
	(406.36, 33.38) --
	(406.49, 33.38) --
	(406.62, 33.38) --
	(406.76, 33.38) --
	(406.89, 33.38) --
	(407.02, 33.38) --
	(407.16, 33.38) --
	(407.29, 33.38) --
	(407.43, 33.38) --
	(407.56, 33.38) --
	(407.69, 33.38) --
	(407.83, 33.38) --
	(407.96, 33.38) --
	(408.09, 33.38) --
	(408.23, 33.38) --
	(408.36, 33.38) --
	(408.50, 33.38) --
	(408.63, 33.38) --
	(408.76, 33.38) --
	(408.90, 33.38) --
	(409.03, 33.38) --
	(409.16, 33.38) --
	(409.30, 33.38) --
	(409.43, 33.38) --
	(409.57, 33.38) --
	(409.70, 33.38) --
	(409.83, 33.38) --
	(409.97, 33.38) --
	(410.10, 33.38) --
	(410.23, 33.38) --
	(410.37, 33.38) --
	(410.50, 33.38) --
	(410.63, 33.38) --
	(410.77, 33.38) --
	(410.90, 33.38) --
	(411.04, 33.38) --
	(411.17, 33.38) --
	(411.30, 33.38) --
	(411.44, 33.38) --
	(411.57, 33.38) --
	(411.70, 33.38) --
	(411.84, 33.38) --
	(411.97, 33.38) --
	(412.11, 33.38) --
	(412.24, 33.38) --
	(412.37, 33.38) --
	(412.51, 33.38) --
	(412.64, 33.38) --
	(412.77, 33.38) --
	(412.91, 33.38) --
	(413.04, 33.38) --
	(413.17, 33.38) --
	(413.31, 33.38) --
	(413.44, 33.38) --
	(413.58, 33.38);
\definecolor{fillColor}{RGB}{255,205,0}

\path[fill=fillColor,fill opacity=0.50] (345.26, 33.38) --
	(345.39, 33.38) --
	(345.53, 33.38) --
	(345.66, 33.38) --
	(345.79, 33.38) --
	(345.93, 33.38) --
	(346.06, 33.38) --
	(346.20, 33.38) --
	(346.33, 33.38) --
	(346.46, 33.38) --
	(346.60, 33.38) --
	(346.73, 33.38) --
	(346.86, 33.38) --
	(347.00, 33.38) --
	(347.13, 33.38) --
	(347.26, 33.38) --
	(347.40, 33.38) --
	(347.53, 33.38) --
	(347.67, 33.38) --
	(347.80, 33.38) --
	(347.93, 33.38) --
	(348.07, 33.38) --
	(348.20, 33.38) --
	(348.33, 33.38) --
	(348.47, 33.38) --
	(348.60, 33.38) --
	(348.74, 33.38) --
	(348.87, 33.38) --
	(349.00, 33.38) --
	(349.14, 33.38) --
	(349.27, 33.38) --
	(349.40, 33.38) --
	(349.54, 33.38) --
	(349.67, 33.38) --
	(349.80, 33.38) --
	(349.94, 33.38) --
	(350.07, 33.38) --
	(350.21, 33.38) --
	(350.34, 33.38) --
	(350.47, 33.38) --
	(350.61, 33.38) --
	(350.74, 33.38) --
	(350.87, 33.38) --
	(351.01, 33.38) --
	(351.14, 33.38) --
	(351.28, 33.38) --
	(351.41, 33.38) --
	(351.54, 33.38) --
	(351.68, 33.38) --
	(351.81, 33.38) --
	(351.94, 33.38) --
	(352.08, 33.38) --
	(352.21, 33.38) --
	(352.34, 33.38) --
	(352.48, 33.38) --
	(352.61, 33.38) --
	(352.75, 33.38) --
	(352.88, 33.38) --
	(353.01, 33.38) --
	(353.15, 33.38) --
	(353.28, 33.38) --
	(353.41, 33.38) --
	(353.55, 33.38) --
	(353.68, 33.38) --
	(353.82, 33.38) --
	(353.95, 33.38) --
	(354.08, 33.38) --
	(354.22, 33.38) --
	(354.35, 33.38) --
	(354.48, 33.38) --
	(354.62, 33.38) --
	(354.75, 33.38) --
	(354.88, 33.38) --
	(355.02, 33.38) --
	(355.15, 33.38) --
	(355.29, 33.38) --
	(355.42, 33.38) --
	(355.55, 33.38) --
	(355.69, 33.38) --
	(355.82, 33.38) --
	(355.95, 33.38) --
	(356.09, 33.38) --
	(356.22, 33.38) --
	(356.36, 33.38) --
	(356.49, 33.38) --
	(356.62, 33.38) --
	(356.76, 33.38) --
	(356.89, 33.38) --
	(357.02, 33.38) --
	(357.16, 33.38) --
	(357.29, 33.38) --
	(357.43, 33.38) --
	(357.56, 33.38) --
	(357.69, 33.38) --
	(357.83, 33.38) --
	(357.96, 33.38) --
	(358.09, 33.38) --
	(358.23, 33.38) --
	(358.36, 33.38) --
	(358.49, 33.38) --
	(358.63, 33.38) --
	(358.76, 33.38) --
	(358.90, 33.38) --
	(359.03, 33.38) --
	(359.16, 33.38) --
	(359.30, 33.38) --
	(359.43, 33.38) --
	(359.56, 33.38) --
	(359.70, 33.38) --
	(359.83, 33.38) --
	(359.97, 33.38) --
	(360.10, 33.38) --
	(360.23, 33.38) --
	(360.37, 33.38) --
	(360.50, 33.38) --
	(360.63, 33.38) --
	(360.77, 33.38) --
	(360.90, 33.38) --
	(361.03, 33.38) --
	(361.17, 33.38) --
	(361.30, 33.38) --
	(361.44, 33.38) --
	(361.57, 33.38) --
	(361.70, 33.38) --
	(361.84, 33.38) --
	(361.97, 33.38) --
	(362.10, 33.38) --
	(362.24, 33.38) --
	(362.37, 33.38) --
	(362.51, 33.38) --
	(362.64, 33.38) --
	(362.77, 33.38) --
	(362.91, 33.38) --
	(363.04, 33.38) --
	(363.17, 33.38) --
	(363.31, 33.38) --
	(363.44, 33.38) --
	(363.57, 33.38) --
	(363.71, 33.38) --
	(363.84, 33.38) --
	(363.98, 33.38) --
	(364.11, 33.38) --
	(364.24, 33.38) --
	(364.38, 33.38) --
	(364.51, 33.38) --
	(364.64, 33.38) --
	(364.78, 33.38) --
	(364.91, 33.38) --
	(365.05, 33.38) --
	(365.18, 33.38) --
	(365.31, 33.38) --
	(365.45, 33.38) --
	(365.58, 33.38) --
	(365.71, 33.38) --
	(365.85, 33.38) --
	(365.98, 33.38) --
	(366.12, 33.38) --
	(366.25, 33.38) --
	(366.38, 33.38) --
	(366.52, 33.38) --
	(366.65, 33.38) --
	(366.78, 33.38) --
	(366.92, 33.38) --
	(367.05, 33.38) --
	(367.18, 33.38) --
	(367.32, 33.39) --
	(367.45, 33.39) --
	(367.59, 33.39) --
	(367.72, 33.39) --
	(367.85, 33.39) --
	(367.99, 33.40) --
	(368.12, 33.40) --
	(368.25, 33.40) --
	(368.39, 33.41) --
	(368.52, 33.42) --
	(368.66, 33.43) --
	(368.79, 33.44) --
	(368.92, 33.46) --
	(369.06, 33.48) --
	(369.19, 33.50) --
	(369.32, 33.52) --
	(369.46, 33.55) --
	(369.59, 33.57) --
	(369.72, 33.60) --
	(369.86, 33.63) --
	(369.99, 33.66) --
	(370.13, 33.69) --
	(370.26, 33.72) --
	(370.39, 33.75) --
	(370.53, 33.78) --
	(370.66, 33.81) --
	(370.79, 33.84) --
	(370.93, 33.86) --
	(371.06, 33.89) --
	(371.20, 33.92) --
	(371.33, 33.94) --
	(371.46, 33.97) --
	(371.60, 34.00) --
	(371.73, 34.04) --
	(371.86, 34.08) --
	(372.00, 34.12) --
	(372.13, 34.18) --
	(372.26, 34.24) --
	(372.40, 34.31) --
	(372.53, 34.39) --
	(372.67, 34.48) --
	(372.80, 34.58) --
	(372.93, 34.69) --
	(373.07, 34.82) --
	(373.20, 34.95) --
	(373.33, 35.10) --
	(373.47, 35.26) --
	(373.60, 35.42) --
	(373.74, 35.60) --
	(373.87, 35.78) --
	(374.00, 35.97) --
	(374.14, 36.16) --
	(374.27, 36.35) --
	(374.40, 36.55) --
	(374.54, 36.75) --
	(374.67, 36.94) --
	(374.81, 37.14) --
	(374.94, 37.33) --
	(375.07, 37.52) --
	(375.21, 37.72) --
	(375.34, 37.91) --
	(375.47, 38.10) --
	(375.61, 38.29) --
	(375.74, 38.48) --
	(375.87, 38.68) --
	(376.01, 38.87) --
	(376.14, 39.05) --
	(376.28, 39.24) --
	(376.41, 39.43) --
	(376.54, 39.61) --
	(376.68, 39.79) --
	(376.81, 39.98) --
	(376.94, 40.17) --
	(377.08, 40.36) --
	(377.21, 40.56) --
	(377.35, 40.78) --
	(377.48, 41.00) --
	(377.61, 41.24) --
	(377.75, 41.50) --
	(377.88, 41.77) --
	(378.01, 42.07) --
	(378.15, 42.38) --
	(378.28, 42.70) --
	(378.41, 43.04) --
	(378.55, 43.38) --
	(378.68, 43.73) --
	(378.82, 44.08) --
	(378.95, 44.43) --
	(379.08, 44.78) --
	(379.22, 45.12) --
	(379.35, 45.45) --
	(379.48, 45.78) --
	(379.62, 46.10) --
	(379.75, 46.41) --
	(379.89, 46.72) --
	(380.02, 47.04) --
	(380.15, 47.37) --
	(380.29, 47.71) --
	(380.42, 48.08) --
	(380.55, 48.47) --
	(380.69, 48.91) --
	(380.82, 49.41) --
	(380.95, 49.95) --
	(381.09, 50.56) --
	(381.22, 51.24) --
	(381.36, 51.99) --
	(381.49, 52.81) --
	(381.62, 53.71) --
	(381.76, 54.69) --
	(381.89, 55.74) --
	(382.02, 56.85) --
	(382.16, 58.03) --
	(382.29, 59.25) --
	(382.43, 60.52) --
	(382.56, 61.83) --
	(382.69, 63.17) --
	(382.83, 64.53) --
	(382.96, 65.92) --
	(383.09, 67.34) --
	(383.23, 68.77) --
	(383.36, 70.21) --
	(383.50, 71.67) --
	(383.63, 73.14) --
	(383.76, 74.60) --
	(383.90, 76.06) --
	(384.03, 77.49) --
	(384.16, 78.87) --
	(384.30, 80.19) --
	(384.43, 81.42) --
	(384.56, 82.53) --
	(384.70, 83.51) --
	(384.83, 84.32) --
	(384.97, 84.95) --
	(385.10, 85.38) --
	(385.23, 85.61) --
	(385.37, 85.59) --
	(385.50, 85.35) --
	(385.63, 84.90) --
	(385.77, 84.25) --
	(385.90, 83.43) --
	(386.04, 82.45) --
	(386.17, 81.35) --
	(386.30, 80.14) --
	(386.44, 78.85) --
	(386.57, 77.51) --
	(386.70, 76.15) --
	(386.84, 74.79) --
	(386.97, 73.43) --
	(387.10, 72.11) --
	(387.24, 70.82) --
	(387.37, 69.56) --
	(387.51, 68.34) --
	(387.64, 67.15) --
	(387.77, 66.00) --
	(387.91, 64.86) --
	(388.04, 63.75) --
	(388.17, 62.64) --
	(388.31, 61.53) --
	(388.44, 60.42) --
	(388.58, 59.31) --
	(388.71, 58.19) --
	(388.84, 57.06) --
	(388.98, 55.93) --
	(389.11, 54.79) --
	(389.24, 53.65) --
	(389.38, 52.52) --
	(389.51, 51.39) --
	(389.64, 50.27) --
	(389.78, 49.17) --
	(389.91, 48.08) --
	(390.05, 47.02) --
	(390.18, 45.98) --
	(390.31, 44.97) --
	(390.45, 43.99) --
	(390.58, 43.04) --
	(390.71, 42.13) --
	(390.85, 41.26) --
	(390.98, 40.43) --
	(391.12, 39.64) --
	(391.25, 38.91) --
	(391.38, 38.22) --
	(391.52, 37.59) --
	(391.65, 37.01) --
	(391.78, 36.48) --
	(391.92, 36.01) --
	(392.05, 35.59) --
	(392.19, 35.21) --
	(392.32, 34.88) --
	(392.45, 34.61) --
	(392.59, 34.37) --
	(392.72, 34.17) --
	(392.85, 34.01) --
	(392.99, 33.87) --
	(393.12, 33.76) --
	(393.25, 33.67) --
	(393.39, 33.60) --
	(393.52, 33.54) --
	(393.66, 33.50) --
	(393.79, 33.47) --
	(393.92, 33.44) --
	(394.06, 33.43) --
	(394.19, 33.41) --
	(394.32, 33.40) --
	(394.46, 33.40) --
	(394.59, 33.39) --
	(394.73, 33.39) --
	(394.86, 33.39) --
	(394.99, 33.39) --
	(395.13, 33.38) --
	(395.26, 33.38) --
	(395.39, 33.38) --
	(395.53, 33.38) --
	(395.66, 33.38) --
	(395.79, 33.38) --
	(395.93, 33.38) --
	(396.06, 33.38) --
	(396.20, 33.38) --
	(396.33, 33.38) --
	(396.46, 33.38) --
	(396.60, 33.38) --
	(396.73, 33.38) --
	(396.86, 33.38) --
	(397.00, 33.38) --
	(397.13, 33.38) --
	(397.27, 33.38) --
	(397.40, 33.38) --
	(397.53, 33.38) --
	(397.67, 33.38) --
	(397.80, 33.38) --
	(397.93, 33.38) --
	(398.07, 33.38) --
	(398.20, 33.38) --
	(398.33, 33.38) --
	(398.47, 33.38) --
	(398.60, 33.38) --
	(398.74, 33.38) --
	(398.87, 33.38) --
	(399.00, 33.38) --
	(399.14, 33.38) --
	(399.27, 33.38) --
	(399.40, 33.38) --
	(399.54, 33.38) --
	(399.67, 33.38) --
	(399.81, 33.38) --
	(399.94, 33.38) --
	(400.07, 33.38) --
	(400.21, 33.38) --
	(400.34, 33.38) --
	(400.47, 33.38) --
	(400.61, 33.38) --
	(400.74, 33.38) --
	(400.88, 33.38) --
	(401.01, 33.38) --
	(401.14, 33.38) --
	(401.28, 33.38) --
	(401.41, 33.38) --
	(401.54, 33.38) --
	(401.68, 33.38) --
	(401.81, 33.38) --
	(401.94, 33.38) --
	(402.08, 33.38) --
	(402.21, 33.38) --
	(402.35, 33.38) --
	(402.48, 33.38) --
	(402.61, 33.38) --
	(402.75, 33.38) --
	(402.88, 33.38) --
	(403.01, 33.38) --
	(403.15, 33.38) --
	(403.28, 33.38) --
	(403.42, 33.38) --
	(403.55, 33.38) --
	(403.68, 33.38) --
	(403.82, 33.38) --
	(403.95, 33.38) --
	(404.08, 33.38) --
	(404.22, 33.38) --
	(404.35, 33.38) --
	(404.48, 33.38) --
	(404.62, 33.38) --
	(404.75, 33.38) --
	(404.89, 33.38) --
	(405.02, 33.38) --
	(405.15, 33.38) --
	(405.29, 33.38) --
	(405.42, 33.38) --
	(405.55, 33.38) --
	(405.69, 33.38) --
	(405.82, 33.38) --
	(405.96, 33.38) --
	(406.09, 33.38) --
	(406.22, 33.38) --
	(406.36, 33.38) --
	(406.49, 33.38) --
	(406.62, 33.38) --
	(406.76, 33.38) --
	(406.89, 33.38) --
	(407.02, 33.38) --
	(407.16, 33.38) --
	(407.29, 33.38) --
	(407.43, 33.38) --
	(407.56, 33.38) --
	(407.69, 33.38) --
	(407.83, 33.38) --
	(407.96, 33.38) --
	(408.09, 33.38) --
	(408.23, 33.38) --
	(408.36, 33.38) --
	(408.50, 33.38) --
	(408.63, 33.38) --
	(408.76, 33.38) --
	(408.90, 33.38) --
	(409.03, 33.38) --
	(409.16, 33.38) --
	(409.30, 33.38) --
	(409.43, 33.38) --
	(409.57, 33.38) --
	(409.70, 33.38) --
	(409.83, 33.38) --
	(409.97, 33.38) --
	(410.10, 33.38) --
	(410.23, 33.38) --
	(410.37, 33.38) --
	(410.50, 33.38) --
	(410.63, 33.38) --
	(410.77, 33.38) --
	(410.90, 33.38) --
	(411.04, 33.38) --
	(411.17, 33.38) --
	(411.30, 33.38) --
	(411.44, 33.38) --
	(411.57, 33.38) --
	(411.70, 33.38) --
	(411.84, 33.38) --
	(411.97, 33.38) --
	(412.11, 33.38) --
	(412.24, 33.38) --
	(412.37, 33.38) --
	(412.51, 33.38) --
	(412.64, 33.38) --
	(412.77, 33.38) --
	(412.91, 33.38) --
	(413.04, 33.38) --
	(413.17, 33.38) --
	(413.31, 33.38) --
	(413.44, 33.38) --
	(413.58, 33.38) --
	(413.58, 33.38) --
	(413.44, 33.38) --
	(413.31, 33.38) --
	(413.17, 33.38) --
	(413.04, 33.38) --
	(412.91, 33.38) --
	(412.77, 33.38) --
	(412.64, 33.38) --
	(412.51, 33.38) --
	(412.37, 33.38) --
	(412.24, 33.38) --
	(412.11, 33.38) --
	(411.97, 33.38) --
	(411.84, 33.38) --
	(411.70, 33.38) --
	(411.57, 33.38) --
	(411.44, 33.38) --
	(411.30, 33.38) --
	(411.17, 33.38) --
	(411.04, 33.38) --
	(410.90, 33.38) --
	(410.77, 33.38) --
	(410.63, 33.38) --
	(410.50, 33.38) --
	(410.37, 33.38) --
	(410.23, 33.38) --
	(410.10, 33.38) --
	(409.97, 33.38) --
	(409.83, 33.38) --
	(409.70, 33.38) --
	(409.57, 33.38) --
	(409.43, 33.38) --
	(409.30, 33.38) --
	(409.16, 33.38) --
	(409.03, 33.38) --
	(408.90, 33.38) --
	(408.76, 33.38) --
	(408.63, 33.38) --
	(408.50, 33.38) --
	(408.36, 33.38) --
	(408.23, 33.38) --
	(408.09, 33.38) --
	(407.96, 33.38) --
	(407.83, 33.38) --
	(407.69, 33.38) --
	(407.56, 33.38) --
	(407.43, 33.38) --
	(407.29, 33.38) --
	(407.16, 33.38) --
	(407.02, 33.38) --
	(406.89, 33.38) --
	(406.76, 33.38) --
	(406.62, 33.38) --
	(406.49, 33.38) --
	(406.36, 33.38) --
	(406.22, 33.38) --
	(406.09, 33.38) --
	(405.96, 33.38) --
	(405.82, 33.38) --
	(405.69, 33.38) --
	(405.55, 33.38) --
	(405.42, 33.38) --
	(405.29, 33.38) --
	(405.15, 33.38) --
	(405.02, 33.38) --
	(404.89, 33.38) --
	(404.75, 33.38) --
	(404.62, 33.38) --
	(404.48, 33.38) --
	(404.35, 33.38) --
	(404.22, 33.38) --
	(404.08, 33.38) --
	(403.95, 33.38) --
	(403.82, 33.38) --
	(403.68, 33.38) --
	(403.55, 33.38) --
	(403.42, 33.38) --
	(403.28, 33.38) --
	(403.15, 33.38) --
	(403.01, 33.38) --
	(402.88, 33.38) --
	(402.75, 33.38) --
	(402.61, 33.38) --
	(402.48, 33.38) --
	(402.35, 33.38) --
	(402.21, 33.38) --
	(402.08, 33.38) --
	(401.94, 33.38) --
	(401.81, 33.38) --
	(401.68, 33.38) --
	(401.54, 33.38) --
	(401.41, 33.38) --
	(401.28, 33.38) --
	(401.14, 33.38) --
	(401.01, 33.38) --
	(400.88, 33.38) --
	(400.74, 33.38) --
	(400.61, 33.38) --
	(400.47, 33.38) --
	(400.34, 33.38) --
	(400.21, 33.38) --
	(400.07, 33.38) --
	(399.94, 33.38) --
	(399.81, 33.38) --
	(399.67, 33.38) --
	(399.54, 33.38) --
	(399.40, 33.38) --
	(399.27, 33.38) --
	(399.14, 33.38) --
	(399.00, 33.38) --
	(398.87, 33.38) --
	(398.74, 33.38) --
	(398.60, 33.38) --
	(398.47, 33.38) --
	(398.33, 33.38) --
	(398.20, 33.38) --
	(398.07, 33.38) --
	(397.93, 33.38) --
	(397.80, 33.38) --
	(397.67, 33.38) --
	(397.53, 33.38) --
	(397.40, 33.38) --
	(397.27, 33.38) --
	(397.13, 33.38) --
	(397.00, 33.38) --
	(396.86, 33.38) --
	(396.73, 33.38) --
	(396.60, 33.38) --
	(396.46, 33.38) --
	(396.33, 33.38) --
	(396.20, 33.38) --
	(396.06, 33.38) --
	(395.93, 33.38) --
	(395.79, 33.38) --
	(395.66, 33.38) --
	(395.53, 33.38) --
	(395.39, 33.38) --
	(395.26, 33.38) --
	(395.13, 33.38) --
	(394.99, 33.38) --
	(394.86, 33.38) --
	(394.73, 33.38) --
	(394.59, 33.38) --
	(394.46, 33.38) --
	(394.32, 33.38) --
	(394.19, 33.38) --
	(394.06, 33.38) --
	(393.92, 33.38) --
	(393.79, 33.38) --
	(393.66, 33.38) --
	(393.52, 33.38) --
	(393.39, 33.38) --
	(393.25, 33.38) --
	(393.12, 33.38) --
	(392.99, 33.38) --
	(392.85, 33.38) --
	(392.72, 33.38) --
	(392.59, 33.38) --
	(392.45, 33.38) --
	(392.32, 33.38) --
	(392.19, 33.38) --
	(392.05, 33.38) --
	(391.92, 33.38) --
	(391.78, 33.38) --
	(391.65, 33.38) --
	(391.52, 33.38) --
	(391.38, 33.38) --
	(391.25, 33.38) --
	(391.12, 33.38) --
	(390.98, 33.38) --
	(390.85, 33.38) --
	(390.71, 33.38) --
	(390.58, 33.38) --
	(390.45, 33.38) --
	(390.31, 33.38) --
	(390.18, 33.38) --
	(390.05, 33.38) --
	(389.91, 33.38) --
	(389.78, 33.38) --
	(389.64, 33.38) --
	(389.51, 33.38) --
	(389.38, 33.38) --
	(389.24, 33.38) --
	(389.11, 33.38) --
	(388.98, 33.38) --
	(388.84, 33.38) --
	(388.71, 33.38) --
	(388.58, 33.38) --
	(388.44, 33.38) --
	(388.31, 33.38) --
	(388.17, 33.38) --
	(388.04, 33.38) --
	(387.91, 33.38) --
	(387.77, 33.38) --
	(387.64, 33.38) --
	(387.51, 33.38) --
	(387.37, 33.38) --
	(387.24, 33.38) --
	(387.10, 33.38) --
	(386.97, 33.38) --
	(386.84, 33.38) --
	(386.70, 33.38) --
	(386.57, 33.38) --
	(386.44, 33.38) --
	(386.30, 33.38) --
	(386.17, 33.38) --
	(386.04, 33.38) --
	(385.90, 33.38) --
	(385.77, 33.38) --
	(385.63, 33.38) --
	(385.50, 33.38) --
	(385.37, 33.38) --
	(385.23, 33.38) --
	(385.10, 33.38) --
	(384.97, 33.38) --
	(384.83, 33.38) --
	(384.70, 33.38) --
	(384.56, 33.38) --
	(384.43, 33.38) --
	(384.30, 33.38) --
	(384.16, 33.38) --
	(384.03, 33.38) --
	(383.90, 33.38) --
	(383.76, 33.38) --
	(383.63, 33.38) --
	(383.50, 33.38) --
	(383.36, 33.38) --
	(383.23, 33.38) --
	(383.09, 33.38) --
	(382.96, 33.38) --
	(382.83, 33.38) --
	(382.69, 33.38) --
	(382.56, 33.38) --
	(382.43, 33.38) --
	(382.29, 33.38) --
	(382.16, 33.38) --
	(382.02, 33.38) --
	(381.89, 33.38) --
	(381.76, 33.38) --
	(381.62, 33.38) --
	(381.49, 33.38) --
	(381.36, 33.38) --
	(381.22, 33.38) --
	(381.09, 33.38) --
	(380.95, 33.38) --
	(380.82, 33.38) --
	(380.69, 33.38) --
	(380.55, 33.38) --
	(380.42, 33.38) --
	(380.29, 33.38) --
	(380.15, 33.38) --
	(380.02, 33.38) --
	(379.89, 33.38) --
	(379.75, 33.38) --
	(379.62, 33.38) --
	(379.48, 33.38) --
	(379.35, 33.38) --
	(379.22, 33.38) --
	(379.08, 33.38) --
	(378.95, 33.38) --
	(378.82, 33.38) --
	(378.68, 33.38) --
	(378.55, 33.38) --
	(378.41, 33.38) --
	(378.28, 33.38) --
	(378.15, 33.38) --
	(378.01, 33.38) --
	(377.88, 33.38) --
	(377.75, 33.38) --
	(377.61, 33.38) --
	(377.48, 33.38) --
	(377.35, 33.38) --
	(377.21, 33.38) --
	(377.08, 33.38) --
	(376.94, 33.38) --
	(376.81, 33.38) --
	(376.68, 33.38) --
	(376.54, 33.38) --
	(376.41, 33.38) --
	(376.28, 33.38) --
	(376.14, 33.38) --
	(376.01, 33.38) --
	(375.87, 33.38) --
	(375.74, 33.38) --
	(375.61, 33.38) --
	(375.47, 33.38) --
	(375.34, 33.38) --
	(375.21, 33.38) --
	(375.07, 33.38) --
	(374.94, 33.38) --
	(374.81, 33.38) --
	(374.67, 33.38) --
	(374.54, 33.38) --
	(374.40, 33.38) --
	(374.27, 33.38) --
	(374.14, 33.38) --
	(374.00, 33.38) --
	(373.87, 33.38) --
	(373.74, 33.38) --
	(373.60, 33.38) --
	(373.47, 33.38) --
	(373.33, 33.38) --
	(373.20, 33.38) --
	(373.07, 33.38) --
	(372.93, 33.38) --
	(372.80, 33.38) --
	(372.67, 33.38) --
	(372.53, 33.38) --
	(372.40, 33.38) --
	(372.26, 33.38) --
	(372.13, 33.38) --
	(372.00, 33.38) --
	(371.86, 33.38) --
	(371.73, 33.38) --
	(371.60, 33.38) --
	(371.46, 33.38) --
	(371.33, 33.38) --
	(371.20, 33.38) --
	(371.06, 33.38) --
	(370.93, 33.38) --
	(370.79, 33.38) --
	(370.66, 33.38) --
	(370.53, 33.38) --
	(370.39, 33.38) --
	(370.26, 33.38) --
	(370.13, 33.38) --
	(369.99, 33.38) --
	(369.86, 33.38) --
	(369.72, 33.38) --
	(369.59, 33.38) --
	(369.46, 33.38) --
	(369.32, 33.38) --
	(369.19, 33.38) --
	(369.06, 33.38) --
	(368.92, 33.38) --
	(368.79, 33.38) --
	(368.66, 33.38) --
	(368.52, 33.38) --
	(368.39, 33.38) --
	(368.25, 33.38) --
	(368.12, 33.38) --
	(367.99, 33.38) --
	(367.85, 33.38) --
	(367.72, 33.38) --
	(367.59, 33.38) --
	(367.45, 33.38) --
	(367.32, 33.38) --
	(367.18, 33.38) --
	(367.05, 33.38) --
	(366.92, 33.38) --
	(366.78, 33.38) --
	(366.65, 33.38) --
	(366.52, 33.38) --
	(366.38, 33.38) --
	(366.25, 33.38) --
	(366.12, 33.38) --
	(365.98, 33.38) --
	(365.85, 33.38) --
	(365.71, 33.38) --
	(365.58, 33.38) --
	(365.45, 33.38) --
	(365.31, 33.38) --
	(365.18, 33.38) --
	(365.05, 33.38) --
	(364.91, 33.38) --
	(364.78, 33.38) --
	(364.64, 33.38) --
	(364.51, 33.38) --
	(364.38, 33.38) --
	(364.24, 33.38) --
	(364.11, 33.38) --
	(363.98, 33.38) --
	(363.84, 33.38) --
	(363.71, 33.38) --
	(363.57, 33.38) --
	(363.44, 33.38) --
	(363.31, 33.38) --
	(363.17, 33.38) --
	(363.04, 33.38) --
	(362.91, 33.38) --
	(362.77, 33.38) --
	(362.64, 33.38) --
	(362.51, 33.38) --
	(362.37, 33.38) --
	(362.24, 33.38) --
	(362.10, 33.38) --
	(361.97, 33.38) --
	(361.84, 33.38) --
	(361.70, 33.38) --
	(361.57, 33.38) --
	(361.44, 33.38) --
	(361.30, 33.38) --
	(361.17, 33.38) --
	(361.03, 33.38) --
	(360.90, 33.38) --
	(360.77, 33.38) --
	(360.63, 33.38) --
	(360.50, 33.38) --
	(360.37, 33.38) --
	(360.23, 33.38) --
	(360.10, 33.38) --
	(359.97, 33.38) --
	(359.83, 33.38) --
	(359.70, 33.38) --
	(359.56, 33.38) --
	(359.43, 33.38) --
	(359.30, 33.38) --
	(359.16, 33.38) --
	(359.03, 33.38) --
	(358.90, 33.38) --
	(358.76, 33.38) --
	(358.63, 33.38) --
	(358.49, 33.38) --
	(358.36, 33.38) --
	(358.23, 33.38) --
	(358.09, 33.38) --
	(357.96, 33.38) --
	(357.83, 33.38) --
	(357.69, 33.38) --
	(357.56, 33.38) --
	(357.43, 33.38) --
	(357.29, 33.38) --
	(357.16, 33.38) --
	(357.02, 33.38) --
	(356.89, 33.38) --
	(356.76, 33.38) --
	(356.62, 33.38) --
	(356.49, 33.38) --
	(356.36, 33.38) --
	(356.22, 33.38) --
	(356.09, 33.38) --
	(355.95, 33.38) --
	(355.82, 33.38) --
	(355.69, 33.38) --
	(355.55, 33.38) --
	(355.42, 33.38) --
	(355.29, 33.38) --
	(355.15, 33.38) --
	(355.02, 33.38) --
	(354.88, 33.38) --
	(354.75, 33.38) --
	(354.62, 33.38) --
	(354.48, 33.38) --
	(354.35, 33.38) --
	(354.22, 33.38) --
	(354.08, 33.38) --
	(353.95, 33.38) --
	(353.82, 33.38) --
	(353.68, 33.38) --
	(353.55, 33.38) --
	(353.41, 33.38) --
	(353.28, 33.38) --
	(353.15, 33.38) --
	(353.01, 33.38) --
	(352.88, 33.38) --
	(352.75, 33.38) --
	(352.61, 33.38) --
	(352.48, 33.38) --
	(352.34, 33.38) --
	(352.21, 33.38) --
	(352.08, 33.38) --
	(351.94, 33.38) --
	(351.81, 33.38) --
	(351.68, 33.38) --
	(351.54, 33.38) --
	(351.41, 33.38) --
	(351.28, 33.38) --
	(351.14, 33.38) --
	(351.01, 33.38) --
	(350.87, 33.38) --
	(350.74, 33.38) --
	(350.61, 33.38) --
	(350.47, 33.38) --
	(350.34, 33.38) --
	(350.21, 33.38) --
	(350.07, 33.38) --
	(349.94, 33.38) --
	(349.80, 33.38) --
	(349.67, 33.38) --
	(349.54, 33.38) --
	(349.40, 33.38) --
	(349.27, 33.38) --
	(349.14, 33.38) --
	(349.00, 33.38) --
	(348.87, 33.38) --
	(348.74, 33.38) --
	(348.60, 33.38) --
	(348.47, 33.38) --
	(348.33, 33.38) --
	(348.20, 33.38) --
	(348.07, 33.38) --
	(347.93, 33.38) --
	(347.80, 33.38) --
	(347.67, 33.38) --
	(347.53, 33.38) --
	(347.40, 33.38) --
	(347.26, 33.38) --
	(347.13, 33.38) --
	(347.00, 33.38) --
	(346.86, 33.38) --
	(346.73, 33.38) --
	(346.60, 33.38) --
	(346.46, 33.38) --
	(346.33, 33.38) --
	(346.20, 33.38) --
	(346.06, 33.38) --
	(345.93, 33.38) --
	(345.79, 33.38) --
	(345.66, 33.38) --
	(345.53, 33.38) --
	(345.39, 33.38) --
	(345.26, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.26, 33.38) --
	(345.39, 33.38) --
	(345.53, 33.38) --
	(345.66, 33.38) --
	(345.79, 33.38) --
	(345.93, 33.38) --
	(346.06, 33.38) --
	(346.20, 33.38) --
	(346.33, 33.38) --
	(346.46, 33.38) --
	(346.60, 33.38) --
	(346.73, 33.38) --
	(346.86, 33.38) --
	(347.00, 33.38) --
	(347.13, 33.38) --
	(347.26, 33.38) --
	(347.40, 33.38) --
	(347.53, 33.38) --
	(347.67, 33.38) --
	(347.80, 33.38) --
	(347.93, 33.38) --
	(348.07, 33.38) --
	(348.20, 33.38) --
	(348.33, 33.38) --
	(348.47, 33.38) --
	(348.60, 33.38) --
	(348.74, 33.38) --
	(348.87, 33.38) --
	(349.00, 33.38) --
	(349.14, 33.38) --
	(349.27, 33.38) --
	(349.40, 33.38) --
	(349.54, 33.38) --
	(349.67, 33.38) --
	(349.80, 33.38) --
	(349.94, 33.38) --
	(350.07, 33.38) --
	(350.21, 33.38) --
	(350.34, 33.38) --
	(350.47, 33.38) --
	(350.61, 33.38) --
	(350.74, 33.38) --
	(350.87, 33.38) --
	(351.01, 33.38) --
	(351.14, 33.38) --
	(351.28, 33.38) --
	(351.41, 33.38) --
	(351.54, 33.38) --
	(351.68, 33.38) --
	(351.81, 33.38) --
	(351.94, 33.38) --
	(352.08, 33.38) --
	(352.21, 33.38) --
	(352.34, 33.38) --
	(352.48, 33.38) --
	(352.61, 33.38) --
	(352.75, 33.38) --
	(352.88, 33.38) --
	(353.01, 33.38) --
	(353.15, 33.38) --
	(353.28, 33.38) --
	(353.41, 33.38) --
	(353.55, 33.38) --
	(353.68, 33.38) --
	(353.82, 33.38) --
	(353.95, 33.38) --
	(354.08, 33.38) --
	(354.22, 33.38) --
	(354.35, 33.38) --
	(354.48, 33.38) --
	(354.62, 33.38) --
	(354.75, 33.38) --
	(354.88, 33.38) --
	(355.02, 33.38) --
	(355.15, 33.38) --
	(355.29, 33.38) --
	(355.42, 33.38) --
	(355.55, 33.38) --
	(355.69, 33.38) --
	(355.82, 33.38) --
	(355.95, 33.38) --
	(356.09, 33.38) --
	(356.22, 33.38) --
	(356.36, 33.38) --
	(356.49, 33.38) --
	(356.62, 33.38) --
	(356.76, 33.38) --
	(356.89, 33.38) --
	(357.02, 33.38) --
	(357.16, 33.38) --
	(357.29, 33.38) --
	(357.43, 33.38) --
	(357.56, 33.38) --
	(357.69, 33.38) --
	(357.83, 33.38) --
	(357.96, 33.38) --
	(358.09, 33.38) --
	(358.23, 33.38) --
	(358.36, 33.38) --
	(358.49, 33.38) --
	(358.63, 33.38) --
	(358.76, 33.38) --
	(358.90, 33.38) --
	(359.03, 33.38) --
	(359.16, 33.38) --
	(359.30, 33.38) --
	(359.43, 33.38) --
	(359.56, 33.38) --
	(359.70, 33.38) --
	(359.83, 33.38) --
	(359.97, 33.38) --
	(360.10, 33.38) --
	(360.23, 33.38) --
	(360.37, 33.38) --
	(360.50, 33.38) --
	(360.63, 33.38) --
	(360.77, 33.38) --
	(360.90, 33.38) --
	(361.03, 33.38) --
	(361.17, 33.38) --
	(361.30, 33.38) --
	(361.44, 33.38) --
	(361.57, 33.38) --
	(361.70, 33.38) --
	(361.84, 33.38) --
	(361.97, 33.38) --
	(362.10, 33.38) --
	(362.24, 33.38) --
	(362.37, 33.38) --
	(362.51, 33.38) --
	(362.64, 33.38) --
	(362.77, 33.38) --
	(362.91, 33.38) --
	(363.04, 33.38) --
	(363.17, 33.38) --
	(363.31, 33.38) --
	(363.44, 33.38) --
	(363.57, 33.38) --
	(363.71, 33.38) --
	(363.84, 33.38) --
	(363.98, 33.38) --
	(364.11, 33.38) --
	(364.24, 33.38) --
	(364.38, 33.38) --
	(364.51, 33.38) --
	(364.64, 33.38) --
	(364.78, 33.38) --
	(364.91, 33.38) --
	(365.05, 33.38) --
	(365.18, 33.38) --
	(365.31, 33.38) --
	(365.45, 33.38) --
	(365.58, 33.38) --
	(365.71, 33.38) --
	(365.85, 33.38) --
	(365.98, 33.38) --
	(366.12, 33.38) --
	(366.25, 33.38) --
	(366.38, 33.38) --
	(366.52, 33.38) --
	(366.65, 33.38) --
	(366.78, 33.38) --
	(366.92, 33.38) --
	(367.05, 33.38) --
	(367.18, 33.38) --
	(367.32, 33.39) --
	(367.45, 33.39) --
	(367.59, 33.39) --
	(367.72, 33.39) --
	(367.85, 33.39) --
	(367.99, 33.40) --
	(368.12, 33.40) --
	(368.25, 33.40) --
	(368.39, 33.41) --
	(368.52, 33.42) --
	(368.66, 33.43) --
	(368.79, 33.44) --
	(368.92, 33.46) --
	(369.06, 33.48) --
	(369.19, 33.50) --
	(369.32, 33.52) --
	(369.46, 33.55) --
	(369.59, 33.57) --
	(369.72, 33.60) --
	(369.86, 33.63) --
	(369.99, 33.66) --
	(370.13, 33.69) --
	(370.26, 33.72) --
	(370.39, 33.75) --
	(370.53, 33.78) --
	(370.66, 33.81) --
	(370.79, 33.84) --
	(370.93, 33.86) --
	(371.06, 33.89) --
	(371.20, 33.92) --
	(371.33, 33.94) --
	(371.46, 33.97) --
	(371.60, 34.00) --
	(371.73, 34.04) --
	(371.86, 34.08) --
	(372.00, 34.12) --
	(372.13, 34.18) --
	(372.26, 34.24) --
	(372.40, 34.31) --
	(372.53, 34.39) --
	(372.67, 34.48) --
	(372.80, 34.58) --
	(372.93, 34.69) --
	(373.07, 34.82) --
	(373.20, 34.95) --
	(373.33, 35.10) --
	(373.47, 35.26) --
	(373.60, 35.42) --
	(373.74, 35.60) --
	(373.87, 35.78) --
	(374.00, 35.97) --
	(374.14, 36.16) --
	(374.27, 36.35) --
	(374.40, 36.55) --
	(374.54, 36.75) --
	(374.67, 36.94) --
	(374.81, 37.14) --
	(374.94, 37.33) --
	(375.07, 37.52) --
	(375.21, 37.72) --
	(375.34, 37.91) --
	(375.47, 38.10) --
	(375.61, 38.29) --
	(375.74, 38.48) --
	(375.87, 38.68) --
	(376.01, 38.87) --
	(376.14, 39.05) --
	(376.28, 39.24) --
	(376.41, 39.43) --
	(376.54, 39.61) --
	(376.68, 39.79) --
	(376.81, 39.98) --
	(376.94, 40.17) --
	(377.08, 40.36) --
	(377.21, 40.56) --
	(377.35, 40.78) --
	(377.48, 41.00) --
	(377.61, 41.24) --
	(377.75, 41.50) --
	(377.88, 41.77) --
	(378.01, 42.07) --
	(378.15, 42.38) --
	(378.28, 42.70) --
	(378.41, 43.04) --
	(378.55, 43.38) --
	(378.68, 43.73) --
	(378.82, 44.08) --
	(378.95, 44.43) --
	(379.08, 44.78) --
	(379.22, 45.12) --
	(379.35, 45.45) --
	(379.48, 45.78) --
	(379.62, 46.10) --
	(379.75, 46.41) --
	(379.89, 46.72) --
	(380.02, 47.04) --
	(380.15, 47.37) --
	(380.29, 47.71) --
	(380.42, 48.08) --
	(380.55, 48.47) --
	(380.69, 48.91) --
	(380.82, 49.41) --
	(380.95, 49.95) --
	(381.09, 50.56) --
	(381.22, 51.24) --
	(381.36, 51.99) --
	(381.49, 52.81) --
	(381.62, 53.71) --
	(381.76, 54.69) --
	(381.89, 55.74) --
	(382.02, 56.85) --
	(382.16, 58.03) --
	(382.29, 59.25) --
	(382.43, 60.52) --
	(382.56, 61.83) --
	(382.69, 63.17) --
	(382.83, 64.53) --
	(382.96, 65.92) --
	(383.09, 67.34) --
	(383.23, 68.77) --
	(383.36, 70.21) --
	(383.50, 71.67) --
	(383.63, 73.14) --
	(383.76, 74.60) --
	(383.90, 76.06) --
	(384.03, 77.49) --
	(384.16, 78.87) --
	(384.30, 80.19) --
	(384.43, 81.42) --
	(384.56, 82.53) --
	(384.70, 83.51) --
	(384.83, 84.32) --
	(384.97, 84.95) --
	(385.10, 85.38) --
	(385.23, 85.61) --
	(385.37, 85.59) --
	(385.50, 85.35) --
	(385.63, 84.90) --
	(385.77, 84.25) --
	(385.90, 83.43) --
	(386.04, 82.45) --
	(386.17, 81.35) --
	(386.30, 80.14) --
	(386.44, 78.85) --
	(386.57, 77.51) --
	(386.70, 76.15) --
	(386.84, 74.79) --
	(386.97, 73.43) --
	(387.10, 72.11) --
	(387.24, 70.82) --
	(387.37, 69.56) --
	(387.51, 68.34) --
	(387.64, 67.15) --
	(387.77, 66.00) --
	(387.91, 64.86) --
	(388.04, 63.75) --
	(388.17, 62.64) --
	(388.31, 61.53) --
	(388.44, 60.42) --
	(388.58, 59.31) --
	(388.71, 58.19) --
	(388.84, 57.06) --
	(388.98, 55.93) --
	(389.11, 54.79) --
	(389.24, 53.65) --
	(389.38, 52.52) --
	(389.51, 51.39) --
	(389.64, 50.27) --
	(389.78, 49.17) --
	(389.91, 48.08) --
	(390.05, 47.02) --
	(390.18, 45.98) --
	(390.31, 44.97) --
	(390.45, 43.99) --
	(390.58, 43.04) --
	(390.71, 42.13) --
	(390.85, 41.26) --
	(390.98, 40.43) --
	(391.12, 39.64) --
	(391.25, 38.91) --
	(391.38, 38.22) --
	(391.52, 37.59) --
	(391.65, 37.01) --
	(391.78, 36.48) --
	(391.92, 36.01) --
	(392.05, 35.59) --
	(392.19, 35.21) --
	(392.32, 34.88) --
	(392.45, 34.61) --
	(392.59, 34.37) --
	(392.72, 34.17) --
	(392.85, 34.01) --
	(392.99, 33.87) --
	(393.12, 33.76) --
	(393.25, 33.67) --
	(393.39, 33.60) --
	(393.52, 33.54) --
	(393.66, 33.50) --
	(393.79, 33.47) --
	(393.92, 33.44) --
	(394.06, 33.43) --
	(394.19, 33.41) --
	(394.32, 33.40) --
	(394.46, 33.40) --
	(394.59, 33.39) --
	(394.73, 33.39) --
	(394.86, 33.39) --
	(394.99, 33.39) --
	(395.13, 33.38) --
	(395.26, 33.38) --
	(395.39, 33.38) --
	(395.53, 33.38) --
	(395.66, 33.38) --
	(395.79, 33.38) --
	(395.93, 33.38) --
	(396.06, 33.38) --
	(396.20, 33.38) --
	(396.33, 33.38) --
	(396.46, 33.38) --
	(396.60, 33.38) --
	(396.73, 33.38) --
	(396.86, 33.38) --
	(397.00, 33.38) --
	(397.13, 33.38) --
	(397.27, 33.38) --
	(397.40, 33.38) --
	(397.53, 33.38) --
	(397.67, 33.38) --
	(397.80, 33.38) --
	(397.93, 33.38) --
	(398.07, 33.38) --
	(398.20, 33.38) --
	(398.33, 33.38) --
	(398.47, 33.38) --
	(398.60, 33.38) --
	(398.74, 33.38) --
	(398.87, 33.38) --
	(399.00, 33.38) --
	(399.14, 33.38) --
	(399.27, 33.38) --
	(399.40, 33.38) --
	(399.54, 33.38) --
	(399.67, 33.38) --
	(399.81, 33.38) --
	(399.94, 33.38) --
	(400.07, 33.38) --
	(400.21, 33.38) --
	(400.34, 33.38) --
	(400.47, 33.38) --
	(400.61, 33.38) --
	(400.74, 33.38) --
	(400.88, 33.38) --
	(401.01, 33.38) --
	(401.14, 33.38) --
	(401.28, 33.38) --
	(401.41, 33.38) --
	(401.54, 33.38) --
	(401.68, 33.38) --
	(401.81, 33.38) --
	(401.94, 33.38) --
	(402.08, 33.38) --
	(402.21, 33.38) --
	(402.35, 33.38) --
	(402.48, 33.38) --
	(402.61, 33.38) --
	(402.75, 33.38) --
	(402.88, 33.38) --
	(403.01, 33.38) --
	(403.15, 33.38) --
	(403.28, 33.38) --
	(403.42, 33.38) --
	(403.55, 33.38) --
	(403.68, 33.38) --
	(403.82, 33.38) --
	(403.95, 33.38) --
	(404.08, 33.38) --
	(404.22, 33.38) --
	(404.35, 33.38) --
	(404.48, 33.38) --
	(404.62, 33.38) --
	(404.75, 33.38) --
	(404.89, 33.38) --
	(405.02, 33.38) --
	(405.15, 33.38) --
	(405.29, 33.38) --
	(405.42, 33.38) --
	(405.55, 33.38) --
	(405.69, 33.38) --
	(405.82, 33.38) --
	(405.96, 33.38) --
	(406.09, 33.38) --
	(406.22, 33.38) --
	(406.36, 33.38) --
	(406.49, 33.38) --
	(406.62, 33.38) --
	(406.76, 33.38) --
	(406.89, 33.38) --
	(407.02, 33.38) --
	(407.16, 33.38) --
	(407.29, 33.38) --
	(407.43, 33.38) --
	(407.56, 33.38) --
	(407.69, 33.38) --
	(407.83, 33.38) --
	(407.96, 33.38) --
	(408.09, 33.38) --
	(408.23, 33.38) --
	(408.36, 33.38) --
	(408.50, 33.38) --
	(408.63, 33.38) --
	(408.76, 33.38) --
	(408.90, 33.38) --
	(409.03, 33.38) --
	(409.16, 33.38) --
	(409.30, 33.38) --
	(409.43, 33.38) --
	(409.57, 33.38) --
	(409.70, 33.38) --
	(409.83, 33.38) --
	(409.97, 33.38) --
	(410.10, 33.38) --
	(410.23, 33.38) --
	(410.37, 33.38) --
	(410.50, 33.38) --
	(410.63, 33.38) --
	(410.77, 33.38) --
	(410.90, 33.38) --
	(411.04, 33.38) --
	(411.17, 33.38) --
	(411.30, 33.38) --
	(411.44, 33.38) --
	(411.57, 33.38) --
	(411.70, 33.38) --
	(411.84, 33.38) --
	(411.97, 33.38) --
	(412.11, 33.38) --
	(412.24, 33.38) --
	(412.37, 33.38) --
	(412.51, 33.38) --
	(412.64, 33.38) --
	(412.77, 33.38) --
	(412.91, 33.38) --
	(413.04, 33.38) --
	(413.17, 33.38) --
	(413.31, 33.38) --
	(413.44, 33.38) --
	(413.58, 33.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (387.52, 30.77) -- (387.52, 88.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.84, 30.77) rectangle (416.99, 88.22);
\end{scope}
\begin{scope}
\path[clip] (425.24,136.27) rectangle (500.39,193.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (425.24,136.27) rectangle (500.39,193.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (425.24,145.41) --
	(500.39,145.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (425.24,158.46) --
	(500.39,158.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (425.24,171.52) --
	(500.39,171.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (425.24,184.57) --
	(500.39,184.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.65,136.27) --
	(430.65,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (448.30,136.27) --
	(448.30,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (465.94,136.27) --
	(465.94,193.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (483.59,136.27) --
	(483.59,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.24,138.88) --
	(500.39,138.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.24,151.93) --
	(500.39,151.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.24,164.99) --
	(500.39,164.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.24,178.05) --
	(500.39,178.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.24,191.10) --
	(500.39,191.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.47,136.27) --
	(439.47,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.12,136.27) --
	(457.12,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.77,136.27) --
	(474.77,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.42,136.27) --
	(492.42,193.71);
\definecolor{fillColor}{RGB}{204,12,0}

\path[fill=fillColor,fill opacity=0.50] (428.66,138.88) --
	(428.79,138.88) --
	(428.92,138.88) --
	(429.06,138.88) --
	(429.19,138.88) --
	(429.33,138.88) --
	(429.46,138.88) --
	(429.59,138.88) --
	(429.73,138.88) --
	(429.86,138.88) --
	(429.99,138.88) --
	(430.13,138.88) --
	(430.26,138.88) --
	(430.40,138.88) --
	(430.53,138.88) --
	(430.66,138.88) --
	(430.80,138.88) --
	(430.93,138.88) --
	(431.06,138.88) --
	(431.20,138.88) --
	(431.33,138.88) --
	(431.47,138.88) --
	(431.60,138.88) --
	(431.73,138.88) --
	(431.87,138.88) --
	(432.00,138.88) --
	(432.13,138.88) --
	(432.27,138.88) --
	(432.40,138.88) --
	(432.53,138.88) --
	(432.67,138.88) --
	(432.80,138.88) --
	(432.94,138.88) --
	(433.07,138.88) --
	(433.20,138.88) --
	(433.34,138.88) --
	(433.47,138.88) --
	(433.60,138.88) --
	(433.74,138.88) --
	(433.87,138.88) --
	(434.01,138.88) --
	(434.14,138.88) --
	(434.27,138.88) --
	(434.41,138.88) --
	(434.54,138.88) --
	(434.67,138.88) --
	(434.81,138.88) --
	(434.94,138.88) --
	(435.07,138.88) --
	(435.21,138.88) --
	(435.34,138.88) --
	(435.48,138.88) --
	(435.61,138.88) --
	(435.74,138.88) --
	(435.88,138.88) --
	(436.01,138.88) --
	(436.14,138.88) --
	(436.28,138.88) --
	(436.41,138.88) --
	(436.55,138.88) --
	(436.68,138.88) --
	(436.81,138.88) --
	(436.95,138.88) --
	(437.08,138.88) --
	(437.21,138.88) --
	(437.35,138.88) --
	(437.48,138.88) --
	(437.61,138.88) --
	(437.75,138.88) --
	(437.88,138.88) --
	(438.02,138.88) --
	(438.15,138.88) --
	(438.28,138.88) --
	(438.42,138.88) --
	(438.55,138.88) --
	(438.68,138.88) --
	(438.82,138.88) --
	(438.95,138.88) --
	(439.09,138.88) --
	(439.22,138.88) --
	(439.35,138.88) --
	(439.49,138.88) --
	(439.62,138.88) --
	(439.75,138.88) --
	(439.89,138.88) --
	(440.02,138.88) --
	(440.16,138.88) --
	(440.29,138.88) --
	(440.42,138.88) --
	(440.56,138.88) --
	(440.69,138.88) --
	(440.82,138.88) --
	(440.96,138.88) --
	(441.09,138.88) --
	(441.22,138.88) --
	(441.36,138.88) --
	(441.49,138.88) --
	(441.63,138.88) --
	(441.76,138.88) --
	(441.89,138.88) --
	(442.03,138.88) --
	(442.16,138.88) --
	(442.29,138.88) --
	(442.43,138.88) --
	(442.56,138.88) --
	(442.70,138.88) --
	(442.83,138.88) --
	(442.96,138.88) --
	(443.10,138.88) --
	(443.23,138.88) --
	(443.36,138.88) --
	(443.50,138.88) --
	(443.63,138.88) --
	(443.76,138.88) --
	(443.90,138.88) --
	(444.03,138.88) --
	(444.17,138.88) --
	(444.30,138.88) --
	(444.43,138.88) --
	(444.57,138.88) --
	(444.70,138.88) --
	(444.83,138.88) --
	(444.97,138.88) --
	(445.10,138.88) --
	(445.24,138.88) --
	(445.37,138.88) --
	(445.50,138.88) --
	(445.64,138.88) --
	(445.77,138.88) --
	(445.90,138.88) --
	(446.04,138.88) --
	(446.17,138.88) --
	(446.30,138.88) --
	(446.44,138.88) --
	(446.57,138.88) --
	(446.71,138.88) --
	(446.84,138.88) --
	(446.97,138.89) --
	(447.11,138.89) --
	(447.24,138.89) --
	(447.37,138.89) --
	(447.51,138.89) --
	(447.64,138.89) --
	(447.78,138.89) --
	(447.91,138.89) --
	(448.04,138.89) --
	(448.18,138.89) --
	(448.31,138.89) --
	(448.44,138.89) --
	(448.58,138.89) --
	(448.71,138.89) --
	(448.85,138.89) --
	(448.98,138.89) --
	(449.11,138.89) --
	(449.25,138.89) --
	(449.38,138.89) --
	(449.51,138.89) --
	(449.65,138.89) --
	(449.78,138.89) --
	(449.91,138.89) --
	(450.05,138.89) --
	(450.18,138.89) --
	(450.32,138.89) --
	(450.45,138.89) --
	(450.58,138.89) --
	(450.72,138.89) --
	(450.85,138.89) --
	(450.98,138.89) --
	(451.12,138.89) --
	(451.25,138.89) --
	(451.39,138.89) --
	(451.52,138.89) --
	(451.65,138.90) --
	(451.79,138.90) --
	(451.92,138.91) --
	(452.05,138.92) --
	(452.19,138.93) --
	(452.32,138.95) --
	(452.45,138.98) --
	(452.59,139.02) --
	(452.72,139.07) --
	(452.86,139.15) --
	(452.99,139.25) --
	(453.12,139.38) --
	(453.26,139.55) --
	(453.39,139.78) --
	(453.52,140.07) --
	(453.66,140.44) --
	(453.79,140.91) --
	(453.93,141.51) --
	(454.06,142.24) --
	(454.19,143.12) --
	(454.33,144.18) --
	(454.46,145.43) --
	(454.59,146.89) --
	(454.73,148.58) --
	(454.86,150.54) --
	(454.99,152.73) --
	(455.13,155.17) --
	(455.26,157.82) --
	(455.40,160.67) --
	(455.53,163.69) --
	(455.66,166.84) --
	(455.80,170.07) --
	(455.93,173.31) --
	(456.06,176.48) --
	(456.20,179.51) --
	(456.33,182.33) --
	(456.47,184.88) --
	(456.60,187.08) --
	(456.73,188.88) --
	(456.87,190.14) --
	(457.00,190.88) --
	(457.13,191.10) --
	(457.27,190.79) --
	(457.40,189.96) --
	(457.53,188.64) --
	(457.67,186.86) --
	(457.80,184.64) --
	(457.94,182.06) --
	(458.07,179.22) --
	(458.20,176.20) --
	(458.34,173.07) --
	(458.47,169.89) --
	(458.60,166.73) --
	(458.74,163.65) --
	(458.87,160.71) --
	(459.01,157.96) --
	(459.14,155.42) --
	(459.27,153.09) --
	(459.41,151.00) --
	(459.54,149.14) --
	(459.67,147.51) --
	(459.81,146.11) --
	(459.94,144.93) --
	(460.08,143.94) --
	(460.21,143.12) --
	(460.34,142.43) --
	(460.48,141.88) --
	(460.61,141.43) --
	(460.74,141.08) --
	(460.88,140.81) --
	(461.01,140.61) --
	(461.14,140.46) --
	(461.28,140.35) --
	(461.41,140.27) --
	(461.55,140.22) --
	(461.68,140.19) --
	(461.81,140.18) --
	(461.95,140.18) --
	(462.08,140.18) --
	(462.21,140.19) --
	(462.35,140.20) --
	(462.48,140.21) --
	(462.62,140.22) --
	(462.75,140.23) --
	(462.88,140.23) --
	(463.02,140.22) --
	(463.15,140.22) --
	(463.28,140.20) --
	(463.42,140.19) --
	(463.55,140.17) --
	(463.68,140.16) --
	(463.82,140.14) --
	(463.95,140.12) --
	(464.09,140.11) --
	(464.22,140.10) --
	(464.35,140.09) --
	(464.49,140.09) --
	(464.62,140.09) --
	(464.75,140.09) --
	(464.89,140.09) --
	(465.02,140.10) --
	(465.16,140.10) --
	(465.29,140.11) --
	(465.42,140.11) --
	(465.56,140.11) --
	(465.69,140.10) --
	(465.82,140.10) --
	(465.96,140.09) --
	(466.09,140.07) --
	(466.22,140.06) --
	(466.36,140.04) --
	(466.49,140.03) --
	(466.63,140.01) --
	(466.76,140.00) --
	(466.89,139.99) --
	(467.03,139.98) --
	(467.16,139.97) --
	(467.29,139.97) --
	(467.43,139.97) --
	(467.56,139.97) --
	(467.70,139.97) --
	(467.83,139.98) --
	(467.96,139.98) --
	(468.10,139.99) --
	(468.23,139.99) --
	(468.36,139.99) --
	(468.50,139.98) --
	(468.63,139.97) --
	(468.77,139.96) --
	(468.90,139.95) --
	(469.03,139.93) --
	(469.17,139.91) --
	(469.30,139.89) --
	(469.43,139.87) --
	(469.57,139.85) --
	(469.70,139.83) --
	(469.83,139.82) --
	(469.97,139.80) --
	(470.10,139.79) --
	(470.24,139.78) --
	(470.37,139.77) --
	(470.50,139.77) --
	(470.64,139.77) --
	(470.77,139.76) --
	(470.90,139.76) --
	(471.04,139.76) --
	(471.17,139.75) --
	(471.31,139.74) --
	(471.44,139.73) --
	(471.57,139.72) --
	(471.71,139.71) --
	(471.84,139.69) --
	(471.97,139.67) --
	(472.11,139.65) --
	(472.24,139.63) --
	(472.37,139.61) --
	(472.51,139.60) --
	(472.64,139.58) --
	(472.78,139.56) --
	(472.91,139.55) --
	(473.04,139.53) --
	(473.18,139.52) --
	(473.31,139.52) --
	(473.44,139.51) --
	(473.58,139.50) --
	(473.71,139.50) --
	(473.85,139.49) --
	(473.98,139.48) --
	(474.11,139.48) --
	(474.25,139.47) --
	(474.38,139.46) --
	(474.51,139.44) --
	(474.65,139.43) --
	(474.78,139.41) --
	(474.91,139.40) --
	(475.05,139.38) --
	(475.18,139.36) --
	(475.32,139.34) --
	(475.45,139.33) --
	(475.58,139.31) --
	(475.72,139.29) --
	(475.85,139.28) --
	(475.98,139.27) --
	(476.12,139.26) --
	(476.25,139.25) --
	(476.39,139.24) --
	(476.52,139.23) --
	(476.65,139.22) --
	(476.79,139.22) --
	(476.92,139.21) --
	(477.05,139.20) --
	(477.19,139.19) --
	(477.32,139.18) --
	(477.46,139.17) --
	(477.59,139.16) --
	(477.72,139.15) --
	(477.86,139.14) --
	(477.99,139.13) --
	(478.12,139.12) --
	(478.26,139.11) --
	(478.39,139.09) --
	(478.52,139.08) --
	(478.66,139.08) --
	(478.79,139.07) --
	(478.93,139.06) --
	(479.06,139.05) --
	(479.19,139.05) --
	(479.33,139.04) --
	(479.46,139.04) --
	(479.59,139.03) --
	(479.73,139.03) --
	(479.86,139.02) --
	(480.00,139.02) --
	(480.13,139.02) --
	(480.26,139.01) --
	(480.40,139.01) --
	(480.53,139.01) --
	(480.66,139.00) --
	(480.80,139.00) --
	(480.93,139.00) --
	(481.06,138.99) --
	(481.20,138.99) --
	(481.33,138.99) --
	(481.47,138.99) --
	(481.60,138.99) --
	(481.73,138.99) --
	(481.87,138.99) --
	(482.00,138.99) --
	(482.13,138.99) --
	(482.27,138.99) --
	(482.40,138.99) --
	(482.54,138.99) --
	(482.67,138.99) --
	(482.80,138.99) --
	(482.94,138.98) --
	(483.07,138.98) --
	(483.20,138.98) --
	(483.34,138.98) --
	(483.47,138.98) --
	(483.60,138.98) --
	(483.74,138.97) --
	(483.87,138.97) --
	(484.01,138.97) --
	(484.14,138.97) --
	(484.27,138.97) --
	(484.41,138.96) --
	(484.54,138.96) --
	(484.67,138.96) --
	(484.81,138.96) --
	(484.94,138.96) --
	(485.08,138.96) --
	(485.21,138.96) --
	(485.34,138.96) --
	(485.48,138.96) --
	(485.61,138.96) --
	(485.74,138.96) --
	(485.88,138.95) --
	(486.01,138.95) --
	(486.15,138.95) --
	(486.28,138.95) --
	(486.41,138.95) --
	(486.55,138.94) --
	(486.68,138.94) --
	(486.81,138.94) --
	(486.95,138.93) --
	(487.08,138.93) --
	(487.21,138.93) --
	(487.35,138.93) --
	(487.48,138.93) --
	(487.62,138.92) --
	(487.75,138.92) --
	(487.88,138.92) --
	(488.02,138.92) --
	(488.15,138.92) --
	(488.28,138.92) --
	(488.42,138.92) --
	(488.55,138.92) --
	(488.69,138.92) --
	(488.82,138.91) --
	(488.95,138.91) --
	(489.09,138.91) --
	(489.22,138.91) --
	(489.35,138.91) --
	(489.49,138.91) --
	(489.62,138.91) --
	(489.75,138.90) --
	(489.89,138.90) --
	(490.02,138.90) --
	(490.16,138.90) --
	(490.29,138.90) --
	(490.42,138.90) --
	(490.56,138.90) --
	(490.69,138.90) --
	(490.82,138.90) --
	(490.96,138.90) --
	(491.09,138.90) --
	(491.23,138.90) --
	(491.36,138.90) --
	(491.49,138.90) --
	(491.63,138.89) --
	(491.76,138.89) --
	(491.89,138.89) --
	(492.03,138.89) --
	(492.16,138.89) --
	(492.29,138.89) --
	(492.43,138.89) --
	(492.56,138.89) --
	(492.70,138.89) --
	(492.83,138.89) --
	(492.96,138.89) --
	(493.10,138.89) --
	(493.23,138.89) --
	(493.36,138.89) --
	(493.50,138.89) --
	(493.63,138.89) --
	(493.77,138.89) --
	(493.90,138.89) --
	(494.03,138.89) --
	(494.17,138.89) --
	(494.30,138.89) --
	(494.43,138.89) --
	(494.57,138.89) --
	(494.70,138.89) --
	(494.84,138.89) --
	(494.97,138.89) --
	(495.10,138.89) --
	(495.24,138.89) --
	(495.37,138.89) --
	(495.50,138.89) --
	(495.64,138.89) --
	(495.77,138.89) --
	(495.90,138.89) --
	(496.04,138.89) --
	(496.17,138.89) --
	(496.31,138.89) --
	(496.44,138.89) --
	(496.57,138.89) --
	(496.71,138.89) --
	(496.84,138.89) --
	(496.97,138.89) --
	(496.97,138.88) --
	(496.84,138.88) --
	(496.71,138.88) --
	(496.57,138.88) --
	(496.44,138.88) --
	(496.31,138.88) --
	(496.17,138.88) --
	(496.04,138.88) --
	(495.90,138.88) --
	(495.77,138.88) --
	(495.64,138.88) --
	(495.50,138.88) --
	(495.37,138.88) --
	(495.24,138.88) --
	(495.10,138.88) --
	(494.97,138.88) --
	(494.84,138.88) --
	(494.70,138.88) --
	(494.57,138.88) --
	(494.43,138.88) --
	(494.30,138.88) --
	(494.17,138.88) --
	(494.03,138.88) --
	(493.90,138.88) --
	(493.77,138.88) --
	(493.63,138.88) --
	(493.50,138.88) --
	(493.36,138.88) --
	(493.23,138.88) --
	(493.10,138.88) --
	(492.96,138.88) --
	(492.83,138.88) --
	(492.70,138.88) --
	(492.56,138.88) --
	(492.43,138.88) --
	(492.29,138.88) --
	(492.16,138.88) --
	(492.03,138.88) --
	(491.89,138.88) --
	(491.76,138.88) --
	(491.63,138.88) --
	(491.49,138.88) --
	(491.36,138.88) --
	(491.23,138.88) --
	(491.09,138.88) --
	(490.96,138.88) --
	(490.82,138.88) --
	(490.69,138.88) --
	(490.56,138.88) --
	(490.42,138.88) --
	(490.29,138.88) --
	(490.16,138.88) --
	(490.02,138.88) --
	(489.89,138.88) --
	(489.75,138.88) --
	(489.62,138.88) --
	(489.49,138.88) --
	(489.35,138.88) --
	(489.22,138.88) --
	(489.09,138.88) --
	(488.95,138.88) --
	(488.82,138.88) --
	(488.69,138.88) --
	(488.55,138.88) --
	(488.42,138.88) --
	(488.28,138.88) --
	(488.15,138.88) --
	(488.02,138.88) --
	(487.88,138.88) --
	(487.75,138.88) --
	(487.62,138.88) --
	(487.48,138.88) --
	(487.35,138.88) --
	(487.21,138.88) --
	(487.08,138.88) --
	(486.95,138.88) --
	(486.81,138.88) --
	(486.68,138.88) --
	(486.55,138.88) --
	(486.41,138.88) --
	(486.28,138.88) --
	(486.15,138.88) --
	(486.01,138.88) --
	(485.88,138.88) --
	(485.74,138.88) --
	(485.61,138.88) --
	(485.48,138.88) --
	(485.34,138.88) --
	(485.21,138.88) --
	(485.08,138.88) --
	(484.94,138.88) --
	(484.81,138.88) --
	(484.67,138.88) --
	(484.54,138.88) --
	(484.41,138.88) --
	(484.27,138.88) --
	(484.14,138.88) --
	(484.01,138.88) --
	(483.87,138.88) --
	(483.74,138.88) --
	(483.60,138.88) --
	(483.47,138.88) --
	(483.34,138.88) --
	(483.20,138.88) --
	(483.07,138.88) --
	(482.94,138.88) --
	(482.80,138.88) --
	(482.67,138.88) --
	(482.54,138.88) --
	(482.40,138.88) --
	(482.27,138.88) --
	(482.13,138.88) --
	(482.00,138.88) --
	(481.87,138.88) --
	(481.73,138.88) --
	(481.60,138.88) --
	(481.47,138.88) --
	(481.33,138.88) --
	(481.20,138.88) --
	(481.06,138.88) --
	(480.93,138.88) --
	(480.80,138.88) --
	(480.66,138.88) --
	(480.53,138.88) --
	(480.40,138.88) --
	(480.26,138.88) --
	(480.13,138.88) --
	(480.00,138.88) --
	(479.86,138.88) --
	(479.73,138.88) --
	(479.59,138.88) --
	(479.46,138.88) --
	(479.33,138.88) --
	(479.19,138.88) --
	(479.06,138.88) --
	(478.93,138.88) --
	(478.79,138.88) --
	(478.66,138.88) --
	(478.52,138.88) --
	(478.39,138.88) --
	(478.26,138.88) --
	(478.12,138.88) --
	(477.99,138.88) --
	(477.86,138.88) --
	(477.72,138.88) --
	(477.59,138.88) --
	(477.46,138.88) --
	(477.32,138.88) --
	(477.19,138.88) --
	(477.05,138.88) --
	(476.92,138.88) --
	(476.79,138.88) --
	(476.65,138.88) --
	(476.52,138.88) --
	(476.39,138.88) --
	(476.25,138.88) --
	(476.12,138.88) --
	(475.98,138.88) --
	(475.85,138.88) --
	(475.72,138.88) --
	(475.58,138.88) --
	(475.45,138.88) --
	(475.32,138.88) --
	(475.18,138.88) --
	(475.05,138.88) --
	(474.91,138.88) --
	(474.78,138.88) --
	(474.65,138.88) --
	(474.51,138.88) --
	(474.38,138.88) --
	(474.25,138.88) --
	(474.11,138.88) --
	(473.98,138.88) --
	(473.85,138.88) --
	(473.71,138.88) --
	(473.58,138.88) --
	(473.44,138.88) --
	(473.31,138.88) --
	(473.18,138.88) --
	(473.04,138.88) --
	(472.91,138.88) --
	(472.78,138.88) --
	(472.64,138.88) --
	(472.51,138.88) --
	(472.37,138.88) --
	(472.24,138.88) --
	(472.11,138.88) --
	(471.97,138.88) --
	(471.84,138.88) --
	(471.71,138.88) --
	(471.57,138.88) --
	(471.44,138.88) --
	(471.31,138.88) --
	(471.17,138.88) --
	(471.04,138.88) --
	(470.90,138.88) --
	(470.77,138.88) --
	(470.64,138.88) --
	(470.50,138.88) --
	(470.37,138.88) --
	(470.24,138.88) --
	(470.10,138.88) --
	(469.97,138.88) --
	(469.83,138.88) --
	(469.70,138.88) --
	(469.57,138.88) --
	(469.43,138.88) --
	(469.30,138.88) --
	(469.17,138.88) --
	(469.03,138.88) --
	(468.90,138.88) --
	(468.77,138.88) --
	(468.63,138.88) --
	(468.50,138.88) --
	(468.36,138.88) --
	(468.23,138.88) --
	(468.10,138.88) --
	(467.96,138.88) --
	(467.83,138.88) --
	(467.70,138.88) --
	(467.56,138.88) --
	(467.43,138.88) --
	(467.29,138.88) --
	(467.16,138.88) --
	(467.03,138.88) --
	(466.89,138.88) --
	(466.76,138.88) --
	(466.63,138.88) --
	(466.49,138.88) --
	(466.36,138.88) --
	(466.22,138.88) --
	(466.09,138.88) --
	(465.96,138.88) --
	(465.82,138.88) --
	(465.69,138.88) --
	(465.56,138.88) --
	(465.42,138.88) --
	(465.29,138.88) --
	(465.16,138.88) --
	(465.02,138.88) --
	(464.89,138.88) --
	(464.75,138.88) --
	(464.62,138.88) --
	(464.49,138.88) --
	(464.35,138.88) --
	(464.22,138.88) --
	(464.09,138.88) --
	(463.95,138.88) --
	(463.82,138.88) --
	(463.68,138.88) --
	(463.55,138.88) --
	(463.42,138.88) --
	(463.28,138.88) --
	(463.15,138.88) --
	(463.02,138.88) --
	(462.88,138.88) --
	(462.75,138.88) --
	(462.62,138.88) --
	(462.48,138.88) --
	(462.35,138.88) --
	(462.21,138.88) --
	(462.08,138.88) --
	(461.95,138.88) --
	(461.81,138.88) --
	(461.68,138.88) --
	(461.55,138.88) --
	(461.41,138.88) --
	(461.28,138.88) --
	(461.14,138.88) --
	(461.01,138.88) --
	(460.88,138.88) --
	(460.74,138.88) --
	(460.61,138.88) --
	(460.48,138.88) --
	(460.34,138.88) --
	(460.21,138.88) --
	(460.08,138.88) --
	(459.94,138.88) --
	(459.81,138.88) --
	(459.67,138.88) --
	(459.54,138.88) --
	(459.41,138.88) --
	(459.27,138.88) --
	(459.14,138.88) --
	(459.01,138.88) --
	(458.87,138.88) --
	(458.74,138.88) --
	(458.60,138.88) --
	(458.47,138.88) --
	(458.34,138.88) --
	(458.20,138.88) --
	(458.07,138.88) --
	(457.94,138.88) --
	(457.80,138.88) --
	(457.67,138.88) --
	(457.53,138.88) --
	(457.40,138.88) --
	(457.27,138.88) --
	(457.13,138.88) --
	(457.00,138.88) --
	(456.87,138.88) --
	(456.73,138.88) --
	(456.60,138.88) --
	(456.47,138.88) --
	(456.33,138.88) --
	(456.20,138.88) --
	(456.06,138.88) --
	(455.93,138.88) --
	(455.80,138.88) --
	(455.66,138.88) --
	(455.53,138.88) --
	(455.40,138.88) --
	(455.26,138.88) --
	(455.13,138.88) --
	(454.99,138.88) --
	(454.86,138.88) --
	(454.73,138.88) --
	(454.59,138.88) --
	(454.46,138.88) --
	(454.33,138.88) --
	(454.19,138.88) --
	(454.06,138.88) --
	(453.93,138.88) --
	(453.79,138.88) --
	(453.66,138.88) --
	(453.52,138.88) --
	(453.39,138.88) --
	(453.26,138.88) --
	(453.12,138.88) --
	(452.99,138.88) --
	(452.86,138.88) --
	(452.72,138.88) --
	(452.59,138.88) --
	(452.45,138.88) --
	(452.32,138.88) --
	(452.19,138.88) --
	(452.05,138.88) --
	(451.92,138.88) --
	(451.79,138.88) --
	(451.65,138.88) --
	(451.52,138.88) --
	(451.39,138.88) --
	(451.25,138.88) --
	(451.12,138.88) --
	(450.98,138.88) --
	(450.85,138.88) --
	(450.72,138.88) --
	(450.58,138.88) --
	(450.45,138.88) --
	(450.32,138.88) --
	(450.18,138.88) --
	(450.05,138.88) --
	(449.91,138.88) --
	(449.78,138.88) --
	(449.65,138.88) --
	(449.51,138.88) --
	(449.38,138.88) --
	(449.25,138.88) --
	(449.11,138.88) --
	(448.98,138.88) --
	(448.85,138.88) --
	(448.71,138.88) --
	(448.58,138.88) --
	(448.44,138.88) --
	(448.31,138.88) --
	(448.18,138.88) --
	(448.04,138.88) --
	(447.91,138.88) --
	(447.78,138.88) --
	(447.64,138.88) --
	(447.51,138.88) --
	(447.37,138.88) --
	(447.24,138.88) --
	(447.11,138.88) --
	(446.97,138.88) --
	(446.84,138.88) --
	(446.71,138.88) --
	(446.57,138.88) --
	(446.44,138.88) --
	(446.30,138.88) --
	(446.17,138.88) --
	(446.04,138.88) --
	(445.90,138.88) --
	(445.77,138.88) --
	(445.64,138.88) --
	(445.50,138.88) --
	(445.37,138.88) --
	(445.24,138.88) --
	(445.10,138.88) --
	(444.97,138.88) --
	(444.83,138.88) --
	(444.70,138.88) --
	(444.57,138.88) --
	(444.43,138.88) --
	(444.30,138.88) --
	(444.17,138.88) --
	(444.03,138.88) --
	(443.90,138.88) --
	(443.76,138.88) --
	(443.63,138.88) --
	(443.50,138.88) --
	(443.36,138.88) --
	(443.23,138.88) --
	(443.10,138.88) --
	(442.96,138.88) --
	(442.83,138.88) --
	(442.70,138.88) --
	(442.56,138.88) --
	(442.43,138.88) --
	(442.29,138.88) --
	(442.16,138.88) --
	(442.03,138.88) --
	(441.89,138.88) --
	(441.76,138.88) --
	(441.63,138.88) --
	(441.49,138.88) --
	(441.36,138.88) --
	(441.22,138.88) --
	(441.09,138.88) --
	(440.96,138.88) --
	(440.82,138.88) --
	(440.69,138.88) --
	(440.56,138.88) --
	(440.42,138.88) --
	(440.29,138.88) --
	(440.16,138.88) --
	(440.02,138.88) --
	(439.89,138.88) --
	(439.75,138.88) --
	(439.62,138.88) --
	(439.49,138.88) --
	(439.35,138.88) --
	(439.22,138.88) --
	(439.09,138.88) --
	(438.95,138.88) --
	(438.82,138.88) --
	(438.68,138.88) --
	(438.55,138.88) --
	(438.42,138.88) --
	(438.28,138.88) --
	(438.15,138.88) --
	(438.02,138.88) --
	(437.88,138.88) --
	(437.75,138.88) --
	(437.61,138.88) --
	(437.48,138.88) --
	(437.35,138.88) --
	(437.21,138.88) --
	(437.08,138.88) --
	(436.95,138.88) --
	(436.81,138.88) --
	(436.68,138.88) --
	(436.55,138.88) --
	(436.41,138.88) --
	(436.28,138.88) --
	(436.14,138.88) --
	(436.01,138.88) --
	(435.88,138.88) --
	(435.74,138.88) --
	(435.61,138.88) --
	(435.48,138.88) --
	(435.34,138.88) --
	(435.21,138.88) --
	(435.07,138.88) --
	(434.94,138.88) --
	(434.81,138.88) --
	(434.67,138.88) --
	(434.54,138.88) --
	(434.41,138.88) --
	(434.27,138.88) --
	(434.14,138.88) --
	(434.01,138.88) --
	(433.87,138.88) --
	(433.74,138.88) --
	(433.60,138.88) --
	(433.47,138.88) --
	(433.34,138.88) --
	(433.20,138.88) --
	(433.07,138.88) --
	(432.94,138.88) --
	(432.80,138.88) --
	(432.67,138.88) --
	(432.53,138.88) --
	(432.40,138.88) --
	(432.27,138.88) --
	(432.13,138.88) --
	(432.00,138.88) --
	(431.87,138.88) --
	(431.73,138.88) --
	(431.60,138.88) --
	(431.47,138.88) --
	(431.33,138.88) --
	(431.20,138.88) --
	(431.06,138.88) --
	(430.93,138.88) --
	(430.80,138.88) --
	(430.66,138.88) --
	(430.53,138.88) --
	(430.40,138.88) --
	(430.26,138.88) --
	(430.13,138.88) --
	(429.99,138.88) --
	(429.86,138.88) --
	(429.73,138.88) --
	(429.59,138.88) --
	(429.46,138.88) --
	(429.33,138.88) --
	(429.19,138.88) --
	(429.06,138.88) --
	(428.92,138.88) --
	(428.79,138.88) --
	(428.66,138.88) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (428.66,138.88) --
	(428.79,138.88) --
	(428.92,138.88) --
	(429.06,138.88) --
	(429.19,138.88) --
	(429.33,138.88) --
	(429.46,138.88) --
	(429.59,138.88) --
	(429.73,138.88) --
	(429.86,138.88) --
	(429.99,138.88) --
	(430.13,138.88) --
	(430.26,138.88) --
	(430.40,138.88) --
	(430.53,138.88) --
	(430.66,138.88) --
	(430.80,138.88) --
	(430.93,138.88) --
	(431.06,138.88) --
	(431.20,138.88) --
	(431.33,138.88) --
	(431.47,138.88) --
	(431.60,138.88) --
	(431.73,138.88) --
	(431.87,138.88) --
	(432.00,138.88) --
	(432.13,138.88) --
	(432.27,138.88) --
	(432.40,138.88) --
	(432.53,138.88) --
	(432.67,138.88) --
	(432.80,138.88) --
	(432.94,138.88) --
	(433.07,138.88) --
	(433.20,138.88) --
	(433.34,138.88) --
	(433.47,138.88) --
	(433.60,138.88) --
	(433.74,138.88) --
	(433.87,138.88) --
	(434.01,138.88) --
	(434.14,138.88) --
	(434.27,138.88) --
	(434.41,138.88) --
	(434.54,138.88) --
	(434.67,138.88) --
	(434.81,138.88) --
	(434.94,138.88) --
	(435.07,138.88) --
	(435.21,138.88) --
	(435.34,138.88) --
	(435.48,138.88) --
	(435.61,138.88) --
	(435.74,138.88) --
	(435.88,138.88) --
	(436.01,138.88) --
	(436.14,138.88) --
	(436.28,138.88) --
	(436.41,138.88) --
	(436.55,138.88) --
	(436.68,138.88) --
	(436.81,138.88) --
	(436.95,138.88) --
	(437.08,138.88) --
	(437.21,138.88) --
	(437.35,138.88) --
	(437.48,138.88) --
	(437.61,138.88) --
	(437.75,138.88) --
	(437.88,138.88) --
	(438.02,138.88) --
	(438.15,138.88) --
	(438.28,138.88) --
	(438.42,138.88) --
	(438.55,138.88) --
	(438.68,138.88) --
	(438.82,138.88) --
	(438.95,138.88) --
	(439.09,138.88) --
	(439.22,138.88) --
	(439.35,138.88) --
	(439.49,138.88) --
	(439.62,138.88) --
	(439.75,138.88) --
	(439.89,138.88) --
	(440.02,138.88) --
	(440.16,138.88) --
	(440.29,138.88) --
	(440.42,138.88) --
	(440.56,138.88) --
	(440.69,138.88) --
	(440.82,138.88) --
	(440.96,138.88) --
	(441.09,138.88) --
	(441.22,138.88) --
	(441.36,138.88) --
	(441.49,138.88) --
	(441.63,138.88) --
	(441.76,138.88) --
	(441.89,138.88) --
	(442.03,138.88) --
	(442.16,138.88) --
	(442.29,138.88) --
	(442.43,138.88) --
	(442.56,138.88) --
	(442.70,138.88) --
	(442.83,138.88) --
	(442.96,138.88) --
	(443.10,138.88) --
	(443.23,138.88) --
	(443.36,138.88) --
	(443.50,138.88) --
	(443.63,138.88) --
	(443.76,138.88) --
	(443.90,138.88) --
	(444.03,138.88) --
	(444.17,138.88) --
	(444.30,138.88) --
	(444.43,138.88) --
	(444.57,138.88) --
	(444.70,138.88) --
	(444.83,138.88) --
	(444.97,138.88) --
	(445.10,138.88) --
	(445.24,138.88) --
	(445.37,138.88) --
	(445.50,138.88) --
	(445.64,138.88) --
	(445.77,138.88) --
	(445.90,138.88) --
	(446.04,138.88) --
	(446.17,138.88) --
	(446.30,138.88) --
	(446.44,138.88) --
	(446.57,138.88) --
	(446.71,138.88) --
	(446.84,138.88) --
	(446.97,138.89) --
	(447.11,138.89) --
	(447.24,138.89) --
	(447.37,138.89) --
	(447.51,138.89) --
	(447.64,138.89) --
	(447.78,138.89) --
	(447.91,138.89) --
	(448.04,138.89) --
	(448.18,138.89) --
	(448.31,138.89) --
	(448.44,138.89) --
	(448.58,138.89) --
	(448.71,138.89) --
	(448.85,138.89) --
	(448.98,138.89) --
	(449.11,138.89) --
	(449.25,138.89) --
	(449.38,138.89) --
	(449.51,138.89) --
	(449.65,138.89) --
	(449.78,138.89) --
	(449.91,138.89) --
	(450.05,138.89) --
	(450.18,138.89) --
	(450.32,138.89) --
	(450.45,138.89) --
	(450.58,138.89) --
	(450.72,138.89) --
	(450.85,138.89) --
	(450.98,138.89) --
	(451.12,138.89) --
	(451.25,138.89) --
	(451.39,138.89) --
	(451.52,138.89) --
	(451.65,138.90) --
	(451.79,138.90) --
	(451.92,138.91) --
	(452.05,138.92) --
	(452.19,138.93) --
	(452.32,138.95) --
	(452.45,138.98) --
	(452.59,139.02) --
	(452.72,139.07) --
	(452.86,139.15) --
	(452.99,139.25) --
	(453.12,139.38) --
	(453.26,139.55) --
	(453.39,139.78) --
	(453.52,140.07) --
	(453.66,140.44) --
	(453.79,140.91) --
	(453.93,141.51) --
	(454.06,142.24) --
	(454.19,143.12) --
	(454.33,144.18) --
	(454.46,145.43) --
	(454.59,146.89) --
	(454.73,148.58) --
	(454.86,150.54) --
	(454.99,152.73) --
	(455.13,155.17) --
	(455.26,157.82) --
	(455.40,160.67) --
	(455.53,163.69) --
	(455.66,166.84) --
	(455.80,170.07) --
	(455.93,173.31) --
	(456.06,176.48) --
	(456.20,179.51) --
	(456.33,182.33) --
	(456.47,184.88) --
	(456.60,187.08) --
	(456.73,188.88) --
	(456.87,190.14) --
	(457.00,190.88) --
	(457.13,191.10) --
	(457.27,190.79) --
	(457.40,189.96) --
	(457.53,188.64) --
	(457.67,186.86) --
	(457.80,184.64) --
	(457.94,182.06) --
	(458.07,179.22) --
	(458.20,176.20) --
	(458.34,173.07) --
	(458.47,169.89) --
	(458.60,166.73) --
	(458.74,163.65) --
	(458.87,160.71) --
	(459.01,157.96) --
	(459.14,155.42) --
	(459.27,153.09) --
	(459.41,151.00) --
	(459.54,149.14) --
	(459.67,147.51) --
	(459.81,146.11) --
	(459.94,144.93) --
	(460.08,143.94) --
	(460.21,143.12) --
	(460.34,142.43) --
	(460.48,141.88) --
	(460.61,141.43) --
	(460.74,141.08) --
	(460.88,140.81) --
	(461.01,140.61) --
	(461.14,140.46) --
	(461.28,140.35) --
	(461.41,140.27) --
	(461.55,140.22) --
	(461.68,140.19) --
	(461.81,140.18) --
	(461.95,140.18) --
	(462.08,140.18) --
	(462.21,140.19) --
	(462.35,140.20) --
	(462.48,140.21) --
	(462.62,140.22) --
	(462.75,140.23) --
	(462.88,140.23) --
	(463.02,140.22) --
	(463.15,140.22) --
	(463.28,140.20) --
	(463.42,140.19) --
	(463.55,140.17) --
	(463.68,140.16) --
	(463.82,140.14) --
	(463.95,140.12) --
	(464.09,140.11) --
	(464.22,140.10) --
	(464.35,140.09) --
	(464.49,140.09) --
	(464.62,140.09) --
	(464.75,140.09) --
	(464.89,140.09) --
	(465.02,140.10) --
	(465.16,140.10) --
	(465.29,140.11) --
	(465.42,140.11) --
	(465.56,140.11) --
	(465.69,140.10) --
	(465.82,140.10) --
	(465.96,140.09) --
	(466.09,140.07) --
	(466.22,140.06) --
	(466.36,140.04) --
	(466.49,140.03) --
	(466.63,140.01) --
	(466.76,140.00) --
	(466.89,139.99) --
	(467.03,139.98) --
	(467.16,139.97) --
	(467.29,139.97) --
	(467.43,139.97) --
	(467.56,139.97) --
	(467.70,139.97) --
	(467.83,139.98) --
	(467.96,139.98) --
	(468.10,139.99) --
	(468.23,139.99) --
	(468.36,139.99) --
	(468.50,139.98) --
	(468.63,139.97) --
	(468.77,139.96) --
	(468.90,139.95) --
	(469.03,139.93) --
	(469.17,139.91) --
	(469.30,139.89) --
	(469.43,139.87) --
	(469.57,139.85) --
	(469.70,139.83) --
	(469.83,139.82) --
	(469.97,139.80) --
	(470.10,139.79) --
	(470.24,139.78) --
	(470.37,139.77) --
	(470.50,139.77) --
	(470.64,139.77) --
	(470.77,139.76) --
	(470.90,139.76) --
	(471.04,139.76) --
	(471.17,139.75) --
	(471.31,139.74) --
	(471.44,139.73) --
	(471.57,139.72) --
	(471.71,139.71) --
	(471.84,139.69) --
	(471.97,139.67) --
	(472.11,139.65) --
	(472.24,139.63) --
	(472.37,139.61) --
	(472.51,139.60) --
	(472.64,139.58) --
	(472.78,139.56) --
	(472.91,139.55) --
	(473.04,139.53) --
	(473.18,139.52) --
	(473.31,139.52) --
	(473.44,139.51) --
	(473.58,139.50) --
	(473.71,139.50) --
	(473.85,139.49) --
	(473.98,139.48) --
	(474.11,139.48) --
	(474.25,139.47) --
	(474.38,139.46) --
	(474.51,139.44) --
	(474.65,139.43) --
	(474.78,139.41) --
	(474.91,139.40) --
	(475.05,139.38) --
	(475.18,139.36) --
	(475.32,139.34) --
	(475.45,139.33) --
	(475.58,139.31) --
	(475.72,139.29) --
	(475.85,139.28) --
	(475.98,139.27) --
	(476.12,139.26) --
	(476.25,139.25) --
	(476.39,139.24) --
	(476.52,139.23) --
	(476.65,139.22) --
	(476.79,139.22) --
	(476.92,139.21) --
	(477.05,139.20) --
	(477.19,139.19) --
	(477.32,139.18) --
	(477.46,139.17) --
	(477.59,139.16) --
	(477.72,139.15) --
	(477.86,139.14) --
	(477.99,139.13) --
	(478.12,139.12) --
	(478.26,139.11) --
	(478.39,139.09) --
	(478.52,139.08) --
	(478.66,139.08) --
	(478.79,139.07) --
	(478.93,139.06) --
	(479.06,139.05) --
	(479.19,139.05) --
	(479.33,139.04) --
	(479.46,139.04) --
	(479.59,139.03) --
	(479.73,139.03) --
	(479.86,139.02) --
	(480.00,139.02) --
	(480.13,139.02) --
	(480.26,139.01) --
	(480.40,139.01) --
	(480.53,139.01) --
	(480.66,139.00) --
	(480.80,139.00) --
	(480.93,139.00) --
	(481.06,138.99) --
	(481.20,138.99) --
	(481.33,138.99) --
	(481.47,138.99) --
	(481.60,138.99) --
	(481.73,138.99) --
	(481.87,138.99) --
	(482.00,138.99) --
	(482.13,138.99) --
	(482.27,138.99) --
	(482.40,138.99) --
	(482.54,138.99) --
	(482.67,138.99) --
	(482.80,138.99) --
	(482.94,138.98) --
	(483.07,138.98) --
	(483.20,138.98) --
	(483.34,138.98) --
	(483.47,138.98) --
	(483.60,138.98) --
	(483.74,138.97) --
	(483.87,138.97) --
	(484.01,138.97) --
	(484.14,138.97) --
	(484.27,138.97) --
	(484.41,138.96) --
	(484.54,138.96) --
	(484.67,138.96) --
	(484.81,138.96) --
	(484.94,138.96) --
	(485.08,138.96) --
	(485.21,138.96) --
	(485.34,138.96) --
	(485.48,138.96) --
	(485.61,138.96) --
	(485.74,138.96) --
	(485.88,138.95) --
	(486.01,138.95) --
	(486.15,138.95) --
	(486.28,138.95) --
	(486.41,138.95) --
	(486.55,138.94) --
	(486.68,138.94) --
	(486.81,138.94) --
	(486.95,138.93) --
	(487.08,138.93) --
	(487.21,138.93) --
	(487.35,138.93) --
	(487.48,138.93) --
	(487.62,138.92) --
	(487.75,138.92) --
	(487.88,138.92) --
	(488.02,138.92) --
	(488.15,138.92) --
	(488.28,138.92) --
	(488.42,138.92) --
	(488.55,138.92) --
	(488.69,138.92) --
	(488.82,138.91) --
	(488.95,138.91) --
	(489.09,138.91) --
	(489.22,138.91) --
	(489.35,138.91) --
	(489.49,138.91) --
	(489.62,138.91) --
	(489.75,138.90) --
	(489.89,138.90) --
	(490.02,138.90) --
	(490.16,138.90) --
	(490.29,138.90) --
	(490.42,138.90) --
	(490.56,138.90) --
	(490.69,138.90) --
	(490.82,138.90) --
	(490.96,138.90) --
	(491.09,138.90) --
	(491.23,138.90) --
	(491.36,138.90) --
	(491.49,138.90) --
	(491.63,138.89) --
	(491.76,138.89) --
	(491.89,138.89) --
	(492.03,138.89) --
	(492.16,138.89) --
	(492.29,138.89) --
	(492.43,138.89) --
	(492.56,138.89) --
	(492.70,138.89) --
	(492.83,138.89) --
	(492.96,138.89) --
	(493.10,138.89) --
	(493.23,138.89) --
	(493.36,138.89) --
	(493.50,138.89) --
	(493.63,138.89) --
	(493.77,138.89) --
	(493.90,138.89) --
	(494.03,138.89) --
	(494.17,138.89) --
	(494.30,138.89) --
	(494.43,138.89) --
	(494.57,138.89) --
	(494.70,138.89) --
	(494.84,138.89) --
	(494.97,138.89) --
	(495.10,138.89) --
	(495.24,138.89) --
	(495.37,138.89) --
	(495.50,138.89) --
	(495.64,138.89) --
	(495.77,138.89) --
	(495.90,138.89) --
	(496.04,138.89) --
	(496.17,138.89) --
	(496.31,138.89) --
	(496.44,138.89) --
	(496.57,138.89) --
	(496.71,138.89) --
	(496.84,138.89) --
	(496.97,138.89);
\definecolor{fillColor}{RGB}{92,136,218}

\path[fill=fillColor,fill opacity=0.50] (428.66,138.88) --
	(428.79,138.88) --
	(428.92,138.88) --
	(429.06,138.88) --
	(429.19,138.88) --
	(429.33,138.88) --
	(429.46,138.88) --
	(429.59,138.88) --
	(429.73,138.88) --
	(429.86,138.88) --
	(429.99,138.88) --
	(430.13,138.88) --
	(430.26,138.88) --
	(430.40,138.88) --
	(430.53,138.88) --
	(430.66,138.88) --
	(430.80,138.88) --
	(430.93,138.88) --
	(431.06,138.88) --
	(431.20,138.88) --
	(431.33,138.88) --
	(431.47,138.88) --
	(431.60,138.88) --
	(431.73,138.88) --
	(431.87,138.88) --
	(432.00,138.88) --
	(432.13,138.88) --
	(432.27,138.88) --
	(432.40,138.88) --
	(432.53,138.88) --
	(432.67,138.88) --
	(432.80,138.88) --
	(432.94,138.88) --
	(433.07,138.88) --
	(433.20,138.88) --
	(433.34,138.88) --
	(433.47,138.88) --
	(433.60,138.88) --
	(433.74,138.88) --
	(433.87,138.88) --
	(434.01,138.88) --
	(434.14,138.88) --
	(434.27,138.88) --
	(434.41,138.88) --
	(434.54,138.88) --
	(434.67,138.88) --
	(434.81,138.88) --
	(434.94,138.88) --
	(435.07,138.88) --
	(435.21,138.88) --
	(435.34,138.88) --
	(435.48,138.88) --
	(435.61,138.88) --
	(435.74,138.88) --
	(435.88,138.88) --
	(436.01,138.88) --
	(436.14,138.88) --
	(436.28,138.88) --
	(436.41,138.88) --
	(436.55,138.88) --
	(436.68,138.88) --
	(436.81,138.88) --
	(436.95,138.88) --
	(437.08,138.88) --
	(437.21,138.88) --
	(437.35,138.88) --
	(437.48,138.88) --
	(437.61,138.88) --
	(437.75,138.88) --
	(437.88,138.88) --
	(438.02,138.88) --
	(438.15,138.88) --
	(438.28,138.88) --
	(438.42,138.88) --
	(438.55,138.88) --
	(438.68,138.88) --
	(438.82,138.88) --
	(438.95,138.88) --
	(439.09,138.88) --
	(439.22,138.88) --
	(439.35,138.88) --
	(439.49,138.88) --
	(439.62,138.88) --
	(439.75,138.88) --
	(439.89,138.88) --
	(440.02,138.88) --
	(440.16,138.88) --
	(440.29,138.88) --
	(440.42,138.88) --
	(440.56,138.88) --
	(440.69,138.88) --
	(440.82,138.88) --
	(440.96,138.88) --
	(441.09,138.88) --
	(441.22,138.88) --
	(441.36,138.89) --
	(441.49,138.89) --
	(441.63,138.90) --
	(441.76,138.91) --
	(441.89,138.93) --
	(442.03,138.94) --
	(442.16,138.96) --
	(442.29,138.99) --
	(442.43,139.01) --
	(442.56,139.03) --
	(442.70,139.05) --
	(442.83,139.07) --
	(442.96,139.08) --
	(443.10,139.09) --
	(443.23,139.09) --
	(443.36,139.08) --
	(443.50,139.06) --
	(443.63,139.04) --
	(443.76,139.02) --
	(443.90,138.99) --
	(444.03,138.97) --
	(444.17,138.95) --
	(444.30,138.93) --
	(444.43,138.92) --
	(444.57,138.91) --
	(444.70,138.90) --
	(444.83,138.90) --
	(444.97,138.91) --
	(445.10,138.91) --
	(445.24,138.93) --
	(445.37,138.95) --
	(445.50,138.98) --
	(445.64,139.02) --
	(445.77,139.06) --
	(445.90,139.11) --
	(446.04,139.18) --
	(446.17,139.24) --
	(446.30,139.31) --
	(446.44,139.39) --
	(446.57,139.46) --
	(446.71,139.53) --
	(446.84,139.59) --
	(446.97,139.65) --
	(447.11,139.70) --
	(447.24,139.74) --
	(447.37,139.77) --
	(447.51,139.80) --
	(447.64,139.82) --
	(447.78,139.84) --
	(447.91,139.85) --
	(448.04,139.85) --
	(448.18,139.84) --
	(448.31,139.82) --
	(448.44,139.80) --
	(448.58,139.77) --
	(448.71,139.74) --
	(448.85,139.72) --
	(448.98,139.71) --
	(449.11,139.71) --
	(449.25,139.73) --
	(449.38,139.77) --
	(449.51,139.82) --
	(449.65,139.89) --
	(449.78,139.97) --
	(449.91,140.05) --
	(450.05,140.13) --
	(450.18,140.21) --
	(450.32,140.28) --
	(450.45,140.33) --
	(450.58,140.38) --
	(450.72,140.43) --
	(450.85,140.47) --
	(450.98,140.51) --
	(451.12,140.57) --
	(451.25,140.64) --
	(451.39,140.73) --
	(451.52,140.85) --
	(451.65,140.98) --
	(451.79,141.14) --
	(451.92,141.33) --
	(452.05,141.53) --
	(452.19,141.75) --
	(452.32,141.98) --
	(452.45,142.23) --
	(452.59,142.47) --
	(452.72,142.73) --
	(452.86,142.98) --
	(452.99,143.22) --
	(453.12,143.46) --
	(453.26,143.70) --
	(453.39,143.92) --
	(453.52,144.13) --
	(453.66,144.33) --
	(453.79,144.51) --
	(453.93,144.68) --
	(454.06,144.82) --
	(454.19,144.93) --
	(454.33,145.02) --
	(454.46,145.09) --
	(454.59,145.14) --
	(454.73,145.19) --
	(454.86,145.28) --
	(454.99,145.46) --
	(455.13,145.78) --
	(455.26,146.33) --
	(455.40,147.20) --
	(455.53,148.49) --
	(455.66,150.33) --
	(455.80,152.83) --
	(455.93,156.10) --
	(456.06,160.09) --
	(456.20,164.72) --
	(456.33,169.81) --
	(456.47,175.07) --
	(456.60,180.15) --
	(456.73,184.65) --
	(456.87,188.18) --
	(457.00,190.40) --
	(457.13,191.10) --
	(457.27,190.21) --
	(457.40,187.81) --
	(457.53,184.14) --
	(457.67,179.53) --
	(457.80,174.51) --
	(457.94,169.47) --
	(458.07,164.73) --
	(458.20,160.53) --
	(458.34,157.01) --
	(458.47,154.18) --
	(458.60,152.01) --
	(458.74,150.41) --
	(458.87,149.27) --
	(459.01,148.47) --
	(459.14,147.90) --
	(459.27,147.48) --
	(459.41,147.16) --
	(459.54,146.88) --
	(459.67,146.62) --
	(459.81,146.38) --
	(459.94,146.15) --
	(460.08,145.92) --
	(460.21,145.70) --
	(460.34,145.48) --
	(460.48,145.27) --
	(460.61,145.07) --
	(460.74,144.87) --
	(460.88,144.67) --
	(461.01,144.48) --
	(461.14,144.29) --
	(461.28,144.10) --
	(461.41,143.92) --
	(461.55,143.74) --
	(461.68,143.58) --
	(461.81,143.43) --
	(461.95,143.29) --
	(462.08,143.18) --
	(462.21,143.09) --
	(462.35,143.03) --
	(462.48,142.99) --
	(462.62,142.98) --
	(462.75,142.98) --
	(462.88,143.01) --
	(463.02,143.04) --
	(463.15,143.09) --
	(463.28,143.14) --
	(463.42,143.20) --
	(463.55,143.27) --
	(463.68,143.35) --
	(463.82,143.42) --
	(463.95,143.49) --
	(464.09,143.54) --
	(464.22,143.56) --
	(464.35,143.55) --
	(464.49,143.50) --
	(464.62,143.41) --
	(464.75,143.29) --
	(464.89,143.14) --
	(465.02,142.97) --
	(465.16,142.81) --
	(465.29,142.66) --
	(465.42,142.53) --
	(465.56,142.42) --
	(465.69,142.33) --
	(465.82,142.26) --
	(465.96,142.20) --
	(466.09,142.15) --
	(466.22,142.10) --
	(466.36,142.04) --
	(466.49,141.96) --
	(466.63,141.87) --
	(466.76,141.76) --
	(466.89,141.63) --
	(467.03,141.50) --
	(467.16,141.36) --
	(467.29,141.22) --
	(467.43,141.09) --
	(467.56,140.99) --
	(467.70,140.92) --
	(467.83,140.88) --
	(467.96,140.87) --
	(468.10,140.90) --
	(468.23,140.95) --
	(468.36,141.00) --
	(468.50,141.05) --
	(468.63,141.09) --
	(468.77,141.09) --
	(468.90,141.06) --
	(469.03,141.00) --
	(469.17,140.91) --
	(469.30,140.79) --
	(469.43,140.65) --
	(469.57,140.51) --
	(469.70,140.38) --
	(469.83,140.27) --
	(469.97,140.19) --
	(470.10,140.14) --
	(470.24,140.11) --
	(470.37,140.11) --
	(470.50,140.13) --
	(470.64,140.15) --
	(470.77,140.18) --
	(470.90,140.20) --
	(471.04,140.21) --
	(471.17,140.21) --
	(471.31,140.19) --
	(471.44,140.15) --
	(471.57,140.08) --
	(471.71,140.00) --
	(471.84,139.90) --
	(471.97,139.79) --
	(472.11,139.68) --
	(472.24,139.56) --
	(472.37,139.45) --
	(472.51,139.35) --
	(472.64,139.25) --
	(472.78,139.17) --
	(472.91,139.11) --
	(473.04,139.07) --
	(473.18,139.04) --
	(473.31,139.03) --
	(473.44,139.03) --
	(473.58,139.05) --
	(473.71,139.07) --
	(473.85,139.10) --
	(473.98,139.14) --
	(474.11,139.18) --
	(474.25,139.22) --
	(474.38,139.25) --
	(474.51,139.28) --
	(474.65,139.31) --
	(474.78,139.33) --
	(474.91,139.34) --
	(475.05,139.35) --
	(475.18,139.35) --
	(475.32,139.34) --
	(475.45,139.32) --
	(475.58,139.30) --
	(475.72,139.27) --
	(475.85,139.24) --
	(475.98,139.20) --
	(476.12,139.16) --
	(476.25,139.12) --
	(476.39,139.08) --
	(476.52,139.05) --
	(476.65,139.03) --
	(476.79,139.02) --
	(476.92,139.02) --
	(477.05,139.03) --
	(477.19,139.05) --
	(477.32,139.08) --
	(477.46,139.12) --
	(477.59,139.17) --
	(477.72,139.22) --
	(477.86,139.26) --
	(477.99,139.30) --
	(478.12,139.33) --
	(478.26,139.34) --
	(478.39,139.34) --
	(478.52,139.32) --
	(478.66,139.29) --
	(478.79,139.25) --
	(478.93,139.20) --
	(479.06,139.16) --
	(479.19,139.11) --
	(479.33,139.07) --
	(479.46,139.04) --
	(479.59,139.03) --
	(479.73,139.02) --
	(479.86,139.03) --
	(480.00,139.04) --
	(480.13,139.07) --
	(480.26,139.11) --
	(480.40,139.15) --
	(480.53,139.19) --
	(480.66,139.24) --
	(480.80,139.29) --
	(480.93,139.34) --
	(481.06,139.39) --
	(481.20,139.44) --
	(481.33,139.48) --
	(481.47,139.52) --
	(481.60,139.55) --
	(481.73,139.56) --
	(481.87,139.57) --
	(482.00,139.55) --
	(482.13,139.53) --
	(482.27,139.49) --
	(482.40,139.44) --
	(482.54,139.38) --
	(482.67,139.32) --
	(482.80,139.26) --
	(482.94,139.20) --
	(483.07,139.16) --
	(483.20,139.13) --
	(483.34,139.11) --
	(483.47,139.11) --
	(483.60,139.12) --
	(483.74,139.15) --
	(483.87,139.18) --
	(484.01,139.22) --
	(484.14,139.25) --
	(484.27,139.28) --
	(484.41,139.30) --
	(484.54,139.31) --
	(484.67,139.30) --
	(484.81,139.28) --
	(484.94,139.25) --
	(485.08,139.20) --
	(485.21,139.16) --
	(485.34,139.11) --
	(485.48,139.06) --
	(485.61,139.02) --
	(485.74,138.98) --
	(485.88,138.96) --
	(486.01,138.93) --
	(486.15,138.91) --
	(486.28,138.90) --
	(486.41,138.89) --
	(486.55,138.89) --
	(486.68,138.88) --
	(486.81,138.88) --
	(486.95,138.88) --
	(487.08,138.88) --
	(487.21,138.88) --
	(487.35,138.88) --
	(487.48,138.88) --
	(487.62,138.88) --
	(487.75,138.88) --
	(487.88,138.88) --
	(488.02,138.88) --
	(488.15,138.88) --
	(488.28,138.88) --
	(488.42,138.88) --
	(488.55,138.88) --
	(488.69,138.88) --
	(488.82,138.88) --
	(488.95,138.88) --
	(489.09,138.88) --
	(489.22,138.88) --
	(489.35,138.88) --
	(489.49,138.88) --
	(489.62,138.89) --
	(489.75,138.89) --
	(489.89,138.90) --
	(490.02,138.91) --
	(490.16,138.93) --
	(490.29,138.95) --
	(490.42,138.97) --
	(490.56,139.00) --
	(490.69,139.02) --
	(490.82,139.05) --
	(490.96,139.08) --
	(491.09,139.10) --
	(491.23,139.11) --
	(491.36,139.12) --
	(491.49,139.11) --
	(491.63,139.10) --
	(491.76,139.09) --
	(491.89,139.06) --
	(492.03,139.04) --
	(492.16,139.01) --
	(492.29,138.98) --
	(492.43,138.96) --
	(492.56,138.94) --
	(492.70,138.92) --
	(492.83,138.91) --
	(492.96,138.90) --
	(493.10,138.89) --
	(493.23,138.89) --
	(493.36,138.88) --
	(493.50,138.88) --
	(493.63,138.88) --
	(493.77,138.88) --
	(493.90,138.88) --
	(494.03,138.88) --
	(494.17,138.88) --
	(494.30,138.88) --
	(494.43,138.88) --
	(494.57,138.88) --
	(494.70,138.88) --
	(494.84,138.88) --
	(494.97,138.88) --
	(495.10,138.88) --
	(495.24,138.88) --
	(495.37,138.88) --
	(495.50,138.88) --
	(495.64,138.88) --
	(495.77,138.88) --
	(495.90,138.88) --
	(496.04,138.88) --
	(496.17,138.88) --
	(496.31,138.88) --
	(496.44,138.88) --
	(496.57,138.88) --
	(496.71,138.88) --
	(496.84,138.88) --
	(496.97,138.88) --
	(496.97,138.88) --
	(496.84,138.88) --
	(496.71,138.88) --
	(496.57,138.88) --
	(496.44,138.88) --
	(496.31,138.88) --
	(496.17,138.88) --
	(496.04,138.88) --
	(495.90,138.88) --
	(495.77,138.88) --
	(495.64,138.88) --
	(495.50,138.88) --
	(495.37,138.88) --
	(495.24,138.88) --
	(495.10,138.88) --
	(494.97,138.88) --
	(494.84,138.88) --
	(494.70,138.88) --
	(494.57,138.88) --
	(494.43,138.88) --
	(494.30,138.88) --
	(494.17,138.88) --
	(494.03,138.88) --
	(493.90,138.88) --
	(493.77,138.88) --
	(493.63,138.88) --
	(493.50,138.88) --
	(493.36,138.88) --
	(493.23,138.88) --
	(493.10,138.88) --
	(492.96,138.88) --
	(492.83,138.88) --
	(492.70,138.88) --
	(492.56,138.88) --
	(492.43,138.88) --
	(492.29,138.88) --
	(492.16,138.88) --
	(492.03,138.88) --
	(491.89,138.88) --
	(491.76,138.88) --
	(491.63,138.88) --
	(491.49,138.88) --
	(491.36,138.88) --
	(491.23,138.88) --
	(491.09,138.88) --
	(490.96,138.88) --
	(490.82,138.88) --
	(490.69,138.88) --
	(490.56,138.88) --
	(490.42,138.88) --
	(490.29,138.88) --
	(490.16,138.88) --
	(490.02,138.88) --
	(489.89,138.88) --
	(489.75,138.88) --
	(489.62,138.88) --
	(489.49,138.88) --
	(489.35,138.88) --
	(489.22,138.88) --
	(489.09,138.88) --
	(488.95,138.88) --
	(488.82,138.88) --
	(488.69,138.88) --
	(488.55,138.88) --
	(488.42,138.88) --
	(488.28,138.88) --
	(488.15,138.88) --
	(488.02,138.88) --
	(487.88,138.88) --
	(487.75,138.88) --
	(487.62,138.88) --
	(487.48,138.88) --
	(487.35,138.88) --
	(487.21,138.88) --
	(487.08,138.88) --
	(486.95,138.88) --
	(486.81,138.88) --
	(486.68,138.88) --
	(486.55,138.88) --
	(486.41,138.88) --
	(486.28,138.88) --
	(486.15,138.88) --
	(486.01,138.88) --
	(485.88,138.88) --
	(485.74,138.88) --
	(485.61,138.88) --
	(485.48,138.88) --
	(485.34,138.88) --
	(485.21,138.88) --
	(485.08,138.88) --
	(484.94,138.88) --
	(484.81,138.88) --
	(484.67,138.88) --
	(484.54,138.88) --
	(484.41,138.88) --
	(484.27,138.88) --
	(484.14,138.88) --
	(484.01,138.88) --
	(483.87,138.88) --
	(483.74,138.88) --
	(483.60,138.88) --
	(483.47,138.88) --
	(483.34,138.88) --
	(483.20,138.88) --
	(483.07,138.88) --
	(482.94,138.88) --
	(482.80,138.88) --
	(482.67,138.88) --
	(482.54,138.88) --
	(482.40,138.88) --
	(482.27,138.88) --
	(482.13,138.88) --
	(482.00,138.88) --
	(481.87,138.88) --
	(481.73,138.88) --
	(481.60,138.88) --
	(481.47,138.88) --
	(481.33,138.88) --
	(481.20,138.88) --
	(481.06,138.88) --
	(480.93,138.88) --
	(480.80,138.88) --
	(480.66,138.88) --
	(480.53,138.88) --
	(480.40,138.88) --
	(480.26,138.88) --
	(480.13,138.88) --
	(480.00,138.88) --
	(479.86,138.88) --
	(479.73,138.88) --
	(479.59,138.88) --
	(479.46,138.88) --
	(479.33,138.88) --
	(479.19,138.88) --
	(479.06,138.88) --
	(478.93,138.88) --
	(478.79,138.88) --
	(478.66,138.88) --
	(478.52,138.88) --
	(478.39,138.88) --
	(478.26,138.88) --
	(478.12,138.88) --
	(477.99,138.88) --
	(477.86,138.88) --
	(477.72,138.88) --
	(477.59,138.88) --
	(477.46,138.88) --
	(477.32,138.88) --
	(477.19,138.88) --
	(477.05,138.88) --
	(476.92,138.88) --
	(476.79,138.88) --
	(476.65,138.88) --
	(476.52,138.88) --
	(476.39,138.88) --
	(476.25,138.88) --
	(476.12,138.88) --
	(475.98,138.88) --
	(475.85,138.88) --
	(475.72,138.88) --
	(475.58,138.88) --
	(475.45,138.88) --
	(475.32,138.88) --
	(475.18,138.88) --
	(475.05,138.88) --
	(474.91,138.88) --
	(474.78,138.88) --
	(474.65,138.88) --
	(474.51,138.88) --
	(474.38,138.88) --
	(474.25,138.88) --
	(474.11,138.88) --
	(473.98,138.88) --
	(473.85,138.88) --
	(473.71,138.88) --
	(473.58,138.88) --
	(473.44,138.88) --
	(473.31,138.88) --
	(473.18,138.88) --
	(473.04,138.88) --
	(472.91,138.88) --
	(472.78,138.88) --
	(472.64,138.88) --
	(472.51,138.88) --
	(472.37,138.88) --
	(472.24,138.88) --
	(472.11,138.88) --
	(471.97,138.88) --
	(471.84,138.88) --
	(471.71,138.88) --
	(471.57,138.88) --
	(471.44,138.88) --
	(471.31,138.88) --
	(471.17,138.88) --
	(471.04,138.88) --
	(470.90,138.88) --
	(470.77,138.88) --
	(470.64,138.88) --
	(470.50,138.88) --
	(470.37,138.88) --
	(470.24,138.88) --
	(470.10,138.88) --
	(469.97,138.88) --
	(469.83,138.88) --
	(469.70,138.88) --
	(469.57,138.88) --
	(469.43,138.88) --
	(469.30,138.88) --
	(469.17,138.88) --
	(469.03,138.88) --
	(468.90,138.88) --
	(468.77,138.88) --
	(468.63,138.88) --
	(468.50,138.88) --
	(468.36,138.88) --
	(468.23,138.88) --
	(468.10,138.88) --
	(467.96,138.88) --
	(467.83,138.88) --
	(467.70,138.88) --
	(467.56,138.88) --
	(467.43,138.88) --
	(467.29,138.88) --
	(467.16,138.88) --
	(467.03,138.88) --
	(466.89,138.88) --
	(466.76,138.88) --
	(466.63,138.88) --
	(466.49,138.88) --
	(466.36,138.88) --
	(466.22,138.88) --
	(466.09,138.88) --
	(465.96,138.88) --
	(465.82,138.88) --
	(465.69,138.88) --
	(465.56,138.88) --
	(465.42,138.88) --
	(465.29,138.88) --
	(465.16,138.88) --
	(465.02,138.88) --
	(464.89,138.88) --
	(464.75,138.88) --
	(464.62,138.88) --
	(464.49,138.88) --
	(464.35,138.88) --
	(464.22,138.88) --
	(464.09,138.88) --
	(463.95,138.88) --
	(463.82,138.88) --
	(463.68,138.88) --
	(463.55,138.88) --
	(463.42,138.88) --
	(463.28,138.88) --
	(463.15,138.88) --
	(463.02,138.88) --
	(462.88,138.88) --
	(462.75,138.88) --
	(462.62,138.88) --
	(462.48,138.88) --
	(462.35,138.88) --
	(462.21,138.88) --
	(462.08,138.88) --
	(461.95,138.88) --
	(461.81,138.88) --
	(461.68,138.88) --
	(461.55,138.88) --
	(461.41,138.88) --
	(461.28,138.88) --
	(461.14,138.88) --
	(461.01,138.88) --
	(460.88,138.88) --
	(460.74,138.88) --
	(460.61,138.88) --
	(460.48,138.88) --
	(460.34,138.88) --
	(460.21,138.88) --
	(460.08,138.88) --
	(459.94,138.88) --
	(459.81,138.88) --
	(459.67,138.88) --
	(459.54,138.88) --
	(459.41,138.88) --
	(459.27,138.88) --
	(459.14,138.88) --
	(459.01,138.88) --
	(458.87,138.88) --
	(458.74,138.88) --
	(458.60,138.88) --
	(458.47,138.88) --
	(458.34,138.88) --
	(458.20,138.88) --
	(458.07,138.88) --
	(457.94,138.88) --
	(457.80,138.88) --
	(457.67,138.88) --
	(457.53,138.88) --
	(457.40,138.88) --
	(457.27,138.88) --
	(457.13,138.88) --
	(457.00,138.88) --
	(456.87,138.88) --
	(456.73,138.88) --
	(456.60,138.88) --
	(456.47,138.88) --
	(456.33,138.88) --
	(456.20,138.88) --
	(456.06,138.88) --
	(455.93,138.88) --
	(455.80,138.88) --
	(455.66,138.88) --
	(455.53,138.88) --
	(455.40,138.88) --
	(455.26,138.88) --
	(455.13,138.88) --
	(454.99,138.88) --
	(454.86,138.88) --
	(454.73,138.88) --
	(454.59,138.88) --
	(454.46,138.88) --
	(454.33,138.88) --
	(454.19,138.88) --
	(454.06,138.88) --
	(453.93,138.88) --
	(453.79,138.88) --
	(453.66,138.88) --
	(453.52,138.88) --
	(453.39,138.88) --
	(453.26,138.88) --
	(453.12,138.88) --
	(452.99,138.88) --
	(452.86,138.88) --
	(452.72,138.88) --
	(452.59,138.88) --
	(452.45,138.88) --
	(452.32,138.88) --
	(452.19,138.88) --
	(452.05,138.88) --
	(451.92,138.88) --
	(451.79,138.88) --
	(451.65,138.88) --
	(451.52,138.88) --
	(451.39,138.88) --
	(451.25,138.88) --
	(451.12,138.88) --
	(450.98,138.88) --
	(450.85,138.88) --
	(450.72,138.88) --
	(450.58,138.88) --
	(450.45,138.88) --
	(450.32,138.88) --
	(450.18,138.88) --
	(450.05,138.88) --
	(449.91,138.88) --
	(449.78,138.88) --
	(449.65,138.88) --
	(449.51,138.88) --
	(449.38,138.88) --
	(449.25,138.88) --
	(449.11,138.88) --
	(448.98,138.88) --
	(448.85,138.88) --
	(448.71,138.88) --
	(448.58,138.88) --
	(448.44,138.88) --
	(448.31,138.88) --
	(448.18,138.88) --
	(448.04,138.88) --
	(447.91,138.88) --
	(447.78,138.88) --
	(447.64,138.88) --
	(447.51,138.88) --
	(447.37,138.88) --
	(447.24,138.88) --
	(447.11,138.88) --
	(446.97,138.88) --
	(446.84,138.88) --
	(446.71,138.88) --
	(446.57,138.88) --
	(446.44,138.88) --
	(446.30,138.88) --
	(446.17,138.88) --
	(446.04,138.88) --
	(445.90,138.88) --
	(445.77,138.88) --
	(445.64,138.88) --
	(445.50,138.88) --
	(445.37,138.88) --
	(445.24,138.88) --
	(445.10,138.88) --
	(444.97,138.88) --
	(444.83,138.88) --
	(444.70,138.88) --
	(444.57,138.88) --
	(444.43,138.88) --
	(444.30,138.88) --
	(444.17,138.88) --
	(444.03,138.88) --
	(443.90,138.88) --
	(443.76,138.88) --
	(443.63,138.88) --
	(443.50,138.88) --
	(443.36,138.88) --
	(443.23,138.88) --
	(443.10,138.88) --
	(442.96,138.88) --
	(442.83,138.88) --
	(442.70,138.88) --
	(442.56,138.88) --
	(442.43,138.88) --
	(442.29,138.88) --
	(442.16,138.88) --
	(442.03,138.88) --
	(441.89,138.88) --
	(441.76,138.88) --
	(441.63,138.88) --
	(441.49,138.88) --
	(441.36,138.88) --
	(441.22,138.88) --
	(441.09,138.88) --
	(440.96,138.88) --
	(440.82,138.88) --
	(440.69,138.88) --
	(440.56,138.88) --
	(440.42,138.88) --
	(440.29,138.88) --
	(440.16,138.88) --
	(440.02,138.88) --
	(439.89,138.88) --
	(439.75,138.88) --
	(439.62,138.88) --
	(439.49,138.88) --
	(439.35,138.88) --
	(439.22,138.88) --
	(439.09,138.88) --
	(438.95,138.88) --
	(438.82,138.88) --
	(438.68,138.88) --
	(438.55,138.88) --
	(438.42,138.88) --
	(438.28,138.88) --
	(438.15,138.88) --
	(438.02,138.88) --
	(437.88,138.88) --
	(437.75,138.88) --
	(437.61,138.88) --
	(437.48,138.88) --
	(437.35,138.88) --
	(437.21,138.88) --
	(437.08,138.88) --
	(436.95,138.88) --
	(436.81,138.88) --
	(436.68,138.88) --
	(436.55,138.88) --
	(436.41,138.88) --
	(436.28,138.88) --
	(436.14,138.88) --
	(436.01,138.88) --
	(435.88,138.88) --
	(435.74,138.88) --
	(435.61,138.88) --
	(435.48,138.88) --
	(435.34,138.88) --
	(435.21,138.88) --
	(435.07,138.88) --
	(434.94,138.88) --
	(434.81,138.88) --
	(434.67,138.88) --
	(434.54,138.88) --
	(434.41,138.88) --
	(434.27,138.88) --
	(434.14,138.88) --
	(434.01,138.88) --
	(433.87,138.88) --
	(433.74,138.88) --
	(433.60,138.88) --
	(433.47,138.88) --
	(433.34,138.88) --
	(433.20,138.88) --
	(433.07,138.88) --
	(432.94,138.88) --
	(432.80,138.88) --
	(432.67,138.88) --
	(432.53,138.88) --
	(432.40,138.88) --
	(432.27,138.88) --
	(432.13,138.88) --
	(432.00,138.88) --
	(431.87,138.88) --
	(431.73,138.88) --
	(431.60,138.88) --
	(431.47,138.88) --
	(431.33,138.88) --
	(431.20,138.88) --
	(431.06,138.88) --
	(430.93,138.88) --
	(430.80,138.88) --
	(430.66,138.88) --
	(430.53,138.88) --
	(430.40,138.88) --
	(430.26,138.88) --
	(430.13,138.88) --
	(429.99,138.88) --
	(429.86,138.88) --
	(429.73,138.88) --
	(429.59,138.88) --
	(429.46,138.88) --
	(429.33,138.88) --
	(429.19,138.88) --
	(429.06,138.88) --
	(428.92,138.88) --
	(428.79,138.88) --
	(428.66,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (428.66,138.88) --
	(428.79,138.88) --
	(428.92,138.88) --
	(429.06,138.88) --
	(429.19,138.88) --
	(429.33,138.88) --
	(429.46,138.88) --
	(429.59,138.88) --
	(429.73,138.88) --
	(429.86,138.88) --
	(429.99,138.88) --
	(430.13,138.88) --
	(430.26,138.88) --
	(430.40,138.88) --
	(430.53,138.88) --
	(430.66,138.88) --
	(430.80,138.88) --
	(430.93,138.88) --
	(431.06,138.88) --
	(431.20,138.88) --
	(431.33,138.88) --
	(431.47,138.88) --
	(431.60,138.88) --
	(431.73,138.88) --
	(431.87,138.88) --
	(432.00,138.88) --
	(432.13,138.88) --
	(432.27,138.88) --
	(432.40,138.88) --
	(432.53,138.88) --
	(432.67,138.88) --
	(432.80,138.88) --
	(432.94,138.88) --
	(433.07,138.88) --
	(433.20,138.88) --
	(433.34,138.88) --
	(433.47,138.88) --
	(433.60,138.88) --
	(433.74,138.88) --
	(433.87,138.88) --
	(434.01,138.88) --
	(434.14,138.88) --
	(434.27,138.88) --
	(434.41,138.88) --
	(434.54,138.88) --
	(434.67,138.88) --
	(434.81,138.88) --
	(434.94,138.88) --
	(435.07,138.88) --
	(435.21,138.88) --
	(435.34,138.88) --
	(435.48,138.88) --
	(435.61,138.88) --
	(435.74,138.88) --
	(435.88,138.88) --
	(436.01,138.88) --
	(436.14,138.88) --
	(436.28,138.88) --
	(436.41,138.88) --
	(436.55,138.88) --
	(436.68,138.88) --
	(436.81,138.88) --
	(436.95,138.88) --
	(437.08,138.88) --
	(437.21,138.88) --
	(437.35,138.88) --
	(437.48,138.88) --
	(437.61,138.88) --
	(437.75,138.88) --
	(437.88,138.88) --
	(438.02,138.88) --
	(438.15,138.88) --
	(438.28,138.88) --
	(438.42,138.88) --
	(438.55,138.88) --
	(438.68,138.88) --
	(438.82,138.88) --
	(438.95,138.88) --
	(439.09,138.88) --
	(439.22,138.88) --
	(439.35,138.88) --
	(439.49,138.88) --
	(439.62,138.88) --
	(439.75,138.88) --
	(439.89,138.88) --
	(440.02,138.88) --
	(440.16,138.88) --
	(440.29,138.88) --
	(440.42,138.88) --
	(440.56,138.88) --
	(440.69,138.88) --
	(440.82,138.88) --
	(440.96,138.88) --
	(441.09,138.88) --
	(441.22,138.88) --
	(441.36,138.89) --
	(441.49,138.89) --
	(441.63,138.90) --
	(441.76,138.91) --
	(441.89,138.93) --
	(442.03,138.94) --
	(442.16,138.96) --
	(442.29,138.99) --
	(442.43,139.01) --
	(442.56,139.03) --
	(442.70,139.05) --
	(442.83,139.07) --
	(442.96,139.08) --
	(443.10,139.09) --
	(443.23,139.09) --
	(443.36,139.08) --
	(443.50,139.06) --
	(443.63,139.04) --
	(443.76,139.02) --
	(443.90,138.99) --
	(444.03,138.97) --
	(444.17,138.95) --
	(444.30,138.93) --
	(444.43,138.92) --
	(444.57,138.91) --
	(444.70,138.90) --
	(444.83,138.90) --
	(444.97,138.91) --
	(445.10,138.91) --
	(445.24,138.93) --
	(445.37,138.95) --
	(445.50,138.98) --
	(445.64,139.02) --
	(445.77,139.06) --
	(445.90,139.11) --
	(446.04,139.18) --
	(446.17,139.24) --
	(446.30,139.31) --
	(446.44,139.39) --
	(446.57,139.46) --
	(446.71,139.53) --
	(446.84,139.59) --
	(446.97,139.65) --
	(447.11,139.70) --
	(447.24,139.74) --
	(447.37,139.77) --
	(447.51,139.80) --
	(447.64,139.82) --
	(447.78,139.84) --
	(447.91,139.85) --
	(448.04,139.85) --
	(448.18,139.84) --
	(448.31,139.82) --
	(448.44,139.80) --
	(448.58,139.77) --
	(448.71,139.74) --
	(448.85,139.72) --
	(448.98,139.71) --
	(449.11,139.71) --
	(449.25,139.73) --
	(449.38,139.77) --
	(449.51,139.82) --
	(449.65,139.89) --
	(449.78,139.97) --
	(449.91,140.05) --
	(450.05,140.13) --
	(450.18,140.21) --
	(450.32,140.28) --
	(450.45,140.33) --
	(450.58,140.38) --
	(450.72,140.43) --
	(450.85,140.47) --
	(450.98,140.51) --
	(451.12,140.57) --
	(451.25,140.64) --
	(451.39,140.73) --
	(451.52,140.85) --
	(451.65,140.98) --
	(451.79,141.14) --
	(451.92,141.33) --
	(452.05,141.53) --
	(452.19,141.75) --
	(452.32,141.98) --
	(452.45,142.23) --
	(452.59,142.47) --
	(452.72,142.73) --
	(452.86,142.98) --
	(452.99,143.22) --
	(453.12,143.46) --
	(453.26,143.70) --
	(453.39,143.92) --
	(453.52,144.13) --
	(453.66,144.33) --
	(453.79,144.51) --
	(453.93,144.68) --
	(454.06,144.82) --
	(454.19,144.93) --
	(454.33,145.02) --
	(454.46,145.09) --
	(454.59,145.14) --
	(454.73,145.19) --
	(454.86,145.28) --
	(454.99,145.46) --
	(455.13,145.78) --
	(455.26,146.33) --
	(455.40,147.20) --
	(455.53,148.49) --
	(455.66,150.33) --
	(455.80,152.83) --
	(455.93,156.10) --
	(456.06,160.09) --
	(456.20,164.72) --
	(456.33,169.81) --
	(456.47,175.07) --
	(456.60,180.15) --
	(456.73,184.65) --
	(456.87,188.18) --
	(457.00,190.40) --
	(457.13,191.10) --
	(457.27,190.21) --
	(457.40,187.81) --
	(457.53,184.14) --
	(457.67,179.53) --
	(457.80,174.51) --
	(457.94,169.47) --
	(458.07,164.73) --
	(458.20,160.53) --
	(458.34,157.01) --
	(458.47,154.18) --
	(458.60,152.01) --
	(458.74,150.41) --
	(458.87,149.27) --
	(459.01,148.47) --
	(459.14,147.90) --
	(459.27,147.48) --
	(459.41,147.16) --
	(459.54,146.88) --
	(459.67,146.62) --
	(459.81,146.38) --
	(459.94,146.15) --
	(460.08,145.92) --
	(460.21,145.70) --
	(460.34,145.48) --
	(460.48,145.27) --
	(460.61,145.07) --
	(460.74,144.87) --
	(460.88,144.67) --
	(461.01,144.48) --
	(461.14,144.29) --
	(461.28,144.10) --
	(461.41,143.92) --
	(461.55,143.74) --
	(461.68,143.58) --
	(461.81,143.43) --
	(461.95,143.29) --
	(462.08,143.18) --
	(462.21,143.09) --
	(462.35,143.03) --
	(462.48,142.99) --
	(462.62,142.98) --
	(462.75,142.98) --
	(462.88,143.01) --
	(463.02,143.04) --
	(463.15,143.09) --
	(463.28,143.14) --
	(463.42,143.20) --
	(463.55,143.27) --
	(463.68,143.35) --
	(463.82,143.42) --
	(463.95,143.49) --
	(464.09,143.54) --
	(464.22,143.56) --
	(464.35,143.55) --
	(464.49,143.50) --
	(464.62,143.41) --
	(464.75,143.29) --
	(464.89,143.14) --
	(465.02,142.97) --
	(465.16,142.81) --
	(465.29,142.66) --
	(465.42,142.53) --
	(465.56,142.42) --
	(465.69,142.33) --
	(465.82,142.26) --
	(465.96,142.20) --
	(466.09,142.15) --
	(466.22,142.10) --
	(466.36,142.04) --
	(466.49,141.96) --
	(466.63,141.87) --
	(466.76,141.76) --
	(466.89,141.63) --
	(467.03,141.50) --
	(467.16,141.36) --
	(467.29,141.22) --
	(467.43,141.09) --
	(467.56,140.99) --
	(467.70,140.92) --
	(467.83,140.88) --
	(467.96,140.87) --
	(468.10,140.90) --
	(468.23,140.95) --
	(468.36,141.00) --
	(468.50,141.05) --
	(468.63,141.09) --
	(468.77,141.09) --
	(468.90,141.06) --
	(469.03,141.00) --
	(469.17,140.91) --
	(469.30,140.79) --
	(469.43,140.65) --
	(469.57,140.51) --
	(469.70,140.38) --
	(469.83,140.27) --
	(469.97,140.19) --
	(470.10,140.14) --
	(470.24,140.11) --
	(470.37,140.11) --
	(470.50,140.13) --
	(470.64,140.15) --
	(470.77,140.18) --
	(470.90,140.20) --
	(471.04,140.21) --
	(471.17,140.21) --
	(471.31,140.19) --
	(471.44,140.15) --
	(471.57,140.08) --
	(471.71,140.00) --
	(471.84,139.90) --
	(471.97,139.79) --
	(472.11,139.68) --
	(472.24,139.56) --
	(472.37,139.45) --
	(472.51,139.35) --
	(472.64,139.25) --
	(472.78,139.17) --
	(472.91,139.11) --
	(473.04,139.07) --
	(473.18,139.04) --
	(473.31,139.03) --
	(473.44,139.03) --
	(473.58,139.05) --
	(473.71,139.07) --
	(473.85,139.10) --
	(473.98,139.14) --
	(474.11,139.18) --
	(474.25,139.22) --
	(474.38,139.25) --
	(474.51,139.28) --
	(474.65,139.31) --
	(474.78,139.33) --
	(474.91,139.34) --
	(475.05,139.35) --
	(475.18,139.35) --
	(475.32,139.34) --
	(475.45,139.32) --
	(475.58,139.30) --
	(475.72,139.27) --
	(475.85,139.24) --
	(475.98,139.20) --
	(476.12,139.16) --
	(476.25,139.12) --
	(476.39,139.08) --
	(476.52,139.05) --
	(476.65,139.03) --
	(476.79,139.02) --
	(476.92,139.02) --
	(477.05,139.03) --
	(477.19,139.05) --
	(477.32,139.08) --
	(477.46,139.12) --
	(477.59,139.17) --
	(477.72,139.22) --
	(477.86,139.26) --
	(477.99,139.30) --
	(478.12,139.33) --
	(478.26,139.34) --
	(478.39,139.34) --
	(478.52,139.32) --
	(478.66,139.29) --
	(478.79,139.25) --
	(478.93,139.20) --
	(479.06,139.16) --
	(479.19,139.11) --
	(479.33,139.07) --
	(479.46,139.04) --
	(479.59,139.03) --
	(479.73,139.02) --
	(479.86,139.03) --
	(480.00,139.04) --
	(480.13,139.07) --
	(480.26,139.11) --
	(480.40,139.15) --
	(480.53,139.19) --
	(480.66,139.24) --
	(480.80,139.29) --
	(480.93,139.34) --
	(481.06,139.39) --
	(481.20,139.44) --
	(481.33,139.48) --
	(481.47,139.52) --
	(481.60,139.55) --
	(481.73,139.56) --
	(481.87,139.57) --
	(482.00,139.55) --
	(482.13,139.53) --
	(482.27,139.49) --
	(482.40,139.44) --
	(482.54,139.38) --
	(482.67,139.32) --
	(482.80,139.26) --
	(482.94,139.20) --
	(483.07,139.16) --
	(483.20,139.13) --
	(483.34,139.11) --
	(483.47,139.11) --
	(483.60,139.12) --
	(483.74,139.15) --
	(483.87,139.18) --
	(484.01,139.22) --
	(484.14,139.25) --
	(484.27,139.28) --
	(484.41,139.30) --
	(484.54,139.31) --
	(484.67,139.30) --
	(484.81,139.28) --
	(484.94,139.25) --
	(485.08,139.20) --
	(485.21,139.16) --
	(485.34,139.11) --
	(485.48,139.06) --
	(485.61,139.02) --
	(485.74,138.98) --
	(485.88,138.96) --
	(486.01,138.93) --
	(486.15,138.91) --
	(486.28,138.90) --
	(486.41,138.89) --
	(486.55,138.89) --
	(486.68,138.88) --
	(486.81,138.88) --
	(486.95,138.88) --
	(487.08,138.88) --
	(487.21,138.88) --
	(487.35,138.88) --
	(487.48,138.88) --
	(487.62,138.88) --
	(487.75,138.88) --
	(487.88,138.88) --
	(488.02,138.88) --
	(488.15,138.88) --
	(488.28,138.88) --
	(488.42,138.88) --
	(488.55,138.88) --
	(488.69,138.88) --
	(488.82,138.88) --
	(488.95,138.88) --
	(489.09,138.88) --
	(489.22,138.88) --
	(489.35,138.88) --
	(489.49,138.88) --
	(489.62,138.89) --
	(489.75,138.89) --
	(489.89,138.90) --
	(490.02,138.91) --
	(490.16,138.93) --
	(490.29,138.95) --
	(490.42,138.97) --
	(490.56,139.00) --
	(490.69,139.02) --
	(490.82,139.05) --
	(490.96,139.08) --
	(491.09,139.10) --
	(491.23,139.11) --
	(491.36,139.12) --
	(491.49,139.11) --
	(491.63,139.10) --
	(491.76,139.09) --
	(491.89,139.06) --
	(492.03,139.04) --
	(492.16,139.01) --
	(492.29,138.98) --
	(492.43,138.96) --
	(492.56,138.94) --
	(492.70,138.92) --
	(492.83,138.91) --
	(492.96,138.90) --
	(493.10,138.89) --
	(493.23,138.89) --
	(493.36,138.88) --
	(493.50,138.88) --
	(493.63,138.88) --
	(493.77,138.88) --
	(493.90,138.88) --
	(494.03,138.88) --
	(494.17,138.88) --
	(494.30,138.88) --
	(494.43,138.88) --
	(494.57,138.88) --
	(494.70,138.88) --
	(494.84,138.88) --
	(494.97,138.88) --
	(495.10,138.88) --
	(495.24,138.88) --
	(495.37,138.88) --
	(495.50,138.88) --
	(495.64,138.88) --
	(495.77,138.88) --
	(495.90,138.88) --
	(496.04,138.88) --
	(496.17,138.88) --
	(496.31,138.88) --
	(496.44,138.88) --
	(496.57,138.88) --
	(496.71,138.88) --
	(496.84,138.88) --
	(496.97,138.88);
\definecolor{fillColor}{RGB}{132,189,0}

\path[fill=fillColor,fill opacity=0.50] (428.66,138.88) --
	(428.79,138.88) --
	(428.92,138.88) --
	(429.06,138.88) --
	(429.19,138.88) --
	(429.33,138.88) --
	(429.46,138.88) --
	(429.59,138.88) --
	(429.73,138.88) --
	(429.86,138.88) --
	(429.99,138.88) --
	(430.13,138.88) --
	(430.26,138.88) --
	(430.40,138.88) --
	(430.53,138.88) --
	(430.66,138.88) --
	(430.80,138.88) --
	(430.93,138.88) --
	(431.06,138.88) --
	(431.20,138.88) --
	(431.33,138.88) --
	(431.47,138.88) --
	(431.60,138.88) --
	(431.73,138.88) --
	(431.87,138.88) --
	(432.00,138.88) --
	(432.13,138.88) --
	(432.27,138.88) --
	(432.40,138.88) --
	(432.53,138.88) --
	(432.67,138.88) --
	(432.80,138.88) --
	(432.94,138.88) --
	(433.07,138.88) --
	(433.20,138.88) --
	(433.34,138.88) --
	(433.47,138.88) --
	(433.60,138.88) --
	(433.74,138.88) --
	(433.87,138.88) --
	(434.01,138.88) --
	(434.14,138.88) --
	(434.27,138.88) --
	(434.41,138.88) --
	(434.54,138.88) --
	(434.67,138.88) --
	(434.81,138.88) --
	(434.94,138.88) --
	(435.07,138.88) --
	(435.21,138.88) --
	(435.34,138.88) --
	(435.48,138.88) --
	(435.61,138.88) --
	(435.74,138.88) --
	(435.88,138.88) --
	(436.01,138.88) --
	(436.14,138.88) --
	(436.28,138.88) --
	(436.41,138.88) --
	(436.55,138.88) --
	(436.68,138.88) --
	(436.81,138.88) --
	(436.95,138.88) --
	(437.08,138.88) --
	(437.21,138.88) --
	(437.35,138.88) --
	(437.48,138.88) --
	(437.61,138.88) --
	(437.75,138.88) --
	(437.88,138.88) --
	(438.02,138.88) --
	(438.15,138.88) --
	(438.28,138.88) --
	(438.42,138.88) --
	(438.55,138.88) --
	(438.68,138.88) --
	(438.82,138.88) --
	(438.95,138.88) --
	(439.09,138.88) --
	(439.22,138.88) --
	(439.35,138.88) --
	(439.49,138.88) --
	(439.62,138.88) --
	(439.75,138.88) --
	(439.89,138.88) --
	(440.02,138.88) --
	(440.16,138.88) --
	(440.29,138.88) --
	(440.42,138.88) --
	(440.56,138.88) --
	(440.69,138.88) --
	(440.82,138.88) --
	(440.96,138.88) --
	(441.09,138.88) --
	(441.22,138.88) --
	(441.36,138.88) --
	(441.49,138.88) --
	(441.63,138.88) --
	(441.76,138.88) --
	(441.89,138.88) --
	(442.03,138.88) --
	(442.16,138.88) --
	(442.29,138.88) --
	(442.43,138.88) --
	(442.56,138.88) --
	(442.70,138.88) --
	(442.83,138.88) --
	(442.96,138.88) --
	(443.10,138.88) --
	(443.23,138.88) --
	(443.36,138.88) --
	(443.50,138.88) --
	(443.63,138.88) --
	(443.76,138.88) --
	(443.90,138.88) --
	(444.03,138.88) --
	(444.17,138.88) --
	(444.30,138.88) --
	(444.43,138.88) --
	(444.57,138.88) --
	(444.70,138.88) --
	(444.83,138.88) --
	(444.97,138.88) --
	(445.10,138.88) --
	(445.24,138.88) --
	(445.37,138.88) --
	(445.50,138.88) --
	(445.64,138.88) --
	(445.77,138.88) --
	(445.90,138.88) --
	(446.04,138.88) --
	(446.17,138.88) --
	(446.30,138.88) --
	(446.44,138.88) --
	(446.57,138.88) --
	(446.71,138.88) --
	(446.84,138.88) --
	(446.97,138.88) --
	(447.11,138.88) --
	(447.24,138.88) --
	(447.37,138.88) --
	(447.51,138.88) --
	(447.64,138.88) --
	(447.78,138.88) --
	(447.91,138.88) --
	(448.04,138.88) --
	(448.18,138.88) --
	(448.31,138.88) --
	(448.44,138.88) --
	(448.58,138.88) --
	(448.71,138.88) --
	(448.85,138.88) --
	(448.98,138.88) --
	(449.11,138.88) --
	(449.25,138.88) --
	(449.38,138.88) --
	(449.51,138.88) --
	(449.65,138.88) --
	(449.78,138.88) --
	(449.91,138.88) --
	(450.05,138.89) --
	(450.18,138.89) --
	(450.32,138.89) --
	(450.45,138.89) --
	(450.58,138.89) --
	(450.72,138.90) --
	(450.85,138.90) --
	(450.98,138.91) --
	(451.12,138.91) --
	(451.25,138.92) --
	(451.39,138.93) --
	(451.52,138.94) --
	(451.65,138.95) --
	(451.79,138.97) --
	(451.92,138.98) --
	(452.05,139.00) --
	(452.19,139.02) --
	(452.32,139.05) --
	(452.45,139.08) --
	(452.59,139.11) --
	(452.72,139.15) --
	(452.86,139.19) --
	(452.99,139.24) --
	(453.12,139.30) --
	(453.26,139.36) --
	(453.39,139.43) --
	(453.52,139.50) --
	(453.66,139.58) --
	(453.79,139.67) --
	(453.93,139.77) --
	(454.06,139.88) --
	(454.19,140.00) --
	(454.33,140.13) --
	(454.46,140.27) --
	(454.59,140.42) --
	(454.73,140.58) --
	(454.86,140.76) --
	(454.99,140.94) --
	(455.13,141.14) --
	(455.26,141.35) --
	(455.40,141.58) --
	(455.53,141.82) --
	(455.66,142.07) --
	(455.80,142.33) --
	(455.93,142.61) --
	(456.06,142.90) --
	(456.20,143.21) --
	(456.33,143.54) --
	(456.47,143.88) --
	(456.60,144.24) --
	(456.73,144.61) --
	(456.87,145.01) --
	(457.00,145.42) --
	(457.13,145.85) --
	(457.27,146.30) --
	(457.40,146.77) --
	(457.53,147.26) --
	(457.67,147.78) --
	(457.80,148.31) --
	(457.94,148.87) --
	(458.07,149.45) --
	(458.20,150.06) --
	(458.34,150.70) --
	(458.47,151.35) --
	(458.60,152.03) --
	(458.74,152.74) --
	(458.87,153.48) --
	(459.01,154.24) --
	(459.14,155.02) --
	(459.27,155.83) --
	(459.41,156.66) --
	(459.54,157.52) --
	(459.67,158.40) --
	(459.81,159.30) --
	(459.94,160.21) --
	(460.08,161.15) --
	(460.21,162.11) --
	(460.34,163.08) --
	(460.48,164.06) --
	(460.61,165.06) --
	(460.74,166.06) --
	(460.88,167.07) --
	(461.01,168.08) --
	(461.14,169.10) --
	(461.28,170.11) --
	(461.41,171.13) --
	(461.55,172.13) --
	(461.68,173.13) --
	(461.81,174.11) --
	(461.95,175.09) --
	(462.08,176.04) --
	(462.21,176.98) --
	(462.35,177.89) --
	(462.48,178.79) --
	(462.62,179.66) --
	(462.75,180.50) --
	(462.88,181.31) --
	(463.02,182.10) --
	(463.15,182.85) --
	(463.28,183.57) --
	(463.42,184.26) --
	(463.55,184.92) --
	(463.68,185.53) --
	(463.82,186.12) --
	(463.95,186.67) --
	(464.09,187.19) --
	(464.22,187.68) --
	(464.35,188.13) --
	(464.49,188.54) --
	(464.62,188.93) --
	(464.75,189.28) --
	(464.89,189.60) --
	(465.02,189.89) --
	(465.16,190.14) --
	(465.29,190.37) --
	(465.42,190.56) --
	(465.56,190.73) --
	(465.69,190.86) --
	(465.82,190.96) --
	(465.96,191.04) --
	(466.09,191.08) --
	(466.22,191.10) --
	(466.36,191.09) --
	(466.49,191.04) --
	(466.63,190.97) --
	(466.76,190.87) --
	(466.89,190.75) --
	(467.03,190.60) --
	(467.16,190.41) --
	(467.29,190.21) --
	(467.43,189.97) --
	(467.56,189.72) --
	(467.70,189.44) --
	(467.83,189.13) --
	(467.96,188.80) --
	(468.10,188.45) --
	(468.23,188.09) --
	(468.36,187.70) --
	(468.50,187.29) --
	(468.63,186.87) --
	(468.77,186.43) --
	(468.90,185.98) --
	(469.03,185.52) --
	(469.17,185.04) --
	(469.30,184.54) --
	(469.43,184.04) --
	(469.57,183.53) --
	(469.70,183.01) --
	(469.83,182.48) --
	(469.97,181.94) --
	(470.10,181.39) --
	(470.24,180.84) --
	(470.37,180.28) --
	(470.50,179.71) --
	(470.64,179.13) --
	(470.77,178.55) --
	(470.90,177.96) --
	(471.04,177.36) --
	(471.17,176.76) --
	(471.31,176.16) --
	(471.44,175.55) --
	(471.57,174.94) --
	(471.71,174.33) --
	(471.84,173.71) --
	(471.97,173.09) --
	(472.11,172.48) --
	(472.24,171.86) --
	(472.37,171.25) --
	(472.51,170.64) --
	(472.64,170.03) --
	(472.78,169.43) --
	(472.91,168.84) --
	(473.04,168.25) --
	(473.18,167.67) --
	(473.31,167.10) --
	(473.44,166.54) --
	(473.58,165.99) --
	(473.71,165.45) --
	(473.85,164.93) --
	(473.98,164.41) --
	(474.11,163.91) --
	(474.25,163.43) --
	(474.38,162.96) --
	(474.51,162.50) --
	(474.65,162.05) --
	(474.78,161.62) --
	(474.91,161.21) --
	(475.05,160.81) --
	(475.18,160.42) --
	(475.32,160.04) --
	(475.45,159.69) --
	(475.58,159.34) --
	(475.72,159.00) --
	(475.85,158.68) --
	(475.98,158.37) --
	(476.12,158.07) --
	(476.25,157.78) --
	(476.39,157.50) --
	(476.52,157.23) --
	(476.65,156.96) --
	(476.79,156.71) --
	(476.92,156.46) --
	(477.05,156.21) --
	(477.19,155.97) --
	(477.32,155.73) --
	(477.46,155.50) --
	(477.59,155.27) --
	(477.72,155.04) --
	(477.86,154.81) --
	(477.99,154.58) --
	(478.12,154.35) --
	(478.26,154.12) --
	(478.39,153.88) --
	(478.52,153.65) --
	(478.66,153.41) --
	(478.79,153.17) --
	(478.93,152.93) --
	(479.06,152.69) --
	(479.19,152.44) --
	(479.33,152.19) --
	(479.46,151.94) --
	(479.59,151.68) --
	(479.73,151.42) --
	(479.86,151.17) --
	(480.00,150.91) --
	(480.13,150.65) --
	(480.26,150.39) --
	(480.40,150.13) --
	(480.53,149.87) --
	(480.66,149.61) --
	(480.80,149.35) --
	(480.93,149.10) --
	(481.06,148.85) --
	(481.20,148.61) --
	(481.33,148.36) --
	(481.47,148.13) --
	(481.60,147.90) --
	(481.73,147.67) --
	(481.87,147.45) --
	(482.00,147.24) --
	(482.13,147.03) --
	(482.27,146.83) --
	(482.40,146.63) --
	(482.54,146.44) --
	(482.67,146.26) --
	(482.80,146.09) --
	(482.94,145.92) --
	(483.07,145.75) --
	(483.20,145.60) --
	(483.34,145.44) --
	(483.47,145.30) --
	(483.60,145.15) --
	(483.74,145.02) --
	(483.87,144.88) --
	(484.01,144.75) --
	(484.14,144.62) --
	(484.27,144.50) --
	(484.41,144.38) --
	(484.54,144.26) --
	(484.67,144.14) --
	(484.81,144.03) --
	(484.94,143.91) --
	(485.08,143.80) --
	(485.21,143.69) --
	(485.34,143.59) --
	(485.48,143.48) --
	(485.61,143.37) --
	(485.74,143.27) --
	(485.88,143.16) --
	(486.01,143.06) --
	(486.15,142.96) --
	(486.28,142.85) --
	(486.41,142.75) --
	(486.55,142.65) --
	(486.68,142.54) --
	(486.81,142.44) --
	(486.95,142.34) --
	(487.08,142.23) --
	(487.21,142.13) --
	(487.35,142.02) --
	(487.48,141.92) --
	(487.62,141.81) --
	(487.75,141.71) --
	(487.88,141.60) --
	(488.02,141.49) --
	(488.15,141.38) --
	(488.28,141.27) --
	(488.42,141.16) --
	(488.55,141.06) --
	(488.69,140.95) --
	(488.82,140.84) --
	(488.95,140.74) --
	(489.09,140.63) --
	(489.22,140.53) --
	(489.35,140.43) --
	(489.49,140.33) --
	(489.62,140.24) --
	(489.75,140.15) --
	(489.89,140.06) --
	(490.02,139.97) --
	(490.16,139.89) --
	(490.29,139.82) --
	(490.42,139.75) --
	(490.56,139.68) --
	(490.69,139.62) --
	(490.82,139.56) --
	(490.96,139.51) --
	(491.09,139.46) --
	(491.23,139.42) --
	(491.36,139.38) --
	(491.49,139.34) --
	(491.63,139.31) --
	(491.76,139.29) --
	(491.89,139.26) --
	(492.03,139.24) --
	(492.16,139.23) --
	(492.29,139.21) --
	(492.43,139.20) --
	(492.56,139.19) --
	(492.70,139.18) --
	(492.83,139.18) --
	(492.96,139.18) --
	(493.10,139.17) --
	(493.23,139.17) --
	(493.36,139.17) --
	(493.50,139.17) --
	(493.63,139.16) --
	(493.77,139.16) --
	(493.90,139.16) --
	(494.03,139.16) --
	(494.17,139.16) --
	(494.30,139.15) --
	(494.43,139.15) --
	(494.57,139.14) --
	(494.70,139.14) --
	(494.84,139.13) --
	(494.97,139.12) --
	(495.10,139.12) --
	(495.24,139.11) --
	(495.37,139.10) --
	(495.50,139.09) --
	(495.64,139.08) --
	(495.77,139.07) --
	(495.90,139.06) --
	(496.04,139.05) --
	(496.17,139.04) --
	(496.31,139.03) --
	(496.44,139.02) --
	(496.57,139.01) --
	(496.71,139.00) --
	(496.84,138.99) --
	(496.97,138.98) --
	(496.97,138.88) --
	(496.84,138.88) --
	(496.71,138.88) --
	(496.57,138.88) --
	(496.44,138.88) --
	(496.31,138.88) --
	(496.17,138.88) --
	(496.04,138.88) --
	(495.90,138.88) --
	(495.77,138.88) --
	(495.64,138.88) --
	(495.50,138.88) --
	(495.37,138.88) --
	(495.24,138.88) --
	(495.10,138.88) --
	(494.97,138.88) --
	(494.84,138.88) --
	(494.70,138.88) --
	(494.57,138.88) --
	(494.43,138.88) --
	(494.30,138.88) --
	(494.17,138.88) --
	(494.03,138.88) --
	(493.90,138.88) --
	(493.77,138.88) --
	(493.63,138.88) --
	(493.50,138.88) --
	(493.36,138.88) --
	(493.23,138.88) --
	(493.10,138.88) --
	(492.96,138.88) --
	(492.83,138.88) --
	(492.70,138.88) --
	(492.56,138.88) --
	(492.43,138.88) --
	(492.29,138.88) --
	(492.16,138.88) --
	(492.03,138.88) --
	(491.89,138.88) --
	(491.76,138.88) --
	(491.63,138.88) --
	(491.49,138.88) --
	(491.36,138.88) --
	(491.23,138.88) --
	(491.09,138.88) --
	(490.96,138.88) --
	(490.82,138.88) --
	(490.69,138.88) --
	(490.56,138.88) --
	(490.42,138.88) --
	(490.29,138.88) --
	(490.16,138.88) --
	(490.02,138.88) --
	(489.89,138.88) --
	(489.75,138.88) --
	(489.62,138.88) --
	(489.49,138.88) --
	(489.35,138.88) --
	(489.22,138.88) --
	(489.09,138.88) --
	(488.95,138.88) --
	(488.82,138.88) --
	(488.69,138.88) --
	(488.55,138.88) --
	(488.42,138.88) --
	(488.28,138.88) --
	(488.15,138.88) --
	(488.02,138.88) --
	(487.88,138.88) --
	(487.75,138.88) --
	(487.62,138.88) --
	(487.48,138.88) --
	(487.35,138.88) --
	(487.21,138.88) --
	(487.08,138.88) --
	(486.95,138.88) --
	(486.81,138.88) --
	(486.68,138.88) --
	(486.55,138.88) --
	(486.41,138.88) --
	(486.28,138.88) --
	(486.15,138.88) --
	(486.01,138.88) --
	(485.88,138.88) --
	(485.74,138.88) --
	(485.61,138.88) --
	(485.48,138.88) --
	(485.34,138.88) --
	(485.21,138.88) --
	(485.08,138.88) --
	(484.94,138.88) --
	(484.81,138.88) --
	(484.67,138.88) --
	(484.54,138.88) --
	(484.41,138.88) --
	(484.27,138.88) --
	(484.14,138.88) --
	(484.01,138.88) --
	(483.87,138.88) --
	(483.74,138.88) --
	(483.60,138.88) --
	(483.47,138.88) --
	(483.34,138.88) --
	(483.20,138.88) --
	(483.07,138.88) --
	(482.94,138.88) --
	(482.80,138.88) --
	(482.67,138.88) --
	(482.54,138.88) --
	(482.40,138.88) --
	(482.27,138.88) --
	(482.13,138.88) --
	(482.00,138.88) --
	(481.87,138.88) --
	(481.73,138.88) --
	(481.60,138.88) --
	(481.47,138.88) --
	(481.33,138.88) --
	(481.20,138.88) --
	(481.06,138.88) --
	(480.93,138.88) --
	(480.80,138.88) --
	(480.66,138.88) --
	(480.53,138.88) --
	(480.40,138.88) --
	(480.26,138.88) --
	(480.13,138.88) --
	(480.00,138.88) --
	(479.86,138.88) --
	(479.73,138.88) --
	(479.59,138.88) --
	(479.46,138.88) --
	(479.33,138.88) --
	(479.19,138.88) --
	(479.06,138.88) --
	(478.93,138.88) --
	(478.79,138.88) --
	(478.66,138.88) --
	(478.52,138.88) --
	(478.39,138.88) --
	(478.26,138.88) --
	(478.12,138.88) --
	(477.99,138.88) --
	(477.86,138.88) --
	(477.72,138.88) --
	(477.59,138.88) --
	(477.46,138.88) --
	(477.32,138.88) --
	(477.19,138.88) --
	(477.05,138.88) --
	(476.92,138.88) --
	(476.79,138.88) --
	(476.65,138.88) --
	(476.52,138.88) --
	(476.39,138.88) --
	(476.25,138.88) --
	(476.12,138.88) --
	(475.98,138.88) --
	(475.85,138.88) --
	(475.72,138.88) --
	(475.58,138.88) --
	(475.45,138.88) --
	(475.32,138.88) --
	(475.18,138.88) --
	(475.05,138.88) --
	(474.91,138.88) --
	(474.78,138.88) --
	(474.65,138.88) --
	(474.51,138.88) --
	(474.38,138.88) --
	(474.25,138.88) --
	(474.11,138.88) --
	(473.98,138.88) --
	(473.85,138.88) --
	(473.71,138.88) --
	(473.58,138.88) --
	(473.44,138.88) --
	(473.31,138.88) --
	(473.18,138.88) --
	(473.04,138.88) --
	(472.91,138.88) --
	(472.78,138.88) --
	(472.64,138.88) --
	(472.51,138.88) --
	(472.37,138.88) --
	(472.24,138.88) --
	(472.11,138.88) --
	(471.97,138.88) --
	(471.84,138.88) --
	(471.71,138.88) --
	(471.57,138.88) --
	(471.44,138.88) --
	(471.31,138.88) --
	(471.17,138.88) --
	(471.04,138.88) --
	(470.90,138.88) --
	(470.77,138.88) --
	(470.64,138.88) --
	(470.50,138.88) --
	(470.37,138.88) --
	(470.24,138.88) --
	(470.10,138.88) --
	(469.97,138.88) --
	(469.83,138.88) --
	(469.70,138.88) --
	(469.57,138.88) --
	(469.43,138.88) --
	(469.30,138.88) --
	(469.17,138.88) --
	(469.03,138.88) --
	(468.90,138.88) --
	(468.77,138.88) --
	(468.63,138.88) --
	(468.50,138.88) --
	(468.36,138.88) --
	(468.23,138.88) --
	(468.10,138.88) --
	(467.96,138.88) --
	(467.83,138.88) --
	(467.70,138.88) --
	(467.56,138.88) --
	(467.43,138.88) --
	(467.29,138.88) --
	(467.16,138.88) --
	(467.03,138.88) --
	(466.89,138.88) --
	(466.76,138.88) --
	(466.63,138.88) --
	(466.49,138.88) --
	(466.36,138.88) --
	(466.22,138.88) --
	(466.09,138.88) --
	(465.96,138.88) --
	(465.82,138.88) --
	(465.69,138.88) --
	(465.56,138.88) --
	(465.42,138.88) --
	(465.29,138.88) --
	(465.16,138.88) --
	(465.02,138.88) --
	(464.89,138.88) --
	(464.75,138.88) --
	(464.62,138.88) --
	(464.49,138.88) --
	(464.35,138.88) --
	(464.22,138.88) --
	(464.09,138.88) --
	(463.95,138.88) --
	(463.82,138.88) --
	(463.68,138.88) --
	(463.55,138.88) --
	(463.42,138.88) --
	(463.28,138.88) --
	(463.15,138.88) --
	(463.02,138.88) --
	(462.88,138.88) --
	(462.75,138.88) --
	(462.62,138.88) --
	(462.48,138.88) --
	(462.35,138.88) --
	(462.21,138.88) --
	(462.08,138.88) --
	(461.95,138.88) --
	(461.81,138.88) --
	(461.68,138.88) --
	(461.55,138.88) --
	(461.41,138.88) --
	(461.28,138.88) --
	(461.14,138.88) --
	(461.01,138.88) --
	(460.88,138.88) --
	(460.74,138.88) --
	(460.61,138.88) --
	(460.48,138.88) --
	(460.34,138.88) --
	(460.21,138.88) --
	(460.08,138.88) --
	(459.94,138.88) --
	(459.81,138.88) --
	(459.67,138.88) --
	(459.54,138.88) --
	(459.41,138.88) --
	(459.27,138.88) --
	(459.14,138.88) --
	(459.01,138.88) --
	(458.87,138.88) --
	(458.74,138.88) --
	(458.60,138.88) --
	(458.47,138.88) --
	(458.34,138.88) --
	(458.20,138.88) --
	(458.07,138.88) --
	(457.94,138.88) --
	(457.80,138.88) --
	(457.67,138.88) --
	(457.53,138.88) --
	(457.40,138.88) --
	(457.27,138.88) --
	(457.13,138.88) --
	(457.00,138.88) --
	(456.87,138.88) --
	(456.73,138.88) --
	(456.60,138.88) --
	(456.47,138.88) --
	(456.33,138.88) --
	(456.20,138.88) --
	(456.06,138.88) --
	(455.93,138.88) --
	(455.80,138.88) --
	(455.66,138.88) --
	(455.53,138.88) --
	(455.40,138.88) --
	(455.26,138.88) --
	(455.13,138.88) --
	(454.99,138.88) --
	(454.86,138.88) --
	(454.73,138.88) --
	(454.59,138.88) --
	(454.46,138.88) --
	(454.33,138.88) --
	(454.19,138.88) --
	(454.06,138.88) --
	(453.93,138.88) --
	(453.79,138.88) --
	(453.66,138.88) --
	(453.52,138.88) --
	(453.39,138.88) --
	(453.26,138.88) --
	(453.12,138.88) --
	(452.99,138.88) --
	(452.86,138.88) --
	(452.72,138.88) --
	(452.59,138.88) --
	(452.45,138.88) --
	(452.32,138.88) --
	(452.19,138.88) --
	(452.05,138.88) --
	(451.92,138.88) --
	(451.79,138.88) --
	(451.65,138.88) --
	(451.52,138.88) --
	(451.39,138.88) --
	(451.25,138.88) --
	(451.12,138.88) --
	(450.98,138.88) --
	(450.85,138.88) --
	(450.72,138.88) --
	(450.58,138.88) --
	(450.45,138.88) --
	(450.32,138.88) --
	(450.18,138.88) --
	(450.05,138.88) --
	(449.91,138.88) --
	(449.78,138.88) --
	(449.65,138.88) --
	(449.51,138.88) --
	(449.38,138.88) --
	(449.25,138.88) --
	(449.11,138.88) --
	(448.98,138.88) --
	(448.85,138.88) --
	(448.71,138.88) --
	(448.58,138.88) --
	(448.44,138.88) --
	(448.31,138.88) --
	(448.18,138.88) --
	(448.04,138.88) --
	(447.91,138.88) --
	(447.78,138.88) --
	(447.64,138.88) --
	(447.51,138.88) --
	(447.37,138.88) --
	(447.24,138.88) --
	(447.11,138.88) --
	(446.97,138.88) --
	(446.84,138.88) --
	(446.71,138.88) --
	(446.57,138.88) --
	(446.44,138.88) --
	(446.30,138.88) --
	(446.17,138.88) --
	(446.04,138.88) --
	(445.90,138.88) --
	(445.77,138.88) --
	(445.64,138.88) --
	(445.50,138.88) --
	(445.37,138.88) --
	(445.24,138.88) --
	(445.10,138.88) --
	(444.97,138.88) --
	(444.83,138.88) --
	(444.70,138.88) --
	(444.57,138.88) --
	(444.43,138.88) --
	(444.30,138.88) --
	(444.17,138.88) --
	(444.03,138.88) --
	(443.90,138.88) --
	(443.76,138.88) --
	(443.63,138.88) --
	(443.50,138.88) --
	(443.36,138.88) --
	(443.23,138.88) --
	(443.10,138.88) --
	(442.96,138.88) --
	(442.83,138.88) --
	(442.70,138.88) --
	(442.56,138.88) --
	(442.43,138.88) --
	(442.29,138.88) --
	(442.16,138.88) --
	(442.03,138.88) --
	(441.89,138.88) --
	(441.76,138.88) --
	(441.63,138.88) --
	(441.49,138.88) --
	(441.36,138.88) --
	(441.22,138.88) --
	(441.09,138.88) --
	(440.96,138.88) --
	(440.82,138.88) --
	(440.69,138.88) --
	(440.56,138.88) --
	(440.42,138.88) --
	(440.29,138.88) --
	(440.16,138.88) --
	(440.02,138.88) --
	(439.89,138.88) --
	(439.75,138.88) --
	(439.62,138.88) --
	(439.49,138.88) --
	(439.35,138.88) --
	(439.22,138.88) --
	(439.09,138.88) --
	(438.95,138.88) --
	(438.82,138.88) --
	(438.68,138.88) --
	(438.55,138.88) --
	(438.42,138.88) --
	(438.28,138.88) --
	(438.15,138.88) --
	(438.02,138.88) --
	(437.88,138.88) --
	(437.75,138.88) --
	(437.61,138.88) --
	(437.48,138.88) --
	(437.35,138.88) --
	(437.21,138.88) --
	(437.08,138.88) --
	(436.95,138.88) --
	(436.81,138.88) --
	(436.68,138.88) --
	(436.55,138.88) --
	(436.41,138.88) --
	(436.28,138.88) --
	(436.14,138.88) --
	(436.01,138.88) --
	(435.88,138.88) --
	(435.74,138.88) --
	(435.61,138.88) --
	(435.48,138.88) --
	(435.34,138.88) --
	(435.21,138.88) --
	(435.07,138.88) --
	(434.94,138.88) --
	(434.81,138.88) --
	(434.67,138.88) --
	(434.54,138.88) --
	(434.41,138.88) --
	(434.27,138.88) --
	(434.14,138.88) --
	(434.01,138.88) --
	(433.87,138.88) --
	(433.74,138.88) --
	(433.60,138.88) --
	(433.47,138.88) --
	(433.34,138.88) --
	(433.20,138.88) --
	(433.07,138.88) --
	(432.94,138.88) --
	(432.80,138.88) --
	(432.67,138.88) --
	(432.53,138.88) --
	(432.40,138.88) --
	(432.27,138.88) --
	(432.13,138.88) --
	(432.00,138.88) --
	(431.87,138.88) --
	(431.73,138.88) --
	(431.60,138.88) --
	(431.47,138.88) --
	(431.33,138.88) --
	(431.20,138.88) --
	(431.06,138.88) --
	(430.93,138.88) --
	(430.80,138.88) --
	(430.66,138.88) --
	(430.53,138.88) --
	(430.40,138.88) --
	(430.26,138.88) --
	(430.13,138.88) --
	(429.99,138.88) --
	(429.86,138.88) --
	(429.73,138.88) --
	(429.59,138.88) --
	(429.46,138.88) --
	(429.33,138.88) --
	(429.19,138.88) --
	(429.06,138.88) --
	(428.92,138.88) --
	(428.79,138.88) --
	(428.66,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (428.66,138.88) --
	(428.79,138.88) --
	(428.92,138.88) --
	(429.06,138.88) --
	(429.19,138.88) --
	(429.33,138.88) --
	(429.46,138.88) --
	(429.59,138.88) --
	(429.73,138.88) --
	(429.86,138.88) --
	(429.99,138.88) --
	(430.13,138.88) --
	(430.26,138.88) --
	(430.40,138.88) --
	(430.53,138.88) --
	(430.66,138.88) --
	(430.80,138.88) --
	(430.93,138.88) --
	(431.06,138.88) --
	(431.20,138.88) --
	(431.33,138.88) --
	(431.47,138.88) --
	(431.60,138.88) --
	(431.73,138.88) --
	(431.87,138.88) --
	(432.00,138.88) --
	(432.13,138.88) --
	(432.27,138.88) --
	(432.40,138.88) --
	(432.53,138.88) --
	(432.67,138.88) --
	(432.80,138.88) --
	(432.94,138.88) --
	(433.07,138.88) --
	(433.20,138.88) --
	(433.34,138.88) --
	(433.47,138.88) --
	(433.60,138.88) --
	(433.74,138.88) --
	(433.87,138.88) --
	(434.01,138.88) --
	(434.14,138.88) --
	(434.27,138.88) --
	(434.41,138.88) --
	(434.54,138.88) --
	(434.67,138.88) --
	(434.81,138.88) --
	(434.94,138.88) --
	(435.07,138.88) --
	(435.21,138.88) --
	(435.34,138.88) --
	(435.48,138.88) --
	(435.61,138.88) --
	(435.74,138.88) --
	(435.88,138.88) --
	(436.01,138.88) --
	(436.14,138.88) --
	(436.28,138.88) --
	(436.41,138.88) --
	(436.55,138.88) --
	(436.68,138.88) --
	(436.81,138.88) --
	(436.95,138.88) --
	(437.08,138.88) --
	(437.21,138.88) --
	(437.35,138.88) --
	(437.48,138.88) --
	(437.61,138.88) --
	(437.75,138.88) --
	(437.88,138.88) --
	(438.02,138.88) --
	(438.15,138.88) --
	(438.28,138.88) --
	(438.42,138.88) --
	(438.55,138.88) --
	(438.68,138.88) --
	(438.82,138.88) --
	(438.95,138.88) --
	(439.09,138.88) --
	(439.22,138.88) --
	(439.35,138.88) --
	(439.49,138.88) --
	(439.62,138.88) --
	(439.75,138.88) --
	(439.89,138.88) --
	(440.02,138.88) --
	(440.16,138.88) --
	(440.29,138.88) --
	(440.42,138.88) --
	(440.56,138.88) --
	(440.69,138.88) --
	(440.82,138.88) --
	(440.96,138.88) --
	(441.09,138.88) --
	(441.22,138.88) --
	(441.36,138.88) --
	(441.49,138.88) --
	(441.63,138.88) --
	(441.76,138.88) --
	(441.89,138.88) --
	(442.03,138.88) --
	(442.16,138.88) --
	(442.29,138.88) --
	(442.43,138.88) --
	(442.56,138.88) --
	(442.70,138.88) --
	(442.83,138.88) --
	(442.96,138.88) --
	(443.10,138.88) --
	(443.23,138.88) --
	(443.36,138.88) --
	(443.50,138.88) --
	(443.63,138.88) --
	(443.76,138.88) --
	(443.90,138.88) --
	(444.03,138.88) --
	(444.17,138.88) --
	(444.30,138.88) --
	(444.43,138.88) --
	(444.57,138.88) --
	(444.70,138.88) --
	(444.83,138.88) --
	(444.97,138.88) --
	(445.10,138.88) --
	(445.24,138.88) --
	(445.37,138.88) --
	(445.50,138.88) --
	(445.64,138.88) --
	(445.77,138.88) --
	(445.90,138.88) --
	(446.04,138.88) --
	(446.17,138.88) --
	(446.30,138.88) --
	(446.44,138.88) --
	(446.57,138.88) --
	(446.71,138.88) --
	(446.84,138.88) --
	(446.97,138.88) --
	(447.11,138.88) --
	(447.24,138.88) --
	(447.37,138.88) --
	(447.51,138.88) --
	(447.64,138.88) --
	(447.78,138.88) --
	(447.91,138.88) --
	(448.04,138.88) --
	(448.18,138.88) --
	(448.31,138.88) --
	(448.44,138.88) --
	(448.58,138.88) --
	(448.71,138.88) --
	(448.85,138.88) --
	(448.98,138.88) --
	(449.11,138.88) --
	(449.25,138.88) --
	(449.38,138.88) --
	(449.51,138.88) --
	(449.65,138.88) --
	(449.78,138.88) --
	(449.91,138.88) --
	(450.05,138.89) --
	(450.18,138.89) --
	(450.32,138.89) --
	(450.45,138.89) --
	(450.58,138.89) --
	(450.72,138.90) --
	(450.85,138.90) --
	(450.98,138.91) --
	(451.12,138.91) --
	(451.25,138.92) --
	(451.39,138.93) --
	(451.52,138.94) --
	(451.65,138.95) --
	(451.79,138.97) --
	(451.92,138.98) --
	(452.05,139.00) --
	(452.19,139.02) --
	(452.32,139.05) --
	(452.45,139.08) --
	(452.59,139.11) --
	(452.72,139.15) --
	(452.86,139.19) --
	(452.99,139.24) --
	(453.12,139.30) --
	(453.26,139.36) --
	(453.39,139.43) --
	(453.52,139.50) --
	(453.66,139.58) --
	(453.79,139.67) --
	(453.93,139.77) --
	(454.06,139.88) --
	(454.19,140.00) --
	(454.33,140.13) --
	(454.46,140.27) --
	(454.59,140.42) --
	(454.73,140.58) --
	(454.86,140.76) --
	(454.99,140.94) --
	(455.13,141.14) --
	(455.26,141.35) --
	(455.40,141.58) --
	(455.53,141.82) --
	(455.66,142.07) --
	(455.80,142.33) --
	(455.93,142.61) --
	(456.06,142.90) --
	(456.20,143.21) --
	(456.33,143.54) --
	(456.47,143.88) --
	(456.60,144.24) --
	(456.73,144.61) --
	(456.87,145.01) --
	(457.00,145.42) --
	(457.13,145.85) --
	(457.27,146.30) --
	(457.40,146.77) --
	(457.53,147.26) --
	(457.67,147.78) --
	(457.80,148.31) --
	(457.94,148.87) --
	(458.07,149.45) --
	(458.20,150.06) --
	(458.34,150.70) --
	(458.47,151.35) --
	(458.60,152.03) --
	(458.74,152.74) --
	(458.87,153.48) --
	(459.01,154.24) --
	(459.14,155.02) --
	(459.27,155.83) --
	(459.41,156.66) --
	(459.54,157.52) --
	(459.67,158.40) --
	(459.81,159.30) --
	(459.94,160.21) --
	(460.08,161.15) --
	(460.21,162.11) --
	(460.34,163.08) --
	(460.48,164.06) --
	(460.61,165.06) --
	(460.74,166.06) --
	(460.88,167.07) --
	(461.01,168.08) --
	(461.14,169.10) --
	(461.28,170.11) --
	(461.41,171.13) --
	(461.55,172.13) --
	(461.68,173.13) --
	(461.81,174.11) --
	(461.95,175.09) --
	(462.08,176.04) --
	(462.21,176.98) --
	(462.35,177.89) --
	(462.48,178.79) --
	(462.62,179.66) --
	(462.75,180.50) --
	(462.88,181.31) --
	(463.02,182.10) --
	(463.15,182.85) --
	(463.28,183.57) --
	(463.42,184.26) --
	(463.55,184.92) --
	(463.68,185.53) --
	(463.82,186.12) --
	(463.95,186.67) --
	(464.09,187.19) --
	(464.22,187.68) --
	(464.35,188.13) --
	(464.49,188.54) --
	(464.62,188.93) --
	(464.75,189.28) --
	(464.89,189.60) --
	(465.02,189.89) --
	(465.16,190.14) --
	(465.29,190.37) --
	(465.42,190.56) --
	(465.56,190.73) --
	(465.69,190.86) --
	(465.82,190.96) --
	(465.96,191.04) --
	(466.09,191.08) --
	(466.22,191.10) --
	(466.36,191.09) --
	(466.49,191.04) --
	(466.63,190.97) --
	(466.76,190.87) --
	(466.89,190.75) --
	(467.03,190.60) --
	(467.16,190.41) --
	(467.29,190.21) --
	(467.43,189.97) --
	(467.56,189.72) --
	(467.70,189.44) --
	(467.83,189.13) --
	(467.96,188.80) --
	(468.10,188.45) --
	(468.23,188.09) --
	(468.36,187.70) --
	(468.50,187.29) --
	(468.63,186.87) --
	(468.77,186.43) --
	(468.90,185.98) --
	(469.03,185.52) --
	(469.17,185.04) --
	(469.30,184.54) --
	(469.43,184.04) --
	(469.57,183.53) --
	(469.70,183.01) --
	(469.83,182.48) --
	(469.97,181.94) --
	(470.10,181.39) --
	(470.24,180.84) --
	(470.37,180.28) --
	(470.50,179.71) --
	(470.64,179.13) --
	(470.77,178.55) --
	(470.90,177.96) --
	(471.04,177.36) --
	(471.17,176.76) --
	(471.31,176.16) --
	(471.44,175.55) --
	(471.57,174.94) --
	(471.71,174.33) --
	(471.84,173.71) --
	(471.97,173.09) --
	(472.11,172.48) --
	(472.24,171.86) --
	(472.37,171.25) --
	(472.51,170.64) --
	(472.64,170.03) --
	(472.78,169.43) --
	(472.91,168.84) --
	(473.04,168.25) --
	(473.18,167.67) --
	(473.31,167.10) --
	(473.44,166.54) --
	(473.58,165.99) --
	(473.71,165.45) --
	(473.85,164.93) --
	(473.98,164.41) --
	(474.11,163.91) --
	(474.25,163.43) --
	(474.38,162.96) --
	(474.51,162.50) --
	(474.65,162.05) --
	(474.78,161.62) --
	(474.91,161.21) --
	(475.05,160.81) --
	(475.18,160.42) --
	(475.32,160.04) --
	(475.45,159.69) --
	(475.58,159.34) --
	(475.72,159.00) --
	(475.85,158.68) --
	(475.98,158.37) --
	(476.12,158.07) --
	(476.25,157.78) --
	(476.39,157.50) --
	(476.52,157.23) --
	(476.65,156.96) --
	(476.79,156.71) --
	(476.92,156.46) --
	(477.05,156.21) --
	(477.19,155.97) --
	(477.32,155.73) --
	(477.46,155.50) --
	(477.59,155.27) --
	(477.72,155.04) --
	(477.86,154.81) --
	(477.99,154.58) --
	(478.12,154.35) --
	(478.26,154.12) --
	(478.39,153.88) --
	(478.52,153.65) --
	(478.66,153.41) --
	(478.79,153.17) --
	(478.93,152.93) --
	(479.06,152.69) --
	(479.19,152.44) --
	(479.33,152.19) --
	(479.46,151.94) --
	(479.59,151.68) --
	(479.73,151.42) --
	(479.86,151.17) --
	(480.00,150.91) --
	(480.13,150.65) --
	(480.26,150.39) --
	(480.40,150.13) --
	(480.53,149.87) --
	(480.66,149.61) --
	(480.80,149.35) --
	(480.93,149.10) --
	(481.06,148.85) --
	(481.20,148.61) --
	(481.33,148.36) --
	(481.47,148.13) --
	(481.60,147.90) --
	(481.73,147.67) --
	(481.87,147.45) --
	(482.00,147.24) --
	(482.13,147.03) --
	(482.27,146.83) --
	(482.40,146.63) --
	(482.54,146.44) --
	(482.67,146.26) --
	(482.80,146.09) --
	(482.94,145.92) --
	(483.07,145.75) --
	(483.20,145.60) --
	(483.34,145.44) --
	(483.47,145.30) --
	(483.60,145.15) --
	(483.74,145.02) --
	(483.87,144.88) --
	(484.01,144.75) --
	(484.14,144.62) --
	(484.27,144.50) --
	(484.41,144.38) --
	(484.54,144.26) --
	(484.67,144.14) --
	(484.81,144.03) --
	(484.94,143.91) --
	(485.08,143.80) --
	(485.21,143.69) --
	(485.34,143.59) --
	(485.48,143.48) --
	(485.61,143.37) --
	(485.74,143.27) --
	(485.88,143.16) --
	(486.01,143.06) --
	(486.15,142.96) --
	(486.28,142.85) --
	(486.41,142.75) --
	(486.55,142.65) --
	(486.68,142.54) --
	(486.81,142.44) --
	(486.95,142.34) --
	(487.08,142.23) --
	(487.21,142.13) --
	(487.35,142.02) --
	(487.48,141.92) --
	(487.62,141.81) --
	(487.75,141.71) --
	(487.88,141.60) --
	(488.02,141.49) --
	(488.15,141.38) --
	(488.28,141.27) --
	(488.42,141.16) --
	(488.55,141.06) --
	(488.69,140.95) --
	(488.82,140.84) --
	(488.95,140.74) --
	(489.09,140.63) --
	(489.22,140.53) --
	(489.35,140.43) --
	(489.49,140.33) --
	(489.62,140.24) --
	(489.75,140.15) --
	(489.89,140.06) --
	(490.02,139.97) --
	(490.16,139.89) --
	(490.29,139.82) --
	(490.42,139.75) --
	(490.56,139.68) --
	(490.69,139.62) --
	(490.82,139.56) --
	(490.96,139.51) --
	(491.09,139.46) --
	(491.23,139.42) --
	(491.36,139.38) --
	(491.49,139.34) --
	(491.63,139.31) --
	(491.76,139.29) --
	(491.89,139.26) --
	(492.03,139.24) --
	(492.16,139.23) --
	(492.29,139.21) --
	(492.43,139.20) --
	(492.56,139.19) --
	(492.70,139.18) --
	(492.83,139.18) --
	(492.96,139.18) --
	(493.10,139.17) --
	(493.23,139.17) --
	(493.36,139.17) --
	(493.50,139.17) --
	(493.63,139.16) --
	(493.77,139.16) --
	(493.90,139.16) --
	(494.03,139.16) --
	(494.17,139.16) --
	(494.30,139.15) --
	(494.43,139.15) --
	(494.57,139.14) --
	(494.70,139.14) --
	(494.84,139.13) --
	(494.97,139.12) --
	(495.10,139.12) --
	(495.24,139.11) --
	(495.37,139.10) --
	(495.50,139.09) --
	(495.64,139.08) --
	(495.77,139.07) --
	(495.90,139.06) --
	(496.04,139.05) --
	(496.17,139.04) --
	(496.31,139.03) --
	(496.44,139.02) --
	(496.57,139.01) --
	(496.71,139.00) --
	(496.84,138.99) --
	(496.97,138.98);
\definecolor{fillColor}{RGB}{255,205,0}

\path[fill=fillColor,fill opacity=0.50] (428.66,138.88) --
	(428.79,138.88) --
	(428.92,138.88) --
	(429.06,138.88) --
	(429.19,138.88) --
	(429.33,138.88) --
	(429.46,138.88) --
	(429.59,138.88) --
	(429.73,138.88) --
	(429.86,138.88) --
	(429.99,138.88) --
	(430.13,138.88) --
	(430.26,138.88) --
	(430.40,138.88) --
	(430.53,138.88) --
	(430.66,138.88) --
	(430.80,138.88) --
	(430.93,138.88) --
	(431.06,138.88) --
	(431.20,138.88) --
	(431.33,138.88) --
	(431.47,138.88) --
	(431.60,138.88) --
	(431.73,138.88) --
	(431.87,138.88) --
	(432.00,138.88) --
	(432.13,138.88) --
	(432.27,138.88) --
	(432.40,138.88) --
	(432.53,138.88) --
	(432.67,138.88) --
	(432.80,138.88) --
	(432.94,138.88) --
	(433.07,138.88) --
	(433.20,138.88) --
	(433.34,138.88) --
	(433.47,138.88) --
	(433.60,138.88) --
	(433.74,138.88) --
	(433.87,138.88) --
	(434.01,138.88) --
	(434.14,138.88) --
	(434.27,138.88) --
	(434.41,138.88) --
	(434.54,138.88) --
	(434.67,138.88) --
	(434.81,138.88) --
	(434.94,138.88) --
	(435.07,138.88) --
	(435.21,138.88) --
	(435.34,138.88) --
	(435.48,138.88) --
	(435.61,138.88) --
	(435.74,138.88) --
	(435.88,138.88) --
	(436.01,138.88) --
	(436.14,138.88) --
	(436.28,138.88) --
	(436.41,138.88) --
	(436.55,138.88) --
	(436.68,138.88) --
	(436.81,138.88) --
	(436.95,138.88) --
	(437.08,138.88) --
	(437.21,138.88) --
	(437.35,138.88) --
	(437.48,138.88) --
	(437.61,138.88) --
	(437.75,138.88) --
	(437.88,138.88) --
	(438.02,138.88) --
	(438.15,138.88) --
	(438.28,138.88) --
	(438.42,138.88) --
	(438.55,138.88) --
	(438.68,138.88) --
	(438.82,138.88) --
	(438.95,138.88) --
	(439.09,138.88) --
	(439.22,138.88) --
	(439.35,138.88) --
	(439.49,138.88) --
	(439.62,138.88) --
	(439.75,138.88) --
	(439.89,138.88) --
	(440.02,138.88) --
	(440.16,138.88) --
	(440.29,138.88) --
	(440.42,138.88) --
	(440.56,138.88) --
	(440.69,138.88) --
	(440.82,138.88) --
	(440.96,138.88) --
	(441.09,138.88) --
	(441.22,138.88) --
	(441.36,138.88) --
	(441.49,138.88) --
	(441.63,138.88) --
	(441.76,138.88) --
	(441.89,138.88) --
	(442.03,138.88) --
	(442.16,138.88) --
	(442.29,138.88) --
	(442.43,138.88) --
	(442.56,138.88) --
	(442.70,138.88) --
	(442.83,138.88) --
	(442.96,138.88) --
	(443.10,138.88) --
	(443.23,138.88) --
	(443.36,138.88) --
	(443.50,138.88) --
	(443.63,138.88) --
	(443.76,138.88) --
	(443.90,138.88) --
	(444.03,138.88) --
	(444.17,138.88) --
	(444.30,138.88) --
	(444.43,138.88) --
	(444.57,138.88) --
	(444.70,138.88) --
	(444.83,138.88) --
	(444.97,138.88) --
	(445.10,138.88) --
	(445.24,138.88) --
	(445.37,138.88) --
	(445.50,138.88) --
	(445.64,138.88) --
	(445.77,138.88) --
	(445.90,138.88) --
	(446.04,138.88) --
	(446.17,138.88) --
	(446.30,138.88) --
	(446.44,138.88) --
	(446.57,138.88) --
	(446.71,138.88) --
	(446.84,138.88) --
	(446.97,138.88) --
	(447.11,138.88) --
	(447.24,138.88) --
	(447.37,138.88) --
	(447.51,138.88) --
	(447.64,138.88) --
	(447.78,138.88) --
	(447.91,138.88) --
	(448.04,138.88) --
	(448.18,138.88) --
	(448.31,138.88) --
	(448.44,138.88) --
	(448.58,138.88) --
	(448.71,138.88) --
	(448.85,138.88) --
	(448.98,138.88) --
	(449.11,138.88) --
	(449.25,138.88) --
	(449.38,138.88) --
	(449.51,138.88) --
	(449.65,138.88) --
	(449.78,138.88) --
	(449.91,138.88) --
	(450.05,138.88) --
	(450.18,138.88) --
	(450.32,138.88) --
	(450.45,138.88) --
	(450.58,138.88) --
	(450.72,138.88) --
	(450.85,138.88) --
	(450.98,138.88) --
	(451.12,138.88) --
	(451.25,138.88) --
	(451.39,138.88) --
	(451.52,138.88) --
	(451.65,138.88) --
	(451.79,138.88) --
	(451.92,138.88) --
	(452.05,138.88) --
	(452.19,138.88) --
	(452.32,138.88) --
	(452.45,138.88) --
	(452.59,138.88) --
	(452.72,138.88) --
	(452.86,138.88) --
	(452.99,138.88) --
	(453.12,138.88) --
	(453.26,138.88) --
	(453.39,138.88) --
	(453.52,138.88) --
	(453.66,138.88) --
	(453.79,138.88) --
	(453.93,138.88) --
	(454.06,138.88) --
	(454.19,138.88) --
	(454.33,138.88) --
	(454.46,138.88) --
	(454.59,138.88) --
	(454.73,138.88) --
	(454.86,138.88) --
	(454.99,138.88) --
	(455.13,138.88) --
	(455.26,138.88) --
	(455.40,138.88) --
	(455.53,138.88) --
	(455.66,138.88) --
	(455.80,138.88) --
	(455.93,138.88) --
	(456.06,138.88) --
	(456.20,138.88) --
	(456.33,138.88) --
	(456.47,138.88) --
	(456.60,138.88) --
	(456.73,138.88) --
	(456.87,138.88) --
	(457.00,144.60) --
	(457.13,191.10) --
	(457.27,138.88) --
	(457.40,138.88) --
	(457.53,138.88) --
	(457.67,138.88) --
	(457.80,138.88) --
	(457.94,138.88) --
	(458.07,138.88) --
	(458.20,138.88) --
	(458.34,138.88) --
	(458.47,138.88) --
	(458.60,138.88) --
	(458.74,138.88) --
	(458.87,138.88) --
	(459.01,138.88) --
	(459.14,138.88) --
	(459.27,138.88) --
	(459.41,138.88) --
	(459.54,138.88) --
	(459.67,138.88) --
	(459.81,138.88) --
	(459.94,138.88) --
	(460.08,138.88) --
	(460.21,138.88) --
	(460.34,138.88) --
	(460.48,138.88) --
	(460.61,138.88) --
	(460.74,138.88) --
	(460.88,138.88) --
	(461.01,138.88) --
	(461.14,138.88) --
	(461.28,138.88) --
	(461.41,138.88) --
	(461.55,138.88) --
	(461.68,138.88) --
	(461.81,138.88) --
	(461.95,138.88) --
	(462.08,138.88) --
	(462.21,138.88) --
	(462.35,138.88) --
	(462.48,138.88) --
	(462.62,138.88) --
	(462.75,138.88) --
	(462.88,138.88) --
	(463.02,138.93) --
	(463.15,138.96) --
	(463.28,138.88) --
	(463.42,138.88) --
	(463.55,138.88) --
	(463.68,138.88) --
	(463.82,138.88) --
	(463.95,138.88) --
	(464.09,138.88) --
	(464.22,138.88) --
	(464.35,138.88) --
	(464.49,138.88) --
	(464.62,138.88) --
	(464.75,138.88) --
	(464.89,138.88) --
	(465.02,139.12) --
	(465.16,139.15) --
	(465.29,138.88) --
	(465.42,138.88) --
	(465.56,138.88) --
	(465.69,138.88) --
	(465.82,139.04) --
	(465.96,140.40) --
	(466.09,138.88) --
	(466.22,138.88) --
	(466.36,138.88) --
	(466.49,138.88) --
	(466.63,138.88) --
	(466.76,138.88) --
	(466.89,138.88) --
	(467.03,138.88) --
	(467.16,138.88) --
	(467.29,138.88) --
	(467.43,138.88) --
	(467.56,138.88) --
	(467.70,138.88) --
	(467.83,138.88) --
	(467.96,138.88) --
	(468.10,138.88) --
	(468.23,138.88) --
	(468.36,138.88) --
	(468.50,144.03) --
	(468.63,139.25) --
	(468.77,138.88) --
	(468.90,138.88) --
	(469.03,138.88) --
	(469.17,138.88) --
	(469.30,139.19) --
	(469.43,139.15) --
	(469.57,138.88) --
	(469.70,138.88) --
	(469.83,138.88) --
	(469.97,138.88) --
	(470.10,139.24) --
	(470.24,140.78) --
	(470.37,138.88) --
	(470.50,138.88) --
	(470.64,138.88) --
	(470.77,138.88) --
	(470.90,138.88) --
	(471.04,138.88) --
	(471.17,138.88) --
	(471.31,138.88) --
	(471.44,138.88) --
	(471.57,139.48) --
	(471.71,139.45) --
	(471.84,139.13) --
	(471.97,139.27) --
	(472.11,138.88) --
	(472.24,138.88) --
	(472.37,138.88) --
	(472.51,138.88) --
	(472.64,138.88) --
	(472.78,139.20) --
	(472.91,138.88) --
	(473.04,138.88) --
	(473.18,138.88) --
	(473.31,138.88) --
	(473.44,138.88) --
	(473.58,138.88) --
	(473.71,138.88) --
	(473.85,138.88) --
	(473.98,138.88) --
	(474.11,138.88) --
	(474.25,138.88) --
	(474.38,138.88) --
	(474.51,138.88) --
	(474.65,138.88) --
	(474.78,138.88) --
	(474.91,138.88) --
	(475.05,138.88) --
	(475.18,138.88) --
	(475.32,138.88) --
	(475.45,138.88) --
	(475.58,138.88) --
	(475.72,138.88) --
	(475.85,138.88) --
	(475.98,138.88) --
	(476.12,138.88) --
	(476.25,138.88) --
	(476.39,138.88) --
	(476.52,138.88) --
	(476.65,138.88) --
	(476.79,138.88) --
	(476.92,138.88) --
	(477.05,138.88) --
	(477.19,138.88) --
	(477.32,138.88) --
	(477.46,138.88) --
	(477.59,138.88) --
	(477.72,138.88) --
	(477.86,138.88) --
	(477.99,138.88) --
	(478.12,138.88) --
	(478.26,138.88) --
	(478.39,138.88) --
	(478.52,138.88) --
	(478.66,138.88) --
	(478.79,138.88) --
	(478.93,138.88) --
	(479.06,138.88) --
	(479.19,138.88) --
	(479.33,138.88) --
	(479.46,138.88) --
	(479.59,138.88) --
	(479.73,138.88) --
	(479.86,138.88) --
	(480.00,138.88) --
	(480.13,138.88) --
	(480.26,138.88) --
	(480.40,138.88) --
	(480.53,138.88) --
	(480.66,138.88) --
	(480.80,138.88) --
	(480.93,138.88) --
	(481.06,138.88) --
	(481.20,138.88) --
	(481.33,138.88) --
	(481.47,138.88) --
	(481.60,138.88) --
	(481.73,138.88) --
	(481.87,138.88) --
	(482.00,138.88) --
	(482.13,138.88) --
	(482.27,138.88) --
	(482.40,138.88) --
	(482.54,138.88) --
	(482.67,138.88) --
	(482.80,138.88) --
	(482.94,138.88) --
	(483.07,138.88) --
	(483.20,138.88) --
	(483.34,138.88) --
	(483.47,138.88) --
	(483.60,138.88) --
	(483.74,138.88) --
	(483.87,138.88) --
	(484.01,138.88) --
	(484.14,138.88) --
	(484.27,138.88) --
	(484.41,138.88) --
	(484.54,138.88) --
	(484.67,138.88) --
	(484.81,138.88) --
	(484.94,138.88) --
	(485.08,138.88) --
	(485.21,138.88) --
	(485.34,138.88) --
	(485.48,138.88) --
	(485.61,138.88) --
	(485.74,138.88) --
	(485.88,138.88) --
	(486.01,138.88) --
	(486.15,138.88) --
	(486.28,138.88) --
	(486.41,138.88) --
	(486.55,138.88) --
	(486.68,138.88) --
	(486.81,138.88) --
	(486.95,138.88) --
	(487.08,138.88) --
	(487.21,138.88) --
	(487.35,138.88) --
	(487.48,138.88) --
	(487.62,138.88) --
	(487.75,138.88) --
	(487.88,138.88) --
	(488.02,138.88) --
	(488.15,138.88) --
	(488.28,138.88) --
	(488.42,138.88) --
	(488.55,138.88) --
	(488.69,138.88) --
	(488.82,138.88) --
	(488.95,138.88) --
	(489.09,138.88) --
	(489.22,138.88) --
	(489.35,138.88) --
	(489.49,138.88) --
	(489.62,138.88) --
	(489.75,138.88) --
	(489.89,138.88) --
	(490.02,138.88) --
	(490.16,138.88) --
	(490.29,138.88) --
	(490.42,138.88) --
	(490.56,138.88) --
	(490.69,138.88) --
	(490.82,138.88) --
	(490.96,138.88) --
	(491.09,138.88) --
	(491.23,138.88) --
	(491.36,138.88) --
	(491.49,138.88) --
	(491.63,138.88) --
	(491.76,138.88) --
	(491.89,138.88) --
	(492.03,138.88) --
	(492.16,138.88) --
	(492.29,138.88) --
	(492.43,138.88) --
	(492.56,138.88) --
	(492.70,138.88) --
	(492.83,138.88) --
	(492.96,138.88) --
	(493.10,138.88) --
	(493.23,138.88) --
	(493.36,138.88) --
	(493.50,138.88) --
	(493.63,138.88) --
	(493.77,138.88) --
	(493.90,138.88) --
	(494.03,138.88) --
	(494.17,138.88) --
	(494.30,138.88) --
	(494.43,138.88) --
	(494.57,138.88) --
	(494.70,138.88) --
	(494.84,138.88) --
	(494.97,138.88) --
	(495.10,138.88) --
	(495.24,138.88) --
	(495.37,138.88) --
	(495.50,138.88) --
	(495.64,138.88) --
	(495.77,138.88) --
	(495.90,138.88) --
	(496.04,138.88) --
	(496.17,138.88) --
	(496.31,138.88) --
	(496.44,138.88) --
	(496.57,138.88) --
	(496.71,138.88) --
	(496.84,138.88) --
	(496.97,138.88) --
	(496.97,138.88) --
	(496.84,138.88) --
	(496.71,138.88) --
	(496.57,138.88) --
	(496.44,138.88) --
	(496.31,138.88) --
	(496.17,138.88) --
	(496.04,138.88) --
	(495.90,138.88) --
	(495.77,138.88) --
	(495.64,138.88) --
	(495.50,138.88) --
	(495.37,138.88) --
	(495.24,138.88) --
	(495.10,138.88) --
	(494.97,138.88) --
	(494.84,138.88) --
	(494.70,138.88) --
	(494.57,138.88) --
	(494.43,138.88) --
	(494.30,138.88) --
	(494.17,138.88) --
	(494.03,138.88) --
	(493.90,138.88) --
	(493.77,138.88) --
	(493.63,138.88) --
	(493.50,138.88) --
	(493.36,138.88) --
	(493.23,138.88) --
	(493.10,138.88) --
	(492.96,138.88) --
	(492.83,138.88) --
	(492.70,138.88) --
	(492.56,138.88) --
	(492.43,138.88) --
	(492.29,138.88) --
	(492.16,138.88) --
	(492.03,138.88) --
	(491.89,138.88) --
	(491.76,138.88) --
	(491.63,138.88) --
	(491.49,138.88) --
	(491.36,138.88) --
	(491.23,138.88) --
	(491.09,138.88) --
	(490.96,138.88) --
	(490.82,138.88) --
	(490.69,138.88) --
	(490.56,138.88) --
	(490.42,138.88) --
	(490.29,138.88) --
	(490.16,138.88) --
	(490.02,138.88) --
	(489.89,138.88) --
	(489.75,138.88) --
	(489.62,138.88) --
	(489.49,138.88) --
	(489.35,138.88) --
	(489.22,138.88) --
	(489.09,138.88) --
	(488.95,138.88) --
	(488.82,138.88) --
	(488.69,138.88) --
	(488.55,138.88) --
	(488.42,138.88) --
	(488.28,138.88) --
	(488.15,138.88) --
	(488.02,138.88) --
	(487.88,138.88) --
	(487.75,138.88) --
	(487.62,138.88) --
	(487.48,138.88) --
	(487.35,138.88) --
	(487.21,138.88) --
	(487.08,138.88) --
	(486.95,138.88) --
	(486.81,138.88) --
	(486.68,138.88) --
	(486.55,138.88) --
	(486.41,138.88) --
	(486.28,138.88) --
	(486.15,138.88) --
	(486.01,138.88) --
	(485.88,138.88) --
	(485.74,138.88) --
	(485.61,138.88) --
	(485.48,138.88) --
	(485.34,138.88) --
	(485.21,138.88) --
	(485.08,138.88) --
	(484.94,138.88) --
	(484.81,138.88) --
	(484.67,138.88) --
	(484.54,138.88) --
	(484.41,138.88) --
	(484.27,138.88) --
	(484.14,138.88) --
	(484.01,138.88) --
	(483.87,138.88) --
	(483.74,138.88) --
	(483.60,138.88) --
	(483.47,138.88) --
	(483.34,138.88) --
	(483.20,138.88) --
	(483.07,138.88) --
	(482.94,138.88) --
	(482.80,138.88) --
	(482.67,138.88) --
	(482.54,138.88) --
	(482.40,138.88) --
	(482.27,138.88) --
	(482.13,138.88) --
	(482.00,138.88) --
	(481.87,138.88) --
	(481.73,138.88) --
	(481.60,138.88) --
	(481.47,138.88) --
	(481.33,138.88) --
	(481.20,138.88) --
	(481.06,138.88) --
	(480.93,138.88) --
	(480.80,138.88) --
	(480.66,138.88) --
	(480.53,138.88) --
	(480.40,138.88) --
	(480.26,138.88) --
	(480.13,138.88) --
	(480.00,138.88) --
	(479.86,138.88) --
	(479.73,138.88) --
	(479.59,138.88) --
	(479.46,138.88) --
	(479.33,138.88) --
	(479.19,138.88) --
	(479.06,138.88) --
	(478.93,138.88) --
	(478.79,138.88) --
	(478.66,138.88) --
	(478.52,138.88) --
	(478.39,138.88) --
	(478.26,138.88) --
	(478.12,138.88) --
	(477.99,138.88) --
	(477.86,138.88) --
	(477.72,138.88) --
	(477.59,138.88) --
	(477.46,138.88) --
	(477.32,138.88) --
	(477.19,138.88) --
	(477.05,138.88) --
	(476.92,138.88) --
	(476.79,138.88) --
	(476.65,138.88) --
	(476.52,138.88) --
	(476.39,138.88) --
	(476.25,138.88) --
	(476.12,138.88) --
	(475.98,138.88) --
	(475.85,138.88) --
	(475.72,138.88) --
	(475.58,138.88) --
	(475.45,138.88) --
	(475.32,138.88) --
	(475.18,138.88) --
	(475.05,138.88) --
	(474.91,138.88) --
	(474.78,138.88) --
	(474.65,138.88) --
	(474.51,138.88) --
	(474.38,138.88) --
	(474.25,138.88) --
	(474.11,138.88) --
	(473.98,138.88) --
	(473.85,138.88) --
	(473.71,138.88) --
	(473.58,138.88) --
	(473.44,138.88) --
	(473.31,138.88) --
	(473.18,138.88) --
	(473.04,138.88) --
	(472.91,138.88) --
	(472.78,138.88) --
	(472.64,138.88) --
	(472.51,138.88) --
	(472.37,138.88) --
	(472.24,138.88) --
	(472.11,138.88) --
	(471.97,138.88) --
	(471.84,138.88) --
	(471.71,138.88) --
	(471.57,138.88) --
	(471.44,138.88) --
	(471.31,138.88) --
	(471.17,138.88) --
	(471.04,138.88) --
	(470.90,138.88) --
	(470.77,138.88) --
	(470.64,138.88) --
	(470.50,138.88) --
	(470.37,138.88) --
	(470.24,138.88) --
	(470.10,138.88) --
	(469.97,138.88) --
	(469.83,138.88) --
	(469.70,138.88) --
	(469.57,138.88) --
	(469.43,138.88) --
	(469.30,138.88) --
	(469.17,138.88) --
	(469.03,138.88) --
	(468.90,138.88) --
	(468.77,138.88) --
	(468.63,138.88) --
	(468.50,138.88) --
	(468.36,138.88) --
	(468.23,138.88) --
	(468.10,138.88) --
	(467.96,138.88) --
	(467.83,138.88) --
	(467.70,138.88) --
	(467.56,138.88) --
	(467.43,138.88) --
	(467.29,138.88) --
	(467.16,138.88) --
	(467.03,138.88) --
	(466.89,138.88) --
	(466.76,138.88) --
	(466.63,138.88) --
	(466.49,138.88) --
	(466.36,138.88) --
	(466.22,138.88) --
	(466.09,138.88) --
	(465.96,138.88) --
	(465.82,138.88) --
	(465.69,138.88) --
	(465.56,138.88) --
	(465.42,138.88) --
	(465.29,138.88) --
	(465.16,138.88) --
	(465.02,138.88) --
	(464.89,138.88) --
	(464.75,138.88) --
	(464.62,138.88) --
	(464.49,138.88) --
	(464.35,138.88) --
	(464.22,138.88) --
	(464.09,138.88) --
	(463.95,138.88) --
	(463.82,138.88) --
	(463.68,138.88) --
	(463.55,138.88) --
	(463.42,138.88) --
	(463.28,138.88) --
	(463.15,138.88) --
	(463.02,138.88) --
	(462.88,138.88) --
	(462.75,138.88) --
	(462.62,138.88) --
	(462.48,138.88) --
	(462.35,138.88) --
	(462.21,138.88) --
	(462.08,138.88) --
	(461.95,138.88) --
	(461.81,138.88) --
	(461.68,138.88) --
	(461.55,138.88) --
	(461.41,138.88) --
	(461.28,138.88) --
	(461.14,138.88) --
	(461.01,138.88) --
	(460.88,138.88) --
	(460.74,138.88) --
	(460.61,138.88) --
	(460.48,138.88) --
	(460.34,138.88) --
	(460.21,138.88) --
	(460.08,138.88) --
	(459.94,138.88) --
	(459.81,138.88) --
	(459.67,138.88) --
	(459.54,138.88) --
	(459.41,138.88) --
	(459.27,138.88) --
	(459.14,138.88) --
	(459.01,138.88) --
	(458.87,138.88) --
	(458.74,138.88) --
	(458.60,138.88) --
	(458.47,138.88) --
	(458.34,138.88) --
	(458.20,138.88) --
	(458.07,138.88) --
	(457.94,138.88) --
	(457.80,138.88) --
	(457.67,138.88) --
	(457.53,138.88) --
	(457.40,138.88) --
	(457.27,138.88) --
	(457.13,138.88) --
	(457.00,138.88) --
	(456.87,138.88) --
	(456.73,138.88) --
	(456.60,138.88) --
	(456.47,138.88) --
	(456.33,138.88) --
	(456.20,138.88) --
	(456.06,138.88) --
	(455.93,138.88) --
	(455.80,138.88) --
	(455.66,138.88) --
	(455.53,138.88) --
	(455.40,138.88) --
	(455.26,138.88) --
	(455.13,138.88) --
	(454.99,138.88) --
	(454.86,138.88) --
	(454.73,138.88) --
	(454.59,138.88) --
	(454.46,138.88) --
	(454.33,138.88) --
	(454.19,138.88) --
	(454.06,138.88) --
	(453.93,138.88) --
	(453.79,138.88) --
	(453.66,138.88) --
	(453.52,138.88) --
	(453.39,138.88) --
	(453.26,138.88) --
	(453.12,138.88) --
	(452.99,138.88) --
	(452.86,138.88) --
	(452.72,138.88) --
	(452.59,138.88) --
	(452.45,138.88) --
	(452.32,138.88) --
	(452.19,138.88) --
	(452.05,138.88) --
	(451.92,138.88) --
	(451.79,138.88) --
	(451.65,138.88) --
	(451.52,138.88) --
	(451.39,138.88) --
	(451.25,138.88) --
	(451.12,138.88) --
	(450.98,138.88) --
	(450.85,138.88) --
	(450.72,138.88) --
	(450.58,138.88) --
	(450.45,138.88) --
	(450.32,138.88) --
	(450.18,138.88) --
	(450.05,138.88) --
	(449.91,138.88) --
	(449.78,138.88) --
	(449.65,138.88) --
	(449.51,138.88) --
	(449.38,138.88) --
	(449.25,138.88) --
	(449.11,138.88) --
	(448.98,138.88) --
	(448.85,138.88) --
	(448.71,138.88) --
	(448.58,138.88) --
	(448.44,138.88) --
	(448.31,138.88) --
	(448.18,138.88) --
	(448.04,138.88) --
	(447.91,138.88) --
	(447.78,138.88) --
	(447.64,138.88) --
	(447.51,138.88) --
	(447.37,138.88) --
	(447.24,138.88) --
	(447.11,138.88) --
	(446.97,138.88) --
	(446.84,138.88) --
	(446.71,138.88) --
	(446.57,138.88) --
	(446.44,138.88) --
	(446.30,138.88) --
	(446.17,138.88) --
	(446.04,138.88) --
	(445.90,138.88) --
	(445.77,138.88) --
	(445.64,138.88) --
	(445.50,138.88) --
	(445.37,138.88) --
	(445.24,138.88) --
	(445.10,138.88) --
	(444.97,138.88) --
	(444.83,138.88) --
	(444.70,138.88) --
	(444.57,138.88) --
	(444.43,138.88) --
	(444.30,138.88) --
	(444.17,138.88) --
	(444.03,138.88) --
	(443.90,138.88) --
	(443.76,138.88) --
	(443.63,138.88) --
	(443.50,138.88) --
	(443.36,138.88) --
	(443.23,138.88) --
	(443.10,138.88) --
	(442.96,138.88) --
	(442.83,138.88) --
	(442.70,138.88) --
	(442.56,138.88) --
	(442.43,138.88) --
	(442.29,138.88) --
	(442.16,138.88) --
	(442.03,138.88) --
	(441.89,138.88) --
	(441.76,138.88) --
	(441.63,138.88) --
	(441.49,138.88) --
	(441.36,138.88) --
	(441.22,138.88) --
	(441.09,138.88) --
	(440.96,138.88) --
	(440.82,138.88) --
	(440.69,138.88) --
	(440.56,138.88) --
	(440.42,138.88) --
	(440.29,138.88) --
	(440.16,138.88) --
	(440.02,138.88) --
	(439.89,138.88) --
	(439.75,138.88) --
	(439.62,138.88) --
	(439.49,138.88) --
	(439.35,138.88) --
	(439.22,138.88) --
	(439.09,138.88) --
	(438.95,138.88) --
	(438.82,138.88) --
	(438.68,138.88) --
	(438.55,138.88) --
	(438.42,138.88) --
	(438.28,138.88) --
	(438.15,138.88) --
	(438.02,138.88) --
	(437.88,138.88) --
	(437.75,138.88) --
	(437.61,138.88) --
	(437.48,138.88) --
	(437.35,138.88) --
	(437.21,138.88) --
	(437.08,138.88) --
	(436.95,138.88) --
	(436.81,138.88) --
	(436.68,138.88) --
	(436.55,138.88) --
	(436.41,138.88) --
	(436.28,138.88) --
	(436.14,138.88) --
	(436.01,138.88) --
	(435.88,138.88) --
	(435.74,138.88) --
	(435.61,138.88) --
	(435.48,138.88) --
	(435.34,138.88) --
	(435.21,138.88) --
	(435.07,138.88) --
	(434.94,138.88) --
	(434.81,138.88) --
	(434.67,138.88) --
	(434.54,138.88) --
	(434.41,138.88) --
	(434.27,138.88) --
	(434.14,138.88) --
	(434.01,138.88) --
	(433.87,138.88) --
	(433.74,138.88) --
	(433.60,138.88) --
	(433.47,138.88) --
	(433.34,138.88) --
	(433.20,138.88) --
	(433.07,138.88) --
	(432.94,138.88) --
	(432.80,138.88) --
	(432.67,138.88) --
	(432.53,138.88) --
	(432.40,138.88) --
	(432.27,138.88) --
	(432.13,138.88) --
	(432.00,138.88) --
	(431.87,138.88) --
	(431.73,138.88) --
	(431.60,138.88) --
	(431.47,138.88) --
	(431.33,138.88) --
	(431.20,138.88) --
	(431.06,138.88) --
	(430.93,138.88) --
	(430.80,138.88) --
	(430.66,138.88) --
	(430.53,138.88) --
	(430.40,138.88) --
	(430.26,138.88) --
	(430.13,138.88) --
	(429.99,138.88) --
	(429.86,138.88) --
	(429.73,138.88) --
	(429.59,138.88) --
	(429.46,138.88) --
	(429.33,138.88) --
	(429.19,138.88) --
	(429.06,138.88) --
	(428.92,138.88) --
	(428.79,138.88) --
	(428.66,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (428.66,138.88) --
	(428.79,138.88) --
	(428.92,138.88) --
	(429.06,138.88) --
	(429.19,138.88) --
	(429.33,138.88) --
	(429.46,138.88) --
	(429.59,138.88) --
	(429.73,138.88) --
	(429.86,138.88) --
	(429.99,138.88) --
	(430.13,138.88) --
	(430.26,138.88) --
	(430.40,138.88) --
	(430.53,138.88) --
	(430.66,138.88) --
	(430.80,138.88) --
	(430.93,138.88) --
	(431.06,138.88) --
	(431.20,138.88) --
	(431.33,138.88) --
	(431.47,138.88) --
	(431.60,138.88) --
	(431.73,138.88) --
	(431.87,138.88) --
	(432.00,138.88) --
	(432.13,138.88) --
	(432.27,138.88) --
	(432.40,138.88) --
	(432.53,138.88) --
	(432.67,138.88) --
	(432.80,138.88) --
	(432.94,138.88) --
	(433.07,138.88) --
	(433.20,138.88) --
	(433.34,138.88) --
	(433.47,138.88) --
	(433.60,138.88) --
	(433.74,138.88) --
	(433.87,138.88) --
	(434.01,138.88) --
	(434.14,138.88) --
	(434.27,138.88) --
	(434.41,138.88) --
	(434.54,138.88) --
	(434.67,138.88) --
	(434.81,138.88) --
	(434.94,138.88) --
	(435.07,138.88) --
	(435.21,138.88) --
	(435.34,138.88) --
	(435.48,138.88) --
	(435.61,138.88) --
	(435.74,138.88) --
	(435.88,138.88) --
	(436.01,138.88) --
	(436.14,138.88) --
	(436.28,138.88) --
	(436.41,138.88) --
	(436.55,138.88) --
	(436.68,138.88) --
	(436.81,138.88) --
	(436.95,138.88) --
	(437.08,138.88) --
	(437.21,138.88) --
	(437.35,138.88) --
	(437.48,138.88) --
	(437.61,138.88) --
	(437.75,138.88) --
	(437.88,138.88) --
	(438.02,138.88) --
	(438.15,138.88) --
	(438.28,138.88) --
	(438.42,138.88) --
	(438.55,138.88) --
	(438.68,138.88) --
	(438.82,138.88) --
	(438.95,138.88) --
	(439.09,138.88) --
	(439.22,138.88) --
	(439.35,138.88) --
	(439.49,138.88) --
	(439.62,138.88) --
	(439.75,138.88) --
	(439.89,138.88) --
	(440.02,138.88) --
	(440.16,138.88) --
	(440.29,138.88) --
	(440.42,138.88) --
	(440.56,138.88) --
	(440.69,138.88) --
	(440.82,138.88) --
	(440.96,138.88) --
	(441.09,138.88) --
	(441.22,138.88) --
	(441.36,138.88) --
	(441.49,138.88) --
	(441.63,138.88) --
	(441.76,138.88) --
	(441.89,138.88) --
	(442.03,138.88) --
	(442.16,138.88) --
	(442.29,138.88) --
	(442.43,138.88) --
	(442.56,138.88) --
	(442.70,138.88) --
	(442.83,138.88) --
	(442.96,138.88) --
	(443.10,138.88) --
	(443.23,138.88) --
	(443.36,138.88) --
	(443.50,138.88) --
	(443.63,138.88) --
	(443.76,138.88) --
	(443.90,138.88) --
	(444.03,138.88) --
	(444.17,138.88) --
	(444.30,138.88) --
	(444.43,138.88) --
	(444.57,138.88) --
	(444.70,138.88) --
	(444.83,138.88) --
	(444.97,138.88) --
	(445.10,138.88) --
	(445.24,138.88) --
	(445.37,138.88) --
	(445.50,138.88) --
	(445.64,138.88) --
	(445.77,138.88) --
	(445.90,138.88) --
	(446.04,138.88) --
	(446.17,138.88) --
	(446.30,138.88) --
	(446.44,138.88) --
	(446.57,138.88) --
	(446.71,138.88) --
	(446.84,138.88) --
	(446.97,138.88) --
	(447.11,138.88) --
	(447.24,138.88) --
	(447.37,138.88) --
	(447.51,138.88) --
	(447.64,138.88) --
	(447.78,138.88) --
	(447.91,138.88) --
	(448.04,138.88) --
	(448.18,138.88) --
	(448.31,138.88) --
	(448.44,138.88) --
	(448.58,138.88) --
	(448.71,138.88) --
	(448.85,138.88) --
	(448.98,138.88) --
	(449.11,138.88) --
	(449.25,138.88) --
	(449.38,138.88) --
	(449.51,138.88) --
	(449.65,138.88) --
	(449.78,138.88) --
	(449.91,138.88) --
	(450.05,138.88) --
	(450.18,138.88) --
	(450.32,138.88) --
	(450.45,138.88) --
	(450.58,138.88) --
	(450.72,138.88) --
	(450.85,138.88) --
	(450.98,138.88) --
	(451.12,138.88) --
	(451.25,138.88) --
	(451.39,138.88) --
	(451.52,138.88) --
	(451.65,138.88) --
	(451.79,138.88) --
	(451.92,138.88) --
	(452.05,138.88) --
	(452.19,138.88) --
	(452.32,138.88) --
	(452.45,138.88) --
	(452.59,138.88) --
	(452.72,138.88) --
	(452.86,138.88) --
	(452.99,138.88) --
	(453.12,138.88) --
	(453.26,138.88) --
	(453.39,138.88) --
	(453.52,138.88) --
	(453.66,138.88) --
	(453.79,138.88) --
	(453.93,138.88) --
	(454.06,138.88) --
	(454.19,138.88) --
	(454.33,138.88) --
	(454.46,138.88) --
	(454.59,138.88) --
	(454.73,138.88) --
	(454.86,138.88) --
	(454.99,138.88) --
	(455.13,138.88) --
	(455.26,138.88) --
	(455.40,138.88) --
	(455.53,138.88) --
	(455.66,138.88) --
	(455.80,138.88) --
	(455.93,138.88) --
	(456.06,138.88) --
	(456.20,138.88) --
	(456.33,138.88) --
	(456.47,138.88) --
	(456.60,138.88) --
	(456.73,138.88) --
	(456.87,138.88) --
	(457.00,144.60) --
	(457.13,191.10) --
	(457.27,138.88) --
	(457.40,138.88) --
	(457.53,138.88) --
	(457.67,138.88) --
	(457.80,138.88) --
	(457.94,138.88) --
	(458.07,138.88) --
	(458.20,138.88) --
	(458.34,138.88) --
	(458.47,138.88) --
	(458.60,138.88) --
	(458.74,138.88) --
	(458.87,138.88) --
	(459.01,138.88) --
	(459.14,138.88) --
	(459.27,138.88) --
	(459.41,138.88) --
	(459.54,138.88) --
	(459.67,138.88) --
	(459.81,138.88) --
	(459.94,138.88) --
	(460.08,138.88) --
	(460.21,138.88) --
	(460.34,138.88) --
	(460.48,138.88) --
	(460.61,138.88) --
	(460.74,138.88) --
	(460.88,138.88) --
	(461.01,138.88) --
	(461.14,138.88) --
	(461.28,138.88) --
	(461.41,138.88) --
	(461.55,138.88) --
	(461.68,138.88) --
	(461.81,138.88) --
	(461.95,138.88) --
	(462.08,138.88) --
	(462.21,138.88) --
	(462.35,138.88) --
	(462.48,138.88) --
	(462.62,138.88) --
	(462.75,138.88) --
	(462.88,138.88) --
	(463.02,138.93) --
	(463.15,138.96) --
	(463.28,138.88) --
	(463.42,138.88) --
	(463.55,138.88) --
	(463.68,138.88) --
	(463.82,138.88) --
	(463.95,138.88) --
	(464.09,138.88) --
	(464.22,138.88) --
	(464.35,138.88) --
	(464.49,138.88) --
	(464.62,138.88) --
	(464.75,138.88) --
	(464.89,138.88) --
	(465.02,139.12) --
	(465.16,139.15) --
	(465.29,138.88) --
	(465.42,138.88) --
	(465.56,138.88) --
	(465.69,138.88) --
	(465.82,139.04) --
	(465.96,140.40) --
	(466.09,138.88) --
	(466.22,138.88) --
	(466.36,138.88) --
	(466.49,138.88) --
	(466.63,138.88) --
	(466.76,138.88) --
	(466.89,138.88) --
	(467.03,138.88) --
	(467.16,138.88) --
	(467.29,138.88) --
	(467.43,138.88) --
	(467.56,138.88) --
	(467.70,138.88) --
	(467.83,138.88) --
	(467.96,138.88) --
	(468.10,138.88) --
	(468.23,138.88) --
	(468.36,138.88) --
	(468.50,144.03) --
	(468.63,139.25) --
	(468.77,138.88) --
	(468.90,138.88) --
	(469.03,138.88) --
	(469.17,138.88) --
	(469.30,139.19) --
	(469.43,139.15) --
	(469.57,138.88) --
	(469.70,138.88) --
	(469.83,138.88) --
	(469.97,138.88) --
	(470.10,139.24) --
	(470.24,140.78) --
	(470.37,138.88) --
	(470.50,138.88) --
	(470.64,138.88) --
	(470.77,138.88) --
	(470.90,138.88) --
	(471.04,138.88) --
	(471.17,138.88) --
	(471.31,138.88) --
	(471.44,138.88) --
	(471.57,139.48) --
	(471.71,139.45) --
	(471.84,139.13) --
	(471.97,139.27) --
	(472.11,138.88) --
	(472.24,138.88) --
	(472.37,138.88) --
	(472.51,138.88) --
	(472.64,138.88) --
	(472.78,139.20) --
	(472.91,138.88) --
	(473.04,138.88) --
	(473.18,138.88) --
	(473.31,138.88) --
	(473.44,138.88) --
	(473.58,138.88) --
	(473.71,138.88) --
	(473.85,138.88) --
	(473.98,138.88) --
	(474.11,138.88) --
	(474.25,138.88) --
	(474.38,138.88) --
	(474.51,138.88) --
	(474.65,138.88) --
	(474.78,138.88) --
	(474.91,138.88) --
	(475.05,138.88) --
	(475.18,138.88) --
	(475.32,138.88) --
	(475.45,138.88) --
	(475.58,138.88) --
	(475.72,138.88) --
	(475.85,138.88) --
	(475.98,138.88) --
	(476.12,138.88) --
	(476.25,138.88) --
	(476.39,138.88) --
	(476.52,138.88) --
	(476.65,138.88) --
	(476.79,138.88) --
	(476.92,138.88) --
	(477.05,138.88) --
	(477.19,138.88) --
	(477.32,138.88) --
	(477.46,138.88) --
	(477.59,138.88) --
	(477.72,138.88) --
	(477.86,138.88) --
	(477.99,138.88) --
	(478.12,138.88) --
	(478.26,138.88) --
	(478.39,138.88) --
	(478.52,138.88) --
	(478.66,138.88) --
	(478.79,138.88) --
	(478.93,138.88) --
	(479.06,138.88) --
	(479.19,138.88) --
	(479.33,138.88) --
	(479.46,138.88) --
	(479.59,138.88) --
	(479.73,138.88) --
	(479.86,138.88) --
	(480.00,138.88) --
	(480.13,138.88) --
	(480.26,138.88) --
	(480.40,138.88) --
	(480.53,138.88) --
	(480.66,138.88) --
	(480.80,138.88) --
	(480.93,138.88) --
	(481.06,138.88) --
	(481.20,138.88) --
	(481.33,138.88) --
	(481.47,138.88) --
	(481.60,138.88) --
	(481.73,138.88) --
	(481.87,138.88) --
	(482.00,138.88) --
	(482.13,138.88) --
	(482.27,138.88) --
	(482.40,138.88) --
	(482.54,138.88) --
	(482.67,138.88) --
	(482.80,138.88) --
	(482.94,138.88) --
	(483.07,138.88) --
	(483.20,138.88) --
	(483.34,138.88) --
	(483.47,138.88) --
	(483.60,138.88) --
	(483.74,138.88) --
	(483.87,138.88) --
	(484.01,138.88) --
	(484.14,138.88) --
	(484.27,138.88) --
	(484.41,138.88) --
	(484.54,138.88) --
	(484.67,138.88) --
	(484.81,138.88) --
	(484.94,138.88) --
	(485.08,138.88) --
	(485.21,138.88) --
	(485.34,138.88) --
	(485.48,138.88) --
	(485.61,138.88) --
	(485.74,138.88) --
	(485.88,138.88) --
	(486.01,138.88) --
	(486.15,138.88) --
	(486.28,138.88) --
	(486.41,138.88) --
	(486.55,138.88) --
	(486.68,138.88) --
	(486.81,138.88) --
	(486.95,138.88) --
	(487.08,138.88) --
	(487.21,138.88) --
	(487.35,138.88) --
	(487.48,138.88) --
	(487.62,138.88) --
	(487.75,138.88) --
	(487.88,138.88) --
	(488.02,138.88) --
	(488.15,138.88) --
	(488.28,138.88) --
	(488.42,138.88) --
	(488.55,138.88) --
	(488.69,138.88) --
	(488.82,138.88) --
	(488.95,138.88) --
	(489.09,138.88) --
	(489.22,138.88) --
	(489.35,138.88) --
	(489.49,138.88) --
	(489.62,138.88) --
	(489.75,138.88) --
	(489.89,138.88) --
	(490.02,138.88) --
	(490.16,138.88) --
	(490.29,138.88) --
	(490.42,138.88) --
	(490.56,138.88) --
	(490.69,138.88) --
	(490.82,138.88) --
	(490.96,138.88) --
	(491.09,138.88) --
	(491.23,138.88) --
	(491.36,138.88) --
	(491.49,138.88) --
	(491.63,138.88) --
	(491.76,138.88) --
	(491.89,138.88) --
	(492.03,138.88) --
	(492.16,138.88) --
	(492.29,138.88) --
	(492.43,138.88) --
	(492.56,138.88) --
	(492.70,138.88) --
	(492.83,138.88) --
	(492.96,138.88) --
	(493.10,138.88) --
	(493.23,138.88) --
	(493.36,138.88) --
	(493.50,138.88) --
	(493.63,138.88) --
	(493.77,138.88) --
	(493.90,138.88) --
	(494.03,138.88) --
	(494.17,138.88) --
	(494.30,138.88) --
	(494.43,138.88) --
	(494.57,138.88) --
	(494.70,138.88) --
	(494.84,138.88) --
	(494.97,138.88) --
	(495.10,138.88) --
	(495.24,138.88) --
	(495.37,138.88) --
	(495.50,138.88) --
	(495.64,138.88) --
	(495.77,138.88) --
	(495.90,138.88) --
	(496.04,138.88) --
	(496.17,138.88) --
	(496.31,138.88) --
	(496.44,138.88) --
	(496.57,138.88) --
	(496.71,138.88) --
	(496.84,138.88) --
	(496.97,138.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (457.12,136.27) -- (457.12,193.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (425.24,136.27) rectangle (500.39,193.71);
\end{scope}
\begin{scope}
\path[clip] (425.24, 30.77) rectangle (500.39, 88.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (425.24, 30.77) rectangle (500.39, 88.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (425.24, 39.91) --
	(500.39, 39.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (425.24, 52.97) --
	(500.39, 52.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (425.24, 66.02) --
	(500.39, 66.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (425.24, 79.08) --
	(500.39, 79.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.05, 30.77) --
	(437.05, 88.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (454.42, 30.77) --
	(454.42, 88.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (471.78, 30.77) --
	(471.78, 88.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (489.15, 30.77) --
	(489.15, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.24, 33.38) --
	(500.39, 33.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.24, 46.44) --
	(500.39, 46.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.24, 59.49) --
	(500.39, 59.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.24, 72.55) --
	(500.39, 72.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.24, 85.61) --
	(500.39, 85.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.37, 30.77) --
	(428.37, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.74, 30.77) --
	(445.74, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.10, 30.77) --
	(463.10, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.46, 30.77) --
	(480.46, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (497.83, 30.77) --
	(497.83, 88.22);
\definecolor{fillColor}{RGB}{204,12,0}

\path[fill=fillColor,fill opacity=0.50] (428.66, 33.39) --
	(428.79, 33.39) --
	(428.92, 33.39) --
	(429.06, 33.39) --
	(429.19, 33.39) --
	(429.33, 33.39) --
	(429.46, 33.39) --
	(429.59, 33.39) --
	(429.73, 33.39) --
	(429.86, 33.39) --
	(429.99, 33.39) --
	(430.13, 33.39) --
	(430.26, 33.39) --
	(430.40, 33.39) --
	(430.53, 33.39) --
	(430.66, 33.39) --
	(430.80, 33.39) --
	(430.93, 33.39) --
	(431.06, 33.39) --
	(431.20, 33.39) --
	(431.33, 33.39) --
	(431.47, 33.39) --
	(431.60, 33.39) --
	(431.73, 33.39) --
	(431.87, 33.39) --
	(432.00, 33.39) --
	(432.13, 33.39) --
	(432.27, 33.39) --
	(432.40, 33.39) --
	(432.53, 33.39) --
	(432.67, 33.39) --
	(432.80, 33.39) --
	(432.94, 33.39) --
	(433.07, 33.39) --
	(433.20, 33.39) --
	(433.34, 33.39) --
	(433.47, 33.39) --
	(433.60, 33.39) --
	(433.74, 33.39) --
	(433.87, 33.39) --
	(434.01, 33.39) --
	(434.14, 33.39) --
	(434.27, 33.39) --
	(434.41, 33.39) --
	(434.54, 33.39) --
	(434.67, 33.40) --
	(434.81, 33.40) --
	(434.94, 33.40) --
	(435.07, 33.40) --
	(435.21, 33.40) --
	(435.34, 33.40) --
	(435.48, 33.41) --
	(435.61, 33.41) --
	(435.74, 33.41) --
	(435.88, 33.41) --
	(436.01, 33.41) --
	(436.14, 33.42) --
	(436.28, 33.42) --
	(436.41, 33.42) --
	(436.55, 33.42) --
	(436.68, 33.43) --
	(436.81, 33.43) --
	(436.95, 33.43) --
	(437.08, 33.43) --
	(437.21, 33.43) --
	(437.35, 33.43) --
	(437.48, 33.44) --
	(437.61, 33.44) --
	(437.75, 33.44) --
	(437.88, 33.44) --
	(438.02, 33.44) --
	(438.15, 33.44) --
	(438.28, 33.44) --
	(438.42, 33.44) --
	(438.55, 33.45) --
	(438.68, 33.45) --
	(438.82, 33.45) --
	(438.95, 33.45) --
	(439.09, 33.45) --
	(439.22, 33.46) --
	(439.35, 33.46) --
	(439.49, 33.46) --
	(439.62, 33.47) --
	(439.75, 33.47) --
	(439.89, 33.48) --
	(440.02, 33.49) --
	(440.16, 33.51) --
	(440.29, 33.52) --
	(440.42, 33.55) --
	(440.56, 33.58) --
	(440.69, 33.62) --
	(440.82, 33.67) --
	(440.96, 33.74) --
	(441.09, 33.83) --
	(441.22, 33.94) --
	(441.36, 34.09) --
	(441.49, 34.28) --
	(441.63, 34.51) --
	(441.76, 34.79) --
	(441.89, 35.16) --
	(442.03, 35.61) --
	(442.16, 36.14) --
	(442.29, 36.79) --
	(442.43, 37.55) --
	(442.56, 38.44) --
	(442.70, 39.49) --
	(442.83, 40.72) --
	(442.96, 42.12) --
	(443.10, 43.70) --
	(443.23, 45.47) --
	(443.36, 47.42) --
	(443.50, 49.56) --
	(443.63, 51.88) --
	(443.76, 54.38) --
	(443.90, 57.02) --
	(444.03, 59.77) --
	(444.17, 62.59) --
	(444.30, 65.45) --
	(444.43, 68.31) --
	(444.57, 71.11) --
	(444.70, 73.80) --
	(444.83, 76.32) --
	(444.97, 78.62) --
	(445.10, 80.68) --
	(445.24, 82.43) --
	(445.37, 83.85) --
	(445.50, 84.85) --
	(445.64, 85.43) --
	(445.77, 85.61) --
	(445.90, 85.38) --
	(446.04, 84.75) --
	(446.17, 83.75) --
	(446.30, 82.39) --
	(446.44, 80.65) --
	(446.57, 78.64) --
	(446.71, 76.40) --
	(446.84, 73.99) --
	(446.97, 71.45) --
	(447.11, 68.82) --
	(447.24, 66.16) --
	(447.37, 63.52) --
	(447.51, 60.94) --
	(447.64, 58.45) --
	(447.78, 56.09) --
	(447.91, 53.86) --
	(448.04, 51.79) --
	(448.18, 49.89) --
	(448.31, 48.20) --
	(448.44, 46.69) --
	(448.58, 45.34) --
	(448.71, 44.17) --
	(448.85, 43.15) --
	(448.98, 42.27) --
	(449.11, 41.55) --
	(449.25, 40.96) --
	(449.38, 40.48) --
	(449.51, 40.10) --
	(449.65, 39.80) --
	(449.78, 39.58) --
	(449.91, 39.42) --
	(450.05, 39.32) --
	(450.18, 39.27) --
	(450.32, 39.25) --
	(450.45, 39.26) --
	(450.58, 39.29) --
	(450.72, 39.33) --
	(450.85, 39.37) --
	(450.98, 39.42) --
	(451.12, 39.46) --
	(451.25, 39.50) --
	(451.39, 39.53) --
	(451.52, 39.55) --
	(451.65, 39.56) --
	(451.79, 39.56) --
	(451.92, 39.55) --
	(452.05, 39.53) --
	(452.19, 39.50) --
	(452.32, 39.47) --
	(452.45, 39.44) --
	(452.59, 39.40) --
	(452.72, 39.37) --
	(452.86, 39.34) --
	(452.99, 39.32) --
	(453.12, 39.29) --
	(453.26, 39.27) --
	(453.39, 39.25) --
	(453.52, 39.24) --
	(453.66, 39.22) --
	(453.79, 39.20) --
	(453.93, 39.17) --
	(454.06, 39.14) --
	(454.19, 39.10) --
	(454.33, 39.05) --
	(454.46, 38.99) --
	(454.59, 38.93) --
	(454.73, 38.85) --
	(454.86, 38.77) --
	(454.99, 38.68) --
	(455.13, 38.59) --
	(455.26, 38.50) --
	(455.40, 38.40) --
	(455.53, 38.31) --
	(455.66, 38.22) --
	(455.80, 38.14) --
	(455.93, 38.06) --
	(456.06, 37.98) --
	(456.20, 37.91) --
	(456.33, 37.84) --
	(456.47, 37.78) --
	(456.60, 37.72) --
	(456.73, 37.66) --
	(456.87, 37.60) --
	(457.00, 37.54) --
	(457.13, 37.48) --
	(457.27, 37.41) --
	(457.40, 37.34) --
	(457.53, 37.27) --
	(457.67, 37.20) --
	(457.80, 37.12) --
	(457.94, 37.05) --
	(458.07, 36.97) --
	(458.20, 36.89) --
	(458.34, 36.82) --
	(458.47, 36.75) --
	(458.60, 36.68) --
	(458.74, 36.62) --
	(458.87, 36.56) --
	(459.01, 36.51) --
	(459.14, 36.46) --
	(459.27, 36.41) --
	(459.41, 36.37) --
	(459.54, 36.33) --
	(459.67, 36.29) --
	(459.81, 36.25) --
	(459.94, 36.21) --
	(460.08, 36.17) --
	(460.21, 36.12) --
	(460.34, 36.08) --
	(460.48, 36.04) --
	(460.61, 36.00) --
	(460.74, 35.95) --
	(460.88, 35.91) --
	(461.01, 35.87) --
	(461.14, 35.83) --
	(461.28, 35.79) --
	(461.41, 35.75) --
	(461.55, 35.72) --
	(461.68, 35.69) --
	(461.81, 35.66) --
	(461.95, 35.64) --
	(462.08, 35.61) --
	(462.21, 35.59) --
	(462.35, 35.57) --
	(462.48, 35.54) --
	(462.62, 35.52) --
	(462.75, 35.49) --
	(462.88, 35.46) --
	(463.02, 35.43) --
	(463.15, 35.39) --
	(463.28, 35.36) --
	(463.42, 35.32) --
	(463.55, 35.28) --
	(463.68, 35.24) --
	(463.82, 35.19) --
	(463.95, 35.15) --
	(464.09, 35.11) --
	(464.22, 35.07) --
	(464.35, 35.04) --
	(464.49, 35.00) --
	(464.62, 34.97) --
	(464.75, 34.94) --
	(464.89, 34.91) --
	(465.02, 34.89) --
	(465.16, 34.86) --
	(465.29, 34.84) --
	(465.42, 34.82) --
	(465.56, 34.80) --
	(465.69, 34.78) --
	(465.82, 34.76) --
	(465.96, 34.74) --
	(466.09, 34.73) --
	(466.22, 34.71) --
	(466.36, 34.70) --
	(466.49, 34.68) --
	(466.63, 34.67) --
	(466.76, 34.65) --
	(466.89, 34.64) --
	(467.03, 34.63) --
	(467.16, 34.63) --
	(467.29, 34.62) --
	(467.43, 34.61) --
	(467.56, 34.61) --
	(467.70, 34.61) --
	(467.83, 34.60) --
	(467.96, 34.60) --
	(468.10, 34.60) --
	(468.23, 34.59) --
	(468.36, 34.59) --
	(468.50, 34.58) --
	(468.63, 34.57) --
	(468.77, 34.56) --
	(468.90, 34.55) --
	(469.03, 34.53) --
	(469.17, 34.52) --
	(469.30, 34.50) --
	(469.43, 34.48) --
	(469.57, 34.47) --
	(469.70, 34.45) --
	(469.83, 34.44) --
	(469.97, 34.42) --
	(470.10, 34.41) --
	(470.24, 34.39) --
	(470.37, 34.38) --
	(470.50, 34.37) --
	(470.64, 34.36) --
	(470.77, 34.35) --
	(470.90, 34.33) --
	(471.04, 34.32) --
	(471.17, 34.31) --
	(471.31, 34.29) --
	(471.44, 34.28) --
	(471.57, 34.26) --
	(471.71, 34.24) --
	(471.84, 34.22) --
	(471.97, 34.20) --
	(472.11, 34.18) --
	(472.24, 34.16) --
	(472.37, 34.13) --
	(472.51, 34.11) --
	(472.64, 34.09) --
	(472.78, 34.06) --
	(472.91, 34.04) --
	(473.04, 34.02) --
	(473.18, 34.00) --
	(473.31, 33.98) --
	(473.44, 33.97) --
	(473.58, 33.95) --
	(473.71, 33.93) --
	(473.85, 33.92) --
	(473.98, 33.90) --
	(474.11, 33.89) --
	(474.25, 33.87) --
	(474.38, 33.86) --
	(474.51, 33.85) --
	(474.65, 33.83) --
	(474.78, 33.82) --
	(474.91, 33.81) --
	(475.05, 33.79) --
	(475.18, 33.78) --
	(475.32, 33.77) --
	(475.45, 33.76) --
	(475.58, 33.75) --
	(475.72, 33.73) --
	(475.85, 33.72) --
	(475.98, 33.72) --
	(476.12, 33.71) --
	(476.25, 33.70) --
	(476.39, 33.69) --
	(476.52, 33.69) --
	(476.65, 33.68) --
	(476.79, 33.68) --
	(476.92, 33.67) --
	(477.05, 33.67) --
	(477.19, 33.66) --
	(477.32, 33.66) --
	(477.46, 33.66) --
	(477.59, 33.66) --
	(477.72, 33.65) --
	(477.86, 33.65) --
	(477.99, 33.65) --
	(478.12, 33.65) --
	(478.26, 33.65) --
	(478.39, 33.65) --
	(478.52, 33.65) --
	(478.66, 33.65) --
	(478.79, 33.65) --
	(478.93, 33.66) --
	(479.06, 33.66) --
	(479.19, 33.66) --
	(479.33, 33.66) --
	(479.46, 33.66) --
	(479.59, 33.66) --
	(479.73, 33.66) --
	(479.86, 33.65) --
	(480.00, 33.65) --
	(480.13, 33.65) --
	(480.26, 33.64) --
	(480.40, 33.64) --
	(480.53, 33.63) --
	(480.66, 33.63) --
	(480.80, 33.62) --
	(480.93, 33.61) --
	(481.06, 33.60) --
	(481.20, 33.60) --
	(481.33, 33.59) --
	(481.47, 33.58) --
	(481.60, 33.57) --
	(481.73, 33.57) --
	(481.87, 33.56) --
	(482.00, 33.56) --
	(482.13, 33.55) --
	(482.27, 33.54) --
	(482.40, 33.54) --
	(482.54, 33.53) --
	(482.67, 33.53) --
	(482.80, 33.52) --
	(482.94, 33.52) --
	(483.07, 33.52) --
	(483.20, 33.51) --
	(483.34, 33.51) --
	(483.47, 33.50) --
	(483.60, 33.50) --
	(483.74, 33.50) --
	(483.87, 33.49) --
	(484.01, 33.49) --
	(484.14, 33.49) --
	(484.27, 33.48) --
	(484.41, 33.48) --
	(484.54, 33.48) --
	(484.67, 33.47) --
	(484.81, 33.47) --
	(484.94, 33.47) --
	(485.08, 33.47) --
	(485.21, 33.47) --
	(485.34, 33.46) --
	(485.48, 33.46) --
	(485.61, 33.46) --
	(485.74, 33.46) --
	(485.88, 33.45) --
	(486.01, 33.45) --
	(486.15, 33.45) --
	(486.28, 33.45) --
	(486.41, 33.44) --
	(486.55, 33.44) --
	(486.68, 33.44) --
	(486.81, 33.44) --
	(486.95, 33.43) --
	(487.08, 33.43) --
	(487.21, 33.43) --
	(487.35, 33.43) --
	(487.48, 33.42) --
	(487.62, 33.42) --
	(487.75, 33.42) --
	(487.88, 33.42) --
	(488.02, 33.42) --
	(488.15, 33.41) --
	(488.28, 33.41) --
	(488.42, 33.41) --
	(488.55, 33.41) --
	(488.69, 33.41) --
	(488.82, 33.41) --
	(488.95, 33.41) --
	(489.09, 33.40) --
	(489.22, 33.40) --
	(489.35, 33.40) --
	(489.49, 33.40) --
	(489.62, 33.40) --
	(489.75, 33.40) --
	(489.89, 33.40) --
	(490.02, 33.40) --
	(490.16, 33.40) --
	(490.29, 33.40) --
	(490.42, 33.39) --
	(490.56, 33.39) --
	(490.69, 33.39) --
	(490.82, 33.39) --
	(490.96, 33.39) --
	(491.09, 33.39) --
	(491.23, 33.39) --
	(491.36, 33.39) --
	(491.49, 33.39) --
	(491.63, 33.39) --
	(491.76, 33.39) --
	(491.89, 33.39) --
	(492.03, 33.39) --
	(492.16, 33.39) --
	(492.29, 33.39) --
	(492.43, 33.39) --
	(492.56, 33.39) --
	(492.70, 33.39) --
	(492.83, 33.39) --
	(492.96, 33.39) --
	(493.10, 33.39) --
	(493.23, 33.39) --
	(493.36, 33.39) --
	(493.50, 33.39) --
	(493.63, 33.39) --
	(493.77, 33.39) --
	(493.90, 33.39) --
	(494.03, 33.39) --
	(494.17, 33.39) --
	(494.30, 33.39) --
	(494.43, 33.39) --
	(494.57, 33.39) --
	(494.70, 33.39) --
	(494.84, 33.39) --
	(494.97, 33.39) --
	(495.10, 33.39) --
	(495.24, 33.39) --
	(495.37, 33.39) --
	(495.50, 33.39) --
	(495.64, 33.39) --
	(495.77, 33.39) --
	(495.90, 33.39) --
	(496.04, 33.39) --
	(496.17, 33.40) --
	(496.31, 33.40) --
	(496.44, 33.40) --
	(496.57, 33.40) --
	(496.71, 33.40) --
	(496.84, 33.40) --
	(496.97, 33.40) --
	(496.97, 33.38) --
	(496.84, 33.38) --
	(496.71, 33.38) --
	(496.57, 33.38) --
	(496.44, 33.38) --
	(496.31, 33.38) --
	(496.17, 33.38) --
	(496.04, 33.38) --
	(495.90, 33.38) --
	(495.77, 33.38) --
	(495.64, 33.38) --
	(495.50, 33.38) --
	(495.37, 33.38) --
	(495.24, 33.38) --
	(495.10, 33.38) --
	(494.97, 33.38) --
	(494.84, 33.38) --
	(494.70, 33.38) --
	(494.57, 33.38) --
	(494.43, 33.38) --
	(494.30, 33.38) --
	(494.17, 33.38) --
	(494.03, 33.38) --
	(493.90, 33.38) --
	(493.77, 33.38) --
	(493.63, 33.38) --
	(493.50, 33.38) --
	(493.36, 33.38) --
	(493.23, 33.38) --
	(493.10, 33.38) --
	(492.96, 33.38) --
	(492.83, 33.38) --
	(492.70, 33.38) --
	(492.56, 33.38) --
	(492.43, 33.38) --
	(492.29, 33.38) --
	(492.16, 33.38) --
	(492.03, 33.38) --
	(491.89, 33.38) --
	(491.76, 33.38) --
	(491.63, 33.38) --
	(491.49, 33.38) --
	(491.36, 33.38) --
	(491.23, 33.38) --
	(491.09, 33.38) --
	(490.96, 33.38) --
	(490.82, 33.38) --
	(490.69, 33.38) --
	(490.56, 33.38) --
	(490.42, 33.38) --
	(490.29, 33.38) --
	(490.16, 33.38) --
	(490.02, 33.38) --
	(489.89, 33.38) --
	(489.75, 33.38) --
	(489.62, 33.38) --
	(489.49, 33.38) --
	(489.35, 33.38) --
	(489.22, 33.38) --
	(489.09, 33.38) --
	(488.95, 33.38) --
	(488.82, 33.38) --
	(488.69, 33.38) --
	(488.55, 33.38) --
	(488.42, 33.38) --
	(488.28, 33.38) --
	(488.15, 33.38) --
	(488.02, 33.38) --
	(487.88, 33.38) --
	(487.75, 33.38) --
	(487.62, 33.38) --
	(487.48, 33.38) --
	(487.35, 33.38) --
	(487.21, 33.38) --
	(487.08, 33.38) --
	(486.95, 33.38) --
	(486.81, 33.38) --
	(486.68, 33.38) --
	(486.55, 33.38) --
	(486.41, 33.38) --
	(486.28, 33.38) --
	(486.15, 33.38) --
	(486.01, 33.38) --
	(485.88, 33.38) --
	(485.74, 33.38) --
	(485.61, 33.38) --
	(485.48, 33.38) --
	(485.34, 33.38) --
	(485.21, 33.38) --
	(485.08, 33.38) --
	(484.94, 33.38) --
	(484.81, 33.38) --
	(484.67, 33.38) --
	(484.54, 33.38) --
	(484.41, 33.38) --
	(484.27, 33.38) --
	(484.14, 33.38) --
	(484.01, 33.38) --
	(483.87, 33.38) --
	(483.74, 33.38) --
	(483.60, 33.38) --
	(483.47, 33.38) --
	(483.34, 33.38) --
	(483.20, 33.38) --
	(483.07, 33.38) --
	(482.94, 33.38) --
	(482.80, 33.38) --
	(482.67, 33.38) --
	(482.54, 33.38) --
	(482.40, 33.38) --
	(482.27, 33.38) --
	(482.13, 33.38) --
	(482.00, 33.38) --
	(481.87, 33.38) --
	(481.73, 33.38) --
	(481.60, 33.38) --
	(481.47, 33.38) --
	(481.33, 33.38) --
	(481.20, 33.38) --
	(481.06, 33.38) --
	(480.93, 33.38) --
	(480.80, 33.38) --
	(480.66, 33.38) --
	(480.53, 33.38) --
	(480.40, 33.38) --
	(480.26, 33.38) --
	(480.13, 33.38) --
	(480.00, 33.38) --
	(479.86, 33.38) --
	(479.73, 33.38) --
	(479.59, 33.38) --
	(479.46, 33.38) --
	(479.33, 33.38) --
	(479.19, 33.38) --
	(479.06, 33.38) --
	(478.93, 33.38) --
	(478.79, 33.38) --
	(478.66, 33.38) --
	(478.52, 33.38) --
	(478.39, 33.38) --
	(478.26, 33.38) --
	(478.12, 33.38) --
	(477.99, 33.38) --
	(477.86, 33.38) --
	(477.72, 33.38) --
	(477.59, 33.38) --
	(477.46, 33.38) --
	(477.32, 33.38) --
	(477.19, 33.38) --
	(477.05, 33.38) --
	(476.92, 33.38) --
	(476.79, 33.38) --
	(476.65, 33.38) --
	(476.52, 33.38) --
	(476.39, 33.38) --
	(476.25, 33.38) --
	(476.12, 33.38) --
	(475.98, 33.38) --
	(475.85, 33.38) --
	(475.72, 33.38) --
	(475.58, 33.38) --
	(475.45, 33.38) --
	(475.32, 33.38) --
	(475.18, 33.38) --
	(475.05, 33.38) --
	(474.91, 33.38) --
	(474.78, 33.38) --
	(474.65, 33.38) --
	(474.51, 33.38) --
	(474.38, 33.38) --
	(474.25, 33.38) --
	(474.11, 33.38) --
	(473.98, 33.38) --
	(473.85, 33.38) --
	(473.71, 33.38) --
	(473.58, 33.38) --
	(473.44, 33.38) --
	(473.31, 33.38) --
	(473.18, 33.38) --
	(473.04, 33.38) --
	(472.91, 33.38) --
	(472.78, 33.38) --
	(472.64, 33.38) --
	(472.51, 33.38) --
	(472.37, 33.38) --
	(472.24, 33.38) --
	(472.11, 33.38) --
	(471.97, 33.38) --
	(471.84, 33.38) --
	(471.71, 33.38) --
	(471.57, 33.38) --
	(471.44, 33.38) --
	(471.31, 33.38) --
	(471.17, 33.38) --
	(471.04, 33.38) --
	(470.90, 33.38) --
	(470.77, 33.38) --
	(470.64, 33.38) --
	(470.50, 33.38) --
	(470.37, 33.38) --
	(470.24, 33.38) --
	(470.10, 33.38) --
	(469.97, 33.38) --
	(469.83, 33.38) --
	(469.70, 33.38) --
	(469.57, 33.38) --
	(469.43, 33.38) --
	(469.30, 33.38) --
	(469.17, 33.38) --
	(469.03, 33.38) --
	(468.90, 33.38) --
	(468.77, 33.38) --
	(468.63, 33.38) --
	(468.50, 33.38) --
	(468.36, 33.38) --
	(468.23, 33.38) --
	(468.10, 33.38) --
	(467.96, 33.38) --
	(467.83, 33.38) --
	(467.70, 33.38) --
	(467.56, 33.38) --
	(467.43, 33.38) --
	(467.29, 33.38) --
	(467.16, 33.38) --
	(467.03, 33.38) --
	(466.89, 33.38) --
	(466.76, 33.38) --
	(466.63, 33.38) --
	(466.49, 33.38) --
	(466.36, 33.38) --
	(466.22, 33.38) --
	(466.09, 33.38) --
	(465.96, 33.38) --
	(465.82, 33.38) --
	(465.69, 33.38) --
	(465.56, 33.38) --
	(465.42, 33.38) --
	(465.29, 33.38) --
	(465.16, 33.38) --
	(465.02, 33.38) --
	(464.89, 33.38) --
	(464.75, 33.38) --
	(464.62, 33.38) --
	(464.49, 33.38) --
	(464.35, 33.38) --
	(464.22, 33.38) --
	(464.09, 33.38) --
	(463.95, 33.38) --
	(463.82, 33.38) --
	(463.68, 33.38) --
	(463.55, 33.38) --
	(463.42, 33.38) --
	(463.28, 33.38) --
	(463.15, 33.38) --
	(463.02, 33.38) --
	(462.88, 33.38) --
	(462.75, 33.38) --
	(462.62, 33.38) --
	(462.48, 33.38) --
	(462.35, 33.38) --
	(462.21, 33.38) --
	(462.08, 33.38) --
	(461.95, 33.38) --
	(461.81, 33.38) --
	(461.68, 33.38) --
	(461.55, 33.38) --
	(461.41, 33.38) --
	(461.28, 33.38) --
	(461.14, 33.38) --
	(461.01, 33.38) --
	(460.88, 33.38) --
	(460.74, 33.38) --
	(460.61, 33.38) --
	(460.48, 33.38) --
	(460.34, 33.38) --
	(460.21, 33.38) --
	(460.08, 33.38) --
	(459.94, 33.38) --
	(459.81, 33.38) --
	(459.67, 33.38) --
	(459.54, 33.38) --
	(459.41, 33.38) --
	(459.27, 33.38) --
	(459.14, 33.38) --
	(459.01, 33.38) --
	(458.87, 33.38) --
	(458.74, 33.38) --
	(458.60, 33.38) --
	(458.47, 33.38) --
	(458.34, 33.38) --
	(458.20, 33.38) --
	(458.07, 33.38) --
	(457.94, 33.38) --
	(457.80, 33.38) --
	(457.67, 33.38) --
	(457.53, 33.38) --
	(457.40, 33.38) --
	(457.27, 33.38) --
	(457.13, 33.38) --
	(457.00, 33.38) --
	(456.87, 33.38) --
	(456.73, 33.38) --
	(456.60, 33.38) --
	(456.47, 33.38) --
	(456.33, 33.38) --
	(456.20, 33.38) --
	(456.06, 33.38) --
	(455.93, 33.38) --
	(455.80, 33.38) --
	(455.66, 33.38) --
	(455.53, 33.38) --
	(455.40, 33.38) --
	(455.26, 33.38) --
	(455.13, 33.38) --
	(454.99, 33.38) --
	(454.86, 33.38) --
	(454.73, 33.38) --
	(454.59, 33.38) --
	(454.46, 33.38) --
	(454.33, 33.38) --
	(454.19, 33.38) --
	(454.06, 33.38) --
	(453.93, 33.38) --
	(453.79, 33.38) --
	(453.66, 33.38) --
	(453.52, 33.38) --
	(453.39, 33.38) --
	(453.26, 33.38) --
	(453.12, 33.38) --
	(452.99, 33.38) --
	(452.86, 33.38) --
	(452.72, 33.38) --
	(452.59, 33.38) --
	(452.45, 33.38) --
	(452.32, 33.38) --
	(452.19, 33.38) --
	(452.05, 33.38) --
	(451.92, 33.38) --
	(451.79, 33.38) --
	(451.65, 33.38) --
	(451.52, 33.38) --
	(451.39, 33.38) --
	(451.25, 33.38) --
	(451.12, 33.38) --
	(450.98, 33.38) --
	(450.85, 33.38) --
	(450.72, 33.38) --
	(450.58, 33.38) --
	(450.45, 33.38) --
	(450.32, 33.38) --
	(450.18, 33.38) --
	(450.05, 33.38) --
	(449.91, 33.38) --
	(449.78, 33.38) --
	(449.65, 33.38) --
	(449.51, 33.38) --
	(449.38, 33.38) --
	(449.25, 33.38) --
	(449.11, 33.38) --
	(448.98, 33.38) --
	(448.85, 33.38) --
	(448.71, 33.38) --
	(448.58, 33.38) --
	(448.44, 33.38) --
	(448.31, 33.38) --
	(448.18, 33.38) --
	(448.04, 33.38) --
	(447.91, 33.38) --
	(447.78, 33.38) --
	(447.64, 33.38) --
	(447.51, 33.38) --
	(447.37, 33.38) --
	(447.24, 33.38) --
	(447.11, 33.38) --
	(446.97, 33.38) --
	(446.84, 33.38) --
	(446.71, 33.38) --
	(446.57, 33.38) --
	(446.44, 33.38) --
	(446.30, 33.38) --
	(446.17, 33.38) --
	(446.04, 33.38) --
	(445.90, 33.38) --
	(445.77, 33.38) --
	(445.64, 33.38) --
	(445.50, 33.38) --
	(445.37, 33.38) --
	(445.24, 33.38) --
	(445.10, 33.38) --
	(444.97, 33.38) --
	(444.83, 33.38) --
	(444.70, 33.38) --
	(444.57, 33.38) --
	(444.43, 33.38) --
	(444.30, 33.38) --
	(444.17, 33.38) --
	(444.03, 33.38) --
	(443.90, 33.38) --
	(443.76, 33.38) --
	(443.63, 33.38) --
	(443.50, 33.38) --
	(443.36, 33.38) --
	(443.23, 33.38) --
	(443.10, 33.38) --
	(442.96, 33.38) --
	(442.83, 33.38) --
	(442.70, 33.38) --
	(442.56, 33.38) --
	(442.43, 33.38) --
	(442.29, 33.38) --
	(442.16, 33.38) --
	(442.03, 33.38) --
	(441.89, 33.38) --
	(441.76, 33.38) --
	(441.63, 33.38) --
	(441.49, 33.38) --
	(441.36, 33.38) --
	(441.22, 33.38) --
	(441.09, 33.38) --
	(440.96, 33.38) --
	(440.82, 33.38) --
	(440.69, 33.38) --
	(440.56, 33.38) --
	(440.42, 33.38) --
	(440.29, 33.38) --
	(440.16, 33.38) --
	(440.02, 33.38) --
	(439.89, 33.38) --
	(439.75, 33.38) --
	(439.62, 33.38) --
	(439.49, 33.38) --
	(439.35, 33.38) --
	(439.22, 33.38) --
	(439.09, 33.38) --
	(438.95, 33.38) --
	(438.82, 33.38) --
	(438.68, 33.38) --
	(438.55, 33.38) --
	(438.42, 33.38) --
	(438.28, 33.38) --
	(438.15, 33.38) --
	(438.02, 33.38) --
	(437.88, 33.38) --
	(437.75, 33.38) --
	(437.61, 33.38) --
	(437.48, 33.38) --
	(437.35, 33.38) --
	(437.21, 33.38) --
	(437.08, 33.38) --
	(436.95, 33.38) --
	(436.81, 33.38) --
	(436.68, 33.38) --
	(436.55, 33.38) --
	(436.41, 33.38) --
	(436.28, 33.38) --
	(436.14, 33.38) --
	(436.01, 33.38) --
	(435.88, 33.38) --
	(435.74, 33.38) --
	(435.61, 33.38) --
	(435.48, 33.38) --
	(435.34, 33.38) --
	(435.21, 33.38) --
	(435.07, 33.38) --
	(434.94, 33.38) --
	(434.81, 33.38) --
	(434.67, 33.38) --
	(434.54, 33.38) --
	(434.41, 33.38) --
	(434.27, 33.38) --
	(434.14, 33.38) --
	(434.01, 33.38) --
	(433.87, 33.38) --
	(433.74, 33.38) --
	(433.60, 33.38) --
	(433.47, 33.38) --
	(433.34, 33.38) --
	(433.20, 33.38) --
	(433.07, 33.38) --
	(432.94, 33.38) --
	(432.80, 33.38) --
	(432.67, 33.38) --
	(432.53, 33.38) --
	(432.40, 33.38) --
	(432.27, 33.38) --
	(432.13, 33.38) --
	(432.00, 33.38) --
	(431.87, 33.38) --
	(431.73, 33.38) --
	(431.60, 33.38) --
	(431.47, 33.38) --
	(431.33, 33.38) --
	(431.20, 33.38) --
	(431.06, 33.38) --
	(430.93, 33.38) --
	(430.80, 33.38) --
	(430.66, 33.38) --
	(430.53, 33.38) --
	(430.40, 33.38) --
	(430.26, 33.38) --
	(430.13, 33.38) --
	(429.99, 33.38) --
	(429.86, 33.38) --
	(429.73, 33.38) --
	(429.59, 33.38) --
	(429.46, 33.38) --
	(429.33, 33.38) --
	(429.19, 33.38) --
	(429.06, 33.38) --
	(428.92, 33.38) --
	(428.79, 33.38) --
	(428.66, 33.38) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (428.66, 33.39) --
	(428.79, 33.39) --
	(428.92, 33.39) --
	(429.06, 33.39) --
	(429.19, 33.39) --
	(429.33, 33.39) --
	(429.46, 33.39) --
	(429.59, 33.39) --
	(429.73, 33.39) --
	(429.86, 33.39) --
	(429.99, 33.39) --
	(430.13, 33.39) --
	(430.26, 33.39) --
	(430.40, 33.39) --
	(430.53, 33.39) --
	(430.66, 33.39) --
	(430.80, 33.39) --
	(430.93, 33.39) --
	(431.06, 33.39) --
	(431.20, 33.39) --
	(431.33, 33.39) --
	(431.47, 33.39) --
	(431.60, 33.39) --
	(431.73, 33.39) --
	(431.87, 33.39) --
	(432.00, 33.39) --
	(432.13, 33.39) --
	(432.27, 33.39) --
	(432.40, 33.39) --
	(432.53, 33.39) --
	(432.67, 33.39) --
	(432.80, 33.39) --
	(432.94, 33.39) --
	(433.07, 33.39) --
	(433.20, 33.39) --
	(433.34, 33.39) --
	(433.47, 33.39) --
	(433.60, 33.39) --
	(433.74, 33.39) --
	(433.87, 33.39) --
	(434.01, 33.39) --
	(434.14, 33.39) --
	(434.27, 33.39) --
	(434.41, 33.39) --
	(434.54, 33.39) --
	(434.67, 33.40) --
	(434.81, 33.40) --
	(434.94, 33.40) --
	(435.07, 33.40) --
	(435.21, 33.40) --
	(435.34, 33.40) --
	(435.48, 33.41) --
	(435.61, 33.41) --
	(435.74, 33.41) --
	(435.88, 33.41) --
	(436.01, 33.41) --
	(436.14, 33.42) --
	(436.28, 33.42) --
	(436.41, 33.42) --
	(436.55, 33.42) --
	(436.68, 33.43) --
	(436.81, 33.43) --
	(436.95, 33.43) --
	(437.08, 33.43) --
	(437.21, 33.43) --
	(437.35, 33.43) --
	(437.48, 33.44) --
	(437.61, 33.44) --
	(437.75, 33.44) --
	(437.88, 33.44) --
	(438.02, 33.44) --
	(438.15, 33.44) --
	(438.28, 33.44) --
	(438.42, 33.44) --
	(438.55, 33.45) --
	(438.68, 33.45) --
	(438.82, 33.45) --
	(438.95, 33.45) --
	(439.09, 33.45) --
	(439.22, 33.46) --
	(439.35, 33.46) --
	(439.49, 33.46) --
	(439.62, 33.47) --
	(439.75, 33.47) --
	(439.89, 33.48) --
	(440.02, 33.49) --
	(440.16, 33.51) --
	(440.29, 33.52) --
	(440.42, 33.55) --
	(440.56, 33.58) --
	(440.69, 33.62) --
	(440.82, 33.67) --
	(440.96, 33.74) --
	(441.09, 33.83) --
	(441.22, 33.94) --
	(441.36, 34.09) --
	(441.49, 34.28) --
	(441.63, 34.51) --
	(441.76, 34.79) --
	(441.89, 35.16) --
	(442.03, 35.61) --
	(442.16, 36.14) --
	(442.29, 36.79) --
	(442.43, 37.55) --
	(442.56, 38.44) --
	(442.70, 39.49) --
	(442.83, 40.72) --
	(442.96, 42.12) --
	(443.10, 43.70) --
	(443.23, 45.47) --
	(443.36, 47.42) --
	(443.50, 49.56) --
	(443.63, 51.88) --
	(443.76, 54.38) --
	(443.90, 57.02) --
	(444.03, 59.77) --
	(444.17, 62.59) --
	(444.30, 65.45) --
	(444.43, 68.31) --
	(444.57, 71.11) --
	(444.70, 73.80) --
	(444.83, 76.32) --
	(444.97, 78.62) --
	(445.10, 80.68) --
	(445.24, 82.43) --
	(445.37, 83.85) --
	(445.50, 84.85) --
	(445.64, 85.43) --
	(445.77, 85.61) --
	(445.90, 85.38) --
	(446.04, 84.75) --
	(446.17, 83.75) --
	(446.30, 82.39) --
	(446.44, 80.65) --
	(446.57, 78.64) --
	(446.71, 76.40) --
	(446.84, 73.99) --
	(446.97, 71.45) --
	(447.11, 68.82) --
	(447.24, 66.16) --
	(447.37, 63.52) --
	(447.51, 60.94) --
	(447.64, 58.45) --
	(447.78, 56.09) --
	(447.91, 53.86) --
	(448.04, 51.79) --
	(448.18, 49.89) --
	(448.31, 48.20) --
	(448.44, 46.69) --
	(448.58, 45.34) --
	(448.71, 44.17) --
	(448.85, 43.15) --
	(448.98, 42.27) --
	(449.11, 41.55) --
	(449.25, 40.96) --
	(449.38, 40.48) --
	(449.51, 40.10) --
	(449.65, 39.80) --
	(449.78, 39.58) --
	(449.91, 39.42) --
	(450.05, 39.32) --
	(450.18, 39.27) --
	(450.32, 39.25) --
	(450.45, 39.26) --
	(450.58, 39.29) --
	(450.72, 39.33) --
	(450.85, 39.37) --
	(450.98, 39.42) --
	(451.12, 39.46) --
	(451.25, 39.50) --
	(451.39, 39.53) --
	(451.52, 39.55) --
	(451.65, 39.56) --
	(451.79, 39.56) --
	(451.92, 39.55) --
	(452.05, 39.53) --
	(452.19, 39.50) --
	(452.32, 39.47) --
	(452.45, 39.44) --
	(452.59, 39.40) --
	(452.72, 39.37) --
	(452.86, 39.34) --
	(452.99, 39.32) --
	(453.12, 39.29) --
	(453.26, 39.27) --
	(453.39, 39.25) --
	(453.52, 39.24) --
	(453.66, 39.22) --
	(453.79, 39.20) --
	(453.93, 39.17) --
	(454.06, 39.14) --
	(454.19, 39.10) --
	(454.33, 39.05) --
	(454.46, 38.99) --
	(454.59, 38.93) --
	(454.73, 38.85) --
	(454.86, 38.77) --
	(454.99, 38.68) --
	(455.13, 38.59) --
	(455.26, 38.50) --
	(455.40, 38.40) --
	(455.53, 38.31) --
	(455.66, 38.22) --
	(455.80, 38.14) --
	(455.93, 38.06) --
	(456.06, 37.98) --
	(456.20, 37.91) --
	(456.33, 37.84) --
	(456.47, 37.78) --
	(456.60, 37.72) --
	(456.73, 37.66) --
	(456.87, 37.60) --
	(457.00, 37.54) --
	(457.13, 37.48) --
	(457.27, 37.41) --
	(457.40, 37.34) --
	(457.53, 37.27) --
	(457.67, 37.20) --
	(457.80, 37.12) --
	(457.94, 37.05) --
	(458.07, 36.97) --
	(458.20, 36.89) --
	(458.34, 36.82) --
	(458.47, 36.75) --
	(458.60, 36.68) --
	(458.74, 36.62) --
	(458.87, 36.56) --
	(459.01, 36.51) --
	(459.14, 36.46) --
	(459.27, 36.41) --
	(459.41, 36.37) --
	(459.54, 36.33) --
	(459.67, 36.29) --
	(459.81, 36.25) --
	(459.94, 36.21) --
	(460.08, 36.17) --
	(460.21, 36.12) --
	(460.34, 36.08) --
	(460.48, 36.04) --
	(460.61, 36.00) --
	(460.74, 35.95) --
	(460.88, 35.91) --
	(461.01, 35.87) --
	(461.14, 35.83) --
	(461.28, 35.79) --
	(461.41, 35.75) --
	(461.55, 35.72) --
	(461.68, 35.69) --
	(461.81, 35.66) --
	(461.95, 35.64) --
	(462.08, 35.61) --
	(462.21, 35.59) --
	(462.35, 35.57) --
	(462.48, 35.54) --
	(462.62, 35.52) --
	(462.75, 35.49) --
	(462.88, 35.46) --
	(463.02, 35.43) --
	(463.15, 35.39) --
	(463.28, 35.36) --
	(463.42, 35.32) --
	(463.55, 35.28) --
	(463.68, 35.24) --
	(463.82, 35.19) --
	(463.95, 35.15) --
	(464.09, 35.11) --
	(464.22, 35.07) --
	(464.35, 35.04) --
	(464.49, 35.00) --
	(464.62, 34.97) --
	(464.75, 34.94) --
	(464.89, 34.91) --
	(465.02, 34.89) --
	(465.16, 34.86) --
	(465.29, 34.84) --
	(465.42, 34.82) --
	(465.56, 34.80) --
	(465.69, 34.78) --
	(465.82, 34.76) --
	(465.96, 34.74) --
	(466.09, 34.73) --
	(466.22, 34.71) --
	(466.36, 34.70) --
	(466.49, 34.68) --
	(466.63, 34.67) --
	(466.76, 34.65) --
	(466.89, 34.64) --
	(467.03, 34.63) --
	(467.16, 34.63) --
	(467.29, 34.62) --
	(467.43, 34.61) --
	(467.56, 34.61) --
	(467.70, 34.61) --
	(467.83, 34.60) --
	(467.96, 34.60) --
	(468.10, 34.60) --
	(468.23, 34.59) --
	(468.36, 34.59) --
	(468.50, 34.58) --
	(468.63, 34.57) --
	(468.77, 34.56) --
	(468.90, 34.55) --
	(469.03, 34.53) --
	(469.17, 34.52) --
	(469.30, 34.50) --
	(469.43, 34.48) --
	(469.57, 34.47) --
	(469.70, 34.45) --
	(469.83, 34.44) --
	(469.97, 34.42) --
	(470.10, 34.41) --
	(470.24, 34.39) --
	(470.37, 34.38) --
	(470.50, 34.37) --
	(470.64, 34.36) --
	(470.77, 34.35) --
	(470.90, 34.33) --
	(471.04, 34.32) --
	(471.17, 34.31) --
	(471.31, 34.29) --
	(471.44, 34.28) --
	(471.57, 34.26) --
	(471.71, 34.24) --
	(471.84, 34.22) --
	(471.97, 34.20) --
	(472.11, 34.18) --
	(472.24, 34.16) --
	(472.37, 34.13) --
	(472.51, 34.11) --
	(472.64, 34.09) --
	(472.78, 34.06) --
	(472.91, 34.04) --
	(473.04, 34.02) --
	(473.18, 34.00) --
	(473.31, 33.98) --
	(473.44, 33.97) --
	(473.58, 33.95) --
	(473.71, 33.93) --
	(473.85, 33.92) --
	(473.98, 33.90) --
	(474.11, 33.89) --
	(474.25, 33.87) --
	(474.38, 33.86) --
	(474.51, 33.85) --
	(474.65, 33.83) --
	(474.78, 33.82) --
	(474.91, 33.81) --
	(475.05, 33.79) --
	(475.18, 33.78) --
	(475.32, 33.77) --
	(475.45, 33.76) --
	(475.58, 33.75) --
	(475.72, 33.73) --
	(475.85, 33.72) --
	(475.98, 33.72) --
	(476.12, 33.71) --
	(476.25, 33.70) --
	(476.39, 33.69) --
	(476.52, 33.69) --
	(476.65, 33.68) --
	(476.79, 33.68) --
	(476.92, 33.67) --
	(477.05, 33.67) --
	(477.19, 33.66) --
	(477.32, 33.66) --
	(477.46, 33.66) --
	(477.59, 33.66) --
	(477.72, 33.65) --
	(477.86, 33.65) --
	(477.99, 33.65) --
	(478.12, 33.65) --
	(478.26, 33.65) --
	(478.39, 33.65) --
	(478.52, 33.65) --
	(478.66, 33.65) --
	(478.79, 33.65) --
	(478.93, 33.66) --
	(479.06, 33.66) --
	(479.19, 33.66) --
	(479.33, 33.66) --
	(479.46, 33.66) --
	(479.59, 33.66) --
	(479.73, 33.66) --
	(479.86, 33.65) --
	(480.00, 33.65) --
	(480.13, 33.65) --
	(480.26, 33.64) --
	(480.40, 33.64) --
	(480.53, 33.63) --
	(480.66, 33.63) --
	(480.80, 33.62) --
	(480.93, 33.61) --
	(481.06, 33.60) --
	(481.20, 33.60) --
	(481.33, 33.59) --
	(481.47, 33.58) --
	(481.60, 33.57) --
	(481.73, 33.57) --
	(481.87, 33.56) --
	(482.00, 33.56) --
	(482.13, 33.55) --
	(482.27, 33.54) --
	(482.40, 33.54) --
	(482.54, 33.53) --
	(482.67, 33.53) --
	(482.80, 33.52) --
	(482.94, 33.52) --
	(483.07, 33.52) --
	(483.20, 33.51) --
	(483.34, 33.51) --
	(483.47, 33.50) --
	(483.60, 33.50) --
	(483.74, 33.50) --
	(483.87, 33.49) --
	(484.01, 33.49) --
	(484.14, 33.49) --
	(484.27, 33.48) --
	(484.41, 33.48) --
	(484.54, 33.48) --
	(484.67, 33.47) --
	(484.81, 33.47) --
	(484.94, 33.47) --
	(485.08, 33.47) --
	(485.21, 33.47) --
	(485.34, 33.46) --
	(485.48, 33.46) --
	(485.61, 33.46) --
	(485.74, 33.46) --
	(485.88, 33.45) --
	(486.01, 33.45) --
	(486.15, 33.45) --
	(486.28, 33.45) --
	(486.41, 33.44) --
	(486.55, 33.44) --
	(486.68, 33.44) --
	(486.81, 33.44) --
	(486.95, 33.43) --
	(487.08, 33.43) --
	(487.21, 33.43) --
	(487.35, 33.43) --
	(487.48, 33.42) --
	(487.62, 33.42) --
	(487.75, 33.42) --
	(487.88, 33.42) --
	(488.02, 33.42) --
	(488.15, 33.41) --
	(488.28, 33.41) --
	(488.42, 33.41) --
	(488.55, 33.41) --
	(488.69, 33.41) --
	(488.82, 33.41) --
	(488.95, 33.41) --
	(489.09, 33.40) --
	(489.22, 33.40) --
	(489.35, 33.40) --
	(489.49, 33.40) --
	(489.62, 33.40) --
	(489.75, 33.40) --
	(489.89, 33.40) --
	(490.02, 33.40) --
	(490.16, 33.40) --
	(490.29, 33.40) --
	(490.42, 33.39) --
	(490.56, 33.39) --
	(490.69, 33.39) --
	(490.82, 33.39) --
	(490.96, 33.39) --
	(491.09, 33.39) --
	(491.23, 33.39) --
	(491.36, 33.39) --
	(491.49, 33.39) --
	(491.63, 33.39) --
	(491.76, 33.39) --
	(491.89, 33.39) --
	(492.03, 33.39) --
	(492.16, 33.39) --
	(492.29, 33.39) --
	(492.43, 33.39) --
	(492.56, 33.39) --
	(492.70, 33.39) --
	(492.83, 33.39) --
	(492.96, 33.39) --
	(493.10, 33.39) --
	(493.23, 33.39) --
	(493.36, 33.39) --
	(493.50, 33.39) --
	(493.63, 33.39) --
	(493.77, 33.39) --
	(493.90, 33.39) --
	(494.03, 33.39) --
	(494.17, 33.39) --
	(494.30, 33.39) --
	(494.43, 33.39) --
	(494.57, 33.39) --
	(494.70, 33.39) --
	(494.84, 33.39) --
	(494.97, 33.39) --
	(495.10, 33.39) --
	(495.24, 33.39) --
	(495.37, 33.39) --
	(495.50, 33.39) --
	(495.64, 33.39) --
	(495.77, 33.39) --
	(495.90, 33.39) --
	(496.04, 33.39) --
	(496.17, 33.40) --
	(496.31, 33.40) --
	(496.44, 33.40) --
	(496.57, 33.40) --
	(496.71, 33.40) --
	(496.84, 33.40) --
	(496.97, 33.40);
\definecolor{fillColor}{RGB}{92,136,218}

\path[fill=fillColor,fill opacity=0.50] (428.66, 33.39) --
	(428.79, 33.39) --
	(428.92, 33.40) --
	(429.06, 33.40) --
	(429.19, 33.40) --
	(429.33, 33.40) --
	(429.46, 33.40) --
	(429.59, 33.41) --
	(429.73, 33.41) --
	(429.86, 33.41) --
	(429.99, 33.42) --
	(430.13, 33.42) --
	(430.26, 33.43) --
	(430.40, 33.43) --
	(430.53, 33.44) --
	(430.66, 33.45) --
	(430.80, 33.46) --
	(430.93, 33.47) --
	(431.06, 33.48) --
	(431.20, 33.49) --
	(431.33, 33.50) --
	(431.47, 33.51) --
	(431.60, 33.53) --
	(431.73, 33.55) --
	(431.87, 33.56) --
	(432.00, 33.58) --
	(432.13, 33.61) --
	(432.27, 33.63) --
	(432.40, 33.66) --
	(432.53, 33.68) --
	(432.67, 33.72) --
	(432.80, 33.75) --
	(432.94, 33.78) --
	(433.07, 33.83) --
	(433.20, 33.87) --
	(433.34, 33.92) --
	(433.47, 33.97) --
	(433.60, 34.02) --
	(433.74, 34.08) --
	(433.87, 34.14) --
	(434.01, 34.21) --
	(434.14, 34.28) --
	(434.27, 34.36) --
	(434.41, 34.44) --
	(434.54, 34.53) --
	(434.67, 34.63) --
	(434.81, 34.73) --
	(434.94, 34.84) --
	(435.07, 34.96) --
	(435.21, 35.08) --
	(435.34, 35.22) --
	(435.48, 35.36) --
	(435.61, 35.51) --
	(435.74, 35.67) --
	(435.88, 35.83) --
	(436.01, 36.01) --
	(436.14, 36.20) --
	(436.28, 36.40) --
	(436.41, 36.61) --
	(436.55, 36.83) --
	(436.68, 37.07) --
	(436.81, 37.31) --
	(436.95, 37.57) --
	(437.08, 37.85) --
	(437.21, 38.13) --
	(437.35, 38.44) --
	(437.48, 38.76) --
	(437.61, 39.09) --
	(437.75, 39.44) --
	(437.88, 39.81) --
	(438.02, 40.19) --
	(438.15, 40.60) --
	(438.28, 41.02) --
	(438.42, 41.46) --
	(438.55, 41.92) --
	(438.68, 42.40) --
	(438.82, 42.90) --
	(438.95, 43.42) --
	(439.09, 43.97) --
	(439.22, 44.53) --
	(439.35, 45.12) --
	(439.49, 45.73) --
	(439.62, 46.36) --
	(439.75, 47.01) --
	(439.89, 47.69) --
	(440.02, 48.39) --
	(440.16, 49.11) --
	(440.29, 49.86) --
	(440.42, 50.63) --
	(440.56, 51.42) --
	(440.69, 52.23) --
	(440.82, 53.06) --
	(440.96, 53.91) --
	(441.09, 54.79) --
	(441.22, 55.67) --
	(441.36, 56.58) --
	(441.49, 57.51) --
	(441.63, 58.45) --
	(441.76, 59.40) --
	(441.89, 60.37) --
	(442.03, 61.35) --
	(442.16, 62.33) --
	(442.29, 63.33) --
	(442.43, 64.32) --
	(442.56, 65.33) --
	(442.70, 66.33) --
	(442.83, 67.33) --
	(442.96, 68.33) --
	(443.10, 69.32) --
	(443.23, 70.30) --
	(443.36, 71.27) --
	(443.50, 72.23) --
	(443.63, 73.17) --
	(443.76, 74.09) --
	(443.90, 74.99) --
	(444.03, 75.87) --
	(444.17, 76.73) --
	(444.30, 77.55) --
	(444.43, 78.34) --
	(444.57, 79.10) --
	(444.70, 79.84) --
	(444.83, 80.52) --
	(444.97, 81.17) --
	(445.10, 81.78) --
	(445.24, 82.35) --
	(445.37, 82.87) --
	(445.50, 83.35) --
	(445.64, 83.79) --
	(445.77, 84.18) --
	(445.90, 84.52) --
	(446.04, 84.82) --
	(446.17, 85.07) --
	(446.30, 85.27) --
	(446.44, 85.42) --
	(446.57, 85.53) --
	(446.71, 85.60) --
	(446.84, 85.61) --
	(446.97, 85.58) --
	(447.11, 85.52) --
	(447.24, 85.40) --
	(447.37, 85.25) --
	(447.51, 85.06) --
	(447.64, 84.84) --
	(447.78, 84.57) --
	(447.91, 84.28) --
	(448.04, 83.95) --
	(448.18, 83.60) --
	(448.31, 83.22) --
	(448.44, 82.81) --
	(448.58, 82.39) --
	(448.71, 81.94) --
	(448.85, 81.48) --
	(448.98, 81.00) --
	(449.11, 80.51) --
	(449.25, 80.01) --
	(449.38, 79.50) --
	(449.51, 78.99) --
	(449.65, 78.47) --
	(449.78, 77.94) --
	(449.91, 77.42) --
	(450.05, 76.90) --
	(450.18, 76.38) --
	(450.32, 75.86) --
	(450.45, 75.35) --
	(450.58, 74.85) --
	(450.72, 74.36) --
	(450.85, 73.88) --
	(450.98, 73.40) --
	(451.12, 72.94) --
	(451.25, 72.49) --
	(451.39, 72.05) --
	(451.52, 71.62) --
	(451.65, 71.21) --
	(451.79, 70.81) --
	(451.92, 70.43) --
	(452.05, 70.05) --
	(452.19, 69.70) --
	(452.32, 69.35) --
	(452.45, 69.02) --
	(452.59, 68.70) --
	(452.72, 68.40) --
	(452.86, 68.10) --
	(452.99, 67.82) --
	(453.12, 67.55) --
	(453.26, 67.29) --
	(453.39, 67.04) --
	(453.52, 66.80) --
	(453.66, 66.57) --
	(453.79, 66.35) --
	(453.93, 66.13) --
	(454.06, 65.92) --
	(454.19, 65.72) --
	(454.33, 65.52) --
	(454.46, 65.32) --
	(454.59, 65.14) --
	(454.73, 64.95) --
	(454.86, 64.76) --
	(454.99, 64.58) --
	(455.13, 64.40) --
	(455.26, 64.22) --
	(455.40, 64.04) --
	(455.53, 63.86) --
	(455.66, 63.68) --
	(455.80, 63.50) --
	(455.93, 63.32) --
	(456.06, 63.13) --
	(456.20, 62.95) --
	(456.33, 62.76) --
	(456.47, 62.57) --
	(456.60, 62.37) --
	(456.73, 62.18) --
	(456.87, 61.98) --
	(457.00, 61.78) --
	(457.13, 61.58) --
	(457.27, 61.37) --
	(457.40, 61.16) --
	(457.53, 60.95) --
	(457.67, 60.74) --
	(457.80, 60.52) --
	(457.94, 60.30) --
	(458.07, 60.08) --
	(458.20, 59.86) --
	(458.34, 59.64) --
	(458.47, 59.41) --
	(458.60, 59.19) --
	(458.74, 58.96) --
	(458.87, 58.74) --
	(459.01, 58.51) --
	(459.14, 58.29) --
	(459.27, 58.06) --
	(459.41, 57.84) --
	(459.54, 57.61) --
	(459.67, 57.39) --
	(459.81, 57.17) --
	(459.94, 56.95) --
	(460.08, 56.74) --
	(460.21, 56.52) --
	(460.34, 56.31) --
	(460.48, 56.10) --
	(460.61, 55.89) --
	(460.74, 55.68) --
	(460.88, 55.48) --
	(461.01, 55.28) --
	(461.14, 55.08) --
	(461.28, 54.89) --
	(461.41, 54.70) --
	(461.55, 54.51) --
	(461.68, 54.32) --
	(461.81, 54.14) --
	(461.95, 53.96) --
	(462.08, 53.78) --
	(462.21, 53.61) --
	(462.35, 53.43) --
	(462.48, 53.26) --
	(462.62, 53.09) --
	(462.75, 52.93) --
	(462.88, 52.76) --
	(463.02, 52.60) --
	(463.15, 52.44) --
	(463.28, 52.28) --
	(463.42, 52.12) --
	(463.55, 51.96) --
	(463.68, 51.81) --
	(463.82, 51.65) --
	(463.95, 51.49) --
	(464.09, 51.33) --
	(464.22, 51.18) --
	(464.35, 51.02) --
	(464.49, 50.86) --
	(464.62, 50.70) --
	(464.75, 50.54) --
	(464.89, 50.38) --
	(465.02, 50.22) --
	(465.16, 50.05) --
	(465.29, 49.88) --
	(465.42, 49.72) --
	(465.56, 49.55) --
	(465.69, 49.37) --
	(465.82, 49.20) --
	(465.96, 49.02) --
	(466.09, 48.84) --
	(466.22, 48.66) --
	(466.36, 48.48) --
	(466.49, 48.29) --
	(466.63, 48.10) --
	(466.76, 47.91) --
	(466.89, 47.72) --
	(467.03, 47.53) --
	(467.16, 47.33) --
	(467.29, 47.13) --
	(467.43, 46.93) --
	(467.56, 46.73) --
	(467.70, 46.53) --
	(467.83, 46.32) --
	(467.96, 46.12) --
	(468.10, 45.91) --
	(468.23, 45.71) --
	(468.36, 45.50) --
	(468.50, 45.30) --
	(468.63, 45.09) --
	(468.77, 44.89) --
	(468.90, 44.68) --
	(469.03, 44.48) --
	(469.17, 44.27) --
	(469.30, 44.07) --
	(469.43, 43.88) --
	(469.57, 43.68) --
	(469.70, 43.48) --
	(469.83, 43.29) --
	(469.97, 43.10) --
	(470.10, 42.91) --
	(470.24, 42.73) --
	(470.37, 42.54) --
	(470.50, 42.37) --
	(470.64, 42.19) --
	(470.77, 42.02) --
	(470.90, 41.85) --
	(471.04, 41.69) --
	(471.17, 41.52) --
	(471.31, 41.37) --
	(471.44, 41.21) --
	(471.57, 41.06) --
	(471.71, 40.92) --
	(471.84, 40.78) --
	(471.97, 40.64) --
	(472.11, 40.51) --
	(472.24, 40.38) --
	(472.37, 40.25) --
	(472.51, 40.13) --
	(472.64, 40.01) --
	(472.78, 39.89) --
	(472.91, 39.78) --
	(473.04, 39.67) --
	(473.18, 39.57) --
	(473.31, 39.47) --
	(473.44, 39.37) --
	(473.58, 39.27) --
	(473.71, 39.18) --
	(473.85, 39.09) --
	(473.98, 39.00) --
	(474.11, 38.91) --
	(474.25, 38.83) --
	(474.38, 38.75) --
	(474.51, 38.67) --
	(474.65, 38.59) --
	(474.78, 38.52) --
	(474.91, 38.44) --
	(475.05, 38.37) --
	(475.18, 38.30) --
	(475.32, 38.23) --
	(475.45, 38.16) --
	(475.58, 38.09) --
	(475.72, 38.02) --
	(475.85, 37.95) --
	(475.98, 37.88) --
	(476.12, 37.81) --
	(476.25, 37.74) --
	(476.39, 37.67) --
	(476.52, 37.61) --
	(476.65, 37.54) --
	(476.79, 37.47) --
	(476.92, 37.40) --
	(477.05, 37.33) --
	(477.19, 37.26) --
	(477.32, 37.19) --
	(477.46, 37.11) --
	(477.59, 37.04) --
	(477.72, 36.97) --
	(477.86, 36.89) --
	(477.99, 36.82) --
	(478.12, 36.74) --
	(478.26, 36.67) --
	(478.39, 36.59) --
	(478.52, 36.51) --
	(478.66, 36.44) --
	(478.79, 36.36) --
	(478.93, 36.28) --
	(479.06, 36.20) --
	(479.19, 36.13) --
	(479.33, 36.05) --
	(479.46, 35.97) --
	(479.59, 35.89) --
	(479.73, 35.82) --
	(479.86, 35.74) --
	(480.00, 35.66) --
	(480.13, 35.59) --
	(480.26, 35.52) --
	(480.40, 35.44) --
	(480.53, 35.37) --
	(480.66, 35.30) --
	(480.80, 35.23) --
	(480.93, 35.17) --
	(481.06, 35.10) --
	(481.20, 35.04) --
	(481.33, 34.98) --
	(481.47, 34.92) --
	(481.60, 34.86) --
	(481.73, 34.80) --
	(481.87, 34.75) --
	(482.00, 34.70) --
	(482.13, 34.65) --
	(482.27, 34.61) --
	(482.40, 34.56) --
	(482.54, 34.52) --
	(482.67, 34.48) --
	(482.80, 34.45) --
	(482.94, 34.41) --
	(483.07, 34.38) --
	(483.20, 34.35) --
	(483.34, 34.33) --
	(483.47, 34.30) --
	(483.60, 34.28) --
	(483.74, 34.26) --
	(483.87, 34.25) --
	(484.01, 34.23) --
	(484.14, 34.22) --
	(484.27, 34.21) --
	(484.41, 34.20) --
	(484.54, 34.19) --
	(484.67, 34.18) --
	(484.81, 34.18) --
	(484.94, 34.18) --
	(485.08, 34.17) --
	(485.21, 34.17) --
	(485.34, 34.18) --
	(485.48, 34.18) --
	(485.61, 34.18) --
	(485.74, 34.18) --
	(485.88, 34.19) --
	(486.01, 34.19) --
	(486.15, 34.20) --
	(486.28, 34.20) --
	(486.41, 34.21) --
	(486.55, 34.22) --
	(486.68, 34.22) --
	(486.81, 34.23) --
	(486.95, 34.24) --
	(487.08, 34.24) --
	(487.21, 34.25) --
	(487.35, 34.25) --
	(487.48, 34.26) --
	(487.62, 34.26) --
	(487.75, 34.27) --
	(487.88, 34.27) --
	(488.02, 34.28) --
	(488.15, 34.28) --
	(488.28, 34.28) --
	(488.42, 34.28) --
	(488.55, 34.28) --
	(488.69, 34.28) --
	(488.82, 34.28) --
	(488.95, 34.28) --
	(489.09, 34.27) --
	(489.22, 34.27) --
	(489.35, 34.26) --
	(489.49, 34.26) --
	(489.62, 34.25) --
	(489.75, 34.24) --
	(489.89, 34.23) --
	(490.02, 34.22) --
	(490.16, 34.21) --
	(490.29, 34.20) --
	(490.42, 34.19) --
	(490.56, 34.17) --
	(490.69, 34.16) --
	(490.82, 34.14) --
	(490.96, 34.13) --
	(491.09, 34.11) --
	(491.23, 34.09) --
	(491.36, 34.08) --
	(491.49, 34.06) --
	(491.63, 34.04) --
	(491.76, 34.02) --
	(491.89, 34.00) --
	(492.03, 33.98) --
	(492.16, 33.96) --
	(492.29, 33.94) --
	(492.43, 33.92) --
	(492.56, 33.90) --
	(492.70, 33.88) --
	(492.83, 33.86) --
	(492.96, 33.84) --
	(493.10, 33.82) --
	(493.23, 33.80) --
	(493.36, 33.78) --
	(493.50, 33.77) --
	(493.63, 33.75) --
	(493.77, 33.73) --
	(493.90, 33.71) --
	(494.03, 33.69) --
	(494.17, 33.68) --
	(494.30, 33.66) --
	(494.43, 33.65) --
	(494.57, 33.63) --
	(494.70, 33.62) --
	(494.84, 33.60) --
	(494.97, 33.59) --
	(495.10, 33.57) --
	(495.24, 33.56) --
	(495.37, 33.55) --
	(495.50, 33.54) --
	(495.64, 33.53) --
	(495.77, 33.52) --
	(495.90, 33.51) --
	(496.04, 33.50) --
	(496.17, 33.49) --
	(496.31, 33.48) --
	(496.44, 33.47) --
	(496.57, 33.47) --
	(496.71, 33.46) --
	(496.84, 33.45) --
	(496.97, 33.45) --
	(496.97, 33.38) --
	(496.84, 33.38) --
	(496.71, 33.38) --
	(496.57, 33.38) --
	(496.44, 33.38) --
	(496.31, 33.38) --
	(496.17, 33.38) --
	(496.04, 33.38) --
	(495.90, 33.38) --
	(495.77, 33.38) --
	(495.64, 33.38) --
	(495.50, 33.38) --
	(495.37, 33.38) --
	(495.24, 33.38) --
	(495.10, 33.38) --
	(494.97, 33.38) --
	(494.84, 33.38) --
	(494.70, 33.38) --
	(494.57, 33.38) --
	(494.43, 33.38) --
	(494.30, 33.38) --
	(494.17, 33.38) --
	(494.03, 33.38) --
	(493.90, 33.38) --
	(493.77, 33.38) --
	(493.63, 33.38) --
	(493.50, 33.38) --
	(493.36, 33.38) --
	(493.23, 33.38) --
	(493.10, 33.38) --
	(492.96, 33.38) --
	(492.83, 33.38) --
	(492.70, 33.38) --
	(492.56, 33.38) --
	(492.43, 33.38) --
	(492.29, 33.38) --
	(492.16, 33.38) --
	(492.03, 33.38) --
	(491.89, 33.38) --
	(491.76, 33.38) --
	(491.63, 33.38) --
	(491.49, 33.38) --
	(491.36, 33.38) --
	(491.23, 33.38) --
	(491.09, 33.38) --
	(490.96, 33.38) --
	(490.82, 33.38) --
	(490.69, 33.38) --
	(490.56, 33.38) --
	(490.42, 33.38) --
	(490.29, 33.38) --
	(490.16, 33.38) --
	(490.02, 33.38) --
	(489.89, 33.38) --
	(489.75, 33.38) --
	(489.62, 33.38) --
	(489.49, 33.38) --
	(489.35, 33.38) --
	(489.22, 33.38) --
	(489.09, 33.38) --
	(488.95, 33.38) --
	(488.82, 33.38) --
	(488.69, 33.38) --
	(488.55, 33.38) --
	(488.42, 33.38) --
	(488.28, 33.38) --
	(488.15, 33.38) --
	(488.02, 33.38) --
	(487.88, 33.38) --
	(487.75, 33.38) --
	(487.62, 33.38) --
	(487.48, 33.38) --
	(487.35, 33.38) --
	(487.21, 33.38) --
	(487.08, 33.38) --
	(486.95, 33.38) --
	(486.81, 33.38) --
	(486.68, 33.38) --
	(486.55, 33.38) --
	(486.41, 33.38) --
	(486.28, 33.38) --
	(486.15, 33.38) --
	(486.01, 33.38) --
	(485.88, 33.38) --
	(485.74, 33.38) --
	(485.61, 33.38) --
	(485.48, 33.38) --
	(485.34, 33.38) --
	(485.21, 33.38) --
	(485.08, 33.38) --
	(484.94, 33.38) --
	(484.81, 33.38) --
	(484.67, 33.38) --
	(484.54, 33.38) --
	(484.41, 33.38) --
	(484.27, 33.38) --
	(484.14, 33.38) --
	(484.01, 33.38) --
	(483.87, 33.38) --
	(483.74, 33.38) --
	(483.60, 33.38) --
	(483.47, 33.38) --
	(483.34, 33.38) --
	(483.20, 33.38) --
	(483.07, 33.38) --
	(482.94, 33.38) --
	(482.80, 33.38) --
	(482.67, 33.38) --
	(482.54, 33.38) --
	(482.40, 33.38) --
	(482.27, 33.38) --
	(482.13, 33.38) --
	(482.00, 33.38) --
	(481.87, 33.38) --
	(481.73, 33.38) --
	(481.60, 33.38) --
	(481.47, 33.38) --
	(481.33, 33.38) --
	(481.20, 33.38) --
	(481.06, 33.38) --
	(480.93, 33.38) --
	(480.80, 33.38) --
	(480.66, 33.38) --
	(480.53, 33.38) --
	(480.40, 33.38) --
	(480.26, 33.38) --
	(480.13, 33.38) --
	(480.00, 33.38) --
	(479.86, 33.38) --
	(479.73, 33.38) --
	(479.59, 33.38) --
	(479.46, 33.38) --
	(479.33, 33.38) --
	(479.19, 33.38) --
	(479.06, 33.38) --
	(478.93, 33.38) --
	(478.79, 33.38) --
	(478.66, 33.38) --
	(478.52, 33.38) --
	(478.39, 33.38) --
	(478.26, 33.38) --
	(478.12, 33.38) --
	(477.99, 33.38) --
	(477.86, 33.38) --
	(477.72, 33.38) --
	(477.59, 33.38) --
	(477.46, 33.38) --
	(477.32, 33.38) --
	(477.19, 33.38) --
	(477.05, 33.38) --
	(476.92, 33.38) --
	(476.79, 33.38) --
	(476.65, 33.38) --
	(476.52, 33.38) --
	(476.39, 33.38) --
	(476.25, 33.38) --
	(476.12, 33.38) --
	(475.98, 33.38) --
	(475.85, 33.38) --
	(475.72, 33.38) --
	(475.58, 33.38) --
	(475.45, 33.38) --
	(475.32, 33.38) --
	(475.18, 33.38) --
	(475.05, 33.38) --
	(474.91, 33.38) --
	(474.78, 33.38) --
	(474.65, 33.38) --
	(474.51, 33.38) --
	(474.38, 33.38) --
	(474.25, 33.38) --
	(474.11, 33.38) --
	(473.98, 33.38) --
	(473.85, 33.38) --
	(473.71, 33.38) --
	(473.58, 33.38) --
	(473.44, 33.38) --
	(473.31, 33.38) --
	(473.18, 33.38) --
	(473.04, 33.38) --
	(472.91, 33.38) --
	(472.78, 33.38) --
	(472.64, 33.38) --
	(472.51, 33.38) --
	(472.37, 33.38) --
	(472.24, 33.38) --
	(472.11, 33.38) --
	(471.97, 33.38) --
	(471.84, 33.38) --
	(471.71, 33.38) --
	(471.57, 33.38) --
	(471.44, 33.38) --
	(471.31, 33.38) --
	(471.17, 33.38) --
	(471.04, 33.38) --
	(470.90, 33.38) --
	(470.77, 33.38) --
	(470.64, 33.38) --
	(470.50, 33.38) --
	(470.37, 33.38) --
	(470.24, 33.38) --
	(470.10, 33.38) --
	(469.97, 33.38) --
	(469.83, 33.38) --
	(469.70, 33.38) --
	(469.57, 33.38) --
	(469.43, 33.38) --
	(469.30, 33.38) --
	(469.17, 33.38) --
	(469.03, 33.38) --
	(468.90, 33.38) --
	(468.77, 33.38) --
	(468.63, 33.38) --
	(468.50, 33.38) --
	(468.36, 33.38) --
	(468.23, 33.38) --
	(468.10, 33.38) --
	(467.96, 33.38) --
	(467.83, 33.38) --
	(467.70, 33.38) --
	(467.56, 33.38) --
	(467.43, 33.38) --
	(467.29, 33.38) --
	(467.16, 33.38) --
	(467.03, 33.38) --
	(466.89, 33.38) --
	(466.76, 33.38) --
	(466.63, 33.38) --
	(466.49, 33.38) --
	(466.36, 33.38) --
	(466.22, 33.38) --
	(466.09, 33.38) --
	(465.96, 33.38) --
	(465.82, 33.38) --
	(465.69, 33.38) --
	(465.56, 33.38) --
	(465.42, 33.38) --
	(465.29, 33.38) --
	(465.16, 33.38) --
	(465.02, 33.38) --
	(464.89, 33.38) --
	(464.75, 33.38) --
	(464.62, 33.38) --
	(464.49, 33.38) --
	(464.35, 33.38) --
	(464.22, 33.38) --
	(464.09, 33.38) --
	(463.95, 33.38) --
	(463.82, 33.38) --
	(463.68, 33.38) --
	(463.55, 33.38) --
	(463.42, 33.38) --
	(463.28, 33.38) --
	(463.15, 33.38) --
	(463.02, 33.38) --
	(462.88, 33.38) --
	(462.75, 33.38) --
	(462.62, 33.38) --
	(462.48, 33.38) --
	(462.35, 33.38) --
	(462.21, 33.38) --
	(462.08, 33.38) --
	(461.95, 33.38) --
	(461.81, 33.38) --
	(461.68, 33.38) --
	(461.55, 33.38) --
	(461.41, 33.38) --
	(461.28, 33.38) --
	(461.14, 33.38) --
	(461.01, 33.38) --
	(460.88, 33.38) --
	(460.74, 33.38) --
	(460.61, 33.38) --
	(460.48, 33.38) --
	(460.34, 33.38) --
	(460.21, 33.38) --
	(460.08, 33.38) --
	(459.94, 33.38) --
	(459.81, 33.38) --
	(459.67, 33.38) --
	(459.54, 33.38) --
	(459.41, 33.38) --
	(459.27, 33.38) --
	(459.14, 33.38) --
	(459.01, 33.38) --
	(458.87, 33.38) --
	(458.74, 33.38) --
	(458.60, 33.38) --
	(458.47, 33.38) --
	(458.34, 33.38) --
	(458.20, 33.38) --
	(458.07, 33.38) --
	(457.94, 33.38) --
	(457.80, 33.38) --
	(457.67, 33.38) --
	(457.53, 33.38) --
	(457.40, 33.38) --
	(457.27, 33.38) --
	(457.13, 33.38) --
	(457.00, 33.38) --
	(456.87, 33.38) --
	(456.73, 33.38) --
	(456.60, 33.38) --
	(456.47, 33.38) --
	(456.33, 33.38) --
	(456.20, 33.38) --
	(456.06, 33.38) --
	(455.93, 33.38) --
	(455.80, 33.38) --
	(455.66, 33.38) --
	(455.53, 33.38) --
	(455.40, 33.38) --
	(455.26, 33.38) --
	(455.13, 33.38) --
	(454.99, 33.38) --
	(454.86, 33.38) --
	(454.73, 33.38) --
	(454.59, 33.38) --
	(454.46, 33.38) --
	(454.33, 33.38) --
	(454.19, 33.38) --
	(454.06, 33.38) --
	(453.93, 33.38) --
	(453.79, 33.38) --
	(453.66, 33.38) --
	(453.52, 33.38) --
	(453.39, 33.38) --
	(453.26, 33.38) --
	(453.12, 33.38) --
	(452.99, 33.38) --
	(452.86, 33.38) --
	(452.72, 33.38) --
	(452.59, 33.38) --
	(452.45, 33.38) --
	(452.32, 33.38) --
	(452.19, 33.38) --
	(452.05, 33.38) --
	(451.92, 33.38) --
	(451.79, 33.38) --
	(451.65, 33.38) --
	(451.52, 33.38) --
	(451.39, 33.38) --
	(451.25, 33.38) --
	(451.12, 33.38) --
	(450.98, 33.38) --
	(450.85, 33.38) --
	(450.72, 33.38) --
	(450.58, 33.38) --
	(450.45, 33.38) --
	(450.32, 33.38) --
	(450.18, 33.38) --
	(450.05, 33.38) --
	(449.91, 33.38) --
	(449.78, 33.38) --
	(449.65, 33.38) --
	(449.51, 33.38) --
	(449.38, 33.38) --
	(449.25, 33.38) --
	(449.11, 33.38) --
	(448.98, 33.38) --
	(448.85, 33.38) --
	(448.71, 33.38) --
	(448.58, 33.38) --
	(448.44, 33.38) --
	(448.31, 33.38) --
	(448.18, 33.38) --
	(448.04, 33.38) --
	(447.91, 33.38) --
	(447.78, 33.38) --
	(447.64, 33.38) --
	(447.51, 33.38) --
	(447.37, 33.38) --
	(447.24, 33.38) --
	(447.11, 33.38) --
	(446.97, 33.38) --
	(446.84, 33.38) --
	(446.71, 33.38) --
	(446.57, 33.38) --
	(446.44, 33.38) --
	(446.30, 33.38) --
	(446.17, 33.38) --
	(446.04, 33.38) --
	(445.90, 33.38) --
	(445.77, 33.38) --
	(445.64, 33.38) --
	(445.50, 33.38) --
	(445.37, 33.38) --
	(445.24, 33.38) --
	(445.10, 33.38) --
	(444.97, 33.38) --
	(444.83, 33.38) --
	(444.70, 33.38) --
	(444.57, 33.38) --
	(444.43, 33.38) --
	(444.30, 33.38) --
	(444.17, 33.38) --
	(444.03, 33.38) --
	(443.90, 33.38) --
	(443.76, 33.38) --
	(443.63, 33.38) --
	(443.50, 33.38) --
	(443.36, 33.38) --
	(443.23, 33.38) --
	(443.10, 33.38) --
	(442.96, 33.38) --
	(442.83, 33.38) --
	(442.70, 33.38) --
	(442.56, 33.38) --
	(442.43, 33.38) --
	(442.29, 33.38) --
	(442.16, 33.38) --
	(442.03, 33.38) --
	(441.89, 33.38) --
	(441.76, 33.38) --
	(441.63, 33.38) --
	(441.49, 33.38) --
	(441.36, 33.38) --
	(441.22, 33.38) --
	(441.09, 33.38) --
	(440.96, 33.38) --
	(440.82, 33.38) --
	(440.69, 33.38) --
	(440.56, 33.38) --
	(440.42, 33.38) --
	(440.29, 33.38) --
	(440.16, 33.38) --
	(440.02, 33.38) --
	(439.89, 33.38) --
	(439.75, 33.38) --
	(439.62, 33.38) --
	(439.49, 33.38) --
	(439.35, 33.38) --
	(439.22, 33.38) --
	(439.09, 33.38) --
	(438.95, 33.38) --
	(438.82, 33.38) --
	(438.68, 33.38) --
	(438.55, 33.38) --
	(438.42, 33.38) --
	(438.28, 33.38) --
	(438.15, 33.38) --
	(438.02, 33.38) --
	(437.88, 33.38) --
	(437.75, 33.38) --
	(437.61, 33.38) --
	(437.48, 33.38) --
	(437.35, 33.38) --
	(437.21, 33.38) --
	(437.08, 33.38) --
	(436.95, 33.38) --
	(436.81, 33.38) --
	(436.68, 33.38) --
	(436.55, 33.38) --
	(436.41, 33.38) --
	(436.28, 33.38) --
	(436.14, 33.38) --
	(436.01, 33.38) --
	(435.88, 33.38) --
	(435.74, 33.38) --
	(435.61, 33.38) --
	(435.48, 33.38) --
	(435.34, 33.38) --
	(435.21, 33.38) --
	(435.07, 33.38) --
	(434.94, 33.38) --
	(434.81, 33.38) --
	(434.67, 33.38) --
	(434.54, 33.38) --
	(434.41, 33.38) --
	(434.27, 33.38) --
	(434.14, 33.38) --
	(434.01, 33.38) --
	(433.87, 33.38) --
	(433.74, 33.38) --
	(433.60, 33.38) --
	(433.47, 33.38) --
	(433.34, 33.38) --
	(433.20, 33.38) --
	(433.07, 33.38) --
	(432.94, 33.38) --
	(432.80, 33.38) --
	(432.67, 33.38) --
	(432.53, 33.38) --
	(432.40, 33.38) --
	(432.27, 33.38) --
	(432.13, 33.38) --
	(432.00, 33.38) --
	(431.87, 33.38) --
	(431.73, 33.38) --
	(431.60, 33.38) --
	(431.47, 33.38) --
	(431.33, 33.38) --
	(431.20, 33.38) --
	(431.06, 33.38) --
	(430.93, 33.38) --
	(430.80, 33.38) --
	(430.66, 33.38) --
	(430.53, 33.38) --
	(430.40, 33.38) --
	(430.26, 33.38) --
	(430.13, 33.38) --
	(429.99, 33.38) --
	(429.86, 33.38) --
	(429.73, 33.38) --
	(429.59, 33.38) --
	(429.46, 33.38) --
	(429.33, 33.38) --
	(429.19, 33.38) --
	(429.06, 33.38) --
	(428.92, 33.38) --
	(428.79, 33.38) --
	(428.66, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (428.66, 33.39) --
	(428.79, 33.39) --
	(428.92, 33.40) --
	(429.06, 33.40) --
	(429.19, 33.40) --
	(429.33, 33.40) --
	(429.46, 33.40) --
	(429.59, 33.41) --
	(429.73, 33.41) --
	(429.86, 33.41) --
	(429.99, 33.42) --
	(430.13, 33.42) --
	(430.26, 33.43) --
	(430.40, 33.43) --
	(430.53, 33.44) --
	(430.66, 33.45) --
	(430.80, 33.46) --
	(430.93, 33.47) --
	(431.06, 33.48) --
	(431.20, 33.49) --
	(431.33, 33.50) --
	(431.47, 33.51) --
	(431.60, 33.53) --
	(431.73, 33.55) --
	(431.87, 33.56) --
	(432.00, 33.58) --
	(432.13, 33.61) --
	(432.27, 33.63) --
	(432.40, 33.66) --
	(432.53, 33.68) --
	(432.67, 33.72) --
	(432.80, 33.75) --
	(432.94, 33.78) --
	(433.07, 33.83) --
	(433.20, 33.87) --
	(433.34, 33.92) --
	(433.47, 33.97) --
	(433.60, 34.02) --
	(433.74, 34.08) --
	(433.87, 34.14) --
	(434.01, 34.21) --
	(434.14, 34.28) --
	(434.27, 34.36) --
	(434.41, 34.44) --
	(434.54, 34.53) --
	(434.67, 34.63) --
	(434.81, 34.73) --
	(434.94, 34.84) --
	(435.07, 34.96) --
	(435.21, 35.08) --
	(435.34, 35.22) --
	(435.48, 35.36) --
	(435.61, 35.51) --
	(435.74, 35.67) --
	(435.88, 35.83) --
	(436.01, 36.01) --
	(436.14, 36.20) --
	(436.28, 36.40) --
	(436.41, 36.61) --
	(436.55, 36.83) --
	(436.68, 37.07) --
	(436.81, 37.31) --
	(436.95, 37.57) --
	(437.08, 37.85) --
	(437.21, 38.13) --
	(437.35, 38.44) --
	(437.48, 38.76) --
	(437.61, 39.09) --
	(437.75, 39.44) --
	(437.88, 39.81) --
	(438.02, 40.19) --
	(438.15, 40.60) --
	(438.28, 41.02) --
	(438.42, 41.46) --
	(438.55, 41.92) --
	(438.68, 42.40) --
	(438.82, 42.90) --
	(438.95, 43.42) --
	(439.09, 43.97) --
	(439.22, 44.53) --
	(439.35, 45.12) --
	(439.49, 45.73) --
	(439.62, 46.36) --
	(439.75, 47.01) --
	(439.89, 47.69) --
	(440.02, 48.39) --
	(440.16, 49.11) --
	(440.29, 49.86) --
	(440.42, 50.63) --
	(440.56, 51.42) --
	(440.69, 52.23) --
	(440.82, 53.06) --
	(440.96, 53.91) --
	(441.09, 54.79) --
	(441.22, 55.67) --
	(441.36, 56.58) --
	(441.49, 57.51) --
	(441.63, 58.45) --
	(441.76, 59.40) --
	(441.89, 60.37) --
	(442.03, 61.35) --
	(442.16, 62.33) --
	(442.29, 63.33) --
	(442.43, 64.32) --
	(442.56, 65.33) --
	(442.70, 66.33) --
	(442.83, 67.33) --
	(442.96, 68.33) --
	(443.10, 69.32) --
	(443.23, 70.30) --
	(443.36, 71.27) --
	(443.50, 72.23) --
	(443.63, 73.17) --
	(443.76, 74.09) --
	(443.90, 74.99) --
	(444.03, 75.87) --
	(444.17, 76.73) --
	(444.30, 77.55) --
	(444.43, 78.34) --
	(444.57, 79.10) --
	(444.70, 79.84) --
	(444.83, 80.52) --
	(444.97, 81.17) --
	(445.10, 81.78) --
	(445.24, 82.35) --
	(445.37, 82.87) --
	(445.50, 83.35) --
	(445.64, 83.79) --
	(445.77, 84.18) --
	(445.90, 84.52) --
	(446.04, 84.82) --
	(446.17, 85.07) --
	(446.30, 85.27) --
	(446.44, 85.42) --
	(446.57, 85.53) --
	(446.71, 85.60) --
	(446.84, 85.61) --
	(446.97, 85.58) --
	(447.11, 85.52) --
	(447.24, 85.40) --
	(447.37, 85.25) --
	(447.51, 85.06) --
	(447.64, 84.84) --
	(447.78, 84.57) --
	(447.91, 84.28) --
	(448.04, 83.95) --
	(448.18, 83.60) --
	(448.31, 83.22) --
	(448.44, 82.81) --
	(448.58, 82.39) --
	(448.71, 81.94) --
	(448.85, 81.48) --
	(448.98, 81.00) --
	(449.11, 80.51) --
	(449.25, 80.01) --
	(449.38, 79.50) --
	(449.51, 78.99) --
	(449.65, 78.47) --
	(449.78, 77.94) --
	(449.91, 77.42) --
	(450.05, 76.90) --
	(450.18, 76.38) --
	(450.32, 75.86) --
	(450.45, 75.35) --
	(450.58, 74.85) --
	(450.72, 74.36) --
	(450.85, 73.88) --
	(450.98, 73.40) --
	(451.12, 72.94) --
	(451.25, 72.49) --
	(451.39, 72.05) --
	(451.52, 71.62) --
	(451.65, 71.21) --
	(451.79, 70.81) --
	(451.92, 70.43) --
	(452.05, 70.05) --
	(452.19, 69.70) --
	(452.32, 69.35) --
	(452.45, 69.02) --
	(452.59, 68.70) --
	(452.72, 68.40) --
	(452.86, 68.10) --
	(452.99, 67.82) --
	(453.12, 67.55) --
	(453.26, 67.29) --
	(453.39, 67.04) --
	(453.52, 66.80) --
	(453.66, 66.57) --
	(453.79, 66.35) --
	(453.93, 66.13) --
	(454.06, 65.92) --
	(454.19, 65.72) --
	(454.33, 65.52) --
	(454.46, 65.32) --
	(454.59, 65.14) --
	(454.73, 64.95) --
	(454.86, 64.76) --
	(454.99, 64.58) --
	(455.13, 64.40) --
	(455.26, 64.22) --
	(455.40, 64.04) --
	(455.53, 63.86) --
	(455.66, 63.68) --
	(455.80, 63.50) --
	(455.93, 63.32) --
	(456.06, 63.13) --
	(456.20, 62.95) --
	(456.33, 62.76) --
	(456.47, 62.57) --
	(456.60, 62.37) --
	(456.73, 62.18) --
	(456.87, 61.98) --
	(457.00, 61.78) --
	(457.13, 61.58) --
	(457.27, 61.37) --
	(457.40, 61.16) --
	(457.53, 60.95) --
	(457.67, 60.74) --
	(457.80, 60.52) --
	(457.94, 60.30) --
	(458.07, 60.08) --
	(458.20, 59.86) --
	(458.34, 59.64) --
	(458.47, 59.41) --
	(458.60, 59.19) --
	(458.74, 58.96) --
	(458.87, 58.74) --
	(459.01, 58.51) --
	(459.14, 58.29) --
	(459.27, 58.06) --
	(459.41, 57.84) --
	(459.54, 57.61) --
	(459.67, 57.39) --
	(459.81, 57.17) --
	(459.94, 56.95) --
	(460.08, 56.74) --
	(460.21, 56.52) --
	(460.34, 56.31) --
	(460.48, 56.10) --
	(460.61, 55.89) --
	(460.74, 55.68) --
	(460.88, 55.48) --
	(461.01, 55.28) --
	(461.14, 55.08) --
	(461.28, 54.89) --
	(461.41, 54.70) --
	(461.55, 54.51) --
	(461.68, 54.32) --
	(461.81, 54.14) --
	(461.95, 53.96) --
	(462.08, 53.78) --
	(462.21, 53.61) --
	(462.35, 53.43) --
	(462.48, 53.26) --
	(462.62, 53.09) --
	(462.75, 52.93) --
	(462.88, 52.76) --
	(463.02, 52.60) --
	(463.15, 52.44) --
	(463.28, 52.28) --
	(463.42, 52.12) --
	(463.55, 51.96) --
	(463.68, 51.81) --
	(463.82, 51.65) --
	(463.95, 51.49) --
	(464.09, 51.33) --
	(464.22, 51.18) --
	(464.35, 51.02) --
	(464.49, 50.86) --
	(464.62, 50.70) --
	(464.75, 50.54) --
	(464.89, 50.38) --
	(465.02, 50.22) --
	(465.16, 50.05) --
	(465.29, 49.88) --
	(465.42, 49.72) --
	(465.56, 49.55) --
	(465.69, 49.37) --
	(465.82, 49.20) --
	(465.96, 49.02) --
	(466.09, 48.84) --
	(466.22, 48.66) --
	(466.36, 48.48) --
	(466.49, 48.29) --
	(466.63, 48.10) --
	(466.76, 47.91) --
	(466.89, 47.72) --
	(467.03, 47.53) --
	(467.16, 47.33) --
	(467.29, 47.13) --
	(467.43, 46.93) --
	(467.56, 46.73) --
	(467.70, 46.53) --
	(467.83, 46.32) --
	(467.96, 46.12) --
	(468.10, 45.91) --
	(468.23, 45.71) --
	(468.36, 45.50) --
	(468.50, 45.30) --
	(468.63, 45.09) --
	(468.77, 44.89) --
	(468.90, 44.68) --
	(469.03, 44.48) --
	(469.17, 44.27) --
	(469.30, 44.07) --
	(469.43, 43.88) --
	(469.57, 43.68) --
	(469.70, 43.48) --
	(469.83, 43.29) --
	(469.97, 43.10) --
	(470.10, 42.91) --
	(470.24, 42.73) --
	(470.37, 42.54) --
	(470.50, 42.37) --
	(470.64, 42.19) --
	(470.77, 42.02) --
	(470.90, 41.85) --
	(471.04, 41.69) --
	(471.17, 41.52) --
	(471.31, 41.37) --
	(471.44, 41.21) --
	(471.57, 41.06) --
	(471.71, 40.92) --
	(471.84, 40.78) --
	(471.97, 40.64) --
	(472.11, 40.51) --
	(472.24, 40.38) --
	(472.37, 40.25) --
	(472.51, 40.13) --
	(472.64, 40.01) --
	(472.78, 39.89) --
	(472.91, 39.78) --
	(473.04, 39.67) --
	(473.18, 39.57) --
	(473.31, 39.47) --
	(473.44, 39.37) --
	(473.58, 39.27) --
	(473.71, 39.18) --
	(473.85, 39.09) --
	(473.98, 39.00) --
	(474.11, 38.91) --
	(474.25, 38.83) --
	(474.38, 38.75) --
	(474.51, 38.67) --
	(474.65, 38.59) --
	(474.78, 38.52) --
	(474.91, 38.44) --
	(475.05, 38.37) --
	(475.18, 38.30) --
	(475.32, 38.23) --
	(475.45, 38.16) --
	(475.58, 38.09) --
	(475.72, 38.02) --
	(475.85, 37.95) --
	(475.98, 37.88) --
	(476.12, 37.81) --
	(476.25, 37.74) --
	(476.39, 37.67) --
	(476.52, 37.61) --
	(476.65, 37.54) --
	(476.79, 37.47) --
	(476.92, 37.40) --
	(477.05, 37.33) --
	(477.19, 37.26) --
	(477.32, 37.19) --
	(477.46, 37.11) --
	(477.59, 37.04) --
	(477.72, 36.97) --
	(477.86, 36.89) --
	(477.99, 36.82) --
	(478.12, 36.74) --
	(478.26, 36.67) --
	(478.39, 36.59) --
	(478.52, 36.51) --
	(478.66, 36.44) --
	(478.79, 36.36) --
	(478.93, 36.28) --
	(479.06, 36.20) --
	(479.19, 36.13) --
	(479.33, 36.05) --
	(479.46, 35.97) --
	(479.59, 35.89) --
	(479.73, 35.82) --
	(479.86, 35.74) --
	(480.00, 35.66) --
	(480.13, 35.59) --
	(480.26, 35.52) --
	(480.40, 35.44) --
	(480.53, 35.37) --
	(480.66, 35.30) --
	(480.80, 35.23) --
	(480.93, 35.17) --
	(481.06, 35.10) --
	(481.20, 35.04) --
	(481.33, 34.98) --
	(481.47, 34.92) --
	(481.60, 34.86) --
	(481.73, 34.80) --
	(481.87, 34.75) --
	(482.00, 34.70) --
	(482.13, 34.65) --
	(482.27, 34.61) --
	(482.40, 34.56) --
	(482.54, 34.52) --
	(482.67, 34.48) --
	(482.80, 34.45) --
	(482.94, 34.41) --
	(483.07, 34.38) --
	(483.20, 34.35) --
	(483.34, 34.33) --
	(483.47, 34.30) --
	(483.60, 34.28) --
	(483.74, 34.26) --
	(483.87, 34.25) --
	(484.01, 34.23) --
	(484.14, 34.22) --
	(484.27, 34.21) --
	(484.41, 34.20) --
	(484.54, 34.19) --
	(484.67, 34.18) --
	(484.81, 34.18) --
	(484.94, 34.18) --
	(485.08, 34.17) --
	(485.21, 34.17) --
	(485.34, 34.18) --
	(485.48, 34.18) --
	(485.61, 34.18) --
	(485.74, 34.18) --
	(485.88, 34.19) --
	(486.01, 34.19) --
	(486.15, 34.20) --
	(486.28, 34.20) --
	(486.41, 34.21) --
	(486.55, 34.22) --
	(486.68, 34.22) --
	(486.81, 34.23) --
	(486.95, 34.24) --
	(487.08, 34.24) --
	(487.21, 34.25) --
	(487.35, 34.25) --
	(487.48, 34.26) --
	(487.62, 34.26) --
	(487.75, 34.27) --
	(487.88, 34.27) --
	(488.02, 34.28) --
	(488.15, 34.28) --
	(488.28, 34.28) --
	(488.42, 34.28) --
	(488.55, 34.28) --
	(488.69, 34.28) --
	(488.82, 34.28) --
	(488.95, 34.28) --
	(489.09, 34.27) --
	(489.22, 34.27) --
	(489.35, 34.26) --
	(489.49, 34.26) --
	(489.62, 34.25) --
	(489.75, 34.24) --
	(489.89, 34.23) --
	(490.02, 34.22) --
	(490.16, 34.21) --
	(490.29, 34.20) --
	(490.42, 34.19) --
	(490.56, 34.17) --
	(490.69, 34.16) --
	(490.82, 34.14) --
	(490.96, 34.13) --
	(491.09, 34.11) --
	(491.23, 34.09) --
	(491.36, 34.08) --
	(491.49, 34.06) --
	(491.63, 34.04) --
	(491.76, 34.02) --
	(491.89, 34.00) --
	(492.03, 33.98) --
	(492.16, 33.96) --
	(492.29, 33.94) --
	(492.43, 33.92) --
	(492.56, 33.90) --
	(492.70, 33.88) --
	(492.83, 33.86) --
	(492.96, 33.84) --
	(493.10, 33.82) --
	(493.23, 33.80) --
	(493.36, 33.78) --
	(493.50, 33.77) --
	(493.63, 33.75) --
	(493.77, 33.73) --
	(493.90, 33.71) --
	(494.03, 33.69) --
	(494.17, 33.68) --
	(494.30, 33.66) --
	(494.43, 33.65) --
	(494.57, 33.63) --
	(494.70, 33.62) --
	(494.84, 33.60) --
	(494.97, 33.59) --
	(495.10, 33.57) --
	(495.24, 33.56) --
	(495.37, 33.55) --
	(495.50, 33.54) --
	(495.64, 33.53) --
	(495.77, 33.52) --
	(495.90, 33.51) --
	(496.04, 33.50) --
	(496.17, 33.49) --
	(496.31, 33.48) --
	(496.44, 33.47) --
	(496.57, 33.47) --
	(496.71, 33.46) --
	(496.84, 33.45) --
	(496.97, 33.45);
\definecolor{fillColor}{RGB}{132,189,0}

\path[fill=fillColor,fill opacity=0.50] (428.66, 33.38) --
	(428.79, 33.38) --
	(428.92, 33.38) --
	(429.06, 33.38) --
	(429.19, 33.38) --
	(429.33, 33.38) --
	(429.46, 33.38) --
	(429.59, 33.38) --
	(429.73, 33.38) --
	(429.86, 33.38) --
	(429.99, 33.38) --
	(430.13, 33.38) --
	(430.26, 33.38) --
	(430.40, 33.38) --
	(430.53, 33.38) --
	(430.66, 33.38) --
	(430.80, 33.38) --
	(430.93, 33.38) --
	(431.06, 33.38) --
	(431.20, 33.38) --
	(431.33, 33.38) --
	(431.47, 33.38) --
	(431.60, 33.38) --
	(431.73, 33.38) --
	(431.87, 33.38) --
	(432.00, 33.38) --
	(432.13, 33.38) --
	(432.27, 33.38) --
	(432.40, 33.38) --
	(432.53, 33.38) --
	(432.67, 33.38) --
	(432.80, 33.38) --
	(432.94, 33.38) --
	(433.07, 33.38) --
	(433.20, 33.38) --
	(433.34, 33.38) --
	(433.47, 33.38) --
	(433.60, 33.38) --
	(433.74, 33.38) --
	(433.87, 33.38) --
	(434.01, 33.38) --
	(434.14, 33.38) --
	(434.27, 33.38) --
	(434.41, 33.38) --
	(434.54, 33.38) --
	(434.67, 33.38) --
	(434.81, 33.38) --
	(434.94, 33.38) --
	(435.07, 33.38) --
	(435.21, 33.38) --
	(435.34, 33.38) --
	(435.48, 33.38) --
	(435.61, 33.38) --
	(435.74, 33.38) --
	(435.88, 33.38) --
	(436.01, 33.38) --
	(436.14, 33.38) --
	(436.28, 33.38) --
	(436.41, 33.38) --
	(436.55, 33.38) --
	(436.68, 33.38) --
	(436.81, 33.38) --
	(436.95, 33.38) --
	(437.08, 33.38) --
	(437.21, 33.38) --
	(437.35, 33.38) --
	(437.48, 33.38) --
	(437.61, 33.38) --
	(437.75, 33.38) --
	(437.88, 33.38) --
	(438.02, 33.38) --
	(438.15, 33.38) --
	(438.28, 33.38) --
	(438.42, 33.38) --
	(438.55, 33.38) --
	(438.68, 33.38) --
	(438.82, 33.38) --
	(438.95, 33.38) --
	(439.09, 33.38) --
	(439.22, 33.38) --
	(439.35, 33.38) --
	(439.49, 33.38) --
	(439.62, 33.38) --
	(439.75, 33.38) --
	(439.89, 33.38) --
	(440.02, 33.39) --
	(440.16, 33.39) --
	(440.29, 33.39) --
	(440.42, 33.39) --
	(440.56, 33.39) --
	(440.69, 33.39) --
	(440.82, 33.40) --
	(440.96, 33.40) --
	(441.09, 33.41) --
	(441.22, 33.42) --
	(441.36, 33.43) --
	(441.49, 33.44) --
	(441.63, 33.46) --
	(441.76, 33.49) --
	(441.89, 33.52) --
	(442.03, 33.55) --
	(442.16, 33.60) --
	(442.29, 33.66) --
	(442.43, 33.72) --
	(442.56, 33.81) --
	(442.70, 33.91) --
	(442.83, 34.03) --
	(442.96, 34.17) --
	(443.10, 34.33) --
	(443.23, 34.53) --
	(443.36, 34.76) --
	(443.50, 35.03) --
	(443.63, 35.33) --
	(443.76, 35.68) --
	(443.90, 36.07) --
	(444.03, 36.52) --
	(444.17, 37.03) --
	(444.30, 37.60) --
	(444.43, 38.22) --
	(444.57, 38.91) --
	(444.70, 39.66) --
	(444.83, 40.49) --
	(444.97, 41.39) --
	(445.10, 42.36) --
	(445.24, 43.41) --
	(445.37, 44.52) --
	(445.50, 45.69) --
	(445.64, 46.93) --
	(445.77, 48.24) --
	(445.90, 49.61) --
	(446.04, 51.02) --
	(446.17, 52.48) --
	(446.30, 53.98) --
	(446.44, 55.50) --
	(446.57, 57.05) --
	(446.71, 58.61) --
	(446.84, 60.18) --
	(446.97, 61.74) --
	(447.11, 63.29) --
	(447.24, 64.82) --
	(447.37, 66.33) --
	(447.51, 67.80) --
	(447.64, 69.23) --
	(447.78, 70.62) --
	(447.91, 71.95) --
	(448.04, 73.24) --
	(448.18, 74.47) --
	(448.31, 75.64) --
	(448.44, 76.76) --
	(448.58, 77.80) --
	(448.71, 78.78) --
	(448.85, 79.70) --
	(448.98, 80.55) --
	(449.11, 81.35) --
	(449.25, 82.08) --
	(449.38, 82.74) --
	(449.51, 83.33) --
	(449.65, 83.85) --
	(449.78, 84.31) --
	(449.91, 84.70) --
	(450.05, 85.02) --
	(450.18, 85.28) --
	(450.32, 85.45) --
	(450.45, 85.56) --
	(450.58, 85.61) --
	(450.72, 85.58) --
	(450.85, 85.50) --
	(450.98, 85.36) --
	(451.12, 85.15) --
	(451.25, 84.89) --
	(451.39, 84.57) --
	(451.52, 84.21) --
	(451.65, 83.81) --
	(451.79, 83.38) --
	(451.92, 82.91) --
	(452.05, 82.42) --
	(452.19, 81.90) --
	(452.32, 81.37) --
	(452.45, 80.82) --
	(452.59, 80.27) --
	(452.72, 79.70) --
	(452.86, 79.14) --
	(452.99, 78.56) --
	(453.12, 77.99) --
	(453.26, 77.41) --
	(453.39, 76.83) --
	(453.52, 76.25) --
	(453.66, 75.67) --
	(453.79, 75.08) --
	(453.93, 74.48) --
	(454.06, 73.87) --
	(454.19, 73.26) --
	(454.33, 72.64) --
	(454.46, 72.00) --
	(454.59, 71.35) --
	(454.73, 70.69) --
	(454.86, 70.01) --
	(454.99, 69.31) --
	(455.13, 68.60) --
	(455.26, 67.86) --
	(455.40, 67.12) --
	(455.53, 66.35) --
	(455.66, 65.57) --
	(455.80, 64.77) --
	(455.93, 63.96) --
	(456.06, 63.14) --
	(456.20, 62.31) --
	(456.33, 61.47) --
	(456.47, 60.63) --
	(456.60, 59.78) --
	(456.73, 58.94) --
	(456.87, 58.10) --
	(457.00, 57.27) --
	(457.13, 56.46) --
	(457.27, 55.66) --
	(457.40, 54.88) --
	(457.53, 54.13) --
	(457.67, 53.41) --
	(457.80, 52.71) --
	(457.94, 52.05) --
	(458.07, 51.41) --
	(458.20, 50.81) --
	(458.34, 50.24) --
	(458.47, 49.71) --
	(458.60, 49.21) --
	(458.74, 48.73) --
	(458.87, 48.29) --
	(459.01, 47.87) --
	(459.14, 47.47) --
	(459.27, 47.09) --
	(459.41, 46.73) --
	(459.54, 46.38) --
	(459.67, 46.04) --
	(459.81, 45.71) --
	(459.94, 45.39) --
	(460.08, 45.07) --
	(460.21, 44.75) --
	(460.34, 44.44) --
	(460.48, 44.12) --
	(460.61, 43.81) --
	(460.74, 43.49) --
	(460.88, 43.18) --
	(461.01, 42.87) --
	(461.14, 42.56) --
	(461.28, 42.25) --
	(461.41, 41.94) --
	(461.55, 41.64) --
	(461.68, 41.35) --
	(461.81, 41.05) --
	(461.95, 40.77) --
	(462.08, 40.49) --
	(462.21, 40.22) --
	(462.35, 39.95) --
	(462.48, 39.70) --
	(462.62, 39.45) --
	(462.75, 39.21) --
	(462.88, 38.98) --
	(463.02, 38.76) --
	(463.15, 38.54) --
	(463.28, 38.34) --
	(463.42, 38.14) --
	(463.55, 37.95) --
	(463.68, 37.76) --
	(463.82, 37.58) --
	(463.95, 37.41) --
	(464.09, 37.24) --
	(464.22, 37.07) --
	(464.35, 36.91) --
	(464.49, 36.76) --
	(464.62, 36.60) --
	(464.75, 36.45) --
	(464.89, 36.31) --
	(465.02, 36.16) --
	(465.16, 36.02) --
	(465.29, 35.88) --
	(465.42, 35.75) --
	(465.56, 35.62) --
	(465.69, 35.49) --
	(465.82, 35.37) --
	(465.96, 35.25) --
	(466.09, 35.14) --
	(466.22, 35.03) --
	(466.36, 34.93) --
	(466.49, 34.84) --
	(466.63, 34.76) --
	(466.76, 34.68) --
	(466.89, 34.60) --
	(467.03, 34.54) --
	(467.16, 34.48) --
	(467.29, 34.42) --
	(467.43, 34.37) --
	(467.56, 34.33) --
	(467.70, 34.29) --
	(467.83, 34.26) --
	(467.96, 34.23) --
	(468.10, 34.20) --
	(468.23, 34.18) --
	(468.36, 34.15) --
	(468.50, 34.13) --
	(468.63, 34.11) --
	(468.77, 34.09) --
	(468.90, 34.06) --
	(469.03, 34.04) --
	(469.17, 34.02) --
	(469.30, 33.99) --
	(469.43, 33.97) --
	(469.57, 33.94) --
	(469.70, 33.92) --
	(469.83, 33.89) --
	(469.97, 33.86) --
	(470.10, 33.83) --
	(470.24, 33.80) --
	(470.37, 33.78) --
	(470.50, 33.75) --
	(470.64, 33.72) --
	(470.77, 33.70) --
	(470.90, 33.68) --
	(471.04, 33.66) --
	(471.17, 33.64) --
	(471.31, 33.62) --
	(471.44, 33.61) --
	(471.57, 33.60) --
	(471.71, 33.60) --
	(471.84, 33.59) --
	(471.97, 33.59) --
	(472.11, 33.60) --
	(472.24, 33.60) --
	(472.37, 33.61) --
	(472.51, 33.62) --
	(472.64, 33.63) --
	(472.78, 33.64) --
	(472.91, 33.65) --
	(473.04, 33.66) --
	(473.18, 33.68) --
	(473.31, 33.69) --
	(473.44, 33.70) --
	(473.58, 33.71) --
	(473.71, 33.71) --
	(473.85, 33.72) --
	(473.98, 33.72) --
	(474.11, 33.72) --
	(474.25, 33.72) --
	(474.38, 33.71) --
	(474.51, 33.71) --
	(474.65, 33.70) --
	(474.78, 33.68) --
	(474.91, 33.67) --
	(475.05, 33.66) --
	(475.18, 33.64) --
	(475.32, 33.62) --
	(475.45, 33.60) --
	(475.58, 33.59) --
	(475.72, 33.57) --
	(475.85, 33.55) --
	(475.98, 33.53) --
	(476.12, 33.52) --
	(476.25, 33.50) --
	(476.39, 33.49) --
	(476.52, 33.47) --
	(476.65, 33.46) --
	(476.79, 33.45) --
	(476.92, 33.44) --
	(477.05, 33.43) --
	(477.19, 33.42) --
	(477.32, 33.42) --
	(477.46, 33.41) --
	(477.59, 33.40) --
	(477.72, 33.40) --
	(477.86, 33.40) --
	(477.99, 33.39) --
	(478.12, 33.39) --
	(478.26, 33.39) --
	(478.39, 33.39) --
	(478.52, 33.39) --
	(478.66, 33.39) --
	(478.79, 33.39) --
	(478.93, 33.39) --
	(479.06, 33.38) --
	(479.19, 33.38) --
	(479.33, 33.38) --
	(479.46, 33.38) --
	(479.59, 33.38) --
	(479.73, 33.38) --
	(479.86, 33.38) --
	(480.00, 33.38) --
	(480.13, 33.38) --
	(480.26, 33.38) --
	(480.40, 33.38) --
	(480.53, 33.38) --
	(480.66, 33.38) --
	(480.80, 33.38) --
	(480.93, 33.38) --
	(481.06, 33.38) --
	(481.20, 33.38) --
	(481.33, 33.38) --
	(481.47, 33.38) --
	(481.60, 33.38) --
	(481.73, 33.38) --
	(481.87, 33.38) --
	(482.00, 33.38) --
	(482.13, 33.38) --
	(482.27, 33.38) --
	(482.40, 33.38) --
	(482.54, 33.38) --
	(482.67, 33.38) --
	(482.80, 33.38) --
	(482.94, 33.38) --
	(483.07, 33.38) --
	(483.20, 33.38) --
	(483.34, 33.38) --
	(483.47, 33.38) --
	(483.60, 33.38) --
	(483.74, 33.38) --
	(483.87, 33.38) --
	(484.01, 33.38) --
	(484.14, 33.38) --
	(484.27, 33.38) --
	(484.41, 33.38) --
	(484.54, 33.38) --
	(484.67, 33.38) --
	(484.81, 33.38) --
	(484.94, 33.38) --
	(485.08, 33.38) --
	(485.21, 33.38) --
	(485.34, 33.38) --
	(485.48, 33.38) --
	(485.61, 33.38) --
	(485.74, 33.38) --
	(485.88, 33.38) --
	(486.01, 33.38) --
	(486.15, 33.38) --
	(486.28, 33.38) --
	(486.41, 33.38) --
	(486.55, 33.38) --
	(486.68, 33.38) --
	(486.81, 33.38) --
	(486.95, 33.38) --
	(487.08, 33.38) --
	(487.21, 33.38) --
	(487.35, 33.38) --
	(487.48, 33.38) --
	(487.62, 33.38) --
	(487.75, 33.38) --
	(487.88, 33.38) --
	(488.02, 33.38) --
	(488.15, 33.38) --
	(488.28, 33.38) --
	(488.42, 33.38) --
	(488.55, 33.38) --
	(488.69, 33.38) --
	(488.82, 33.38) --
	(488.95, 33.38) --
	(489.09, 33.38) --
	(489.22, 33.38) --
	(489.35, 33.38) --
	(489.49, 33.38) --
	(489.62, 33.38) --
	(489.75, 33.38) --
	(489.89, 33.38) --
	(490.02, 33.38) --
	(490.16, 33.38) --
	(490.29, 33.38) --
	(490.42, 33.38) --
	(490.56, 33.38) --
	(490.69, 33.38) --
	(490.82, 33.38) --
	(490.96, 33.38) --
	(491.09, 33.38) --
	(491.23, 33.38) --
	(491.36, 33.38) --
	(491.49, 33.38) --
	(491.63, 33.38) --
	(491.76, 33.38) --
	(491.89, 33.38) --
	(492.03, 33.38) --
	(492.16, 33.38) --
	(492.29, 33.38) --
	(492.43, 33.38) --
	(492.56, 33.38) --
	(492.70, 33.38) --
	(492.83, 33.38) --
	(492.96, 33.38) --
	(493.10, 33.38) --
	(493.23, 33.38) --
	(493.36, 33.38) --
	(493.50, 33.38) --
	(493.63, 33.38) --
	(493.77, 33.38) --
	(493.90, 33.38) --
	(494.03, 33.38) --
	(494.17, 33.38) --
	(494.30, 33.38) --
	(494.43, 33.38) --
	(494.57, 33.38) --
	(494.70, 33.38) --
	(494.84, 33.38) --
	(494.97, 33.38) --
	(495.10, 33.38) --
	(495.24, 33.38) --
	(495.37, 33.38) --
	(495.50, 33.38) --
	(495.64, 33.38) --
	(495.77, 33.38) --
	(495.90, 33.38) --
	(496.04, 33.38) --
	(496.17, 33.38) --
	(496.31, 33.38) --
	(496.44, 33.38) --
	(496.57, 33.38) --
	(496.71, 33.38) --
	(496.84, 33.38) --
	(496.97, 33.38) --
	(496.97, 33.38) --
	(496.84, 33.38) --
	(496.71, 33.38) --
	(496.57, 33.38) --
	(496.44, 33.38) --
	(496.31, 33.38) --
	(496.17, 33.38) --
	(496.04, 33.38) --
	(495.90, 33.38) --
	(495.77, 33.38) --
	(495.64, 33.38) --
	(495.50, 33.38) --
	(495.37, 33.38) --
	(495.24, 33.38) --
	(495.10, 33.38) --
	(494.97, 33.38) --
	(494.84, 33.38) --
	(494.70, 33.38) --
	(494.57, 33.38) --
	(494.43, 33.38) --
	(494.30, 33.38) --
	(494.17, 33.38) --
	(494.03, 33.38) --
	(493.90, 33.38) --
	(493.77, 33.38) --
	(493.63, 33.38) --
	(493.50, 33.38) --
	(493.36, 33.38) --
	(493.23, 33.38) --
	(493.10, 33.38) --
	(492.96, 33.38) --
	(492.83, 33.38) --
	(492.70, 33.38) --
	(492.56, 33.38) --
	(492.43, 33.38) --
	(492.29, 33.38) --
	(492.16, 33.38) --
	(492.03, 33.38) --
	(491.89, 33.38) --
	(491.76, 33.38) --
	(491.63, 33.38) --
	(491.49, 33.38) --
	(491.36, 33.38) --
	(491.23, 33.38) --
	(491.09, 33.38) --
	(490.96, 33.38) --
	(490.82, 33.38) --
	(490.69, 33.38) --
	(490.56, 33.38) --
	(490.42, 33.38) --
	(490.29, 33.38) --
	(490.16, 33.38) --
	(490.02, 33.38) --
	(489.89, 33.38) --
	(489.75, 33.38) --
	(489.62, 33.38) --
	(489.49, 33.38) --
	(489.35, 33.38) --
	(489.22, 33.38) --
	(489.09, 33.38) --
	(488.95, 33.38) --
	(488.82, 33.38) --
	(488.69, 33.38) --
	(488.55, 33.38) --
	(488.42, 33.38) --
	(488.28, 33.38) --
	(488.15, 33.38) --
	(488.02, 33.38) --
	(487.88, 33.38) --
	(487.75, 33.38) --
	(487.62, 33.38) --
	(487.48, 33.38) --
	(487.35, 33.38) --
	(487.21, 33.38) --
	(487.08, 33.38) --
	(486.95, 33.38) --
	(486.81, 33.38) --
	(486.68, 33.38) --
	(486.55, 33.38) --
	(486.41, 33.38) --
	(486.28, 33.38) --
	(486.15, 33.38) --
	(486.01, 33.38) --
	(485.88, 33.38) --
	(485.74, 33.38) --
	(485.61, 33.38) --
	(485.48, 33.38) --
	(485.34, 33.38) --
	(485.21, 33.38) --
	(485.08, 33.38) --
	(484.94, 33.38) --
	(484.81, 33.38) --
	(484.67, 33.38) --
	(484.54, 33.38) --
	(484.41, 33.38) --
	(484.27, 33.38) --
	(484.14, 33.38) --
	(484.01, 33.38) --
	(483.87, 33.38) --
	(483.74, 33.38) --
	(483.60, 33.38) --
	(483.47, 33.38) --
	(483.34, 33.38) --
	(483.20, 33.38) --
	(483.07, 33.38) --
	(482.94, 33.38) --
	(482.80, 33.38) --
	(482.67, 33.38) --
	(482.54, 33.38) --
	(482.40, 33.38) --
	(482.27, 33.38) --
	(482.13, 33.38) --
	(482.00, 33.38) --
	(481.87, 33.38) --
	(481.73, 33.38) --
	(481.60, 33.38) --
	(481.47, 33.38) --
	(481.33, 33.38) --
	(481.20, 33.38) --
	(481.06, 33.38) --
	(480.93, 33.38) --
	(480.80, 33.38) --
	(480.66, 33.38) --
	(480.53, 33.38) --
	(480.40, 33.38) --
	(480.26, 33.38) --
	(480.13, 33.38) --
	(480.00, 33.38) --
	(479.86, 33.38) --
	(479.73, 33.38) --
	(479.59, 33.38) --
	(479.46, 33.38) --
	(479.33, 33.38) --
	(479.19, 33.38) --
	(479.06, 33.38) --
	(478.93, 33.38) --
	(478.79, 33.38) --
	(478.66, 33.38) --
	(478.52, 33.38) --
	(478.39, 33.38) --
	(478.26, 33.38) --
	(478.12, 33.38) --
	(477.99, 33.38) --
	(477.86, 33.38) --
	(477.72, 33.38) --
	(477.59, 33.38) --
	(477.46, 33.38) --
	(477.32, 33.38) --
	(477.19, 33.38) --
	(477.05, 33.38) --
	(476.92, 33.38) --
	(476.79, 33.38) --
	(476.65, 33.38) --
	(476.52, 33.38) --
	(476.39, 33.38) --
	(476.25, 33.38) --
	(476.12, 33.38) --
	(475.98, 33.38) --
	(475.85, 33.38) --
	(475.72, 33.38) --
	(475.58, 33.38) --
	(475.45, 33.38) --
	(475.32, 33.38) --
	(475.18, 33.38) --
	(475.05, 33.38) --
	(474.91, 33.38) --
	(474.78, 33.38) --
	(474.65, 33.38) --
	(474.51, 33.38) --
	(474.38, 33.38) --
	(474.25, 33.38) --
	(474.11, 33.38) --
	(473.98, 33.38) --
	(473.85, 33.38) --
	(473.71, 33.38) --
	(473.58, 33.38) --
	(473.44, 33.38) --
	(473.31, 33.38) --
	(473.18, 33.38) --
	(473.04, 33.38) --
	(472.91, 33.38) --
	(472.78, 33.38) --
	(472.64, 33.38) --
	(472.51, 33.38) --
	(472.37, 33.38) --
	(472.24, 33.38) --
	(472.11, 33.38) --
	(471.97, 33.38) --
	(471.84, 33.38) --
	(471.71, 33.38) --
	(471.57, 33.38) --
	(471.44, 33.38) --
	(471.31, 33.38) --
	(471.17, 33.38) --
	(471.04, 33.38) --
	(470.90, 33.38) --
	(470.77, 33.38) --
	(470.64, 33.38) --
	(470.50, 33.38) --
	(470.37, 33.38) --
	(470.24, 33.38) --
	(470.10, 33.38) --
	(469.97, 33.38) --
	(469.83, 33.38) --
	(469.70, 33.38) --
	(469.57, 33.38) --
	(469.43, 33.38) --
	(469.30, 33.38) --
	(469.17, 33.38) --
	(469.03, 33.38) --
	(468.90, 33.38) --
	(468.77, 33.38) --
	(468.63, 33.38) --
	(468.50, 33.38) --
	(468.36, 33.38) --
	(468.23, 33.38) --
	(468.10, 33.38) --
	(467.96, 33.38) --
	(467.83, 33.38) --
	(467.70, 33.38) --
	(467.56, 33.38) --
	(467.43, 33.38) --
	(467.29, 33.38) --
	(467.16, 33.38) --
	(467.03, 33.38) --
	(466.89, 33.38) --
	(466.76, 33.38) --
	(466.63, 33.38) --
	(466.49, 33.38) --
	(466.36, 33.38) --
	(466.22, 33.38) --
	(466.09, 33.38) --
	(465.96, 33.38) --
	(465.82, 33.38) --
	(465.69, 33.38) --
	(465.56, 33.38) --
	(465.42, 33.38) --
	(465.29, 33.38) --
	(465.16, 33.38) --
	(465.02, 33.38) --
	(464.89, 33.38) --
	(464.75, 33.38) --
	(464.62, 33.38) --
	(464.49, 33.38) --
	(464.35, 33.38) --
	(464.22, 33.38) --
	(464.09, 33.38) --
	(463.95, 33.38) --
	(463.82, 33.38) --
	(463.68, 33.38) --
	(463.55, 33.38) --
	(463.42, 33.38) --
	(463.28, 33.38) --
	(463.15, 33.38) --
	(463.02, 33.38) --
	(462.88, 33.38) --
	(462.75, 33.38) --
	(462.62, 33.38) --
	(462.48, 33.38) --
	(462.35, 33.38) --
	(462.21, 33.38) --
	(462.08, 33.38) --
	(461.95, 33.38) --
	(461.81, 33.38) --
	(461.68, 33.38) --
	(461.55, 33.38) --
	(461.41, 33.38) --
	(461.28, 33.38) --
	(461.14, 33.38) --
	(461.01, 33.38) --
	(460.88, 33.38) --
	(460.74, 33.38) --
	(460.61, 33.38) --
	(460.48, 33.38) --
	(460.34, 33.38) --
	(460.21, 33.38) --
	(460.08, 33.38) --
	(459.94, 33.38) --
	(459.81, 33.38) --
	(459.67, 33.38) --
	(459.54, 33.38) --
	(459.41, 33.38) --
	(459.27, 33.38) --
	(459.14, 33.38) --
	(459.01, 33.38) --
	(458.87, 33.38) --
	(458.74, 33.38) --
	(458.60, 33.38) --
	(458.47, 33.38) --
	(458.34, 33.38) --
	(458.20, 33.38) --
	(458.07, 33.38) --
	(457.94, 33.38) --
	(457.80, 33.38) --
	(457.67, 33.38) --
	(457.53, 33.38) --
	(457.40, 33.38) --
	(457.27, 33.38) --
	(457.13, 33.38) --
	(457.00, 33.38) --
	(456.87, 33.38) --
	(456.73, 33.38) --
	(456.60, 33.38) --
	(456.47, 33.38) --
	(456.33, 33.38) --
	(456.20, 33.38) --
	(456.06, 33.38) --
	(455.93, 33.38) --
	(455.80, 33.38) --
	(455.66, 33.38) --
	(455.53, 33.38) --
	(455.40, 33.38) --
	(455.26, 33.38) --
	(455.13, 33.38) --
	(454.99, 33.38) --
	(454.86, 33.38) --
	(454.73, 33.38) --
	(454.59, 33.38) --
	(454.46, 33.38) --
	(454.33, 33.38) --
	(454.19, 33.38) --
	(454.06, 33.38) --
	(453.93, 33.38) --
	(453.79, 33.38) --
	(453.66, 33.38) --
	(453.52, 33.38) --
	(453.39, 33.38) --
	(453.26, 33.38) --
	(453.12, 33.38) --
	(452.99, 33.38) --
	(452.86, 33.38) --
	(452.72, 33.38) --
	(452.59, 33.38) --
	(452.45, 33.38) --
	(452.32, 33.38) --
	(452.19, 33.38) --
	(452.05, 33.38) --
	(451.92, 33.38) --
	(451.79, 33.38) --
	(451.65, 33.38) --
	(451.52, 33.38) --
	(451.39, 33.38) --
	(451.25, 33.38) --
	(451.12, 33.38) --
	(450.98, 33.38) --
	(450.85, 33.38) --
	(450.72, 33.38) --
	(450.58, 33.38) --
	(450.45, 33.38) --
	(450.32, 33.38) --
	(450.18, 33.38) --
	(450.05, 33.38) --
	(449.91, 33.38) --
	(449.78, 33.38) --
	(449.65, 33.38) --
	(449.51, 33.38) --
	(449.38, 33.38) --
	(449.25, 33.38) --
	(449.11, 33.38) --
	(448.98, 33.38) --
	(448.85, 33.38) --
	(448.71, 33.38) --
	(448.58, 33.38) --
	(448.44, 33.38) --
	(448.31, 33.38) --
	(448.18, 33.38) --
	(448.04, 33.38) --
	(447.91, 33.38) --
	(447.78, 33.38) --
	(447.64, 33.38) --
	(447.51, 33.38) --
	(447.37, 33.38) --
	(447.24, 33.38) --
	(447.11, 33.38) --
	(446.97, 33.38) --
	(446.84, 33.38) --
	(446.71, 33.38) --
	(446.57, 33.38) --
	(446.44, 33.38) --
	(446.30, 33.38) --
	(446.17, 33.38) --
	(446.04, 33.38) --
	(445.90, 33.38) --
	(445.77, 33.38) --
	(445.64, 33.38) --
	(445.50, 33.38) --
	(445.37, 33.38) --
	(445.24, 33.38) --
	(445.10, 33.38) --
	(444.97, 33.38) --
	(444.83, 33.38) --
	(444.70, 33.38) --
	(444.57, 33.38) --
	(444.43, 33.38) --
	(444.30, 33.38) --
	(444.17, 33.38) --
	(444.03, 33.38) --
	(443.90, 33.38) --
	(443.76, 33.38) --
	(443.63, 33.38) --
	(443.50, 33.38) --
	(443.36, 33.38) --
	(443.23, 33.38) --
	(443.10, 33.38) --
	(442.96, 33.38) --
	(442.83, 33.38) --
	(442.70, 33.38) --
	(442.56, 33.38) --
	(442.43, 33.38) --
	(442.29, 33.38) --
	(442.16, 33.38) --
	(442.03, 33.38) --
	(441.89, 33.38) --
	(441.76, 33.38) --
	(441.63, 33.38) --
	(441.49, 33.38) --
	(441.36, 33.38) --
	(441.22, 33.38) --
	(441.09, 33.38) --
	(440.96, 33.38) --
	(440.82, 33.38) --
	(440.69, 33.38) --
	(440.56, 33.38) --
	(440.42, 33.38) --
	(440.29, 33.38) --
	(440.16, 33.38) --
	(440.02, 33.38) --
	(439.89, 33.38) --
	(439.75, 33.38) --
	(439.62, 33.38) --
	(439.49, 33.38) --
	(439.35, 33.38) --
	(439.22, 33.38) --
	(439.09, 33.38) --
	(438.95, 33.38) --
	(438.82, 33.38) --
	(438.68, 33.38) --
	(438.55, 33.38) --
	(438.42, 33.38) --
	(438.28, 33.38) --
	(438.15, 33.38) --
	(438.02, 33.38) --
	(437.88, 33.38) --
	(437.75, 33.38) --
	(437.61, 33.38) --
	(437.48, 33.38) --
	(437.35, 33.38) --
	(437.21, 33.38) --
	(437.08, 33.38) --
	(436.95, 33.38) --
	(436.81, 33.38) --
	(436.68, 33.38) --
	(436.55, 33.38) --
	(436.41, 33.38) --
	(436.28, 33.38) --
	(436.14, 33.38) --
	(436.01, 33.38) --
	(435.88, 33.38) --
	(435.74, 33.38) --
	(435.61, 33.38) --
	(435.48, 33.38) --
	(435.34, 33.38) --
	(435.21, 33.38) --
	(435.07, 33.38) --
	(434.94, 33.38) --
	(434.81, 33.38) --
	(434.67, 33.38) --
	(434.54, 33.38) --
	(434.41, 33.38) --
	(434.27, 33.38) --
	(434.14, 33.38) --
	(434.01, 33.38) --
	(433.87, 33.38) --
	(433.74, 33.38) --
	(433.60, 33.38) --
	(433.47, 33.38) --
	(433.34, 33.38) --
	(433.20, 33.38) --
	(433.07, 33.38) --
	(432.94, 33.38) --
	(432.80, 33.38) --
	(432.67, 33.38) --
	(432.53, 33.38) --
	(432.40, 33.38) --
	(432.27, 33.38) --
	(432.13, 33.38) --
	(432.00, 33.38) --
	(431.87, 33.38) --
	(431.73, 33.38) --
	(431.60, 33.38) --
	(431.47, 33.38) --
	(431.33, 33.38) --
	(431.20, 33.38) --
	(431.06, 33.38) --
	(430.93, 33.38) --
	(430.80, 33.38) --
	(430.66, 33.38) --
	(430.53, 33.38) --
	(430.40, 33.38) --
	(430.26, 33.38) --
	(430.13, 33.38) --
	(429.99, 33.38) --
	(429.86, 33.38) --
	(429.73, 33.38) --
	(429.59, 33.38) --
	(429.46, 33.38) --
	(429.33, 33.38) --
	(429.19, 33.38) --
	(429.06, 33.38) --
	(428.92, 33.38) --
	(428.79, 33.38) --
	(428.66, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (428.66, 33.38) --
	(428.79, 33.38) --
	(428.92, 33.38) --
	(429.06, 33.38) --
	(429.19, 33.38) --
	(429.33, 33.38) --
	(429.46, 33.38) --
	(429.59, 33.38) --
	(429.73, 33.38) --
	(429.86, 33.38) --
	(429.99, 33.38) --
	(430.13, 33.38) --
	(430.26, 33.38) --
	(430.40, 33.38) --
	(430.53, 33.38) --
	(430.66, 33.38) --
	(430.80, 33.38) --
	(430.93, 33.38) --
	(431.06, 33.38) --
	(431.20, 33.38) --
	(431.33, 33.38) --
	(431.47, 33.38) --
	(431.60, 33.38) --
	(431.73, 33.38) --
	(431.87, 33.38) --
	(432.00, 33.38) --
	(432.13, 33.38) --
	(432.27, 33.38) --
	(432.40, 33.38) --
	(432.53, 33.38) --
	(432.67, 33.38) --
	(432.80, 33.38) --
	(432.94, 33.38) --
	(433.07, 33.38) --
	(433.20, 33.38) --
	(433.34, 33.38) --
	(433.47, 33.38) --
	(433.60, 33.38) --
	(433.74, 33.38) --
	(433.87, 33.38) --
	(434.01, 33.38) --
	(434.14, 33.38) --
	(434.27, 33.38) --
	(434.41, 33.38) --
	(434.54, 33.38) --
	(434.67, 33.38) --
	(434.81, 33.38) --
	(434.94, 33.38) --
	(435.07, 33.38) --
	(435.21, 33.38) --
	(435.34, 33.38) --
	(435.48, 33.38) --
	(435.61, 33.38) --
	(435.74, 33.38) --
	(435.88, 33.38) --
	(436.01, 33.38) --
	(436.14, 33.38) --
	(436.28, 33.38) --
	(436.41, 33.38) --
	(436.55, 33.38) --
	(436.68, 33.38) --
	(436.81, 33.38) --
	(436.95, 33.38) --
	(437.08, 33.38) --
	(437.21, 33.38) --
	(437.35, 33.38) --
	(437.48, 33.38) --
	(437.61, 33.38) --
	(437.75, 33.38) --
	(437.88, 33.38) --
	(438.02, 33.38) --
	(438.15, 33.38) --
	(438.28, 33.38) --
	(438.42, 33.38) --
	(438.55, 33.38) --
	(438.68, 33.38) --
	(438.82, 33.38) --
	(438.95, 33.38) --
	(439.09, 33.38) --
	(439.22, 33.38) --
	(439.35, 33.38) --
	(439.49, 33.38) --
	(439.62, 33.38) --
	(439.75, 33.38) --
	(439.89, 33.38) --
	(440.02, 33.39) --
	(440.16, 33.39) --
	(440.29, 33.39) --
	(440.42, 33.39) --
	(440.56, 33.39) --
	(440.69, 33.39) --
	(440.82, 33.40) --
	(440.96, 33.40) --
	(441.09, 33.41) --
	(441.22, 33.42) --
	(441.36, 33.43) --
	(441.49, 33.44) --
	(441.63, 33.46) --
	(441.76, 33.49) --
	(441.89, 33.52) --
	(442.03, 33.55) --
	(442.16, 33.60) --
	(442.29, 33.66) --
	(442.43, 33.72) --
	(442.56, 33.81) --
	(442.70, 33.91) --
	(442.83, 34.03) --
	(442.96, 34.17) --
	(443.10, 34.33) --
	(443.23, 34.53) --
	(443.36, 34.76) --
	(443.50, 35.03) --
	(443.63, 35.33) --
	(443.76, 35.68) --
	(443.90, 36.07) --
	(444.03, 36.52) --
	(444.17, 37.03) --
	(444.30, 37.60) --
	(444.43, 38.22) --
	(444.57, 38.91) --
	(444.70, 39.66) --
	(444.83, 40.49) --
	(444.97, 41.39) --
	(445.10, 42.36) --
	(445.24, 43.41) --
	(445.37, 44.52) --
	(445.50, 45.69) --
	(445.64, 46.93) --
	(445.77, 48.24) --
	(445.90, 49.61) --
	(446.04, 51.02) --
	(446.17, 52.48) --
	(446.30, 53.98) --
	(446.44, 55.50) --
	(446.57, 57.05) --
	(446.71, 58.61) --
	(446.84, 60.18) --
	(446.97, 61.74) --
	(447.11, 63.29) --
	(447.24, 64.82) --
	(447.37, 66.33) --
	(447.51, 67.80) --
	(447.64, 69.23) --
	(447.78, 70.62) --
	(447.91, 71.95) --
	(448.04, 73.24) --
	(448.18, 74.47) --
	(448.31, 75.64) --
	(448.44, 76.76) --
	(448.58, 77.80) --
	(448.71, 78.78) --
	(448.85, 79.70) --
	(448.98, 80.55) --
	(449.11, 81.35) --
	(449.25, 82.08) --
	(449.38, 82.74) --
	(449.51, 83.33) --
	(449.65, 83.85) --
	(449.78, 84.31) --
	(449.91, 84.70) --
	(450.05, 85.02) --
	(450.18, 85.28) --
	(450.32, 85.45) --
	(450.45, 85.56) --
	(450.58, 85.61) --
	(450.72, 85.58) --
	(450.85, 85.50) --
	(450.98, 85.36) --
	(451.12, 85.15) --
	(451.25, 84.89) --
	(451.39, 84.57) --
	(451.52, 84.21) --
	(451.65, 83.81) --
	(451.79, 83.38) --
	(451.92, 82.91) --
	(452.05, 82.42) --
	(452.19, 81.90) --
	(452.32, 81.37) --
	(452.45, 80.82) --
	(452.59, 80.27) --
	(452.72, 79.70) --
	(452.86, 79.14) --
	(452.99, 78.56) --
	(453.12, 77.99) --
	(453.26, 77.41) --
	(453.39, 76.83) --
	(453.52, 76.25) --
	(453.66, 75.67) --
	(453.79, 75.08) --
	(453.93, 74.48) --
	(454.06, 73.87) --
	(454.19, 73.26) --
	(454.33, 72.64) --
	(454.46, 72.00) --
	(454.59, 71.35) --
	(454.73, 70.69) --
	(454.86, 70.01) --
	(454.99, 69.31) --
	(455.13, 68.60) --
	(455.26, 67.86) --
	(455.40, 67.12) --
	(455.53, 66.35) --
	(455.66, 65.57) --
	(455.80, 64.77) --
	(455.93, 63.96) --
	(456.06, 63.14) --
	(456.20, 62.31) --
	(456.33, 61.47) --
	(456.47, 60.63) --
	(456.60, 59.78) --
	(456.73, 58.94) --
	(456.87, 58.10) --
	(457.00, 57.27) --
	(457.13, 56.46) --
	(457.27, 55.66) --
	(457.40, 54.88) --
	(457.53, 54.13) --
	(457.67, 53.41) --
	(457.80, 52.71) --
	(457.94, 52.05) --
	(458.07, 51.41) --
	(458.20, 50.81) --
	(458.34, 50.24) --
	(458.47, 49.71) --
	(458.60, 49.21) --
	(458.74, 48.73) --
	(458.87, 48.29) --
	(459.01, 47.87) --
	(459.14, 47.47) --
	(459.27, 47.09) --
	(459.41, 46.73) --
	(459.54, 46.38) --
	(459.67, 46.04) --
	(459.81, 45.71) --
	(459.94, 45.39) --
	(460.08, 45.07) --
	(460.21, 44.75) --
	(460.34, 44.44) --
	(460.48, 44.12) --
	(460.61, 43.81) --
	(460.74, 43.49) --
	(460.88, 43.18) --
	(461.01, 42.87) --
	(461.14, 42.56) --
	(461.28, 42.25) --
	(461.41, 41.94) --
	(461.55, 41.64) --
	(461.68, 41.35) --
	(461.81, 41.05) --
	(461.95, 40.77) --
	(462.08, 40.49) --
	(462.21, 40.22) --
	(462.35, 39.95) --
	(462.48, 39.70) --
	(462.62, 39.45) --
	(462.75, 39.21) --
	(462.88, 38.98) --
	(463.02, 38.76) --
	(463.15, 38.54) --
	(463.28, 38.34) --
	(463.42, 38.14) --
	(463.55, 37.95) --
	(463.68, 37.76) --
	(463.82, 37.58) --
	(463.95, 37.41) --
	(464.09, 37.24) --
	(464.22, 37.07) --
	(464.35, 36.91) --
	(464.49, 36.76) --
	(464.62, 36.60) --
	(464.75, 36.45) --
	(464.89, 36.31) --
	(465.02, 36.16) --
	(465.16, 36.02) --
	(465.29, 35.88) --
	(465.42, 35.75) --
	(465.56, 35.62) --
	(465.69, 35.49) --
	(465.82, 35.37) --
	(465.96, 35.25) --
	(466.09, 35.14) --
	(466.22, 35.03) --
	(466.36, 34.93) --
	(466.49, 34.84) --
	(466.63, 34.76) --
	(466.76, 34.68) --
	(466.89, 34.60) --
	(467.03, 34.54) --
	(467.16, 34.48) --
	(467.29, 34.42) --
	(467.43, 34.37) --
	(467.56, 34.33) --
	(467.70, 34.29) --
	(467.83, 34.26) --
	(467.96, 34.23) --
	(468.10, 34.20) --
	(468.23, 34.18) --
	(468.36, 34.15) --
	(468.50, 34.13) --
	(468.63, 34.11) --
	(468.77, 34.09) --
	(468.90, 34.06) --
	(469.03, 34.04) --
	(469.17, 34.02) --
	(469.30, 33.99) --
	(469.43, 33.97) --
	(469.57, 33.94) --
	(469.70, 33.92) --
	(469.83, 33.89) --
	(469.97, 33.86) --
	(470.10, 33.83) --
	(470.24, 33.80) --
	(470.37, 33.78) --
	(470.50, 33.75) --
	(470.64, 33.72) --
	(470.77, 33.70) --
	(470.90, 33.68) --
	(471.04, 33.66) --
	(471.17, 33.64) --
	(471.31, 33.62) --
	(471.44, 33.61) --
	(471.57, 33.60) --
	(471.71, 33.60) --
	(471.84, 33.59) --
	(471.97, 33.59) --
	(472.11, 33.60) --
	(472.24, 33.60) --
	(472.37, 33.61) --
	(472.51, 33.62) --
	(472.64, 33.63) --
	(472.78, 33.64) --
	(472.91, 33.65) --
	(473.04, 33.66) --
	(473.18, 33.68) --
	(473.31, 33.69) --
	(473.44, 33.70) --
	(473.58, 33.71) --
	(473.71, 33.71) --
	(473.85, 33.72) --
	(473.98, 33.72) --
	(474.11, 33.72) --
	(474.25, 33.72) --
	(474.38, 33.71) --
	(474.51, 33.71) --
	(474.65, 33.70) --
	(474.78, 33.68) --
	(474.91, 33.67) --
	(475.05, 33.66) --
	(475.18, 33.64) --
	(475.32, 33.62) --
	(475.45, 33.60) --
	(475.58, 33.59) --
	(475.72, 33.57) --
	(475.85, 33.55) --
	(475.98, 33.53) --
	(476.12, 33.52) --
	(476.25, 33.50) --
	(476.39, 33.49) --
	(476.52, 33.47) --
	(476.65, 33.46) --
	(476.79, 33.45) --
	(476.92, 33.44) --
	(477.05, 33.43) --
	(477.19, 33.42) --
	(477.32, 33.42) --
	(477.46, 33.41) --
	(477.59, 33.40) --
	(477.72, 33.40) --
	(477.86, 33.40) --
	(477.99, 33.39) --
	(478.12, 33.39) --
	(478.26, 33.39) --
	(478.39, 33.39) --
	(478.52, 33.39) --
	(478.66, 33.39) --
	(478.79, 33.39) --
	(478.93, 33.39) --
	(479.06, 33.38) --
	(479.19, 33.38) --
	(479.33, 33.38) --
	(479.46, 33.38) --
	(479.59, 33.38) --
	(479.73, 33.38) --
	(479.86, 33.38) --
	(480.00, 33.38) --
	(480.13, 33.38) --
	(480.26, 33.38) --
	(480.40, 33.38) --
	(480.53, 33.38) --
	(480.66, 33.38) --
	(480.80, 33.38) --
	(480.93, 33.38) --
	(481.06, 33.38) --
	(481.20, 33.38) --
	(481.33, 33.38) --
	(481.47, 33.38) --
	(481.60, 33.38) --
	(481.73, 33.38) --
	(481.87, 33.38) --
	(482.00, 33.38) --
	(482.13, 33.38) --
	(482.27, 33.38) --
	(482.40, 33.38) --
	(482.54, 33.38) --
	(482.67, 33.38) --
	(482.80, 33.38) --
	(482.94, 33.38) --
	(483.07, 33.38) --
	(483.20, 33.38) --
	(483.34, 33.38) --
	(483.47, 33.38) --
	(483.60, 33.38) --
	(483.74, 33.38) --
	(483.87, 33.38) --
	(484.01, 33.38) --
	(484.14, 33.38) --
	(484.27, 33.38) --
	(484.41, 33.38) --
	(484.54, 33.38) --
	(484.67, 33.38) --
	(484.81, 33.38) --
	(484.94, 33.38) --
	(485.08, 33.38) --
	(485.21, 33.38) --
	(485.34, 33.38) --
	(485.48, 33.38) --
	(485.61, 33.38) --
	(485.74, 33.38) --
	(485.88, 33.38) --
	(486.01, 33.38) --
	(486.15, 33.38) --
	(486.28, 33.38) --
	(486.41, 33.38) --
	(486.55, 33.38) --
	(486.68, 33.38) --
	(486.81, 33.38) --
	(486.95, 33.38) --
	(487.08, 33.38) --
	(487.21, 33.38) --
	(487.35, 33.38) --
	(487.48, 33.38) --
	(487.62, 33.38) --
	(487.75, 33.38) --
	(487.88, 33.38) --
	(488.02, 33.38) --
	(488.15, 33.38) --
	(488.28, 33.38) --
	(488.42, 33.38) --
	(488.55, 33.38) --
	(488.69, 33.38) --
	(488.82, 33.38) --
	(488.95, 33.38) --
	(489.09, 33.38) --
	(489.22, 33.38) --
	(489.35, 33.38) --
	(489.49, 33.38) --
	(489.62, 33.38) --
	(489.75, 33.38) --
	(489.89, 33.38) --
	(490.02, 33.38) --
	(490.16, 33.38) --
	(490.29, 33.38) --
	(490.42, 33.38) --
	(490.56, 33.38) --
	(490.69, 33.38) --
	(490.82, 33.38) --
	(490.96, 33.38) --
	(491.09, 33.38) --
	(491.23, 33.38) --
	(491.36, 33.38) --
	(491.49, 33.38) --
	(491.63, 33.38) --
	(491.76, 33.38) --
	(491.89, 33.38) --
	(492.03, 33.38) --
	(492.16, 33.38) --
	(492.29, 33.38) --
	(492.43, 33.38) --
	(492.56, 33.38) --
	(492.70, 33.38) --
	(492.83, 33.38) --
	(492.96, 33.38) --
	(493.10, 33.38) --
	(493.23, 33.38) --
	(493.36, 33.38) --
	(493.50, 33.38) --
	(493.63, 33.38) --
	(493.77, 33.38) --
	(493.90, 33.38) --
	(494.03, 33.38) --
	(494.17, 33.38) --
	(494.30, 33.38) --
	(494.43, 33.38) --
	(494.57, 33.38) --
	(494.70, 33.38) --
	(494.84, 33.38) --
	(494.97, 33.38) --
	(495.10, 33.38) --
	(495.24, 33.38) --
	(495.37, 33.38) --
	(495.50, 33.38) --
	(495.64, 33.38) --
	(495.77, 33.38) --
	(495.90, 33.38) --
	(496.04, 33.38) --
	(496.17, 33.38) --
	(496.31, 33.38) --
	(496.44, 33.38) --
	(496.57, 33.38) --
	(496.71, 33.38) --
	(496.84, 33.38) --
	(496.97, 33.38);
\definecolor{fillColor}{RGB}{255,205,0}

\path[fill=fillColor,fill opacity=0.50] (428.66, 33.38) --
	(428.79, 33.38) --
	(428.92, 33.38) --
	(429.06, 33.38) --
	(429.19, 33.38) --
	(429.33, 33.38) --
	(429.46, 33.38) --
	(429.59, 33.38) --
	(429.73, 33.38) --
	(429.86, 33.38) --
	(429.99, 33.38) --
	(430.13, 33.38) --
	(430.26, 33.38) --
	(430.40, 33.38) --
	(430.53, 33.38) --
	(430.66, 33.38) --
	(430.80, 33.38) --
	(430.93, 33.38) --
	(431.06, 33.38) --
	(431.20, 33.38) --
	(431.33, 33.38) --
	(431.47, 33.38) --
	(431.60, 33.38) --
	(431.73, 33.38) --
	(431.87, 33.38) --
	(432.00, 33.38) --
	(432.13, 33.38) --
	(432.27, 33.38) --
	(432.40, 33.38) --
	(432.53, 33.38) --
	(432.67, 33.38) --
	(432.80, 33.38) --
	(432.94, 33.38) --
	(433.07, 33.38) --
	(433.20, 33.38) --
	(433.34, 33.38) --
	(433.47, 33.38) --
	(433.60, 33.38) --
	(433.74, 33.38) --
	(433.87, 33.38) --
	(434.01, 33.38) --
	(434.14, 33.38) --
	(434.27, 33.38) --
	(434.41, 33.38) --
	(434.54, 33.38) --
	(434.67, 33.38) --
	(434.81, 33.38) --
	(434.94, 33.38) --
	(435.07, 33.38) --
	(435.21, 33.38) --
	(435.34, 33.38) --
	(435.48, 33.38) --
	(435.61, 33.38) --
	(435.74, 33.38) --
	(435.88, 33.38) --
	(436.01, 33.38) --
	(436.14, 33.38) --
	(436.28, 33.38) --
	(436.41, 33.38) --
	(436.55, 33.38) --
	(436.68, 33.38) --
	(436.81, 33.38) --
	(436.95, 33.38) --
	(437.08, 33.38) --
	(437.21, 33.38) --
	(437.35, 33.38) --
	(437.48, 33.38) --
	(437.61, 33.38) --
	(437.75, 33.38) --
	(437.88, 33.38) --
	(438.02, 33.38) --
	(438.15, 33.38) --
	(438.28, 33.38) --
	(438.42, 33.38) --
	(438.55, 33.38) --
	(438.68, 33.38) --
	(438.82, 33.38) --
	(438.95, 33.38) --
	(439.09, 33.38) --
	(439.22, 33.38) --
	(439.35, 33.38) --
	(439.49, 33.38) --
	(439.62, 33.38) --
	(439.75, 33.38) --
	(439.89, 33.38) --
	(440.02, 33.38) --
	(440.16, 33.38) --
	(440.29, 33.38) --
	(440.42, 33.38) --
	(440.56, 33.38) --
	(440.69, 33.38) --
	(440.82, 33.38) --
	(440.96, 33.38) --
	(441.09, 33.38) --
	(441.22, 33.38) --
	(441.36, 33.38) --
	(441.49, 33.38) --
	(441.63, 33.38) --
	(441.76, 33.38) --
	(441.89, 33.38) --
	(442.03, 33.38) --
	(442.16, 33.38) --
	(442.29, 33.38) --
	(442.43, 33.38) --
	(442.56, 33.38) --
	(442.70, 33.38) --
	(442.83, 33.38) --
	(442.96, 33.38) --
	(443.10, 33.38) --
	(443.23, 33.38) --
	(443.36, 33.38) --
	(443.50, 33.38) --
	(443.63, 33.38) --
	(443.76, 33.38) --
	(443.90, 33.38) --
	(444.03, 33.38) --
	(444.17, 33.38) --
	(444.30, 33.38) --
	(444.43, 33.38) --
	(444.57, 33.38) --
	(444.70, 33.38) --
	(444.83, 33.38) --
	(444.97, 33.38) --
	(445.10, 33.38) --
	(445.24, 33.38) --
	(445.37, 33.40) --
	(445.50, 33.41) --
	(445.64, 50.79) --
	(445.77, 85.61) --
	(445.90, 33.39) --
	(446.04, 33.42) --
	(446.17, 33.38) --
	(446.30, 34.88) --
	(446.44, 33.41) --
	(446.57, 33.38) --
	(446.71, 33.38) --
	(446.84, 34.49) --
	(446.97, 33.80) --
	(447.11, 34.38) --
	(447.24, 34.05) --
	(447.37, 33.43) --
	(447.51, 33.43) --
	(447.64, 33.42) --
	(447.78, 33.46) --
	(447.91, 33.38) --
	(448.04, 33.38) --
	(448.18, 33.51) --
	(448.31, 34.70) --
	(448.44, 33.38) --
	(448.58, 33.38) --
	(448.71, 33.38) --
	(448.85, 37.61) --
	(448.98, 34.25) --
	(449.11, 34.63) --
	(449.25, 33.90) --
	(449.38, 33.38) --
	(449.51, 33.38) --
	(449.65, 33.43) --
	(449.78, 33.44) --
	(449.91, 33.38) --
	(450.05, 33.38) --
	(450.18, 33.43) --
	(450.32, 33.57) --
	(450.45, 33.39) --
	(450.58, 33.51) --
	(450.72, 33.38) --
	(450.85, 33.38) --
	(450.98, 33.38) --
	(451.12, 33.45) --
	(451.25, 33.40) --
	(451.39, 34.61) --
	(451.52, 33.98) --
	(451.65, 33.38) --
	(451.79, 33.38) --
	(451.92, 33.74) --
	(452.05, 33.88) --
	(452.19, 33.39) --
	(452.32, 33.39) --
	(452.45, 33.38) --
	(452.59, 33.38) --
	(452.72, 33.38) --
	(452.86, 33.38) --
	(452.99, 33.38) --
	(453.12, 33.38) --
	(453.26, 33.38) --
	(453.39, 33.38) --
	(453.52, 33.38) --
	(453.66, 33.38) --
	(453.79, 33.38) --
	(453.93, 33.38) --
	(454.06, 33.38) --
	(454.19, 33.40) --
	(454.33, 33.41) --
	(454.46, 33.50) --
	(454.59, 33.75) --
	(454.73, 33.43) --
	(454.86, 33.71) --
	(454.99, 33.38) --
	(455.13, 33.38) --
	(455.26, 33.38) --
	(455.40, 33.38) --
	(455.53, 33.38) --
	(455.66, 33.38) --
	(455.80, 33.38) --
	(455.93, 33.38) --
	(456.06, 33.38) --
	(456.20, 33.38) --
	(456.33, 33.38) --
	(456.47, 33.38) --
	(456.60, 33.38) --
	(456.73, 33.38) --
	(456.87, 33.38) --
	(457.00, 33.38) --
	(457.13, 33.38) --
	(457.27, 33.38) --
	(457.40, 33.38) --
	(457.53, 33.38) --
	(457.67, 33.38) --
	(457.80, 33.38) --
	(457.94, 33.38) --
	(458.07, 33.38) --
	(458.20, 33.38) --
	(458.34, 33.38) --
	(458.47, 33.38) --
	(458.60, 33.38) --
	(458.74, 33.38) --
	(458.87, 33.38) --
	(459.01, 33.38) --
	(459.14, 33.38) --
	(459.27, 33.38) --
	(459.41, 33.38) --
	(459.54, 33.38) --
	(459.67, 33.38) --
	(459.81, 33.38) --
	(459.94, 33.38) --
	(460.08, 33.38) --
	(460.21, 33.38) --
	(460.34, 33.38) --
	(460.48, 33.38) --
	(460.61, 33.38) --
	(460.74, 33.38) --
	(460.88, 33.38) --
	(461.01, 33.38) --
	(461.14, 33.38) --
	(461.28, 33.38) --
	(461.41, 33.38) --
	(461.55, 33.38) --
	(461.68, 33.38) --
	(461.81, 33.38) --
	(461.95, 33.38) --
	(462.08, 33.38) --
	(462.21, 33.38) --
	(462.35, 33.38) --
	(462.48, 33.38) --
	(462.62, 33.38) --
	(462.75, 33.38) --
	(462.88, 33.38) --
	(463.02, 33.38) --
	(463.15, 33.38) --
	(463.28, 33.38) --
	(463.42, 33.38) --
	(463.55, 33.38) --
	(463.68, 33.38) --
	(463.82, 33.38) --
	(463.95, 33.38) --
	(464.09, 33.38) --
	(464.22, 33.38) --
	(464.35, 33.38) --
	(464.49, 33.38) --
	(464.62, 33.38) --
	(464.75, 33.38) --
	(464.89, 33.38) --
	(465.02, 33.38) --
	(465.16, 33.38) --
	(465.29, 33.38) --
	(465.42, 33.38) --
	(465.56, 33.38) --
	(465.69, 33.38) --
	(465.82, 33.38) --
	(465.96, 33.38) --
	(466.09, 33.38) --
	(466.22, 33.38) --
	(466.36, 33.38) --
	(466.49, 33.38) --
	(466.63, 33.38) --
	(466.76, 33.38) --
	(466.89, 33.38) --
	(467.03, 33.38) --
	(467.16, 33.38) --
	(467.29, 33.38) --
	(467.43, 33.38) --
	(467.56, 33.38) --
	(467.70, 33.38) --
	(467.83, 33.38) --
	(467.96, 33.38) --
	(468.10, 33.38) --
	(468.23, 33.38) --
	(468.36, 33.38) --
	(468.50, 33.38) --
	(468.63, 33.38) --
	(468.77, 33.38) --
	(468.90, 33.38) --
	(469.03, 33.38) --
	(469.17, 33.38) --
	(469.30, 33.38) --
	(469.43, 33.38) --
	(469.57, 33.38) --
	(469.70, 33.38) --
	(469.83, 33.38) --
	(469.97, 33.38) --
	(470.10, 33.38) --
	(470.24, 33.38) --
	(470.37, 33.38) --
	(470.50, 33.38) --
	(470.64, 33.38) --
	(470.77, 33.38) --
	(470.90, 33.38) --
	(471.04, 33.38) --
	(471.17, 33.38) --
	(471.31, 33.38) --
	(471.44, 33.38) --
	(471.57, 33.38) --
	(471.71, 33.38) --
	(471.84, 33.38) --
	(471.97, 33.38) --
	(472.11, 33.38) --
	(472.24, 33.38) --
	(472.37, 33.38) --
	(472.51, 33.38) --
	(472.64, 33.38) --
	(472.78, 33.38) --
	(472.91, 33.38) --
	(473.04, 33.38) --
	(473.18, 33.38) --
	(473.31, 33.38) --
	(473.44, 33.38) --
	(473.58, 33.38) --
	(473.71, 33.38) --
	(473.85, 33.38) --
	(473.98, 33.38) --
	(474.11, 33.38) --
	(474.25, 33.38) --
	(474.38, 33.38) --
	(474.51, 33.38) --
	(474.65, 33.38) --
	(474.78, 33.38) --
	(474.91, 33.38) --
	(475.05, 33.38) --
	(475.18, 33.38) --
	(475.32, 33.38) --
	(475.45, 33.38) --
	(475.58, 33.38) --
	(475.72, 33.38) --
	(475.85, 33.38) --
	(475.98, 33.38) --
	(476.12, 33.38) --
	(476.25, 33.38) --
	(476.39, 33.38) --
	(476.52, 33.38) --
	(476.65, 33.38) --
	(476.79, 33.38) --
	(476.92, 33.38) --
	(477.05, 33.38) --
	(477.19, 33.38) --
	(477.32, 33.38) --
	(477.46, 33.38) --
	(477.59, 33.38) --
	(477.72, 33.38) --
	(477.86, 33.38) --
	(477.99, 33.38) --
	(478.12, 33.38) --
	(478.26, 33.38) --
	(478.39, 33.38) --
	(478.52, 33.38) --
	(478.66, 33.38) --
	(478.79, 33.38) --
	(478.93, 33.38) --
	(479.06, 33.38) --
	(479.19, 33.38) --
	(479.33, 33.38) --
	(479.46, 33.38) --
	(479.59, 33.38) --
	(479.73, 33.38) --
	(479.86, 33.38) --
	(480.00, 33.38) --
	(480.13, 33.38) --
	(480.26, 33.38) --
	(480.40, 33.38) --
	(480.53, 33.38) --
	(480.66, 33.38) --
	(480.80, 33.38) --
	(480.93, 33.38) --
	(481.06, 33.38) --
	(481.20, 33.38) --
	(481.33, 33.38) --
	(481.47, 33.38) --
	(481.60, 33.38) --
	(481.73, 33.38) --
	(481.87, 33.38) --
	(482.00, 33.38) --
	(482.13, 33.38) --
	(482.27, 33.38) --
	(482.40, 33.38) --
	(482.54, 33.38) --
	(482.67, 33.38) --
	(482.80, 33.38) --
	(482.94, 33.38) --
	(483.07, 33.38) --
	(483.20, 33.38) --
	(483.34, 33.38) --
	(483.47, 33.38) --
	(483.60, 33.38) --
	(483.74, 33.38) --
	(483.87, 33.38) --
	(484.01, 33.38) --
	(484.14, 33.38) --
	(484.27, 33.38) --
	(484.41, 33.38) --
	(484.54, 33.38) --
	(484.67, 33.38) --
	(484.81, 33.38) --
	(484.94, 33.38) --
	(485.08, 33.38) --
	(485.21, 33.38) --
	(485.34, 33.38) --
	(485.48, 33.38) --
	(485.61, 33.38) --
	(485.74, 33.38) --
	(485.88, 33.38) --
	(486.01, 33.38) --
	(486.15, 33.38) --
	(486.28, 33.38) --
	(486.41, 33.38) --
	(486.55, 33.38) --
	(486.68, 33.38) --
	(486.81, 33.38) --
	(486.95, 33.38) --
	(487.08, 33.38) --
	(487.21, 33.38) --
	(487.35, 33.38) --
	(487.48, 33.38) --
	(487.62, 33.38) --
	(487.75, 33.38) --
	(487.88, 33.38) --
	(488.02, 33.38) --
	(488.15, 33.38) --
	(488.28, 33.38) --
	(488.42, 33.38) --
	(488.55, 33.38) --
	(488.69, 33.38) --
	(488.82, 33.38) --
	(488.95, 33.38) --
	(489.09, 33.38) --
	(489.22, 33.38) --
	(489.35, 33.38) --
	(489.49, 33.38) --
	(489.62, 33.38) --
	(489.75, 33.38) --
	(489.89, 33.38) --
	(490.02, 33.38) --
	(490.16, 33.38) --
	(490.29, 33.38) --
	(490.42, 33.38) --
	(490.56, 33.38) --
	(490.69, 33.38) --
	(490.82, 33.38) --
	(490.96, 33.38) --
	(491.09, 33.38) --
	(491.23, 33.38) --
	(491.36, 33.38) --
	(491.49, 33.38) --
	(491.63, 33.38) --
	(491.76, 33.38) --
	(491.89, 33.38) --
	(492.03, 33.38) --
	(492.16, 33.38) --
	(492.29, 33.38) --
	(492.43, 33.38) --
	(492.56, 33.38) --
	(492.70, 33.38) --
	(492.83, 33.38) --
	(492.96, 33.38) --
	(493.10, 33.38) --
	(493.23, 33.38) --
	(493.36, 33.38) --
	(493.50, 33.38) --
	(493.63, 33.38) --
	(493.77, 33.38) --
	(493.90, 33.38) --
	(494.03, 33.38) --
	(494.17, 33.38) --
	(494.30, 33.38) --
	(494.43, 33.38) --
	(494.57, 33.38) --
	(494.70, 33.38) --
	(494.84, 33.38) --
	(494.97, 33.38) --
	(495.10, 33.38) --
	(495.24, 33.38) --
	(495.37, 33.38) --
	(495.50, 33.38) --
	(495.64, 33.38) --
	(495.77, 33.38) --
	(495.90, 33.38) --
	(496.04, 33.38) --
	(496.17, 33.38) --
	(496.31, 33.38) --
	(496.44, 33.38) --
	(496.57, 33.38) --
	(496.71, 33.38) --
	(496.84, 33.38) --
	(496.97, 33.38) --
	(496.97, 33.38) --
	(496.84, 33.38) --
	(496.71, 33.38) --
	(496.57, 33.38) --
	(496.44, 33.38) --
	(496.31, 33.38) --
	(496.17, 33.38) --
	(496.04, 33.38) --
	(495.90, 33.38) --
	(495.77, 33.38) --
	(495.64, 33.38) --
	(495.50, 33.38) --
	(495.37, 33.38) --
	(495.24, 33.38) --
	(495.10, 33.38) --
	(494.97, 33.38) --
	(494.84, 33.38) --
	(494.70, 33.38) --
	(494.57, 33.38) --
	(494.43, 33.38) --
	(494.30, 33.38) --
	(494.17, 33.38) --
	(494.03, 33.38) --
	(493.90, 33.38) --
	(493.77, 33.38) --
	(493.63, 33.38) --
	(493.50, 33.38) --
	(493.36, 33.38) --
	(493.23, 33.38) --
	(493.10, 33.38) --
	(492.96, 33.38) --
	(492.83, 33.38) --
	(492.70, 33.38) --
	(492.56, 33.38) --
	(492.43, 33.38) --
	(492.29, 33.38) --
	(492.16, 33.38) --
	(492.03, 33.38) --
	(491.89, 33.38) --
	(491.76, 33.38) --
	(491.63, 33.38) --
	(491.49, 33.38) --
	(491.36, 33.38) --
	(491.23, 33.38) --
	(491.09, 33.38) --
	(490.96, 33.38) --
	(490.82, 33.38) --
	(490.69, 33.38) --
	(490.56, 33.38) --
	(490.42, 33.38) --
	(490.29, 33.38) --
	(490.16, 33.38) --
	(490.02, 33.38) --
	(489.89, 33.38) --
	(489.75, 33.38) --
	(489.62, 33.38) --
	(489.49, 33.38) --
	(489.35, 33.38) --
	(489.22, 33.38) --
	(489.09, 33.38) --
	(488.95, 33.38) --
	(488.82, 33.38) --
	(488.69, 33.38) --
	(488.55, 33.38) --
	(488.42, 33.38) --
	(488.28, 33.38) --
	(488.15, 33.38) --
	(488.02, 33.38) --
	(487.88, 33.38) --
	(487.75, 33.38) --
	(487.62, 33.38) --
	(487.48, 33.38) --
	(487.35, 33.38) --
	(487.21, 33.38) --
	(487.08, 33.38) --
	(486.95, 33.38) --
	(486.81, 33.38) --
	(486.68, 33.38) --
	(486.55, 33.38) --
	(486.41, 33.38) --
	(486.28, 33.38) --
	(486.15, 33.38) --
	(486.01, 33.38) --
	(485.88, 33.38) --
	(485.74, 33.38) --
	(485.61, 33.38) --
	(485.48, 33.38) --
	(485.34, 33.38) --
	(485.21, 33.38) --
	(485.08, 33.38) --
	(484.94, 33.38) --
	(484.81, 33.38) --
	(484.67, 33.38) --
	(484.54, 33.38) --
	(484.41, 33.38) --
	(484.27, 33.38) --
	(484.14, 33.38) --
	(484.01, 33.38) --
	(483.87, 33.38) --
	(483.74, 33.38) --
	(483.60, 33.38) --
	(483.47, 33.38) --
	(483.34, 33.38) --
	(483.20, 33.38) --
	(483.07, 33.38) --
	(482.94, 33.38) --
	(482.80, 33.38) --
	(482.67, 33.38) --
	(482.54, 33.38) --
	(482.40, 33.38) --
	(482.27, 33.38) --
	(482.13, 33.38) --
	(482.00, 33.38) --
	(481.87, 33.38) --
	(481.73, 33.38) --
	(481.60, 33.38) --
	(481.47, 33.38) --
	(481.33, 33.38) --
	(481.20, 33.38) --
	(481.06, 33.38) --
	(480.93, 33.38) --
	(480.80, 33.38) --
	(480.66, 33.38) --
	(480.53, 33.38) --
	(480.40, 33.38) --
	(480.26, 33.38) --
	(480.13, 33.38) --
	(480.00, 33.38) --
	(479.86, 33.38) --
	(479.73, 33.38) --
	(479.59, 33.38) --
	(479.46, 33.38) --
	(479.33, 33.38) --
	(479.19, 33.38) --
	(479.06, 33.38) --
	(478.93, 33.38) --
	(478.79, 33.38) --
	(478.66, 33.38) --
	(478.52, 33.38) --
	(478.39, 33.38) --
	(478.26, 33.38) --
	(478.12, 33.38) --
	(477.99, 33.38) --
	(477.86, 33.38) --
	(477.72, 33.38) --
	(477.59, 33.38) --
	(477.46, 33.38) --
	(477.32, 33.38) --
	(477.19, 33.38) --
	(477.05, 33.38) --
	(476.92, 33.38) --
	(476.79, 33.38) --
	(476.65, 33.38) --
	(476.52, 33.38) --
	(476.39, 33.38) --
	(476.25, 33.38) --
	(476.12, 33.38) --
	(475.98, 33.38) --
	(475.85, 33.38) --
	(475.72, 33.38) --
	(475.58, 33.38) --
	(475.45, 33.38) --
	(475.32, 33.38) --
	(475.18, 33.38) --
	(475.05, 33.38) --
	(474.91, 33.38) --
	(474.78, 33.38) --
	(474.65, 33.38) --
	(474.51, 33.38) --
	(474.38, 33.38) --
	(474.25, 33.38) --
	(474.11, 33.38) --
	(473.98, 33.38) --
	(473.85, 33.38) --
	(473.71, 33.38) --
	(473.58, 33.38) --
	(473.44, 33.38) --
	(473.31, 33.38) --
	(473.18, 33.38) --
	(473.04, 33.38) --
	(472.91, 33.38) --
	(472.78, 33.38) --
	(472.64, 33.38) --
	(472.51, 33.38) --
	(472.37, 33.38) --
	(472.24, 33.38) --
	(472.11, 33.38) --
	(471.97, 33.38) --
	(471.84, 33.38) --
	(471.71, 33.38) --
	(471.57, 33.38) --
	(471.44, 33.38) --
	(471.31, 33.38) --
	(471.17, 33.38) --
	(471.04, 33.38) --
	(470.90, 33.38) --
	(470.77, 33.38) --
	(470.64, 33.38) --
	(470.50, 33.38) --
	(470.37, 33.38) --
	(470.24, 33.38) --
	(470.10, 33.38) --
	(469.97, 33.38) --
	(469.83, 33.38) --
	(469.70, 33.38) --
	(469.57, 33.38) --
	(469.43, 33.38) --
	(469.30, 33.38) --
	(469.17, 33.38) --
	(469.03, 33.38) --
	(468.90, 33.38) --
	(468.77, 33.38) --
	(468.63, 33.38) --
	(468.50, 33.38) --
	(468.36, 33.38) --
	(468.23, 33.38) --
	(468.10, 33.38) --
	(467.96, 33.38) --
	(467.83, 33.38) --
	(467.70, 33.38) --
	(467.56, 33.38) --
	(467.43, 33.38) --
	(467.29, 33.38) --
	(467.16, 33.38) --
	(467.03, 33.38) --
	(466.89, 33.38) --
	(466.76, 33.38) --
	(466.63, 33.38) --
	(466.49, 33.38) --
	(466.36, 33.38) --
	(466.22, 33.38) --
	(466.09, 33.38) --
	(465.96, 33.38) --
	(465.82, 33.38) --
	(465.69, 33.38) --
	(465.56, 33.38) --
	(465.42, 33.38) --
	(465.29, 33.38) --
	(465.16, 33.38) --
	(465.02, 33.38) --
	(464.89, 33.38) --
	(464.75, 33.38) --
	(464.62, 33.38) --
	(464.49, 33.38) --
	(464.35, 33.38) --
	(464.22, 33.38) --
	(464.09, 33.38) --
	(463.95, 33.38) --
	(463.82, 33.38) --
	(463.68, 33.38) --
	(463.55, 33.38) --
	(463.42, 33.38) --
	(463.28, 33.38) --
	(463.15, 33.38) --
	(463.02, 33.38) --
	(462.88, 33.38) --
	(462.75, 33.38) --
	(462.62, 33.38) --
	(462.48, 33.38) --
	(462.35, 33.38) --
	(462.21, 33.38) --
	(462.08, 33.38) --
	(461.95, 33.38) --
	(461.81, 33.38) --
	(461.68, 33.38) --
	(461.55, 33.38) --
	(461.41, 33.38) --
	(461.28, 33.38) --
	(461.14, 33.38) --
	(461.01, 33.38) --
	(460.88, 33.38) --
	(460.74, 33.38) --
	(460.61, 33.38) --
	(460.48, 33.38) --
	(460.34, 33.38) --
	(460.21, 33.38) --
	(460.08, 33.38) --
	(459.94, 33.38) --
	(459.81, 33.38) --
	(459.67, 33.38) --
	(459.54, 33.38) --
	(459.41, 33.38) --
	(459.27, 33.38) --
	(459.14, 33.38) --
	(459.01, 33.38) --
	(458.87, 33.38) --
	(458.74, 33.38) --
	(458.60, 33.38) --
	(458.47, 33.38) --
	(458.34, 33.38) --
	(458.20, 33.38) --
	(458.07, 33.38) --
	(457.94, 33.38) --
	(457.80, 33.38) --
	(457.67, 33.38) --
	(457.53, 33.38) --
	(457.40, 33.38) --
	(457.27, 33.38) --
	(457.13, 33.38) --
	(457.00, 33.38) --
	(456.87, 33.38) --
	(456.73, 33.38) --
	(456.60, 33.38) --
	(456.47, 33.38) --
	(456.33, 33.38) --
	(456.20, 33.38) --
	(456.06, 33.38) --
	(455.93, 33.38) --
	(455.80, 33.38) --
	(455.66, 33.38) --
	(455.53, 33.38) --
	(455.40, 33.38) --
	(455.26, 33.38) --
	(455.13, 33.38) --
	(454.99, 33.38) --
	(454.86, 33.38) --
	(454.73, 33.38) --
	(454.59, 33.38) --
	(454.46, 33.38) --
	(454.33, 33.38) --
	(454.19, 33.38) --
	(454.06, 33.38) --
	(453.93, 33.38) --
	(453.79, 33.38) --
	(453.66, 33.38) --
	(453.52, 33.38) --
	(453.39, 33.38) --
	(453.26, 33.38) --
	(453.12, 33.38) --
	(452.99, 33.38) --
	(452.86, 33.38) --
	(452.72, 33.38) --
	(452.59, 33.38) --
	(452.45, 33.38) --
	(452.32, 33.38) --
	(452.19, 33.38) --
	(452.05, 33.38) --
	(451.92, 33.38) --
	(451.79, 33.38) --
	(451.65, 33.38) --
	(451.52, 33.38) --
	(451.39, 33.38) --
	(451.25, 33.38) --
	(451.12, 33.38) --
	(450.98, 33.38) --
	(450.85, 33.38) --
	(450.72, 33.38) --
	(450.58, 33.38) --
	(450.45, 33.38) --
	(450.32, 33.38) --
	(450.18, 33.38) --
	(450.05, 33.38) --
	(449.91, 33.38) --
	(449.78, 33.38) --
	(449.65, 33.38) --
	(449.51, 33.38) --
	(449.38, 33.38) --
	(449.25, 33.38) --
	(449.11, 33.38) --
	(448.98, 33.38) --
	(448.85, 33.38) --
	(448.71, 33.38) --
	(448.58, 33.38) --
	(448.44, 33.38) --
	(448.31, 33.38) --
	(448.18, 33.38) --
	(448.04, 33.38) --
	(447.91, 33.38) --
	(447.78, 33.38) --
	(447.64, 33.38) --
	(447.51, 33.38) --
	(447.37, 33.38) --
	(447.24, 33.38) --
	(447.11, 33.38) --
	(446.97, 33.38) --
	(446.84, 33.38) --
	(446.71, 33.38) --
	(446.57, 33.38) --
	(446.44, 33.38) --
	(446.30, 33.38) --
	(446.17, 33.38) --
	(446.04, 33.38) --
	(445.90, 33.38) --
	(445.77, 33.38) --
	(445.64, 33.38) --
	(445.50, 33.38) --
	(445.37, 33.38) --
	(445.24, 33.38) --
	(445.10, 33.38) --
	(444.97, 33.38) --
	(444.83, 33.38) --
	(444.70, 33.38) --
	(444.57, 33.38) --
	(444.43, 33.38) --
	(444.30, 33.38) --
	(444.17, 33.38) --
	(444.03, 33.38) --
	(443.90, 33.38) --
	(443.76, 33.38) --
	(443.63, 33.38) --
	(443.50, 33.38) --
	(443.36, 33.38) --
	(443.23, 33.38) --
	(443.10, 33.38) --
	(442.96, 33.38) --
	(442.83, 33.38) --
	(442.70, 33.38) --
	(442.56, 33.38) --
	(442.43, 33.38) --
	(442.29, 33.38) --
	(442.16, 33.38) --
	(442.03, 33.38) --
	(441.89, 33.38) --
	(441.76, 33.38) --
	(441.63, 33.38) --
	(441.49, 33.38) --
	(441.36, 33.38) --
	(441.22, 33.38) --
	(441.09, 33.38) --
	(440.96, 33.38) --
	(440.82, 33.38) --
	(440.69, 33.38) --
	(440.56, 33.38) --
	(440.42, 33.38) --
	(440.29, 33.38) --
	(440.16, 33.38) --
	(440.02, 33.38) --
	(439.89, 33.38) --
	(439.75, 33.38) --
	(439.62, 33.38) --
	(439.49, 33.38) --
	(439.35, 33.38) --
	(439.22, 33.38) --
	(439.09, 33.38) --
	(438.95, 33.38) --
	(438.82, 33.38) --
	(438.68, 33.38) --
	(438.55, 33.38) --
	(438.42, 33.38) --
	(438.28, 33.38) --
	(438.15, 33.38) --
	(438.02, 33.38) --
	(437.88, 33.38) --
	(437.75, 33.38) --
	(437.61, 33.38) --
	(437.48, 33.38) --
	(437.35, 33.38) --
	(437.21, 33.38) --
	(437.08, 33.38) --
	(436.95, 33.38) --
	(436.81, 33.38) --
	(436.68, 33.38) --
	(436.55, 33.38) --
	(436.41, 33.38) --
	(436.28, 33.38) --
	(436.14, 33.38) --
	(436.01, 33.38) --
	(435.88, 33.38) --
	(435.74, 33.38) --
	(435.61, 33.38) --
	(435.48, 33.38) --
	(435.34, 33.38) --
	(435.21, 33.38) --
	(435.07, 33.38) --
	(434.94, 33.38) --
	(434.81, 33.38) --
	(434.67, 33.38) --
	(434.54, 33.38) --
	(434.41, 33.38) --
	(434.27, 33.38) --
	(434.14, 33.38) --
	(434.01, 33.38) --
	(433.87, 33.38) --
	(433.74, 33.38) --
	(433.60, 33.38) --
	(433.47, 33.38) --
	(433.34, 33.38) --
	(433.20, 33.38) --
	(433.07, 33.38) --
	(432.94, 33.38) --
	(432.80, 33.38) --
	(432.67, 33.38) --
	(432.53, 33.38) --
	(432.40, 33.38) --
	(432.27, 33.38) --
	(432.13, 33.38) --
	(432.00, 33.38) --
	(431.87, 33.38) --
	(431.73, 33.38) --
	(431.60, 33.38) --
	(431.47, 33.38) --
	(431.33, 33.38) --
	(431.20, 33.38) --
	(431.06, 33.38) --
	(430.93, 33.38) --
	(430.80, 33.38) --
	(430.66, 33.38) --
	(430.53, 33.38) --
	(430.40, 33.38) --
	(430.26, 33.38) --
	(430.13, 33.38) --
	(429.99, 33.38) --
	(429.86, 33.38) --
	(429.73, 33.38) --
	(429.59, 33.38) --
	(429.46, 33.38) --
	(429.33, 33.38) --
	(429.19, 33.38) --
	(429.06, 33.38) --
	(428.92, 33.38) --
	(428.79, 33.38) --
	(428.66, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (428.66, 33.38) --
	(428.79, 33.38) --
	(428.92, 33.38) --
	(429.06, 33.38) --
	(429.19, 33.38) --
	(429.33, 33.38) --
	(429.46, 33.38) --
	(429.59, 33.38) --
	(429.73, 33.38) --
	(429.86, 33.38) --
	(429.99, 33.38) --
	(430.13, 33.38) --
	(430.26, 33.38) --
	(430.40, 33.38) --
	(430.53, 33.38) --
	(430.66, 33.38) --
	(430.80, 33.38) --
	(430.93, 33.38) --
	(431.06, 33.38) --
	(431.20, 33.38) --
	(431.33, 33.38) --
	(431.47, 33.38) --
	(431.60, 33.38) --
	(431.73, 33.38) --
	(431.87, 33.38) --
	(432.00, 33.38) --
	(432.13, 33.38) --
	(432.27, 33.38) --
	(432.40, 33.38) --
	(432.53, 33.38) --
	(432.67, 33.38) --
	(432.80, 33.38) --
	(432.94, 33.38) --
	(433.07, 33.38) --
	(433.20, 33.38) --
	(433.34, 33.38) --
	(433.47, 33.38) --
	(433.60, 33.38) --
	(433.74, 33.38) --
	(433.87, 33.38) --
	(434.01, 33.38) --
	(434.14, 33.38) --
	(434.27, 33.38) --
	(434.41, 33.38) --
	(434.54, 33.38) --
	(434.67, 33.38) --
	(434.81, 33.38) --
	(434.94, 33.38) --
	(435.07, 33.38) --
	(435.21, 33.38) --
	(435.34, 33.38) --
	(435.48, 33.38) --
	(435.61, 33.38) --
	(435.74, 33.38) --
	(435.88, 33.38) --
	(436.01, 33.38) --
	(436.14, 33.38) --
	(436.28, 33.38) --
	(436.41, 33.38) --
	(436.55, 33.38) --
	(436.68, 33.38) --
	(436.81, 33.38) --
	(436.95, 33.38) --
	(437.08, 33.38) --
	(437.21, 33.38) --
	(437.35, 33.38) --
	(437.48, 33.38) --
	(437.61, 33.38) --
	(437.75, 33.38) --
	(437.88, 33.38) --
	(438.02, 33.38) --
	(438.15, 33.38) --
	(438.28, 33.38) --
	(438.42, 33.38) --
	(438.55, 33.38) --
	(438.68, 33.38) --
	(438.82, 33.38) --
	(438.95, 33.38) --
	(439.09, 33.38) --
	(439.22, 33.38) --
	(439.35, 33.38) --
	(439.49, 33.38) --
	(439.62, 33.38) --
	(439.75, 33.38) --
	(439.89, 33.38) --
	(440.02, 33.38) --
	(440.16, 33.38) --
	(440.29, 33.38) --
	(440.42, 33.38) --
	(440.56, 33.38) --
	(440.69, 33.38) --
	(440.82, 33.38) --
	(440.96, 33.38) --
	(441.09, 33.38) --
	(441.22, 33.38) --
	(441.36, 33.38) --
	(441.49, 33.38) --
	(441.63, 33.38) --
	(441.76, 33.38) --
	(441.89, 33.38) --
	(442.03, 33.38) --
	(442.16, 33.38) --
	(442.29, 33.38) --
	(442.43, 33.38) --
	(442.56, 33.38) --
	(442.70, 33.38) --
	(442.83, 33.38) --
	(442.96, 33.38) --
	(443.10, 33.38) --
	(443.23, 33.38) --
	(443.36, 33.38) --
	(443.50, 33.38) --
	(443.63, 33.38) --
	(443.76, 33.38) --
	(443.90, 33.38) --
	(444.03, 33.38) --
	(444.17, 33.38) --
	(444.30, 33.38) --
	(444.43, 33.38) --
	(444.57, 33.38) --
	(444.70, 33.38) --
	(444.83, 33.38) --
	(444.97, 33.38) --
	(445.10, 33.38) --
	(445.24, 33.38) --
	(445.37, 33.40) --
	(445.50, 33.41) --
	(445.64, 50.79) --
	(445.77, 85.61) --
	(445.90, 33.39) --
	(446.04, 33.42) --
	(446.17, 33.38) --
	(446.30, 34.88) --
	(446.44, 33.41) --
	(446.57, 33.38) --
	(446.71, 33.38) --
	(446.84, 34.49) --
	(446.97, 33.80) --
	(447.11, 34.38) --
	(447.24, 34.05) --
	(447.37, 33.43) --
	(447.51, 33.43) --
	(447.64, 33.42) --
	(447.78, 33.46) --
	(447.91, 33.38) --
	(448.04, 33.38) --
	(448.18, 33.51) --
	(448.31, 34.70) --
	(448.44, 33.38) --
	(448.58, 33.38) --
	(448.71, 33.38) --
	(448.85, 37.61) --
	(448.98, 34.25) --
	(449.11, 34.63) --
	(449.25, 33.90) --
	(449.38, 33.38) --
	(449.51, 33.38) --
	(449.65, 33.43) --
	(449.78, 33.44) --
	(449.91, 33.38) --
	(450.05, 33.38) --
	(450.18, 33.43) --
	(450.32, 33.57) --
	(450.45, 33.39) --
	(450.58, 33.51) --
	(450.72, 33.38) --
	(450.85, 33.38) --
	(450.98, 33.38) --
	(451.12, 33.45) --
	(451.25, 33.40) --
	(451.39, 34.61) --
	(451.52, 33.98) --
	(451.65, 33.38) --
	(451.79, 33.38) --
	(451.92, 33.74) --
	(452.05, 33.88) --
	(452.19, 33.39) --
	(452.32, 33.39) --
	(452.45, 33.38) --
	(452.59, 33.38) --
	(452.72, 33.38) --
	(452.86, 33.38) --
	(452.99, 33.38) --
	(453.12, 33.38) --
	(453.26, 33.38) --
	(453.39, 33.38) --
	(453.52, 33.38) --
	(453.66, 33.38) --
	(453.79, 33.38) --
	(453.93, 33.38) --
	(454.06, 33.38) --
	(454.19, 33.40) --
	(454.33, 33.41) --
	(454.46, 33.50) --
	(454.59, 33.75) --
	(454.73, 33.43) --
	(454.86, 33.71) --
	(454.99, 33.38) --
	(455.13, 33.38) --
	(455.26, 33.38) --
	(455.40, 33.38) --
	(455.53, 33.38) --
	(455.66, 33.38) --
	(455.80, 33.38) --
	(455.93, 33.38) --
	(456.06, 33.38) --
	(456.20, 33.38) --
	(456.33, 33.38) --
	(456.47, 33.38) --
	(456.60, 33.38) --
	(456.73, 33.38) --
	(456.87, 33.38) --
	(457.00, 33.38) --
	(457.13, 33.38) --
	(457.27, 33.38) --
	(457.40, 33.38) --
	(457.53, 33.38) --
	(457.67, 33.38) --
	(457.80, 33.38) --
	(457.94, 33.38) --
	(458.07, 33.38) --
	(458.20, 33.38) --
	(458.34, 33.38) --
	(458.47, 33.38) --
	(458.60, 33.38) --
	(458.74, 33.38) --
	(458.87, 33.38) --
	(459.01, 33.38) --
	(459.14, 33.38) --
	(459.27, 33.38) --
	(459.41, 33.38) --
	(459.54, 33.38) --
	(459.67, 33.38) --
	(459.81, 33.38) --
	(459.94, 33.38) --
	(460.08, 33.38) --
	(460.21, 33.38) --
	(460.34, 33.38) --
	(460.48, 33.38) --
	(460.61, 33.38) --
	(460.74, 33.38) --
	(460.88, 33.38) --
	(461.01, 33.38) --
	(461.14, 33.38) --
	(461.28, 33.38) --
	(461.41, 33.38) --
	(461.55, 33.38) --
	(461.68, 33.38) --
	(461.81, 33.38) --
	(461.95, 33.38) --
	(462.08, 33.38) --
	(462.21, 33.38) --
	(462.35, 33.38) --
	(462.48, 33.38) --
	(462.62, 33.38) --
	(462.75, 33.38) --
	(462.88, 33.38) --
	(463.02, 33.38) --
	(463.15, 33.38) --
	(463.28, 33.38) --
	(463.42, 33.38) --
	(463.55, 33.38) --
	(463.68, 33.38) --
	(463.82, 33.38) --
	(463.95, 33.38) --
	(464.09, 33.38) --
	(464.22, 33.38) --
	(464.35, 33.38) --
	(464.49, 33.38) --
	(464.62, 33.38) --
	(464.75, 33.38) --
	(464.89, 33.38) --
	(465.02, 33.38) --
	(465.16, 33.38) --
	(465.29, 33.38) --
	(465.42, 33.38) --
	(465.56, 33.38) --
	(465.69, 33.38) --
	(465.82, 33.38) --
	(465.96, 33.38) --
	(466.09, 33.38) --
	(466.22, 33.38) --
	(466.36, 33.38) --
	(466.49, 33.38) --
	(466.63, 33.38) --
	(466.76, 33.38) --
	(466.89, 33.38) --
	(467.03, 33.38) --
	(467.16, 33.38) --
	(467.29, 33.38) --
	(467.43, 33.38) --
	(467.56, 33.38) --
	(467.70, 33.38) --
	(467.83, 33.38) --
	(467.96, 33.38) --
	(468.10, 33.38) --
	(468.23, 33.38) --
	(468.36, 33.38) --
	(468.50, 33.38) --
	(468.63, 33.38) --
	(468.77, 33.38) --
	(468.90, 33.38) --
	(469.03, 33.38) --
	(469.17, 33.38) --
	(469.30, 33.38) --
	(469.43, 33.38) --
	(469.57, 33.38) --
	(469.70, 33.38) --
	(469.83, 33.38) --
	(469.97, 33.38) --
	(470.10, 33.38) --
	(470.24, 33.38) --
	(470.37, 33.38) --
	(470.50, 33.38) --
	(470.64, 33.38) --
	(470.77, 33.38) --
	(470.90, 33.38) --
	(471.04, 33.38) --
	(471.17, 33.38) --
	(471.31, 33.38) --
	(471.44, 33.38) --
	(471.57, 33.38) --
	(471.71, 33.38) --
	(471.84, 33.38) --
	(471.97, 33.38) --
	(472.11, 33.38) --
	(472.24, 33.38) --
	(472.37, 33.38) --
	(472.51, 33.38) --
	(472.64, 33.38) --
	(472.78, 33.38) --
	(472.91, 33.38) --
	(473.04, 33.38) --
	(473.18, 33.38) --
	(473.31, 33.38) --
	(473.44, 33.38) --
	(473.58, 33.38) --
	(473.71, 33.38) --
	(473.85, 33.38) --
	(473.98, 33.38) --
	(474.11, 33.38) --
	(474.25, 33.38) --
	(474.38, 33.38) --
	(474.51, 33.38) --
	(474.65, 33.38) --
	(474.78, 33.38) --
	(474.91, 33.38) --
	(475.05, 33.38) --
	(475.18, 33.38) --
	(475.32, 33.38) --
	(475.45, 33.38) --
	(475.58, 33.38) --
	(475.72, 33.38) --
	(475.85, 33.38) --
	(475.98, 33.38) --
	(476.12, 33.38) --
	(476.25, 33.38) --
	(476.39, 33.38) --
	(476.52, 33.38) --
	(476.65, 33.38) --
	(476.79, 33.38) --
	(476.92, 33.38) --
	(477.05, 33.38) --
	(477.19, 33.38) --
	(477.32, 33.38) --
	(477.46, 33.38) --
	(477.59, 33.38) --
	(477.72, 33.38) --
	(477.86, 33.38) --
	(477.99, 33.38) --
	(478.12, 33.38) --
	(478.26, 33.38) --
	(478.39, 33.38) --
	(478.52, 33.38) --
	(478.66, 33.38) --
	(478.79, 33.38) --
	(478.93, 33.38) --
	(479.06, 33.38) --
	(479.19, 33.38) --
	(479.33, 33.38) --
	(479.46, 33.38) --
	(479.59, 33.38) --
	(479.73, 33.38) --
	(479.86, 33.38) --
	(480.00, 33.38) --
	(480.13, 33.38) --
	(480.26, 33.38) --
	(480.40, 33.38) --
	(480.53, 33.38) --
	(480.66, 33.38) --
	(480.80, 33.38) --
	(480.93, 33.38) --
	(481.06, 33.38) --
	(481.20, 33.38) --
	(481.33, 33.38) --
	(481.47, 33.38) --
	(481.60, 33.38) --
	(481.73, 33.38) --
	(481.87, 33.38) --
	(482.00, 33.38) --
	(482.13, 33.38) --
	(482.27, 33.38) --
	(482.40, 33.38) --
	(482.54, 33.38) --
	(482.67, 33.38) --
	(482.80, 33.38) --
	(482.94, 33.38) --
	(483.07, 33.38) --
	(483.20, 33.38) --
	(483.34, 33.38) --
	(483.47, 33.38) --
	(483.60, 33.38) --
	(483.74, 33.38) --
	(483.87, 33.38) --
	(484.01, 33.38) --
	(484.14, 33.38) --
	(484.27, 33.38) --
	(484.41, 33.38) --
	(484.54, 33.38) --
	(484.67, 33.38) --
	(484.81, 33.38) --
	(484.94, 33.38) --
	(485.08, 33.38) --
	(485.21, 33.38) --
	(485.34, 33.38) --
	(485.48, 33.38) --
	(485.61, 33.38) --
	(485.74, 33.38) --
	(485.88, 33.38) --
	(486.01, 33.38) --
	(486.15, 33.38) --
	(486.28, 33.38) --
	(486.41, 33.38) --
	(486.55, 33.38) --
	(486.68, 33.38) --
	(486.81, 33.38) --
	(486.95, 33.38) --
	(487.08, 33.38) --
	(487.21, 33.38) --
	(487.35, 33.38) --
	(487.48, 33.38) --
	(487.62, 33.38) --
	(487.75, 33.38) --
	(487.88, 33.38) --
	(488.02, 33.38) --
	(488.15, 33.38) --
	(488.28, 33.38) --
	(488.42, 33.38) --
	(488.55, 33.38) --
	(488.69, 33.38) --
	(488.82, 33.38) --
	(488.95, 33.38) --
	(489.09, 33.38) --
	(489.22, 33.38) --
	(489.35, 33.38) --
	(489.49, 33.38) --
	(489.62, 33.38) --
	(489.75, 33.38) --
	(489.89, 33.38) --
	(490.02, 33.38) --
	(490.16, 33.38) --
	(490.29, 33.38) --
	(490.42, 33.38) --
	(490.56, 33.38) --
	(490.69, 33.38) --
	(490.82, 33.38) --
	(490.96, 33.38) --
	(491.09, 33.38) --
	(491.23, 33.38) --
	(491.36, 33.38) --
	(491.49, 33.38) --
	(491.63, 33.38) --
	(491.76, 33.38) --
	(491.89, 33.38) --
	(492.03, 33.38) --
	(492.16, 33.38) --
	(492.29, 33.38) --
	(492.43, 33.38) --
	(492.56, 33.38) --
	(492.70, 33.38) --
	(492.83, 33.38) --
	(492.96, 33.38) --
	(493.10, 33.38) --
	(493.23, 33.38) --
	(493.36, 33.38) --
	(493.50, 33.38) --
	(493.63, 33.38) --
	(493.77, 33.38) --
	(493.90, 33.38) --
	(494.03, 33.38) --
	(494.17, 33.38) --
	(494.30, 33.38) --
	(494.43, 33.38) --
	(494.57, 33.38) --
	(494.70, 33.38) --
	(494.84, 33.38) --
	(494.97, 33.38) --
	(495.10, 33.38) --
	(495.24, 33.38) --
	(495.37, 33.38) --
	(495.50, 33.38) --
	(495.64, 33.38) --
	(495.77, 33.38) --
	(495.90, 33.38) --
	(496.04, 33.38) --
	(496.17, 33.38) --
	(496.31, 33.38) --
	(496.44, 33.38) --
	(496.57, 33.38) --
	(496.71, 33.38) --
	(496.84, 33.38) --
	(496.97, 33.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (445.74, 30.77) -- (445.74, 88.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (425.24, 30.77) rectangle (500.39, 88.22);
\end{scope}
\begin{scope}
\path[clip] (  8.25, 88.22) rectangle ( 83.40,105.50);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  8.25, 88.22) rectangle ( 83.40,105.50);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 45.82, 93.55) {Monk 3: A1};
\end{scope}
\begin{scope}
\path[clip] ( 91.65, 88.22) rectangle (166.80,105.50);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 91.65, 88.22) rectangle (166.80,105.50);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (129.22, 93.55) {Monk 3: A2};
\end{scope}
\begin{scope}
\path[clip] (175.05, 88.22) rectangle (250.19,105.50);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.05, 88.22) rectangle (250.19,105.50);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (212.62, 93.55) {Monk 3: A3};
\end{scope}
\begin{scope}
\path[clip] (258.44, 88.22) rectangle (333.59,105.50);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (258.44, 88.22) rectangle (333.59,105.50);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (296.02, 93.55) {Monk 3: A4};
\end{scope}
\begin{scope}
\path[clip] (341.84, 88.22) rectangle (416.99,105.50);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (341.84, 88.22) rectangle (416.99,105.50);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (379.42, 93.55) {Monk 3: A5};
\end{scope}
\begin{scope}
\path[clip] (425.24, 88.22) rectangle (500.39,105.50);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (425.24, 88.22) rectangle (500.39,105.50);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (462.82, 93.55) {Monk 3: A6};
\end{scope}
\begin{scope}
\path[clip] (  8.25,193.71) rectangle ( 83.40,210.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  8.25,193.71) rectangle ( 83.40,210.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 45.82,199.05) {Monk 1: A1};
\end{scope}
\begin{scope}
\path[clip] ( 91.65,193.71) rectangle (166.80,210.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 91.65,193.71) rectangle (166.80,210.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (129.22,199.05) {Monk 1: A2};
\end{scope}
\begin{scope}
\path[clip] (175.05,193.71) rectangle (250.19,210.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.05,193.71) rectangle (250.19,210.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (212.62,199.05) {Monk 1: A3};
\end{scope}
\begin{scope}
\path[clip] (258.44,193.71) rectangle (333.59,210.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (258.44,193.71) rectangle (333.59,210.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (296.02,199.05) {Monk 1: A4};
\end{scope}
\begin{scope}
\path[clip] (341.84,193.71) rectangle (416.99,210.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (341.84,193.71) rectangle (416.99,210.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (379.42,199.05) {Monk 1: A5};
\end{scope}
\begin{scope}
\path[clip] (425.24,193.71) rectangle (500.39,210.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (425.24,193.71) rectangle (500.39,210.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (462.82,199.05) {Monk 1: A6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.00, 28.02) --
	( 13.00, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 28.02) --
	( 33.33, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.66, 28.02) --
	( 53.66, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.99, 28.02) --
	( 73.99, 30.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.41, 23.88) {-0.1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 40.17, 23.31) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 60.50, 23.31) {0.1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 80.83, 23.31) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.02, 28.02) --
	( 97.02, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.33, 28.02) --
	(115.33, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.65, 28.02) --
	(133.65, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.97, 28.02) --
	(151.97, 30.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (104.42, 23.88) {-0.2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (122.18, 23.31) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (140.49, 23.31) {0.2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (158.81, 23.31) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.19, 28.02) --
	(176.19, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.34, 28.02) --
	(199.34, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.49, 28.02) --
	(222.49, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.64, 28.02) --
	(245.64, 30.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (183.60, 23.88) {-0.1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (206.18, 23.31) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (229.33, 23.31) {0.1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (252.49, 23.31) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.08, 28.02) --
	(260.08, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.20, 28.02) --
	(278.20, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.32, 28.02) --
	(296.32, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.44, 28.02) --
	(314.44, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.55, 28.02) --
	(332.55, 30.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (267.49, 23.88) {-0.1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (285.04, 23.31) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (303.16, 23.31) {0.1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.28, 23.31) {0.2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (339.40, 23.31) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.92, 28.02) --
	(358.92, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.15, 28.02) --
	(381.15, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.37, 28.02) --
	(403.37, 30.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (365.77, 23.31) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (387.99, 23.31) {0.2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (410.22, 23.31) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.37, 28.02) --
	(428.37, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.74, 28.02) --
	(445.74, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.10, 28.02) --
	(463.10, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.46, 28.02) --
	(480.46, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (497.83, 28.02) --
	(497.83, 30.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (436.63, 24.73) {-0.05};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (453.43, 24.16) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (470.79, 24.16) {0.05};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (488.16, 24.16) {0.10};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (505.52, 24.16) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.77,133.52) --
	( 17.77,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,133.52) --
	( 34.22,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.67,133.52) --
	( 50.67,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.11,133.52) --
	( 67.11,136.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 25.18,129.38) {-0.2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 41.06,128.81) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 57.51,128.81) {0.2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 73.96,128.81) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44,133.52) --
	( 94.44,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.91,133.52) --
	(113.91,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.38,133.52) --
	(133.38,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.86,133.52) --
	(152.86,136.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (101.84,129.38) {-0.2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (120.75,128.81) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (140.23,128.81) {0.2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (159.70,128.81) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.13,133.52) --
	(195.13,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.48,133.52) --
	(216.48,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.83,133.52) --
	(237.83,136.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (202.82,129.66) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (224.17,129.66) {0.05};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (245.52,129.66) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.75,133.52) --
	(272.75,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.10,133.52) --
	(288.10,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.44,133.52) --
	(303.44,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.79,133.52) --
	(318.79,136.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (280.44,129.66) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (295.79,129.66) {0.05};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (311.14,129.66) {0.10};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (326.48,129.66) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.98,133.52) --
	(350.98,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.62,133.52) --
	(365.62,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.27,133.52) --
	(380.27,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.91,133.52) --
	(394.91,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.56,133.52) --
	(409.56,136.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (357.82,128.81) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (372.47,128.81) {0.1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (387.11,128.81) {0.2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (401.76,128.81) {0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (416.40,128.81) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.47,133.52) --
	(439.47,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.12,133.52) --
	(457.12,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.77,133.52) --
	(474.77,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.42,133.52) --
	(492.42,136.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (447.73,130.22) {-0.05};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (464.81,129.66) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (482.46,129.66) {0.05};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (500.11,129.66) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (138.28,221.99) rectangle (370.36,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.78,227.49) rectangle (164.23,241.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{204,12,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (150.49,228.20) rectangle (163.52,241.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (199.28,227.49) rectangle (213.74,241.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{92,136,218}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (199.99,228.20) rectangle (213.03,241.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (267.97,227.49) rectangle (282.42,241.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{132,189,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (268.68,228.20) rectangle (281.71,241.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (326.81,227.49) rectangle (341.27,241.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,205,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (327.52,228.20) rectangle (340.56,241.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (170.23,231.41) {$\ourvi$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (219.74,231.41) {MR Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (288.42,231.41) {MR RF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (347.27,231.41) {VIC};
\end{scope}
\end{tikzpicture}


==> paper_files/compas_distributions.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-11 14:52:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,108.41);
\end{scope}
\begin{scope}
\path[clip] (  8.25, 28.51) rectangle ( 71.48, 85.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25, 28.51) rectangle ( 71.48, 85.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 36.30) --
	( 71.48, 36.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 46.68) --
	( 71.48, 46.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 57.06) --
	( 71.48, 57.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 67.44) --
	( 71.48, 67.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 77.82) --
	( 71.48, 77.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.99, 28.51) --
	( 20.99, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.04, 28.51) --
	( 39.04, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.09, 28.51) --
	( 57.09, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 31.11) --
	( 71.48, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 41.49) --
	( 71.48, 41.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 51.87) --
	( 71.48, 51.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 62.25) --
	( 71.48, 62.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 72.63) --
	( 71.48, 72.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 83.01) --
	( 71.48, 83.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 11.97, 28.51) --
	( 11.97, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.02, 28.51) --
	( 30.02, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.07, 28.51) --
	( 48.07, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.11, 28.51) --
	( 66.11, 85.63);
\definecolor{fillColor}{RGB}{218,24,132}

\path[fill=fillColor,fill opacity=0.40] ( 11.12, 31.11) --
	( 11.24, 31.11) --
	( 11.35, 31.11) --
	( 11.46, 31.12) --
	( 11.57, 31.13) --
	( 11.69, 31.15) --
	( 11.80, 31.17) --
	( 11.91, 31.18) --
	( 12.02, 31.18) --
	( 12.14, 31.16) --
	( 12.25, 31.14) --
	( 12.36, 31.12) --
	( 12.47, 31.11) --
	( 12.59, 31.11) --
	( 12.70, 31.11) --
	( 12.81, 31.11) --
	( 12.92, 31.11) --
	( 13.04, 31.11) --
	( 13.15, 31.11) --
	( 13.26, 31.11) --
	( 13.37, 31.11) --
	( 13.49, 31.11) --
	( 13.60, 31.11) --
	( 13.71, 31.11) --
	( 13.82, 31.11) --
	( 13.94, 31.11) --
	( 14.05, 31.11) --
	( 14.16, 31.11) --
	( 14.27, 31.11) --
	( 14.39, 31.11) --
	( 14.50, 31.11) --
	( 14.61, 31.11) --
	( 14.72, 31.11) --
	( 14.84, 31.11) --
	( 14.95, 31.11) --
	( 15.06, 31.11) --
	( 15.17, 31.11) --
	( 15.29, 31.11) --
	( 15.40, 31.11) --
	( 15.51, 31.11) --
	( 15.62, 31.11) --
	( 15.74, 31.11) --
	( 15.85, 31.11) --
	( 15.96, 31.11) --
	( 16.07, 31.11) --
	( 16.19, 31.11) --
	( 16.30, 31.11) --
	( 16.41, 31.11) --
	( 16.52, 31.11) --
	( 16.64, 31.11) --
	( 16.75, 31.12) --
	( 16.86, 31.14) --
	( 16.97, 31.16) --
	( 17.09, 31.19) --
	( 17.20, 31.21) --
	( 17.31, 31.22) --
	( 17.42, 31.21) --
	( 17.54, 31.21) --
	( 17.65, 31.24) --
	( 17.76, 31.29) --
	( 17.87, 31.38) --
	( 17.99, 31.48) --
	( 18.10, 31.60) --
	( 18.21, 31.71) --
	( 18.32, 31.81) --
	( 18.44, 31.86) --
	( 18.55, 31.86) --
	( 18.66, 31.84) --
	( 18.77, 31.81) --
	( 18.89, 31.81) --
	( 19.00, 31.84) --
	( 19.11, 31.90) --
	( 19.22, 31.97) --
	( 19.34, 32.03) --
	( 19.45, 32.07) --
	( 19.56, 32.10) --
	( 19.67, 32.13) --
	( 19.79, 32.17) --
	( 19.90, 32.26) --
	( 20.01, 32.38) --
	( 20.12, 32.48) --
	( 20.24, 32.54) --
	( 20.35, 32.53) --
	( 20.46, 32.49) --
	( 20.57, 32.45) --
	( 20.69, 32.43) --
	( 20.80, 32.40) --
	( 20.91, 32.40) --
	( 21.02, 32.42) --
	( 21.14, 32.46) --
	( 21.25, 32.50) --
	( 21.36, 32.53) --
	( 21.47, 32.58) --
	( 21.59, 32.69) --
	( 21.70, 32.89) --
	( 21.81, 33.12) --
	( 21.92, 33.31) --
	( 22.04, 33.39) --
	( 22.15, 33.35) --
	( 22.26, 33.26) --
	( 22.37, 33.17) --
	( 22.49, 33.11) --
	( 22.60, 33.07) --
	( 22.71, 33.04) --
	( 22.82, 32.97) --
	( 22.94, 32.88) --
	( 23.05, 32.76) --
	( 23.16, 32.65) --
	( 23.27, 32.57) --
	( 23.39, 32.54) --
	( 23.50, 32.59) --
	( 23.61, 32.73) --
	( 23.72, 32.92) --
	( 23.84, 33.11) --
	( 23.95, 33.23) --
	( 24.06, 33.29) --
	( 24.17, 33.31) --
	( 24.29, 33.34) --
	( 24.40, 33.42) --
	( 24.51, 33.57) --
	( 24.62, 33.80) --
	( 24.74, 34.08) --
	( 24.85, 34.40) --
	( 24.96, 34.76) --
	( 25.07, 35.15) --
	( 25.19, 35.57) --
	( 25.30, 36.01) --
	( 25.41, 36.43) --
	( 25.52, 36.78) --
	( 25.64, 37.03) --
	( 25.75, 37.18) --
	( 25.86, 37.35) --
	( 25.97, 37.74) --
	( 26.09, 38.53) --
	( 26.20, 39.74) --
	( 26.31, 41.24) --
	( 26.42, 42.84) --
	( 26.54, 44.46) --
	( 26.65, 46.15) --
	( 26.76, 47.90) --
	( 26.87, 49.54) --
	( 26.99, 50.87) --
	( 27.10, 51.88) --
	( 27.21, 52.77) --
	( 27.32, 53.73) --
	( 27.44, 54.80) --
	( 27.55, 56.02) --
	( 27.66, 57.44) --
	( 27.77, 59.04) --
	( 27.89, 60.60) --
	( 28.00, 61.95) --
	( 28.11, 63.23) --
	( 28.22, 64.83) --
	( 28.34, 66.87) --
	( 28.45, 69.05) --
	( 28.56, 70.83) --
	( 28.67, 71.83) --
	( 28.79, 71.92) --
	( 28.90, 71.27) --
	( 29.01, 70.54) --
	( 29.12, 70.81) --
	( 29.24, 72.87) --
	( 29.35, 76.47) --
	( 29.46, 80.30) --
	( 29.57, 82.62) --
	( 29.69, 82.46) --
	( 29.80, 80.27) --
	( 29.91, 77.56) --
	( 30.02, 75.61) --
	( 30.14, 74.74) --
	( 30.25, 74.53) --
	( 30.36, 74.63) --
	( 30.47, 74.98) --
	( 30.59, 75.38) --
	( 30.70, 75.20) --
	( 30.81, 73.80) --
	( 30.92, 71.17) --
	( 31.04, 68.19) --
	( 31.15, 66.06) --
	( 31.26, 65.42) --
	( 31.37, 65.94) --
	( 31.49, 66.60) --
	( 31.60, 66.41) --
	( 31.71, 64.96) --
	( 31.82, 62.56) --
	( 31.94, 59.90) --
	( 32.05, 57.62) --
	( 32.16, 56.04) --
	( 32.27, 55.16) --
	( 32.39, 54.91) --
	( 32.50, 55.15) --
	( 32.61, 55.64) --
	( 32.72, 56.13) --
	( 32.84, 56.46) --
	( 32.95, 56.67) --
	( 33.06, 56.90) --
	( 33.17, 57.27) --
	( 33.29, 57.78) --
	( 33.40, 58.37) --
	( 33.51, 58.99) --
	( 33.62, 59.66) --
	( 33.74, 60.42) --
	( 33.85, 61.34) --
	( 33.96, 62.39) --
	( 34.07, 63.47) --
	( 34.19, 64.46) --
	( 34.30, 65.43) --
	( 34.41, 66.58) --
	( 34.52, 68.03) --
	( 34.64, 69.61) --
	( 34.75, 71.06) --
	( 34.86, 72.23) --
	( 34.97, 73.17) --
	( 35.09, 74.12) --
	( 35.20, 75.33) --
	( 35.31, 76.89) --
	( 35.42, 78.71) --
	( 35.54, 80.54) --
	( 35.65, 82.09) --
	( 35.76, 83.02) --
	( 35.87, 83.03) --
	( 35.99, 82.07) --
	( 36.10, 80.49) --
	( 36.21, 78.98) --
	( 36.32, 78.09) --
	( 36.44, 77.80) --
	( 36.55, 77.55) --
	( 36.66, 76.83) --
	( 36.77, 75.68) --
	( 36.89, 74.64) --
	( 37.00, 74.12) --
	( 37.11, 73.91) --
	( 37.22, 73.43) --
	( 37.34, 72.21) --
	( 37.45, 70.20) --
	( 37.56, 67.71) --
	( 37.67, 65.20) --
	( 37.79, 63.02) --
	( 37.90, 61.19) --
	( 38.01, 59.50) --
	( 38.12, 57.73) --
	( 38.24, 55.90) --
	( 38.35, 54.15) --
	( 38.46, 52.61) --
	( 38.57, 51.21) --
	( 38.69, 49.73) --
	( 38.80, 48.06) --
	( 38.91, 46.23) --
	( 39.02, 44.41) --
	( 39.14, 42.77) --
	( 39.25, 41.33) --
	( 39.36, 40.07) --
	( 39.47, 38.94) --
	( 39.59, 37.91) --
	( 39.70, 36.98) --
	( 39.81, 36.09) --
	( 39.92, 35.25) --
	( 40.04, 34.51) --
	( 40.15, 33.97) --
	( 40.26, 33.66) --
	( 40.37, 33.53) --
	( 40.49, 33.44) --
	( 40.60, 33.30) --
	( 40.71, 33.05) --
	( 40.82, 32.75) --
	( 40.94, 32.47) --
	( 41.05, 32.26) --
	( 41.16, 32.14) --
	( 41.27, 32.06) --
	( 41.39, 31.99) --
	( 41.50, 31.92) --
	( 41.61, 31.83) --
	( 41.72, 31.72) --
	( 41.84, 31.60) --
	( 41.95, 31.50) --
	( 42.06, 31.42) --
	( 42.17, 31.36) --
	( 42.29, 31.33) --
	( 42.40, 31.32) --
	( 42.51, 31.31) --
	( 42.62, 31.28) --
	( 42.74, 31.24) --
	( 42.85, 31.21) --
	( 42.96, 31.18) --
	( 43.07, 31.17) --
	( 43.19, 31.16) --
	( 43.30, 31.15) --
	( 43.41, 31.14) --
	( 43.52, 31.12) --
	( 43.64, 31.12) --
	( 43.75, 31.11) --
	( 43.86, 31.11) --
	( 43.97, 31.11) --
	( 44.09, 31.11) --
	( 44.20, 31.11) --
	( 44.31, 31.11) --
	( 44.42, 31.11) --
	( 44.54, 31.11) --
	( 44.65, 31.11) --
	( 44.76, 31.11) --
	( 44.87, 31.11) --
	( 44.99, 31.11) --
	( 45.10, 31.11) --
	( 45.21, 31.11) --
	( 45.32, 31.11) --
	( 45.44, 31.11) --
	( 45.55, 31.11) --
	( 45.66, 31.11) --
	( 45.77, 31.11) --
	( 45.89, 31.11) --
	( 46.00, 31.11) --
	( 46.11, 31.11) --
	( 46.22, 31.11) --
	( 46.34, 31.11) --
	( 46.45, 31.11) --
	( 46.56, 31.11) --
	( 46.67, 31.11) --
	( 46.79, 31.11) --
	( 46.90, 31.11) --
	( 47.01, 31.11) --
	( 47.12, 31.11) --
	( 47.24, 31.11) --
	( 47.35, 31.11) --
	( 47.46, 31.11) --
	( 47.57, 31.11) --
	( 47.69, 31.11) --
	( 47.80, 31.11) --
	( 47.91, 31.11) --
	( 48.02, 31.11) --
	( 48.14, 31.11) --
	( 48.25, 31.11) --
	( 48.36, 31.11) --
	( 48.47, 31.11) --
	( 48.59, 31.11) --
	( 48.70, 31.11) --
	( 48.81, 31.11) --
	( 48.92, 31.11) --
	( 49.04, 31.11) --
	( 49.15, 31.11) --
	( 49.26, 31.11) --
	( 49.37, 31.11) --
	( 49.49, 31.11) --
	( 49.60, 31.11) --
	( 49.71, 31.11) --
	( 49.82, 31.11) --
	( 49.94, 31.11) --
	( 50.05, 31.11) --
	( 50.16, 31.11) --
	( 50.27, 31.11) --
	( 50.39, 31.11) --
	( 50.50, 31.11) --
	( 50.61, 31.11) --
	( 50.72, 31.11) --
	( 50.84, 31.11) --
	( 50.95, 31.11) --
	( 51.06, 31.11) --
	( 51.17, 31.11) --
	( 51.29, 31.11) --
	( 51.40, 31.11) --
	( 51.51, 31.11) --
	( 51.62, 31.11) --
	( 51.74, 31.11) --
	( 51.85, 31.11) --
	( 51.96, 31.11) --
	( 52.07, 31.11) --
	( 52.19, 31.11) --
	( 52.30, 31.11) --
	( 52.41, 31.11) --
	( 52.52, 31.11) --
	( 52.64, 31.11) --
	( 52.75, 31.11) --
	( 52.86, 31.11) --
	( 52.97, 31.11) --
	( 53.09, 31.11) --
	( 53.20, 31.11) --
	( 53.31, 31.11) --
	( 53.42, 31.11) --
	( 53.54, 31.11) --
	( 53.65, 31.11) --
	( 53.76, 31.11) --
	( 53.87, 31.11) --
	( 53.99, 31.11) --
	( 54.10, 31.11) --
	( 54.21, 31.11) --
	( 54.32, 31.11) --
	( 54.44, 31.11) --
	( 54.55, 31.11) --
	( 54.66, 31.11) --
	( 54.77, 31.11) --
	( 54.89, 31.11) --
	( 55.00, 31.11) --
	( 55.11, 31.11) --
	( 55.22, 31.11) --
	( 55.34, 31.11) --
	( 55.45, 31.11) --
	( 55.56, 31.11) --
	( 55.67, 31.11) --
	( 55.79, 31.11) --
	( 55.90, 31.11) --
	( 56.01, 31.11) --
	( 56.12, 31.11) --
	( 56.24, 31.11) --
	( 56.35, 31.11) --
	( 56.46, 31.11) --
	( 56.57, 31.11) --
	( 56.69, 31.11) --
	( 56.80, 31.11) --
	( 56.91, 31.11) --
	( 57.02, 31.11) --
	( 57.14, 31.11) --
	( 57.25, 31.11) --
	( 57.36, 31.11) --
	( 57.47, 31.11) --
	( 57.59, 31.11) --
	( 57.70, 31.11) --
	( 57.81, 31.11) --
	( 57.92, 31.11) --
	( 58.04, 31.11) --
	( 58.15, 31.11) --
	( 58.26, 31.11) --
	( 58.37, 31.11) --
	( 58.49, 31.11) --
	( 58.60, 31.11) --
	( 58.71, 31.11) --
	( 58.82, 31.11) --
	( 58.94, 31.11) --
	( 59.05, 31.11) --
	( 59.16, 31.11) --
	( 59.27, 31.11) --
	( 59.39, 31.11) --
	( 59.50, 31.11) --
	( 59.61, 31.11) --
	( 59.72, 31.11) --
	( 59.84, 31.11) --
	( 59.95, 31.11) --
	( 60.06, 31.11) --
	( 60.17, 31.11) --
	( 60.29, 31.11) --
	( 60.40, 31.11) --
	( 60.51, 31.11) --
	( 60.62, 31.11) --
	( 60.74, 31.11) --
	( 60.85, 31.11) --
	( 60.96, 31.11) --
	( 61.07, 31.11) --
	( 61.19, 31.11) --
	( 61.30, 31.11) --
	( 61.41, 31.11) --
	( 61.52, 31.11) --
	( 61.64, 31.11) --
	( 61.75, 31.11) --
	( 61.86, 31.11) --
	( 61.97, 31.11) --
	( 62.09, 31.11) --
	( 62.20, 31.11) --
	( 62.31, 31.11) --
	( 62.42, 31.11) --
	( 62.54, 31.11) --
	( 62.65, 31.11) --
	( 62.76, 31.11) --
	( 62.87, 31.11) --
	( 62.99, 31.11) --
	( 63.10, 31.11) --
	( 63.21, 31.11) --
	( 63.32, 31.11) --
	( 63.44, 31.11) --
	( 63.55, 31.11) --
	( 63.66, 31.11) --
	( 63.77, 31.11) --
	( 63.89, 31.11) --
	( 64.00, 31.11) --
	( 64.11, 31.11) --
	( 64.22, 31.11) --
	( 64.34, 31.11) --
	( 64.45, 31.11) --
	( 64.56, 31.11) --
	( 64.67, 31.11) --
	( 64.79, 31.11) --
	( 64.90, 31.11) --
	( 65.01, 31.11) --
	( 65.12, 31.11) --
	( 65.24, 31.11) --
	( 65.35, 31.11) --
	( 65.46, 31.11) --
	( 65.57, 31.11) --
	( 65.69, 31.11) --
	( 65.80, 31.11) --
	( 65.91, 31.11) --
	( 66.02, 31.11) --
	( 66.14, 31.11) --
	( 66.25, 31.11) --
	( 66.36, 31.11) --
	( 66.47, 31.11) --
	( 66.59, 31.11) --
	( 66.70, 31.11) --
	( 66.81, 31.11) --
	( 66.92, 31.11) --
	( 67.04, 31.11) --
	( 67.15, 31.11) --
	( 67.26, 31.11) --
	( 67.37, 31.11) --
	( 67.49, 31.11) --
	( 67.60, 31.11) --
	( 67.71, 31.11) --
	( 67.82, 31.11) --
	( 67.94, 31.11) --
	( 68.05, 31.11) --
	( 68.16, 31.11) --
	( 68.27, 31.11) --
	( 68.39, 31.11) --
	( 68.50, 31.11) --
	( 68.61, 31.11) --
	( 68.61, 31.11) --
	( 68.50, 31.11) --
	( 68.39, 31.11) --
	( 68.27, 31.11) --
	( 68.16, 31.11) --
	( 68.05, 31.11) --
	( 67.94, 31.11) --
	( 67.82, 31.11) --
	( 67.71, 31.11) --
	( 67.60, 31.11) --
	( 67.49, 31.11) --
	( 67.37, 31.11) --
	( 67.26, 31.11) --
	( 67.15, 31.11) --
	( 67.04, 31.11) --
	( 66.92, 31.11) --
	( 66.81, 31.11) --
	( 66.70, 31.11) --
	( 66.59, 31.11) --
	( 66.47, 31.11) --
	( 66.36, 31.11) --
	( 66.25, 31.11) --
	( 66.14, 31.11) --
	( 66.02, 31.11) --
	( 65.91, 31.11) --
	( 65.80, 31.11) --
	( 65.69, 31.11) --
	( 65.57, 31.11) --
	( 65.46, 31.11) --
	( 65.35, 31.11) --
	( 65.24, 31.11) --
	( 65.12, 31.11) --
	( 65.01, 31.11) --
	( 64.90, 31.11) --
	( 64.79, 31.11) --
	( 64.67, 31.11) --
	( 64.56, 31.11) --
	( 64.45, 31.11) --
	( 64.34, 31.11) --
	( 64.22, 31.11) --
	( 64.11, 31.11) --
	( 64.00, 31.11) --
	( 63.89, 31.11) --
	( 63.77, 31.11) --
	( 63.66, 31.11) --
	( 63.55, 31.11) --
	( 63.44, 31.11) --
	( 63.32, 31.11) --
	( 63.21, 31.11) --
	( 63.10, 31.11) --
	( 62.99, 31.11) --
	( 62.87, 31.11) --
	( 62.76, 31.11) --
	( 62.65, 31.11) --
	( 62.54, 31.11) --
	( 62.42, 31.11) --
	( 62.31, 31.11) --
	( 62.20, 31.11) --
	( 62.09, 31.11) --
	( 61.97, 31.11) --
	( 61.86, 31.11) --
	( 61.75, 31.11) --
	( 61.64, 31.11) --
	( 61.52, 31.11) --
	( 61.41, 31.11) --
	( 61.30, 31.11) --
	( 61.19, 31.11) --
	( 61.07, 31.11) --
	( 60.96, 31.11) --
	( 60.85, 31.11) --
	( 60.74, 31.11) --
	( 60.62, 31.11) --
	( 60.51, 31.11) --
	( 60.40, 31.11) --
	( 60.29, 31.11) --
	( 60.17, 31.11) --
	( 60.06, 31.11) --
	( 59.95, 31.11) --
	( 59.84, 31.11) --
	( 59.72, 31.11) --
	( 59.61, 31.11) --
	( 59.50, 31.11) --
	( 59.39, 31.11) --
	( 59.27, 31.11) --
	( 59.16, 31.11) --
	( 59.05, 31.11) --
	( 58.94, 31.11) --
	( 58.82, 31.11) --
	( 58.71, 31.11) --
	( 58.60, 31.11) --
	( 58.49, 31.11) --
	( 58.37, 31.11) --
	( 58.26, 31.11) --
	( 58.15, 31.11) --
	( 58.04, 31.11) --
	( 57.92, 31.11) --
	( 57.81, 31.11) --
	( 57.70, 31.11) --
	( 57.59, 31.11) --
	( 57.47, 31.11) --
	( 57.36, 31.11) --
	( 57.25, 31.11) --
	( 57.14, 31.11) --
	( 57.02, 31.11) --
	( 56.91, 31.11) --
	( 56.80, 31.11) --
	( 56.69, 31.11) --
	( 56.57, 31.11) --
	( 56.46, 31.11) --
	( 56.35, 31.11) --
	( 56.24, 31.11) --
	( 56.12, 31.11) --
	( 56.01, 31.11) --
	( 55.90, 31.11) --
	( 55.79, 31.11) --
	( 55.67, 31.11) --
	( 55.56, 31.11) --
	( 55.45, 31.11) --
	( 55.34, 31.11) --
	( 55.22, 31.11) --
	( 55.11, 31.11) --
	( 55.00, 31.11) --
	( 54.89, 31.11) --
	( 54.77, 31.11) --
	( 54.66, 31.11) --
	( 54.55, 31.11) --
	( 54.44, 31.11) --
	( 54.32, 31.11) --
	( 54.21, 31.11) --
	( 54.10, 31.11) --
	( 53.99, 31.11) --
	( 53.87, 31.11) --
	( 53.76, 31.11) --
	( 53.65, 31.11) --
	( 53.54, 31.11) --
	( 53.42, 31.11) --
	( 53.31, 31.11) --
	( 53.20, 31.11) --
	( 53.09, 31.11) --
	( 52.97, 31.11) --
	( 52.86, 31.11) --
	( 52.75, 31.11) --
	( 52.64, 31.11) --
	( 52.52, 31.11) --
	( 52.41, 31.11) --
	( 52.30, 31.11) --
	( 52.19, 31.11) --
	( 52.07, 31.11) --
	( 51.96, 31.11) --
	( 51.85, 31.11) --
	( 51.74, 31.11) --
	( 51.62, 31.11) --
	( 51.51, 31.11) --
	( 51.40, 31.11) --
	( 51.29, 31.11) --
	( 51.17, 31.11) --
	( 51.06, 31.11) --
	( 50.95, 31.11) --
	( 50.84, 31.11) --
	( 50.72, 31.11) --
	( 50.61, 31.11) --
	( 50.50, 31.11) --
	( 50.39, 31.11) --
	( 50.27, 31.11) --
	( 50.16, 31.11) --
	( 50.05, 31.11) --
	( 49.94, 31.11) --
	( 49.82, 31.11) --
	( 49.71, 31.11) --
	( 49.60, 31.11) --
	( 49.49, 31.11) --
	( 49.37, 31.11) --
	( 49.26, 31.11) --
	( 49.15, 31.11) --
	( 49.04, 31.11) --
	( 48.92, 31.11) --
	( 48.81, 31.11) --
	( 48.70, 31.11) --
	( 48.59, 31.11) --
	( 48.47, 31.11) --
	( 48.36, 31.11) --
	( 48.25, 31.11) --
	( 48.14, 31.11) --
	( 48.02, 31.11) --
	( 47.91, 31.11) --
	( 47.80, 31.11) --
	( 47.69, 31.11) --
	( 47.57, 31.11) --
	( 47.46, 31.11) --
	( 47.35, 31.11) --
	( 47.24, 31.11) --
	( 47.12, 31.11) --
	( 47.01, 31.11) --
	( 46.90, 31.11) --
	( 46.79, 31.11) --
	( 46.67, 31.11) --
	( 46.56, 31.11) --
	( 46.45, 31.11) --
	( 46.34, 31.11) --
	( 46.22, 31.11) --
	( 46.11, 31.11) --
	( 46.00, 31.11) --
	( 45.89, 31.11) --
	( 45.77, 31.11) --
	( 45.66, 31.11) --
	( 45.55, 31.11) --
	( 45.44, 31.11) --
	( 45.32, 31.11) --
	( 45.21, 31.11) --
	( 45.10, 31.11) --
	( 44.99, 31.11) --
	( 44.87, 31.11) --
	( 44.76, 31.11) --
	( 44.65, 31.11) --
	( 44.54, 31.11) --
	( 44.42, 31.11) --
	( 44.31, 31.11) --
	( 44.20, 31.11) --
	( 44.09, 31.11) --
	( 43.97, 31.11) --
	( 43.86, 31.11) --
	( 43.75, 31.11) --
	( 43.64, 31.11) --
	( 43.52, 31.11) --
	( 43.41, 31.11) --
	( 43.30, 31.11) --
	( 43.19, 31.11) --
	( 43.07, 31.11) --
	( 42.96, 31.11) --
	( 42.85, 31.11) --
	( 42.74, 31.11) --
	( 42.62, 31.11) --
	( 42.51, 31.11) --
	( 42.40, 31.11) --
	( 42.29, 31.11) --
	( 42.17, 31.11) --
	( 42.06, 31.11) --
	( 41.95, 31.11) --
	( 41.84, 31.11) --
	( 41.72, 31.11) --
	( 41.61, 31.11) --
	( 41.50, 31.11) --
	( 41.39, 31.11) --
	( 41.27, 31.11) --
	( 41.16, 31.11) --
	( 41.05, 31.11) --
	( 40.94, 31.11) --
	( 40.82, 31.11) --
	( 40.71, 31.11) --
	( 40.60, 31.11) --
	( 40.49, 31.11) --
	( 40.37, 31.11) --
	( 40.26, 31.11) --
	( 40.15, 31.11) --
	( 40.04, 31.11) --
	( 39.92, 31.11) --
	( 39.81, 31.11) --
	( 39.70, 31.11) --
	( 39.59, 31.11) --
	( 39.47, 31.11) --
	( 39.36, 31.11) --
	( 39.25, 31.11) --
	( 39.14, 31.11) --
	( 39.02, 31.11) --
	( 38.91, 31.11) --
	( 38.80, 31.11) --
	( 38.69, 31.11) --
	( 38.57, 31.11) --
	( 38.46, 31.11) --
	( 38.35, 31.11) --
	( 38.24, 31.11) --
	( 38.12, 31.11) --
	( 38.01, 31.11) --
	( 37.90, 31.11) --
	( 37.79, 31.11) --
	( 37.67, 31.11) --
	( 37.56, 31.11) --
	( 37.45, 31.11) --
	( 37.34, 31.11) --
	( 37.22, 31.11) --
	( 37.11, 31.11) --
	( 37.00, 31.11) --
	( 36.89, 31.11) --
	( 36.77, 31.11) --
	( 36.66, 31.11) --
	( 36.55, 31.11) --
	( 36.44, 31.11) --
	( 36.32, 31.11) --
	( 36.21, 31.11) --
	( 36.10, 31.11) --
	( 35.99, 31.11) --
	( 35.87, 31.11) --
	( 35.76, 31.11) --
	( 35.65, 31.11) --
	( 35.54, 31.11) --
	( 35.42, 31.11) --
	( 35.31, 31.11) --
	( 35.20, 31.11) --
	( 35.09, 31.11) --
	( 34.97, 31.11) --
	( 34.86, 31.11) --
	( 34.75, 31.11) --
	( 34.64, 31.11) --
	( 34.52, 31.11) --
	( 34.41, 31.11) --
	( 34.30, 31.11) --
	( 34.19, 31.11) --
	( 34.07, 31.11) --
	( 33.96, 31.11) --
	( 33.85, 31.11) --
	( 33.74, 31.11) --
	( 33.62, 31.11) --
	( 33.51, 31.11) --
	( 33.40, 31.11) --
	( 33.29, 31.11) --
	( 33.17, 31.11) --
	( 33.06, 31.11) --
	( 32.95, 31.11) --
	( 32.84, 31.11) --
	( 32.72, 31.11) --
	( 32.61, 31.11) --
	( 32.50, 31.11) --
	( 32.39, 31.11) --
	( 32.27, 31.11) --
	( 32.16, 31.11) --
	( 32.05, 31.11) --
	( 31.94, 31.11) --
	( 31.82, 31.11) --
	( 31.71, 31.11) --
	( 31.60, 31.11) --
	( 31.49, 31.11) --
	( 31.37, 31.11) --
	( 31.26, 31.11) --
	( 31.15, 31.11) --
	( 31.04, 31.11) --
	( 30.92, 31.11) --
	( 30.81, 31.11) --
	( 30.70, 31.11) --
	( 30.59, 31.11) --
	( 30.47, 31.11) --
	( 30.36, 31.11) --
	( 30.25, 31.11) --
	( 30.14, 31.11) --
	( 30.02, 31.11) --
	( 29.91, 31.11) --
	( 29.80, 31.11) --
	( 29.69, 31.11) --
	( 29.57, 31.11) --
	( 29.46, 31.11) --
	( 29.35, 31.11) --
	( 29.24, 31.11) --
	( 29.12, 31.11) --
	( 29.01, 31.11) --
	( 28.90, 31.11) --
	( 28.79, 31.11) --
	( 28.67, 31.11) --
	( 28.56, 31.11) --
	( 28.45, 31.11) --
	( 28.34, 31.11) --
	( 28.22, 31.11) --
	( 28.11, 31.11) --
	( 28.00, 31.11) --
	( 27.89, 31.11) --
	( 27.77, 31.11) --
	( 27.66, 31.11) --
	( 27.55, 31.11) --
	( 27.44, 31.11) --
	( 27.32, 31.11) --
	( 27.21, 31.11) --
	( 27.10, 31.11) --
	( 26.99, 31.11) --
	( 26.87, 31.11) --
	( 26.76, 31.11) --
	( 26.65, 31.11) --
	( 26.54, 31.11) --
	( 26.42, 31.11) --
	( 26.31, 31.11) --
	( 26.20, 31.11) --
	( 26.09, 31.11) --
	( 25.97, 31.11) --
	( 25.86, 31.11) --
	( 25.75, 31.11) --
	( 25.64, 31.11) --
	( 25.52, 31.11) --
	( 25.41, 31.11) --
	( 25.30, 31.11) --
	( 25.19, 31.11) --
	( 25.07, 31.11) --
	( 24.96, 31.11) --
	( 24.85, 31.11) --
	( 24.74, 31.11) --
	( 24.62, 31.11) --
	( 24.51, 31.11) --
	( 24.40, 31.11) --
	( 24.29, 31.11) --
	( 24.17, 31.11) --
	( 24.06, 31.11) --
	( 23.95, 31.11) --
	( 23.84, 31.11) --
	( 23.72, 31.11) --
	( 23.61, 31.11) --
	( 23.50, 31.11) --
	( 23.39, 31.11) --
	( 23.27, 31.11) --
	( 23.16, 31.11) --
	( 23.05, 31.11) --
	( 22.94, 31.11) --
	( 22.82, 31.11) --
	( 22.71, 31.11) --
	( 22.60, 31.11) --
	( 22.49, 31.11) --
	( 22.37, 31.11) --
	( 22.26, 31.11) --
	( 22.15, 31.11) --
	( 22.04, 31.11) --
	( 21.92, 31.11) --
	( 21.81, 31.11) --
	( 21.70, 31.11) --
	( 21.59, 31.11) --
	( 21.47, 31.11) --
	( 21.36, 31.11) --
	( 21.25, 31.11) --
	( 21.14, 31.11) --
	( 21.02, 31.11) --
	( 20.91, 31.11) --
	( 20.80, 31.11) --
	( 20.69, 31.11) --
	( 20.57, 31.11) --
	( 20.46, 31.11) --
	( 20.35, 31.11) --
	( 20.24, 31.11) --
	( 20.12, 31.11) --
	( 20.01, 31.11) --
	( 19.90, 31.11) --
	( 19.79, 31.11) --
	( 19.67, 31.11) --
	( 19.56, 31.11) --
	( 19.45, 31.11) --
	( 19.34, 31.11) --
	( 19.22, 31.11) --
	( 19.11, 31.11) --
	( 19.00, 31.11) --
	( 18.89, 31.11) --
	( 18.77, 31.11) --
	( 18.66, 31.11) --
	( 18.55, 31.11) --
	( 18.44, 31.11) --
	( 18.32, 31.11) --
	( 18.21, 31.11) --
	( 18.10, 31.11) --
	( 17.99, 31.11) --
	( 17.87, 31.11) --
	( 17.76, 31.11) --
	( 17.65, 31.11) --
	( 17.54, 31.11) --
	( 17.42, 31.11) --
	( 17.31, 31.11) --
	( 17.20, 31.11) --
	( 17.09, 31.11) --
	( 16.97, 31.11) --
	( 16.86, 31.11) --
	( 16.75, 31.11) --
	( 16.64, 31.11) --
	( 16.52, 31.11) --
	( 16.41, 31.11) --
	( 16.30, 31.11) --
	( 16.19, 31.11) --
	( 16.07, 31.11) --
	( 15.96, 31.11) --
	( 15.85, 31.11) --
	( 15.74, 31.11) --
	( 15.62, 31.11) --
	( 15.51, 31.11) --
	( 15.40, 31.11) --
	( 15.29, 31.11) --
	( 15.17, 31.11) --
	( 15.06, 31.11) --
	( 14.95, 31.11) --
	( 14.84, 31.11) --
	( 14.72, 31.11) --
	( 14.61, 31.11) --
	( 14.50, 31.11) --
	( 14.39, 31.11) --
	( 14.27, 31.11) --
	( 14.16, 31.11) --
	( 14.05, 31.11) --
	( 13.94, 31.11) --
	( 13.82, 31.11) --
	( 13.71, 31.11) --
	( 13.60, 31.11) --
	( 13.49, 31.11) --
	( 13.37, 31.11) --
	( 13.26, 31.11) --
	( 13.15, 31.11) --
	( 13.04, 31.11) --
	( 12.92, 31.11) --
	( 12.81, 31.11) --
	( 12.70, 31.11) --
	( 12.59, 31.11) --
	( 12.47, 31.11) --
	( 12.36, 31.11) --
	( 12.25, 31.11) --
	( 12.14, 31.11) --
	( 12.02, 31.11) --
	( 11.91, 31.11) --
	( 11.80, 31.11) --
	( 11.69, 31.11) --
	( 11.57, 31.11) --
	( 11.46, 31.11) --
	( 11.35, 31.11) --
	( 11.24, 31.11) --
	( 11.12, 31.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 11.12, 31.11) --
	( 11.24, 31.11) --
	( 11.35, 31.11) --
	( 11.46, 31.12) --
	( 11.57, 31.13) --
	( 11.69, 31.15) --
	( 11.80, 31.17) --
	( 11.91, 31.18) --
	( 12.02, 31.18) --
	( 12.14, 31.16) --
	( 12.25, 31.14) --
	( 12.36, 31.12) --
	( 12.47, 31.11) --
	( 12.59, 31.11) --
	( 12.70, 31.11) --
	( 12.81, 31.11) --
	( 12.92, 31.11) --
	( 13.04, 31.11) --
	( 13.15, 31.11) --
	( 13.26, 31.11) --
	( 13.37, 31.11) --
	( 13.49, 31.11) --
	( 13.60, 31.11) --
	( 13.71, 31.11) --
	( 13.82, 31.11) --
	( 13.94, 31.11) --
	( 14.05, 31.11) --
	( 14.16, 31.11) --
	( 14.27, 31.11) --
	( 14.39, 31.11) --
	( 14.50, 31.11) --
	( 14.61, 31.11) --
	( 14.72, 31.11) --
	( 14.84, 31.11) --
	( 14.95, 31.11) --
	( 15.06, 31.11) --
	( 15.17, 31.11) --
	( 15.29, 31.11) --
	( 15.40, 31.11) --
	( 15.51, 31.11) --
	( 15.62, 31.11) --
	( 15.74, 31.11) --
	( 15.85, 31.11) --
	( 15.96, 31.11) --
	( 16.07, 31.11) --
	( 16.19, 31.11) --
	( 16.30, 31.11) --
	( 16.41, 31.11) --
	( 16.52, 31.11) --
	( 16.64, 31.11) --
	( 16.75, 31.12) --
	( 16.86, 31.14) --
	( 16.97, 31.16) --
	( 17.09, 31.19) --
	( 17.20, 31.21) --
	( 17.31, 31.22) --
	( 17.42, 31.21) --
	( 17.54, 31.21) --
	( 17.65, 31.24) --
	( 17.76, 31.29) --
	( 17.87, 31.38) --
	( 17.99, 31.48) --
	( 18.10, 31.60) --
	( 18.21, 31.71) --
	( 18.32, 31.81) --
	( 18.44, 31.86) --
	( 18.55, 31.86) --
	( 18.66, 31.84) --
	( 18.77, 31.81) --
	( 18.89, 31.81) --
	( 19.00, 31.84) --
	( 19.11, 31.90) --
	( 19.22, 31.97) --
	( 19.34, 32.03) --
	( 19.45, 32.07) --
	( 19.56, 32.10) --
	( 19.67, 32.13) --
	( 19.79, 32.17) --
	( 19.90, 32.26) --
	( 20.01, 32.38) --
	( 20.12, 32.48) --
	( 20.24, 32.54) --
	( 20.35, 32.53) --
	( 20.46, 32.49) --
	( 20.57, 32.45) --
	( 20.69, 32.43) --
	( 20.80, 32.40) --
	( 20.91, 32.40) --
	( 21.02, 32.42) --
	( 21.14, 32.46) --
	( 21.25, 32.50) --
	( 21.36, 32.53) --
	( 21.47, 32.58) --
	( 21.59, 32.69) --
	( 21.70, 32.89) --
	( 21.81, 33.12) --
	( 21.92, 33.31) --
	( 22.04, 33.39) --
	( 22.15, 33.35) --
	( 22.26, 33.26) --
	( 22.37, 33.17) --
	( 22.49, 33.11) --
	( 22.60, 33.07) --
	( 22.71, 33.04) --
	( 22.82, 32.97) --
	( 22.94, 32.88) --
	( 23.05, 32.76) --
	( 23.16, 32.65) --
	( 23.27, 32.57) --
	( 23.39, 32.54) --
	( 23.50, 32.59) --
	( 23.61, 32.73) --
	( 23.72, 32.92) --
	( 23.84, 33.11) --
	( 23.95, 33.23) --
	( 24.06, 33.29) --
	( 24.17, 33.31) --
	( 24.29, 33.34) --
	( 24.40, 33.42) --
	( 24.51, 33.57) --
	( 24.62, 33.80) --
	( 24.74, 34.08) --
	( 24.85, 34.40) --
	( 24.96, 34.76) --
	( 25.07, 35.15) --
	( 25.19, 35.57) --
	( 25.30, 36.01) --
	( 25.41, 36.43) --
	( 25.52, 36.78) --
	( 25.64, 37.03) --
	( 25.75, 37.18) --
	( 25.86, 37.35) --
	( 25.97, 37.74) --
	( 26.09, 38.53) --
	( 26.20, 39.74) --
	( 26.31, 41.24) --
	( 26.42, 42.84) --
	( 26.54, 44.46) --
	( 26.65, 46.15) --
	( 26.76, 47.90) --
	( 26.87, 49.54) --
	( 26.99, 50.87) --
	( 27.10, 51.88) --
	( 27.21, 52.77) --
	( 27.32, 53.73) --
	( 27.44, 54.80) --
	( 27.55, 56.02) --
	( 27.66, 57.44) --
	( 27.77, 59.04) --
	( 27.89, 60.60) --
	( 28.00, 61.95) --
	( 28.11, 63.23) --
	( 28.22, 64.83) --
	( 28.34, 66.87) --
	( 28.45, 69.05) --
	( 28.56, 70.83) --
	( 28.67, 71.83) --
	( 28.79, 71.92) --
	( 28.90, 71.27) --
	( 29.01, 70.54) --
	( 29.12, 70.81) --
	( 29.24, 72.87) --
	( 29.35, 76.47) --
	( 29.46, 80.30) --
	( 29.57, 82.62) --
	( 29.69, 82.46) --
	( 29.80, 80.27) --
	( 29.91, 77.56) --
	( 30.02, 75.61) --
	( 30.14, 74.74) --
	( 30.25, 74.53) --
	( 30.36, 74.63) --
	( 30.47, 74.98) --
	( 30.59, 75.38) --
	( 30.70, 75.20) --
	( 30.81, 73.80) --
	( 30.92, 71.17) --
	( 31.04, 68.19) --
	( 31.15, 66.06) --
	( 31.26, 65.42) --
	( 31.37, 65.94) --
	( 31.49, 66.60) --
	( 31.60, 66.41) --
	( 31.71, 64.96) --
	( 31.82, 62.56) --
	( 31.94, 59.90) --
	( 32.05, 57.62) --
	( 32.16, 56.04) --
	( 32.27, 55.16) --
	( 32.39, 54.91) --
	( 32.50, 55.15) --
	( 32.61, 55.64) --
	( 32.72, 56.13) --
	( 32.84, 56.46) --
	( 32.95, 56.67) --
	( 33.06, 56.90) --
	( 33.17, 57.27) --
	( 33.29, 57.78) --
	( 33.40, 58.37) --
	( 33.51, 58.99) --
	( 33.62, 59.66) --
	( 33.74, 60.42) --
	( 33.85, 61.34) --
	( 33.96, 62.39) --
	( 34.07, 63.47) --
	( 34.19, 64.46) --
	( 34.30, 65.43) --
	( 34.41, 66.58) --
	( 34.52, 68.03) --
	( 34.64, 69.61) --
	( 34.75, 71.06) --
	( 34.86, 72.23) --
	( 34.97, 73.17) --
	( 35.09, 74.12) --
	( 35.20, 75.33) --
	( 35.31, 76.89) --
	( 35.42, 78.71) --
	( 35.54, 80.54) --
	( 35.65, 82.09) --
	( 35.76, 83.02) --
	( 35.87, 83.03) --
	( 35.99, 82.07) --
	( 36.10, 80.49) --
	( 36.21, 78.98) --
	( 36.32, 78.09) --
	( 36.44, 77.80) --
	( 36.55, 77.55) --
	( 36.66, 76.83) --
	( 36.77, 75.68) --
	( 36.89, 74.64) --
	( 37.00, 74.12) --
	( 37.11, 73.91) --
	( 37.22, 73.43) --
	( 37.34, 72.21) --
	( 37.45, 70.20) --
	( 37.56, 67.71) --
	( 37.67, 65.20) --
	( 37.79, 63.02) --
	( 37.90, 61.19) --
	( 38.01, 59.50) --
	( 38.12, 57.73) --
	( 38.24, 55.90) --
	( 38.35, 54.15) --
	( 38.46, 52.61) --
	( 38.57, 51.21) --
	( 38.69, 49.73) --
	( 38.80, 48.06) --
	( 38.91, 46.23) --
	( 39.02, 44.41) --
	( 39.14, 42.77) --
	( 39.25, 41.33) --
	( 39.36, 40.07) --
	( 39.47, 38.94) --
	( 39.59, 37.91) --
	( 39.70, 36.98) --
	( 39.81, 36.09) --
	( 39.92, 35.25) --
	( 40.04, 34.51) --
	( 40.15, 33.97) --
	( 40.26, 33.66) --
	( 40.37, 33.53) --
	( 40.49, 33.44) --
	( 40.60, 33.30) --
	( 40.71, 33.05) --
	( 40.82, 32.75) --
	( 40.94, 32.47) --
	( 41.05, 32.26) --
	( 41.16, 32.14) --
	( 41.27, 32.06) --
	( 41.39, 31.99) --
	( 41.50, 31.92) --
	( 41.61, 31.83) --
	( 41.72, 31.72) --
	( 41.84, 31.60) --
	( 41.95, 31.50) --
	( 42.06, 31.42) --
	( 42.17, 31.36) --
	( 42.29, 31.33) --
	( 42.40, 31.32) --
	( 42.51, 31.31) --
	( 42.62, 31.28) --
	( 42.74, 31.24) --
	( 42.85, 31.21) --
	( 42.96, 31.18) --
	( 43.07, 31.17) --
	( 43.19, 31.16) --
	( 43.30, 31.15) --
	( 43.41, 31.14) --
	( 43.52, 31.12) --
	( 43.64, 31.12) --
	( 43.75, 31.11) --
	( 43.86, 31.11) --
	( 43.97, 31.11) --
	( 44.09, 31.11) --
	( 44.20, 31.11) --
	( 44.31, 31.11) --
	( 44.42, 31.11) --
	( 44.54, 31.11) --
	( 44.65, 31.11) --
	( 44.76, 31.11) --
	( 44.87, 31.11) --
	( 44.99, 31.11) --
	( 45.10, 31.11) --
	( 45.21, 31.11) --
	( 45.32, 31.11) --
	( 45.44, 31.11) --
	( 45.55, 31.11) --
	( 45.66, 31.11) --
	( 45.77, 31.11) --
	( 45.89, 31.11) --
	( 46.00, 31.11) --
	( 46.11, 31.11) --
	( 46.22, 31.11) --
	( 46.34, 31.11) --
	( 46.45, 31.11) --
	( 46.56, 31.11) --
	( 46.67, 31.11) --
	( 46.79, 31.11) --
	( 46.90, 31.11) --
	( 47.01, 31.11) --
	( 47.12, 31.11) --
	( 47.24, 31.11) --
	( 47.35, 31.11) --
	( 47.46, 31.11) --
	( 47.57, 31.11) --
	( 47.69, 31.11) --
	( 47.80, 31.11) --
	( 47.91, 31.11) --
	( 48.02, 31.11) --
	( 48.14, 31.11) --
	( 48.25, 31.11) --
	( 48.36, 31.11) --
	( 48.47, 31.11) --
	( 48.59, 31.11) --
	( 48.70, 31.11) --
	( 48.81, 31.11) --
	( 48.92, 31.11) --
	( 49.04, 31.11) --
	( 49.15, 31.11) --
	( 49.26, 31.11) --
	( 49.37, 31.11) --
	( 49.49, 31.11) --
	( 49.60, 31.11) --
	( 49.71, 31.11) --
	( 49.82, 31.11) --
	( 49.94, 31.11) --
	( 50.05, 31.11) --
	( 50.16, 31.11) --
	( 50.27, 31.11) --
	( 50.39, 31.11) --
	( 50.50, 31.11) --
	( 50.61, 31.11) --
	( 50.72, 31.11) --
	( 50.84, 31.11) --
	( 50.95, 31.11) --
	( 51.06, 31.11) --
	( 51.17, 31.11) --
	( 51.29, 31.11) --
	( 51.40, 31.11) --
	( 51.51, 31.11) --
	( 51.62, 31.11) --
	( 51.74, 31.11) --
	( 51.85, 31.11) --
	( 51.96, 31.11) --
	( 52.07, 31.11) --
	( 52.19, 31.11) --
	( 52.30, 31.11) --
	( 52.41, 31.11) --
	( 52.52, 31.11) --
	( 52.64, 31.11) --
	( 52.75, 31.11) --
	( 52.86, 31.11) --
	( 52.97, 31.11) --
	( 53.09, 31.11) --
	( 53.20, 31.11) --
	( 53.31, 31.11) --
	( 53.42, 31.11) --
	( 53.54, 31.11) --
	( 53.65, 31.11) --
	( 53.76, 31.11) --
	( 53.87, 31.11) --
	( 53.99, 31.11) --
	( 54.10, 31.11) --
	( 54.21, 31.11) --
	( 54.32, 31.11) --
	( 54.44, 31.11) --
	( 54.55, 31.11) --
	( 54.66, 31.11) --
	( 54.77, 31.11) --
	( 54.89, 31.11) --
	( 55.00, 31.11) --
	( 55.11, 31.11) --
	( 55.22, 31.11) --
	( 55.34, 31.11) --
	( 55.45, 31.11) --
	( 55.56, 31.11) --
	( 55.67, 31.11) --
	( 55.79, 31.11) --
	( 55.90, 31.11) --
	( 56.01, 31.11) --
	( 56.12, 31.11) --
	( 56.24, 31.11) --
	( 56.35, 31.11) --
	( 56.46, 31.11) --
	( 56.57, 31.11) --
	( 56.69, 31.11) --
	( 56.80, 31.11) --
	( 56.91, 31.11) --
	( 57.02, 31.11) --
	( 57.14, 31.11) --
	( 57.25, 31.11) --
	( 57.36, 31.11) --
	( 57.47, 31.11) --
	( 57.59, 31.11) --
	( 57.70, 31.11) --
	( 57.81, 31.11) --
	( 57.92, 31.11) --
	( 58.04, 31.11) --
	( 58.15, 31.11) --
	( 58.26, 31.11) --
	( 58.37, 31.11) --
	( 58.49, 31.11) --
	( 58.60, 31.11) --
	( 58.71, 31.11) --
	( 58.82, 31.11) --
	( 58.94, 31.11) --
	( 59.05, 31.11) --
	( 59.16, 31.11) --
	( 59.27, 31.11) --
	( 59.39, 31.11) --
	( 59.50, 31.11) --
	( 59.61, 31.11) --
	( 59.72, 31.11) --
	( 59.84, 31.11) --
	( 59.95, 31.11) --
	( 60.06, 31.11) --
	( 60.17, 31.11) --
	( 60.29, 31.11) --
	( 60.40, 31.11) --
	( 60.51, 31.11) --
	( 60.62, 31.11) --
	( 60.74, 31.11) --
	( 60.85, 31.11) --
	( 60.96, 31.11) --
	( 61.07, 31.11) --
	( 61.19, 31.11) --
	( 61.30, 31.11) --
	( 61.41, 31.11) --
	( 61.52, 31.11) --
	( 61.64, 31.11) --
	( 61.75, 31.11) --
	( 61.86, 31.11) --
	( 61.97, 31.11) --
	( 62.09, 31.11) --
	( 62.20, 31.11) --
	( 62.31, 31.11) --
	( 62.42, 31.11) --
	( 62.54, 31.11) --
	( 62.65, 31.11) --
	( 62.76, 31.11) --
	( 62.87, 31.11) --
	( 62.99, 31.11) --
	( 63.10, 31.11) --
	( 63.21, 31.11) --
	( 63.32, 31.11) --
	( 63.44, 31.11) --
	( 63.55, 31.11) --
	( 63.66, 31.11) --
	( 63.77, 31.11) --
	( 63.89, 31.11) --
	( 64.00, 31.11) --
	( 64.11, 31.11) --
	( 64.22, 31.11) --
	( 64.34, 31.11) --
	( 64.45, 31.11) --
	( 64.56, 31.11) --
	( 64.67, 31.11) --
	( 64.79, 31.11) --
	( 64.90, 31.11) --
	( 65.01, 31.11) --
	( 65.12, 31.11) --
	( 65.24, 31.11) --
	( 65.35, 31.11) --
	( 65.46, 31.11) --
	( 65.57, 31.11) --
	( 65.69, 31.11) --
	( 65.80, 31.11) --
	( 65.91, 31.11) --
	( 66.02, 31.11) --
	( 66.14, 31.11) --
	( 66.25, 31.11) --
	( 66.36, 31.11) --
	( 66.47, 31.11) --
	( 66.59, 31.11) --
	( 66.70, 31.11) --
	( 66.81, 31.11) --
	( 66.92, 31.11) --
	( 67.04, 31.11) --
	( 67.15, 31.11) --
	( 67.26, 31.11) --
	( 67.37, 31.11) --
	( 67.49, 31.11) --
	( 67.60, 31.11) --
	( 67.71, 31.11) --
	( 67.82, 31.11) --
	( 67.94, 31.11) --
	( 68.05, 31.11) --
	( 68.16, 31.11) --
	( 68.27, 31.11) --
	( 68.39, 31.11) --
	( 68.50, 31.11) --
	( 68.61, 31.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.97, 28.51) -- ( 11.97, 85.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25, 28.51) rectangle ( 71.48, 85.63);
\end{scope}
\begin{scope}
\path[clip] ( 79.73, 28.51) rectangle (142.97, 85.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.73, 28.51) rectangle (142.97, 85.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.73, 37.32) --
	(142.97, 37.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.73, 49.75) --
	(142.97, 49.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.73, 62.18) --
	(142.97, 62.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.73, 74.61) --
	(142.97, 74.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.48, 28.51) --
	( 92.48, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.53, 28.51) --
	(110.53, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.57, 28.51) --
	(128.57, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 31.11) --
	(142.97, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 43.54) --
	(142.97, 43.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 55.96) --
	(142.97, 55.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 68.39) --
	(142.97, 68.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 80.82) --
	(142.97, 80.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.45, 28.51) --
	( 83.45, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.50, 28.51) --
	(101.50, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55, 28.51) --
	(119.55, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.60, 28.51) --
	(137.60, 85.63);
\definecolor{fillColor}{RGB}{218,24,132}

\path[fill=fillColor,fill opacity=0.40] ( 82.61, 31.11) --
	( 82.72, 31.11) --
	( 82.83, 31.11) --
	( 82.95, 31.12) --
	( 83.06, 31.37) --
	( 83.17, 34.65) --
	( 83.28, 51.92) --
	( 83.40, 80.85) --
	( 83.51, 83.03) --
	( 83.62, 53.25) --
	( 83.73, 34.60) --
	( 83.85, 31.70) --
	( 83.96, 31.62) --
	( 84.07, 31.64) --
	( 84.18, 31.66) --
	( 84.30, 31.72) --
	( 84.41, 31.80) --
	( 84.52, 31.83) --
	( 84.63, 31.82) --
	( 84.75, 31.87) --
	( 84.86, 31.93) --
	( 84.97, 31.99) --
	( 85.08, 32.10) --
	( 85.20, 32.24) --
	( 85.31, 32.47) --
	( 85.42, 32.86) --
	( 85.53, 33.20) --
	( 85.65, 33.29) --
	( 85.76, 33.52) --
	( 85.87, 33.90) --
	( 85.98, 34.03) --
	( 86.10, 34.17) --
	( 86.21, 34.54) --
	( 86.32, 34.88) --
	( 86.43, 35.06) --
	( 86.55, 35.04) --
	( 86.66, 34.92) --
	( 86.77, 34.79) --
	( 86.88, 34.64) --
	( 87.00, 34.68) --
	( 87.11, 34.84) --
	( 87.22, 34.88) --
	( 87.33, 34.69) --
	( 87.45, 34.62) --
	( 87.56, 34.52) --
	( 87.67, 34.24) --
	( 87.78, 33.99) --
	( 87.90, 33.64) --
	( 88.01, 33.30) --
	( 88.12, 33.14) --
	( 88.23, 32.95) --
	( 88.35, 32.54) --
	( 88.46, 32.17) --
	( 88.57, 31.97) --
	( 88.68, 31.81) --
	( 88.80, 31.65) --
	( 88.91, 31.49) --
	( 89.02, 31.37) --
	( 89.13, 31.32) --
	( 89.25, 31.28) --
	( 89.36, 31.26) --
	( 89.47, 31.26) --
	( 89.58, 31.25) --
	( 89.70, 31.23) --
	( 89.81, 31.21) --
	( 89.92, 31.17) --
	( 90.03, 31.16) --
	( 90.15, 31.17) --
	( 90.26, 31.17) --
	( 90.37, 31.16) --
	( 90.48, 31.15) --
	( 90.60, 31.15) --
	( 90.71, 31.14) --
	( 90.82, 31.13) --
	( 90.93, 31.12) --
	( 91.05, 31.12) --
	( 91.16, 31.12) --
	( 91.27, 31.12) --
	( 91.38, 31.13) --
	( 91.50, 31.13) --
	( 91.61, 31.12) --
	( 91.72, 31.12) --
	( 91.83, 31.12) --
	( 91.95, 31.12) --
	( 92.06, 31.12) --
	( 92.17, 31.12) --
	( 92.28, 31.12) --
	( 92.40, 31.11) --
	( 92.51, 31.12) --
	( 92.62, 31.12) --
	( 92.73, 31.12) --
	( 92.85, 31.12) --
	( 92.96, 31.11) --
	( 93.07, 31.11) --
	( 93.18, 31.11) --
	( 93.30, 31.11) --
	( 93.41, 31.11) --
	( 93.52, 31.11) --
	( 93.63, 31.11) --
	( 93.75, 31.11) --
	( 93.86, 31.11) --
	( 93.97, 31.11) --
	( 94.08, 31.11) --
	( 94.20, 31.11) --
	( 94.31, 31.11) --
	( 94.42, 31.11) --
	( 94.53, 31.11) --
	( 94.65, 31.11) --
	( 94.76, 31.11) --
	( 94.87, 31.11) --
	( 94.98, 31.11) --
	( 95.10, 31.11) --
	( 95.21, 31.11) --
	( 95.32, 31.11) --
	( 95.43, 31.11) --
	( 95.55, 31.11) --
	( 95.66, 31.11) --
	( 95.77, 31.11) --
	( 95.88, 31.11) --
	( 96.00, 31.11) --
	( 96.11, 31.11) --
	( 96.22, 31.11) --
	( 96.33, 31.11) --
	( 96.45, 31.11) --
	( 96.56, 31.11) --
	( 96.67, 31.11) --
	( 96.78, 31.11) --
	( 96.90, 31.11) --
	( 97.01, 31.11) --
	( 97.12, 31.11) --
	( 97.23, 31.11) --
	( 97.35, 31.11) --
	( 97.46, 31.11) --
	( 97.57, 31.11) --
	( 97.68, 31.11) --
	( 97.80, 31.11) --
	( 97.91, 31.11) --
	( 98.02, 31.11) --
	( 98.13, 31.11) --
	( 98.25, 31.11) --
	( 98.36, 31.11) --
	( 98.47, 31.11) --
	( 98.58, 31.11) --
	( 98.70, 31.11) --
	( 98.81, 31.11) --
	( 98.92, 31.11) --
	( 99.03, 31.11) --
	( 99.15, 31.11) --
	( 99.26, 31.11) --
	( 99.37, 31.11) --
	( 99.48, 31.11) --
	( 99.60, 31.11) --
	( 99.71, 31.11) --
	( 99.82, 31.11) --
	( 99.93, 31.11) --
	(100.05, 31.11) --
	(100.16, 31.11) --
	(100.27, 31.11) --
	(100.38, 31.11) --
	(100.50, 31.11) --
	(100.61, 31.11) --
	(100.72, 31.11) --
	(100.83, 31.11) --
	(100.95, 31.11) --
	(101.06, 31.11) --
	(101.17, 31.11) --
	(101.28, 31.11) --
	(101.40, 31.11) --
	(101.51, 31.11) --
	(101.62, 31.11) --
	(101.73, 31.11) --
	(101.85, 31.11) --
	(101.96, 31.11) --
	(102.07, 31.11) --
	(102.18, 31.11) --
	(102.30, 31.11) --
	(102.41, 31.11) --
	(102.52, 31.11) --
	(102.63, 31.11) --
	(102.75, 31.11) --
	(102.86, 31.11) --
	(102.97, 31.11) --
	(103.08, 31.11) --
	(103.20, 31.11) --
	(103.31, 31.11) --
	(103.42, 31.11) --
	(103.53, 31.11) --
	(103.65, 31.11) --
	(103.76, 31.11) --
	(103.87, 31.11) --
	(103.98, 31.11) --
	(104.10, 31.11) --
	(104.21, 31.11) --
	(104.32, 31.11) --
	(104.43, 31.11) --
	(104.55, 31.11) --
	(104.66, 31.11) --
	(104.77, 31.11) --
	(104.88, 31.11) --
	(105.00, 31.11) --
	(105.11, 31.11) --
	(105.22, 31.11) --
	(105.33, 31.11) --
	(105.45, 31.11) --
	(105.56, 31.11) --
	(105.67, 31.11) --
	(105.78, 31.11) --
	(105.90, 31.11) --
	(106.01, 31.11) --
	(106.12, 31.11) --
	(106.23, 31.11) --
	(106.35, 31.11) --
	(106.46, 31.11) --
	(106.57, 31.11) --
	(106.68, 31.11) --
	(106.80, 31.11) --
	(106.91, 31.11) --
	(107.02, 31.11) --
	(107.13, 31.11) --
	(107.25, 31.11) --
	(107.36, 31.11) --
	(107.47, 31.11) --
	(107.58, 31.11) --
	(107.70, 31.11) --
	(107.81, 31.11) --
	(107.92, 31.11) --
	(108.03, 31.11) --
	(108.15, 31.11) --
	(108.26, 31.11) --
	(108.37, 31.11) --
	(108.48, 31.11) --
	(108.60, 31.11) --
	(108.71, 31.11) --
	(108.82, 31.11) --
	(108.93, 31.11) --
	(109.05, 31.11) --
	(109.16, 31.11) --
	(109.27, 31.11) --
	(109.38, 31.11) --
	(109.50, 31.11) --
	(109.61, 31.11) --
	(109.72, 31.11) --
	(109.83, 31.11) --
	(109.95, 31.11) --
	(110.06, 31.11) --
	(110.17, 31.11) --
	(110.28, 31.11) --
	(110.40, 31.11) --
	(110.51, 31.11) --
	(110.62, 31.11) --
	(110.73, 31.11) --
	(110.85, 31.11) --
	(110.96, 31.11) --
	(111.07, 31.11) --
	(111.18, 31.11) --
	(111.30, 31.11) --
	(111.41, 31.11) --
	(111.52, 31.11) --
	(111.63, 31.11) --
	(111.75, 31.11) --
	(111.86, 31.11) --
	(111.97, 31.11) --
	(112.08, 31.11) --
	(112.20, 31.11) --
	(112.31, 31.11) --
	(112.42, 31.11) --
	(112.53, 31.11) --
	(112.65, 31.11) --
	(112.76, 31.11) --
	(112.87, 31.11) --
	(112.98, 31.11) --
	(113.10, 31.11) --
	(113.21, 31.11) --
	(113.32, 31.11) --
	(113.43, 31.11) --
	(113.55, 31.11) --
	(113.66, 31.11) --
	(113.77, 31.11) --
	(113.88, 31.11) --
	(114.00, 31.11) --
	(114.11, 31.11) --
	(114.22, 31.11) --
	(114.33, 31.11) --
	(114.45, 31.11) --
	(114.56, 31.11) --
	(114.67, 31.11) --
	(114.78, 31.11) --
	(114.90, 31.11) --
	(115.01, 31.11) --
	(115.12, 31.11) --
	(115.23, 31.11) --
	(115.35, 31.11) --
	(115.46, 31.11) --
	(115.57, 31.11) --
	(115.68, 31.11) --
	(115.80, 31.11) --
	(115.91, 31.11) --
	(116.02, 31.11) --
	(116.13, 31.11) --
	(116.25, 31.11) --
	(116.36, 31.11) --
	(116.47, 31.11) --
	(116.58, 31.11) --
	(116.70, 31.11) --
	(116.81, 31.11) --
	(116.92, 31.11) --
	(117.03, 31.11) --
	(117.14, 31.11) --
	(117.26, 31.11) --
	(117.37, 31.11) --
	(117.48, 31.11) --
	(117.59, 31.11) --
	(117.71, 31.11) --
	(117.82, 31.11) --
	(117.93, 31.11) --
	(118.04, 31.11) --
	(118.16, 31.11) --
	(118.27, 31.11) --
	(118.38, 31.11) --
	(118.49, 31.11) --
	(118.61, 31.11) --
	(118.72, 31.11) --
	(118.83, 31.11) --
	(118.94, 31.11) --
	(119.06, 31.11) --
	(119.17, 31.11) --
	(119.28, 31.11) --
	(119.39, 31.11) --
	(119.51, 31.11) --
	(119.62, 31.11) --
	(119.73, 31.11) --
	(119.84, 31.11) --
	(119.96, 31.11) --
	(120.07, 31.11) --
	(120.18, 31.11) --
	(120.29, 31.11) --
	(120.41, 31.11) --
	(120.52, 31.11) --
	(120.63, 31.11) --
	(120.74, 31.11) --
	(120.86, 31.11) --
	(120.97, 31.11) --
	(121.08, 31.11) --
	(121.19, 31.11) --
	(121.31, 31.11) --
	(121.42, 31.11) --
	(121.53, 31.11) --
	(121.64, 31.11) --
	(121.76, 31.11) --
	(121.87, 31.11) --
	(121.98, 31.11) --
	(122.09, 31.11) --
	(122.21, 31.11) --
	(122.32, 31.11) --
	(122.43, 31.11) --
	(122.54, 31.11) --
	(122.66, 31.11) --
	(122.77, 31.11) --
	(122.88, 31.11) --
	(122.99, 31.11) --
	(123.11, 31.11) --
	(123.22, 31.11) --
	(123.33, 31.11) --
	(123.44, 31.11) --
	(123.56, 31.11) --
	(123.67, 31.11) --
	(123.78, 31.11) --
	(123.89, 31.11) --
	(124.01, 31.11) --
	(124.12, 31.11) --
	(124.23, 31.11) --
	(124.34, 31.11) --
	(124.46, 31.11) --
	(124.57, 31.11) --
	(124.68, 31.11) --
	(124.79, 31.11) --
	(124.91, 31.11) --
	(125.02, 31.11) --
	(125.13, 31.11) --
	(125.24, 31.11) --
	(125.36, 31.11) --
	(125.47, 31.11) --
	(125.58, 31.11) --
	(125.69, 31.11) --
	(125.81, 31.11) --
	(125.92, 31.11) --
	(126.03, 31.11) --
	(126.14, 31.11) --
	(126.26, 31.11) --
	(126.37, 31.11) --
	(126.48, 31.11) --
	(126.59, 31.11) --
	(126.71, 31.11) --
	(126.82, 31.11) --
	(126.93, 31.11) --
	(127.04, 31.11) --
	(127.16, 31.11) --
	(127.27, 31.11) --
	(127.38, 31.11) --
	(127.49, 31.11) --
	(127.61, 31.11) --
	(127.72, 31.11) --
	(127.83, 31.11) --
	(127.94, 31.11) --
	(128.06, 31.11) --
	(128.17, 31.11) --
	(128.28, 31.11) --
	(128.39, 31.11) --
	(128.51, 31.11) --
	(128.62, 31.11) --
	(128.73, 31.11) --
	(128.84, 31.11) --
	(128.96, 31.11) --
	(129.07, 31.11) --
	(129.18, 31.11) --
	(129.29, 31.11) --
	(129.41, 31.11) --
	(129.52, 31.11) --
	(129.63, 31.11) --
	(129.74, 31.11) --
	(129.86, 31.11) --
	(129.97, 31.11) --
	(130.08, 31.11) --
	(130.19, 31.11) --
	(130.31, 31.11) --
	(130.42, 31.11) --
	(130.53, 31.11) --
	(130.64, 31.11) --
	(130.76, 31.11) --
	(130.87, 31.11) --
	(130.98, 31.11) --
	(131.09, 31.11) --
	(131.21, 31.11) --
	(131.32, 31.11) --
	(131.43, 31.11) --
	(131.54, 31.11) --
	(131.66, 31.11) --
	(131.77, 31.11) --
	(131.88, 31.11) --
	(131.99, 31.11) --
	(132.11, 31.11) --
	(132.22, 31.11) --
	(132.33, 31.11) --
	(132.44, 31.11) --
	(132.56, 31.11) --
	(132.67, 31.11) --
	(132.78, 31.11) --
	(132.89, 31.11) --
	(133.01, 31.11) --
	(133.12, 31.11) --
	(133.23, 31.11) --
	(133.34, 31.11) --
	(133.46, 31.11) --
	(133.57, 31.11) --
	(133.68, 31.11) --
	(133.79, 31.11) --
	(133.91, 31.11) --
	(134.02, 31.11) --
	(134.13, 31.11) --
	(134.24, 31.11) --
	(134.36, 31.11) --
	(134.47, 31.11) --
	(134.58, 31.11) --
	(134.69, 31.11) --
	(134.81, 31.11) --
	(134.92, 31.11) --
	(135.03, 31.11) --
	(135.14, 31.11) --
	(135.26, 31.11) --
	(135.37, 31.11) --
	(135.48, 31.11) --
	(135.59, 31.11) --
	(135.71, 31.11) --
	(135.82, 31.11) --
	(135.93, 31.11) --
	(136.04, 31.11) --
	(136.16, 31.11) --
	(136.27, 31.11) --
	(136.38, 31.11) --
	(136.49, 31.11) --
	(136.61, 31.11) --
	(136.72, 31.11) --
	(136.83, 31.11) --
	(136.94, 31.11) --
	(137.06, 31.11) --
	(137.17, 31.11) --
	(137.28, 31.11) --
	(137.39, 31.11) --
	(137.51, 31.11) --
	(137.62, 31.11) --
	(137.73, 31.11) --
	(137.84, 31.11) --
	(137.96, 31.11) --
	(138.07, 31.11) --
	(138.18, 31.11) --
	(138.29, 31.11) --
	(138.41, 31.11) --
	(138.52, 31.11) --
	(138.63, 31.11) --
	(138.74, 31.11) --
	(138.86, 31.11) --
	(138.97, 31.11) --
	(139.08, 31.11) --
	(139.19, 31.11) --
	(139.31, 31.11) --
	(139.42, 31.11) --
	(139.53, 31.11) --
	(139.64, 31.11) --
	(139.76, 31.11) --
	(139.87, 31.11) --
	(139.98, 31.11) --
	(140.09, 31.11) --
	(140.09, 31.11) --
	(139.98, 31.11) --
	(139.87, 31.11) --
	(139.76, 31.11) --
	(139.64, 31.11) --
	(139.53, 31.11) --
	(139.42, 31.11) --
	(139.31, 31.11) --
	(139.19, 31.11) --
	(139.08, 31.11) --
	(138.97, 31.11) --
	(138.86, 31.11) --
	(138.74, 31.11) --
	(138.63, 31.11) --
	(138.52, 31.11) --
	(138.41, 31.11) --
	(138.29, 31.11) --
	(138.18, 31.11) --
	(138.07, 31.11) --
	(137.96, 31.11) --
	(137.84, 31.11) --
	(137.73, 31.11) --
	(137.62, 31.11) --
	(137.51, 31.11) --
	(137.39, 31.11) --
	(137.28, 31.11) --
	(137.17, 31.11) --
	(137.06, 31.11) --
	(136.94, 31.11) --
	(136.83, 31.11) --
	(136.72, 31.11) --
	(136.61, 31.11) --
	(136.49, 31.11) --
	(136.38, 31.11) --
	(136.27, 31.11) --
	(136.16, 31.11) --
	(136.04, 31.11) --
	(135.93, 31.11) --
	(135.82, 31.11) --
	(135.71, 31.11) --
	(135.59, 31.11) --
	(135.48, 31.11) --
	(135.37, 31.11) --
	(135.26, 31.11) --
	(135.14, 31.11) --
	(135.03, 31.11) --
	(134.92, 31.11) --
	(134.81, 31.11) --
	(134.69, 31.11) --
	(134.58, 31.11) --
	(134.47, 31.11) --
	(134.36, 31.11) --
	(134.24, 31.11) --
	(134.13, 31.11) --
	(134.02, 31.11) --
	(133.91, 31.11) --
	(133.79, 31.11) --
	(133.68, 31.11) --
	(133.57, 31.11) --
	(133.46, 31.11) --
	(133.34, 31.11) --
	(133.23, 31.11) --
	(133.12, 31.11) --
	(133.01, 31.11) --
	(132.89, 31.11) --
	(132.78, 31.11) --
	(132.67, 31.11) --
	(132.56, 31.11) --
	(132.44, 31.11) --
	(132.33, 31.11) --
	(132.22, 31.11) --
	(132.11, 31.11) --
	(131.99, 31.11) --
	(131.88, 31.11) --
	(131.77, 31.11) --
	(131.66, 31.11) --
	(131.54, 31.11) --
	(131.43, 31.11) --
	(131.32, 31.11) --
	(131.21, 31.11) --
	(131.09, 31.11) --
	(130.98, 31.11) --
	(130.87, 31.11) --
	(130.76, 31.11) --
	(130.64, 31.11) --
	(130.53, 31.11) --
	(130.42, 31.11) --
	(130.31, 31.11) --
	(130.19, 31.11) --
	(130.08, 31.11) --
	(129.97, 31.11) --
	(129.86, 31.11) --
	(129.74, 31.11) --
	(129.63, 31.11) --
	(129.52, 31.11) --
	(129.41, 31.11) --
	(129.29, 31.11) --
	(129.18, 31.11) --
	(129.07, 31.11) --
	(128.96, 31.11) --
	(128.84, 31.11) --
	(128.73, 31.11) --
	(128.62, 31.11) --
	(128.51, 31.11) --
	(128.39, 31.11) --
	(128.28, 31.11) --
	(128.17, 31.11) --
	(128.06, 31.11) --
	(127.94, 31.11) --
	(127.83, 31.11) --
	(127.72, 31.11) --
	(127.61, 31.11) --
	(127.49, 31.11) --
	(127.38, 31.11) --
	(127.27, 31.11) --
	(127.16, 31.11) --
	(127.04, 31.11) --
	(126.93, 31.11) --
	(126.82, 31.11) --
	(126.71, 31.11) --
	(126.59, 31.11) --
	(126.48, 31.11) --
	(126.37, 31.11) --
	(126.26, 31.11) --
	(126.14, 31.11) --
	(126.03, 31.11) --
	(125.92, 31.11) --
	(125.81, 31.11) --
	(125.69, 31.11) --
	(125.58, 31.11) --
	(125.47, 31.11) --
	(125.36, 31.11) --
	(125.24, 31.11) --
	(125.13, 31.11) --
	(125.02, 31.11) --
	(124.91, 31.11) --
	(124.79, 31.11) --
	(124.68, 31.11) --
	(124.57, 31.11) --
	(124.46, 31.11) --
	(124.34, 31.11) --
	(124.23, 31.11) --
	(124.12, 31.11) --
	(124.01, 31.11) --
	(123.89, 31.11) --
	(123.78, 31.11) --
	(123.67, 31.11) --
	(123.56, 31.11) --
	(123.44, 31.11) --
	(123.33, 31.11) --
	(123.22, 31.11) --
	(123.11, 31.11) --
	(122.99, 31.11) --
	(122.88, 31.11) --
	(122.77, 31.11) --
	(122.66, 31.11) --
	(122.54, 31.11) --
	(122.43, 31.11) --
	(122.32, 31.11) --
	(122.21, 31.11) --
	(122.09, 31.11) --
	(121.98, 31.11) --
	(121.87, 31.11) --
	(121.76, 31.11) --
	(121.64, 31.11) --
	(121.53, 31.11) --
	(121.42, 31.11) --
	(121.31, 31.11) --
	(121.19, 31.11) --
	(121.08, 31.11) --
	(120.97, 31.11) --
	(120.86, 31.11) --
	(120.74, 31.11) --
	(120.63, 31.11) --
	(120.52, 31.11) --
	(120.41, 31.11) --
	(120.29, 31.11) --
	(120.18, 31.11) --
	(120.07, 31.11) --
	(119.96, 31.11) --
	(119.84, 31.11) --
	(119.73, 31.11) --
	(119.62, 31.11) --
	(119.51, 31.11) --
	(119.39, 31.11) --
	(119.28, 31.11) --
	(119.17, 31.11) --
	(119.06, 31.11) --
	(118.94, 31.11) --
	(118.83, 31.11) --
	(118.72, 31.11) --
	(118.61, 31.11) --
	(118.49, 31.11) --
	(118.38, 31.11) --
	(118.27, 31.11) --
	(118.16, 31.11) --
	(118.04, 31.11) --
	(117.93, 31.11) --
	(117.82, 31.11) --
	(117.71, 31.11) --
	(117.59, 31.11) --
	(117.48, 31.11) --
	(117.37, 31.11) --
	(117.26, 31.11) --
	(117.14, 31.11) --
	(117.03, 31.11) --
	(116.92, 31.11) --
	(116.81, 31.11) --
	(116.70, 31.11) --
	(116.58, 31.11) --
	(116.47, 31.11) --
	(116.36, 31.11) --
	(116.25, 31.11) --
	(116.13, 31.11) --
	(116.02, 31.11) --
	(115.91, 31.11) --
	(115.80, 31.11) --
	(115.68, 31.11) --
	(115.57, 31.11) --
	(115.46, 31.11) --
	(115.35, 31.11) --
	(115.23, 31.11) --
	(115.12, 31.11) --
	(115.01, 31.11) --
	(114.90, 31.11) --
	(114.78, 31.11) --
	(114.67, 31.11) --
	(114.56, 31.11) --
	(114.45, 31.11) --
	(114.33, 31.11) --
	(114.22, 31.11) --
	(114.11, 31.11) --
	(114.00, 31.11) --
	(113.88, 31.11) --
	(113.77, 31.11) --
	(113.66, 31.11) --
	(113.55, 31.11) --
	(113.43, 31.11) --
	(113.32, 31.11) --
	(113.21, 31.11) --
	(113.10, 31.11) --
	(112.98, 31.11) --
	(112.87, 31.11) --
	(112.76, 31.11) --
	(112.65, 31.11) --
	(112.53, 31.11) --
	(112.42, 31.11) --
	(112.31, 31.11) --
	(112.20, 31.11) --
	(112.08, 31.11) --
	(111.97, 31.11) --
	(111.86, 31.11) --
	(111.75, 31.11) --
	(111.63, 31.11) --
	(111.52, 31.11) --
	(111.41, 31.11) --
	(111.30, 31.11) --
	(111.18, 31.11) --
	(111.07, 31.11) --
	(110.96, 31.11) --
	(110.85, 31.11) --
	(110.73, 31.11) --
	(110.62, 31.11) --
	(110.51, 31.11) --
	(110.40, 31.11) --
	(110.28, 31.11) --
	(110.17, 31.11) --
	(110.06, 31.11) --
	(109.95, 31.11) --
	(109.83, 31.11) --
	(109.72, 31.11) --
	(109.61, 31.11) --
	(109.50, 31.11) --
	(109.38, 31.11) --
	(109.27, 31.11) --
	(109.16, 31.11) --
	(109.05, 31.11) --
	(108.93, 31.11) --
	(108.82, 31.11) --
	(108.71, 31.11) --
	(108.60, 31.11) --
	(108.48, 31.11) --
	(108.37, 31.11) --
	(108.26, 31.11) --
	(108.15, 31.11) --
	(108.03, 31.11) --
	(107.92, 31.11) --
	(107.81, 31.11) --
	(107.70, 31.11) --
	(107.58, 31.11) --
	(107.47, 31.11) --
	(107.36, 31.11) --
	(107.25, 31.11) --
	(107.13, 31.11) --
	(107.02, 31.11) --
	(106.91, 31.11) --
	(106.80, 31.11) --
	(106.68, 31.11) --
	(106.57, 31.11) --
	(106.46, 31.11) --
	(106.35, 31.11) --
	(106.23, 31.11) --
	(106.12, 31.11) --
	(106.01, 31.11) --
	(105.90, 31.11) --
	(105.78, 31.11) --
	(105.67, 31.11) --
	(105.56, 31.11) --
	(105.45, 31.11) --
	(105.33, 31.11) --
	(105.22, 31.11) --
	(105.11, 31.11) --
	(105.00, 31.11) --
	(104.88, 31.11) --
	(104.77, 31.11) --
	(104.66, 31.11) --
	(104.55, 31.11) --
	(104.43, 31.11) --
	(104.32, 31.11) --
	(104.21, 31.11) --
	(104.10, 31.11) --
	(103.98, 31.11) --
	(103.87, 31.11) --
	(103.76, 31.11) --
	(103.65, 31.11) --
	(103.53, 31.11) --
	(103.42, 31.11) --
	(103.31, 31.11) --
	(103.20, 31.11) --
	(103.08, 31.11) --
	(102.97, 31.11) --
	(102.86, 31.11) --
	(102.75, 31.11) --
	(102.63, 31.11) --
	(102.52, 31.11) --
	(102.41, 31.11) --
	(102.30, 31.11) --
	(102.18, 31.11) --
	(102.07, 31.11) --
	(101.96, 31.11) --
	(101.85, 31.11) --
	(101.73, 31.11) --
	(101.62, 31.11) --
	(101.51, 31.11) --
	(101.40, 31.11) --
	(101.28, 31.11) --
	(101.17, 31.11) --
	(101.06, 31.11) --
	(100.95, 31.11) --
	(100.83, 31.11) --
	(100.72, 31.11) --
	(100.61, 31.11) --
	(100.50, 31.11) --
	(100.38, 31.11) --
	(100.27, 31.11) --
	(100.16, 31.11) --
	(100.05, 31.11) --
	( 99.93, 31.11) --
	( 99.82, 31.11) --
	( 99.71, 31.11) --
	( 99.60, 31.11) --
	( 99.48, 31.11) --
	( 99.37, 31.11) --
	( 99.26, 31.11) --
	( 99.15, 31.11) --
	( 99.03, 31.11) --
	( 98.92, 31.11) --
	( 98.81, 31.11) --
	( 98.70, 31.11) --
	( 98.58, 31.11) --
	( 98.47, 31.11) --
	( 98.36, 31.11) --
	( 98.25, 31.11) --
	( 98.13, 31.11) --
	( 98.02, 31.11) --
	( 97.91, 31.11) --
	( 97.80, 31.11) --
	( 97.68, 31.11) --
	( 97.57, 31.11) --
	( 97.46, 31.11) --
	( 97.35, 31.11) --
	( 97.23, 31.11) --
	( 97.12, 31.11) --
	( 97.01, 31.11) --
	( 96.90, 31.11) --
	( 96.78, 31.11) --
	( 96.67, 31.11) --
	( 96.56, 31.11) --
	( 96.45, 31.11) --
	( 96.33, 31.11) --
	( 96.22, 31.11) --
	( 96.11, 31.11) --
	( 96.00, 31.11) --
	( 95.88, 31.11) --
	( 95.77, 31.11) --
	( 95.66, 31.11) --
	( 95.55, 31.11) --
	( 95.43, 31.11) --
	( 95.32, 31.11) --
	( 95.21, 31.11) --
	( 95.10, 31.11) --
	( 94.98, 31.11) --
	( 94.87, 31.11) --
	( 94.76, 31.11) --
	( 94.65, 31.11) --
	( 94.53, 31.11) --
	( 94.42, 31.11) --
	( 94.31, 31.11) --
	( 94.20, 31.11) --
	( 94.08, 31.11) --
	( 93.97, 31.11) --
	( 93.86, 31.11) --
	( 93.75, 31.11) --
	( 93.63, 31.11) --
	( 93.52, 31.11) --
	( 93.41, 31.11) --
	( 93.30, 31.11) --
	( 93.18, 31.11) --
	( 93.07, 31.11) --
	( 92.96, 31.11) --
	( 92.85, 31.11) --
	( 92.73, 31.11) --
	( 92.62, 31.11) --
	( 92.51, 31.11) --
	( 92.40, 31.11) --
	( 92.28, 31.11) --
	( 92.17, 31.11) --
	( 92.06, 31.11) --
	( 91.95, 31.11) --
	( 91.83, 31.11) --
	( 91.72, 31.11) --
	( 91.61, 31.11) --
	( 91.50, 31.11) --
	( 91.38, 31.11) --
	( 91.27, 31.11) --
	( 91.16, 31.11) --
	( 91.05, 31.11) --
	( 90.93, 31.11) --
	( 90.82, 31.11) --
	( 90.71, 31.11) --
	( 90.60, 31.11) --
	( 90.48, 31.11) --
	( 90.37, 31.11) --
	( 90.26, 31.11) --
	( 90.15, 31.11) --
	( 90.03, 31.11) --
	( 89.92, 31.11) --
	( 89.81, 31.11) --
	( 89.70, 31.11) --
	( 89.58, 31.11) --
	( 89.47, 31.11) --
	( 89.36, 31.11) --
	( 89.25, 31.11) --
	( 89.13, 31.11) --
	( 89.02, 31.11) --
	( 88.91, 31.11) --
	( 88.80, 31.11) --
	( 88.68, 31.11) --
	( 88.57, 31.11) --
	( 88.46, 31.11) --
	( 88.35, 31.11) --
	( 88.23, 31.11) --
	( 88.12, 31.11) --
	( 88.01, 31.11) --
	( 87.90, 31.11) --
	( 87.78, 31.11) --
	( 87.67, 31.11) --
	( 87.56, 31.11) --
	( 87.45, 31.11) --
	( 87.33, 31.11) --
	( 87.22, 31.11) --
	( 87.11, 31.11) --
	( 87.00, 31.11) --
	( 86.88, 31.11) --
	( 86.77, 31.11) --
	( 86.66, 31.11) --
	( 86.55, 31.11) --
	( 86.43, 31.11) --
	( 86.32, 31.11) --
	( 86.21, 31.11) --
	( 86.10, 31.11) --
	( 85.98, 31.11) --
	( 85.87, 31.11) --
	( 85.76, 31.11) --
	( 85.65, 31.11) --
	( 85.53, 31.11) --
	( 85.42, 31.11) --
	( 85.31, 31.11) --
	( 85.20, 31.11) --
	( 85.08, 31.11) --
	( 84.97, 31.11) --
	( 84.86, 31.11) --
	( 84.75, 31.11) --
	( 84.63, 31.11) --
	( 84.52, 31.11) --
	( 84.41, 31.11) --
	( 84.30, 31.11) --
	( 84.18, 31.11) --
	( 84.07, 31.11) --
	( 83.96, 31.11) --
	( 83.85, 31.11) --
	( 83.73, 31.11) --
	( 83.62, 31.11) --
	( 83.51, 31.11) --
	( 83.40, 31.11) --
	( 83.28, 31.11) --
	( 83.17, 31.11) --
	( 83.06, 31.11) --
	( 82.95, 31.11) --
	( 82.83, 31.11) --
	( 82.72, 31.11) --
	( 82.61, 31.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.61, 31.11) --
	( 82.72, 31.11) --
	( 82.83, 31.11) --
	( 82.95, 31.12) --
	( 83.06, 31.37) --
	( 83.17, 34.65) --
	( 83.28, 51.92) --
	( 83.40, 80.85) --
	( 83.51, 83.03) --
	( 83.62, 53.25) --
	( 83.73, 34.60) --
	( 83.85, 31.70) --
	( 83.96, 31.62) --
	( 84.07, 31.64) --
	( 84.18, 31.66) --
	( 84.30, 31.72) --
	( 84.41, 31.80) --
	( 84.52, 31.83) --
	( 84.63, 31.82) --
	( 84.75, 31.87) --
	( 84.86, 31.93) --
	( 84.97, 31.99) --
	( 85.08, 32.10) --
	( 85.20, 32.24) --
	( 85.31, 32.47) --
	( 85.42, 32.86) --
	( 85.53, 33.20) --
	( 85.65, 33.29) --
	( 85.76, 33.52) --
	( 85.87, 33.90) --
	( 85.98, 34.03) --
	( 86.10, 34.17) --
	( 86.21, 34.54) --
	( 86.32, 34.88) --
	( 86.43, 35.06) --
	( 86.55, 35.04) --
	( 86.66, 34.92) --
	( 86.77, 34.79) --
	( 86.88, 34.64) --
	( 87.00, 34.68) --
	( 87.11, 34.84) --
	( 87.22, 34.88) --
	( 87.33, 34.69) --
	( 87.45, 34.62) --
	( 87.56, 34.52) --
	( 87.67, 34.24) --
	( 87.78, 33.99) --
	( 87.90, 33.64) --
	( 88.01, 33.30) --
	( 88.12, 33.14) --
	( 88.23, 32.95) --
	( 88.35, 32.54) --
	( 88.46, 32.17) --
	( 88.57, 31.97) --
	( 88.68, 31.81) --
	( 88.80, 31.65) --
	( 88.91, 31.49) --
	( 89.02, 31.37) --
	( 89.13, 31.32) --
	( 89.25, 31.28) --
	( 89.36, 31.26) --
	( 89.47, 31.26) --
	( 89.58, 31.25) --
	( 89.70, 31.23) --
	( 89.81, 31.21) --
	( 89.92, 31.17) --
	( 90.03, 31.16) --
	( 90.15, 31.17) --
	( 90.26, 31.17) --
	( 90.37, 31.16) --
	( 90.48, 31.15) --
	( 90.60, 31.15) --
	( 90.71, 31.14) --
	( 90.82, 31.13) --
	( 90.93, 31.12) --
	( 91.05, 31.12) --
	( 91.16, 31.12) --
	( 91.27, 31.12) --
	( 91.38, 31.13) --
	( 91.50, 31.13) --
	( 91.61, 31.12) --
	( 91.72, 31.12) --
	( 91.83, 31.12) --
	( 91.95, 31.12) --
	( 92.06, 31.12) --
	( 92.17, 31.12) --
	( 92.28, 31.12) --
	( 92.40, 31.11) --
	( 92.51, 31.12) --
	( 92.62, 31.12) --
	( 92.73, 31.12) --
	( 92.85, 31.12) --
	( 92.96, 31.11) --
	( 93.07, 31.11) --
	( 93.18, 31.11) --
	( 93.30, 31.11) --
	( 93.41, 31.11) --
	( 93.52, 31.11) --
	( 93.63, 31.11) --
	( 93.75, 31.11) --
	( 93.86, 31.11) --
	( 93.97, 31.11) --
	( 94.08, 31.11) --
	( 94.20, 31.11) --
	( 94.31, 31.11) --
	( 94.42, 31.11) --
	( 94.53, 31.11) --
	( 94.65, 31.11) --
	( 94.76, 31.11) --
	( 94.87, 31.11) --
	( 94.98, 31.11) --
	( 95.10, 31.11) --
	( 95.21, 31.11) --
	( 95.32, 31.11) --
	( 95.43, 31.11) --
	( 95.55, 31.11) --
	( 95.66, 31.11) --
	( 95.77, 31.11) --
	( 95.88, 31.11) --
	( 96.00, 31.11) --
	( 96.11, 31.11) --
	( 96.22, 31.11) --
	( 96.33, 31.11) --
	( 96.45, 31.11) --
	( 96.56, 31.11) --
	( 96.67, 31.11) --
	( 96.78, 31.11) --
	( 96.90, 31.11) --
	( 97.01, 31.11) --
	( 97.12, 31.11) --
	( 97.23, 31.11) --
	( 97.35, 31.11) --
	( 97.46, 31.11) --
	( 97.57, 31.11) --
	( 97.68, 31.11) --
	( 97.80, 31.11) --
	( 97.91, 31.11) --
	( 98.02, 31.11) --
	( 98.13, 31.11) --
	( 98.25, 31.11) --
	( 98.36, 31.11) --
	( 98.47, 31.11) --
	( 98.58, 31.11) --
	( 98.70, 31.11) --
	( 98.81, 31.11) --
	( 98.92, 31.11) --
	( 99.03, 31.11) --
	( 99.15, 31.11) --
	( 99.26, 31.11) --
	( 99.37, 31.11) --
	( 99.48, 31.11) --
	( 99.60, 31.11) --
	( 99.71, 31.11) --
	( 99.82, 31.11) --
	( 99.93, 31.11) --
	(100.05, 31.11) --
	(100.16, 31.11) --
	(100.27, 31.11) --
	(100.38, 31.11) --
	(100.50, 31.11) --
	(100.61, 31.11) --
	(100.72, 31.11) --
	(100.83, 31.11) --
	(100.95, 31.11) --
	(101.06, 31.11) --
	(101.17, 31.11) --
	(101.28, 31.11) --
	(101.40, 31.11) --
	(101.51, 31.11) --
	(101.62, 31.11) --
	(101.73, 31.11) --
	(101.85, 31.11) --
	(101.96, 31.11) --
	(102.07, 31.11) --
	(102.18, 31.11) --
	(102.30, 31.11) --
	(102.41, 31.11) --
	(102.52, 31.11) --
	(102.63, 31.11) --
	(102.75, 31.11) --
	(102.86, 31.11) --
	(102.97, 31.11) --
	(103.08, 31.11) --
	(103.20, 31.11) --
	(103.31, 31.11) --
	(103.42, 31.11) --
	(103.53, 31.11) --
	(103.65, 31.11) --
	(103.76, 31.11) --
	(103.87, 31.11) --
	(103.98, 31.11) --
	(104.10, 31.11) --
	(104.21, 31.11) --
	(104.32, 31.11) --
	(104.43, 31.11) --
	(104.55, 31.11) --
	(104.66, 31.11) --
	(104.77, 31.11) --
	(104.88, 31.11) --
	(105.00, 31.11) --
	(105.11, 31.11) --
	(105.22, 31.11) --
	(105.33, 31.11) --
	(105.45, 31.11) --
	(105.56, 31.11) --
	(105.67, 31.11) --
	(105.78, 31.11) --
	(105.90, 31.11) --
	(106.01, 31.11) --
	(106.12, 31.11) --
	(106.23, 31.11) --
	(106.35, 31.11) --
	(106.46, 31.11) --
	(106.57, 31.11) --
	(106.68, 31.11) --
	(106.80, 31.11) --
	(106.91, 31.11) --
	(107.02, 31.11) --
	(107.13, 31.11) --
	(107.25, 31.11) --
	(107.36, 31.11) --
	(107.47, 31.11) --
	(107.58, 31.11) --
	(107.70, 31.11) --
	(107.81, 31.11) --
	(107.92, 31.11) --
	(108.03, 31.11) --
	(108.15, 31.11) --
	(108.26, 31.11) --
	(108.37, 31.11) --
	(108.48, 31.11) --
	(108.60, 31.11) --
	(108.71, 31.11) --
	(108.82, 31.11) --
	(108.93, 31.11) --
	(109.05, 31.11) --
	(109.16, 31.11) --
	(109.27, 31.11) --
	(109.38, 31.11) --
	(109.50, 31.11) --
	(109.61, 31.11) --
	(109.72, 31.11) --
	(109.83, 31.11) --
	(109.95, 31.11) --
	(110.06, 31.11) --
	(110.17, 31.11) --
	(110.28, 31.11) --
	(110.40, 31.11) --
	(110.51, 31.11) --
	(110.62, 31.11) --
	(110.73, 31.11) --
	(110.85, 31.11) --
	(110.96, 31.11) --
	(111.07, 31.11) --
	(111.18, 31.11) --
	(111.30, 31.11) --
	(111.41, 31.11) --
	(111.52, 31.11) --
	(111.63, 31.11) --
	(111.75, 31.11) --
	(111.86, 31.11) --
	(111.97, 31.11) --
	(112.08, 31.11) --
	(112.20, 31.11) --
	(112.31, 31.11) --
	(112.42, 31.11) --
	(112.53, 31.11) --
	(112.65, 31.11) --
	(112.76, 31.11) --
	(112.87, 31.11) --
	(112.98, 31.11) --
	(113.10, 31.11) --
	(113.21, 31.11) --
	(113.32, 31.11) --
	(113.43, 31.11) --
	(113.55, 31.11) --
	(113.66, 31.11) --
	(113.77, 31.11) --
	(113.88, 31.11) --
	(114.00, 31.11) --
	(114.11, 31.11) --
	(114.22, 31.11) --
	(114.33, 31.11) --
	(114.45, 31.11) --
	(114.56, 31.11) --
	(114.67, 31.11) --
	(114.78, 31.11) --
	(114.90, 31.11) --
	(115.01, 31.11) --
	(115.12, 31.11) --
	(115.23, 31.11) --
	(115.35, 31.11) --
	(115.46, 31.11) --
	(115.57, 31.11) --
	(115.68, 31.11) --
	(115.80, 31.11) --
	(115.91, 31.11) --
	(116.02, 31.11) --
	(116.13, 31.11) --
	(116.25, 31.11) --
	(116.36, 31.11) --
	(116.47, 31.11) --
	(116.58, 31.11) --
	(116.70, 31.11) --
	(116.81, 31.11) --
	(116.92, 31.11) --
	(117.03, 31.11) --
	(117.14, 31.11) --
	(117.26, 31.11) --
	(117.37, 31.11) --
	(117.48, 31.11) --
	(117.59, 31.11) --
	(117.71, 31.11) --
	(117.82, 31.11) --
	(117.93, 31.11) --
	(118.04, 31.11) --
	(118.16, 31.11) --
	(118.27, 31.11) --
	(118.38, 31.11) --
	(118.49, 31.11) --
	(118.61, 31.11) --
	(118.72, 31.11) --
	(118.83, 31.11) --
	(118.94, 31.11) --
	(119.06, 31.11) --
	(119.17, 31.11) --
	(119.28, 31.11) --
	(119.39, 31.11) --
	(119.51, 31.11) --
	(119.62, 31.11) --
	(119.73, 31.11) --
	(119.84, 31.11) --
	(119.96, 31.11) --
	(120.07, 31.11) --
	(120.18, 31.11) --
	(120.29, 31.11) --
	(120.41, 31.11) --
	(120.52, 31.11) --
	(120.63, 31.11) --
	(120.74, 31.11) --
	(120.86, 31.11) --
	(120.97, 31.11) --
	(121.08, 31.11) --
	(121.19, 31.11) --
	(121.31, 31.11) --
	(121.42, 31.11) --
	(121.53, 31.11) --
	(121.64, 31.11) --
	(121.76, 31.11) --
	(121.87, 31.11) --
	(121.98, 31.11) --
	(122.09, 31.11) --
	(122.21, 31.11) --
	(122.32, 31.11) --
	(122.43, 31.11) --
	(122.54, 31.11) --
	(122.66, 31.11) --
	(122.77, 31.11) --
	(122.88, 31.11) --
	(122.99, 31.11) --
	(123.11, 31.11) --
	(123.22, 31.11) --
	(123.33, 31.11) --
	(123.44, 31.11) --
	(123.56, 31.11) --
	(123.67, 31.11) --
	(123.78, 31.11) --
	(123.89, 31.11) --
	(124.01, 31.11) --
	(124.12, 31.11) --
	(124.23, 31.11) --
	(124.34, 31.11) --
	(124.46, 31.11) --
	(124.57, 31.11) --
	(124.68, 31.11) --
	(124.79, 31.11) --
	(124.91, 31.11) --
	(125.02, 31.11) --
	(125.13, 31.11) --
	(125.24, 31.11) --
	(125.36, 31.11) --
	(125.47, 31.11) --
	(125.58, 31.11) --
	(125.69, 31.11) --
	(125.81, 31.11) --
	(125.92, 31.11) --
	(126.03, 31.11) --
	(126.14, 31.11) --
	(126.26, 31.11) --
	(126.37, 31.11) --
	(126.48, 31.11) --
	(126.59, 31.11) --
	(126.71, 31.11) --
	(126.82, 31.11) --
	(126.93, 31.11) --
	(127.04, 31.11) --
	(127.16, 31.11) --
	(127.27, 31.11) --
	(127.38, 31.11) --
	(127.49, 31.11) --
	(127.61, 31.11) --
	(127.72, 31.11) --
	(127.83, 31.11) --
	(127.94, 31.11) --
	(128.06, 31.11) --
	(128.17, 31.11) --
	(128.28, 31.11) --
	(128.39, 31.11) --
	(128.51, 31.11) --
	(128.62, 31.11) --
	(128.73, 31.11) --
	(128.84, 31.11) --
	(128.96, 31.11) --
	(129.07, 31.11) --
	(129.18, 31.11) --
	(129.29, 31.11) --
	(129.41, 31.11) --
	(129.52, 31.11) --
	(129.63, 31.11) --
	(129.74, 31.11) --
	(129.86, 31.11) --
	(129.97, 31.11) --
	(130.08, 31.11) --
	(130.19, 31.11) --
	(130.31, 31.11) --
	(130.42, 31.11) --
	(130.53, 31.11) --
	(130.64, 31.11) --
	(130.76, 31.11) --
	(130.87, 31.11) --
	(130.98, 31.11) --
	(131.09, 31.11) --
	(131.21, 31.11) --
	(131.32, 31.11) --
	(131.43, 31.11) --
	(131.54, 31.11) --
	(131.66, 31.11) --
	(131.77, 31.11) --
	(131.88, 31.11) --
	(131.99, 31.11) --
	(132.11, 31.11) --
	(132.22, 31.11) --
	(132.33, 31.11) --
	(132.44, 31.11) --
	(132.56, 31.11) --
	(132.67, 31.11) --
	(132.78, 31.11) --
	(132.89, 31.11) --
	(133.01, 31.11) --
	(133.12, 31.11) --
	(133.23, 31.11) --
	(133.34, 31.11) --
	(133.46, 31.11) --
	(133.57, 31.11) --
	(133.68, 31.11) --
	(133.79, 31.11) --
	(133.91, 31.11) --
	(134.02, 31.11) --
	(134.13, 31.11) --
	(134.24, 31.11) --
	(134.36, 31.11) --
	(134.47, 31.11) --
	(134.58, 31.11) --
	(134.69, 31.11) --
	(134.81, 31.11) --
	(134.92, 31.11) --
	(135.03, 31.11) --
	(135.14, 31.11) --
	(135.26, 31.11) --
	(135.37, 31.11) --
	(135.48, 31.11) --
	(135.59, 31.11) --
	(135.71, 31.11) --
	(135.82, 31.11) --
	(135.93, 31.11) --
	(136.04, 31.11) --
	(136.16, 31.11) --
	(136.27, 31.11) --
	(136.38, 31.11) --
	(136.49, 31.11) --
	(136.61, 31.11) --
	(136.72, 31.11) --
	(136.83, 31.11) --
	(136.94, 31.11) --
	(137.06, 31.11) --
	(137.17, 31.11) --
	(137.28, 31.11) --
	(137.39, 31.11) --
	(137.51, 31.11) --
	(137.62, 31.11) --
	(137.73, 31.11) --
	(137.84, 31.11) --
	(137.96, 31.11) --
	(138.07, 31.11) --
	(138.18, 31.11) --
	(138.29, 31.11) --
	(138.41, 31.11) --
	(138.52, 31.11) --
	(138.63, 31.11) --
	(138.74, 31.11) --
	(138.86, 31.11) --
	(138.97, 31.11) --
	(139.08, 31.11) --
	(139.19, 31.11) --
	(139.31, 31.11) --
	(139.42, 31.11) --
	(139.53, 31.11) --
	(139.64, 31.11) --
	(139.76, 31.11) --
	(139.87, 31.11) --
	(139.98, 31.11) --
	(140.09, 31.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 83.45, 28.51) -- ( 83.45, 85.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.73, 28.51) rectangle (142.97, 85.63);
\end{scope}
\begin{scope}
\path[clip] (151.22, 28.51) rectangle (214.45, 85.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.22, 28.51) rectangle (214.45, 85.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.22, 37.60) --
	(214.45, 37.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.22, 50.59) --
	(214.45, 50.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.22, 63.58) --
	(214.45, 63.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.22, 76.58) --
	(214.45, 76.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.96, 28.51) --
	(163.96, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.01, 28.51) --
	(182.01, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.06, 28.51) --
	(200.06, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.22, 31.11) --
	(214.45, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.22, 44.10) --
	(214.45, 44.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.22, 57.09) --
	(214.45, 57.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.22, 70.08) --
	(214.45, 70.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.22, 83.07) --
	(214.45, 83.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94, 28.51) --
	(154.94, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.99, 28.51) --
	(172.99, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.03, 28.51) --
	(191.03, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.08, 28.51) --
	(209.08, 85.63);
\definecolor{fillColor}{RGB}{218,24,132}

\path[fill=fillColor,fill opacity=0.40] (154.09, 31.11) --
	(154.21, 31.11) --
	(154.32, 31.11) --
	(154.43, 31.11) --
	(154.54, 31.13) --
	(154.66, 31.15) --
	(154.77, 31.16) --
	(154.88, 81.17) --
	(154.99, 83.03) --
	(155.11, 31.53) --
	(155.22, 31.49) --
	(155.33, 31.46) --
	(155.44, 31.51) --
	(155.56, 31.41) --
	(155.67, 31.41) --
	(155.78, 31.54) --
	(155.89, 31.43) --
	(156.01, 31.28) --
	(156.12, 31.27) --
	(156.23, 31.24) --
	(156.34, 31.20) --
	(156.46, 31.15) --
	(156.57, 31.14) --
	(156.68, 31.13) --
	(156.79, 31.13) --
	(156.91, 31.14) --
	(157.02, 31.14) --
	(157.13, 31.13) --
	(157.24, 31.12) --
	(157.36, 31.13) --
	(157.47, 31.11) --
	(157.58, 31.12) --
	(157.69, 31.13) --
	(157.81, 31.11) --
	(157.92, 31.11) --
	(158.03, 31.12) --
	(158.14, 31.13) --
	(158.26, 31.14) --
	(158.37, 31.14) --
	(158.48, 31.13) --
	(158.59, 31.12) --
	(158.71, 31.13) --
	(158.82, 31.16) --
	(158.93, 31.17) --
	(159.04, 31.17) --
	(159.16, 31.17) --
	(159.27, 31.19) --
	(159.38, 31.18) --
	(159.49, 31.21) --
	(159.61, 31.20) --
	(159.72, 31.17) --
	(159.83, 31.24) --
	(159.94, 31.28) --
	(160.06, 31.28) --
	(160.17, 31.32) --
	(160.28, 31.33) --
	(160.39, 31.33) --
	(160.51, 31.32) --
	(160.62, 31.28) --
	(160.73, 31.30) --
	(160.84, 31.27) --
	(160.96, 31.24) --
	(161.07, 31.20) --
	(161.18, 31.17) --
	(161.29, 31.17) --
	(161.41, 31.17) --
	(161.52, 31.19) --
	(161.63, 31.12) --
	(161.74, 31.13) --
	(161.86, 31.12) --
	(161.97, 31.12) --
	(162.08, 31.11) --
	(162.19, 31.12) --
	(162.31, 31.12) --
	(162.42, 31.11) --
	(162.53, 31.11) --
	(162.64, 31.11) --
	(162.76, 31.11) --
	(162.87, 31.11) --
	(162.98, 31.11) --
	(163.09, 31.11) --
	(163.21, 31.11) --
	(163.32, 31.11) --
	(163.43, 31.11) --
	(163.54, 31.11) --
	(163.66, 31.11) --
	(163.77, 31.11) --
	(163.88, 31.11) --
	(163.99, 31.11) --
	(164.11, 31.11) --
	(164.22, 31.11) --
	(164.33, 31.11) --
	(164.44, 31.11) --
	(164.56, 31.11) --
	(164.67, 31.11) --
	(164.78, 31.11) --
	(164.89, 31.11) --
	(165.01, 31.11) --
	(165.12, 31.11) --
	(165.23, 31.11) --
	(165.34, 31.11) --
	(165.46, 31.11) --
	(165.57, 31.11) --
	(165.68, 31.11) --
	(165.79, 31.11) --
	(165.90, 31.11) --
	(166.02, 31.11) --
	(166.13, 31.11) --
	(166.24, 31.11) --
	(166.35, 31.11) --
	(166.47, 31.11) --
	(166.58, 31.11) --
	(166.69, 31.11) --
	(166.80, 31.11) --
	(166.92, 31.11) --
	(167.03, 31.11) --
	(167.14, 31.11) --
	(167.25, 31.11) --
	(167.37, 31.11) --
	(167.48, 31.11) --
	(167.59, 31.11) --
	(167.70, 31.11) --
	(167.82, 31.11) --
	(167.93, 31.11) --
	(168.04, 31.11) --
	(168.15, 31.11) --
	(168.27, 31.11) --
	(168.38, 31.11) --
	(168.49, 31.11) --
	(168.60, 31.11) --
	(168.72, 31.11) --
	(168.83, 31.11) --
	(168.94, 31.11) --
	(169.05, 31.11) --
	(169.17, 31.11) --
	(169.28, 31.11) --
	(169.39, 31.11) --
	(169.50, 31.11) --
	(169.62, 31.11) --
	(169.73, 31.11) --
	(169.84, 31.11) --
	(169.95, 31.11) --
	(170.07, 31.11) --
	(170.18, 31.11) --
	(170.29, 31.11) --
	(170.40, 31.11) --
	(170.52, 31.11) --
	(170.63, 31.11) --
	(170.74, 31.11) --
	(170.85, 31.11) --
	(170.97, 31.11) --
	(171.08, 31.11) --
	(171.19, 31.11) --
	(171.30, 31.11) --
	(171.42, 31.11) --
	(171.53, 31.11) --
	(171.64, 31.11) --
	(171.75, 31.11) --
	(171.87, 31.11) --
	(171.98, 31.11) --
	(172.09, 31.11) --
	(172.20, 31.11) --
	(172.32, 31.11) --
	(172.43, 31.11) --
	(172.54, 31.11) --
	(172.65, 31.11) --
	(172.77, 31.11) --
	(172.88, 31.11) --
	(172.99, 31.11) --
	(173.10, 31.11) --
	(173.22, 31.11) --
	(173.33, 31.11) --
	(173.44, 31.11) --
	(173.55, 31.11) --
	(173.67, 31.11) --
	(173.78, 31.11) --
	(173.89, 31.11) --
	(174.00, 31.11) --
	(174.12, 31.11) --
	(174.23, 31.11) --
	(174.34, 31.11) --
	(174.45, 31.11) --
	(174.57, 31.11) --
	(174.68, 31.11) --
	(174.79, 31.11) --
	(174.90, 31.11) --
	(175.02, 31.11) --
	(175.13, 31.11) --
	(175.24, 31.11) --
	(175.35, 31.11) --
	(175.47, 31.11) --
	(175.58, 31.11) --
	(175.69, 31.11) --
	(175.80, 31.11) --
	(175.92, 31.11) --
	(176.03, 31.11) --
	(176.14, 31.11) --
	(176.25, 31.11) --
	(176.37, 31.11) --
	(176.48, 31.11) --
	(176.59, 31.11) --
	(176.70, 31.11) --
	(176.82, 31.11) --
	(176.93, 31.11) --
	(177.04, 31.11) --
	(177.15, 31.11) --
	(177.27, 31.11) --
	(177.38, 31.11) --
	(177.49, 31.11) --
	(177.60, 31.11) --
	(177.72, 31.11) --
	(177.83, 31.11) --
	(177.94, 31.11) --
	(178.05, 31.11) --
	(178.17, 31.11) --
	(178.28, 31.11) --
	(178.39, 31.11) --
	(178.50, 31.11) --
	(178.62, 31.11) --
	(178.73, 31.11) --
	(178.84, 31.11) --
	(178.95, 31.11) --
	(179.07, 31.11) --
	(179.18, 31.11) --
	(179.29, 31.11) --
	(179.40, 31.11) --
	(179.52, 31.11) --
	(179.63, 31.11) --
	(179.74, 31.11) --
	(179.85, 31.11) --
	(179.97, 31.11) --
	(180.08, 31.11) --
	(180.19, 31.11) --
	(180.30, 31.11) --
	(180.42, 31.11) --
	(180.53, 31.11) --
	(180.64, 31.11) --
	(180.75, 31.11) --
	(180.87, 31.11) --
	(180.98, 31.11) --
	(181.09, 31.11) --
	(181.20, 31.11) --
	(181.32, 31.11) --
	(181.43, 31.11) --
	(181.54, 31.11) --
	(181.65, 31.11) --
	(181.77, 31.11) --
	(181.88, 31.11) --
	(181.99, 31.11) --
	(182.10, 31.11) --
	(182.22, 31.11) --
	(182.33, 31.11) --
	(182.44, 31.11) --
	(182.55, 31.11) --
	(182.67, 31.11) --
	(182.78, 31.11) --
	(182.89, 31.11) --
	(183.00, 31.11) --
	(183.12, 31.11) --
	(183.23, 31.11) --
	(183.34, 31.11) --
	(183.45, 31.11) --
	(183.57, 31.11) --
	(183.68, 31.11) --
	(183.79, 31.11) --
	(183.90, 31.11) --
	(184.02, 31.11) --
	(184.13, 31.11) --
	(184.24, 31.11) --
	(184.35, 31.11) --
	(184.47, 31.11) --
	(184.58, 31.11) --
	(184.69, 31.11) --
	(184.80, 31.11) --
	(184.92, 31.11) --
	(185.03, 31.11) --
	(185.14, 31.11) --
	(185.25, 31.11) --
	(185.37, 31.11) --
	(185.48, 31.11) --
	(185.59, 31.11) --
	(185.70, 31.11) --
	(185.82, 31.11) --
	(185.93, 31.11) --
	(186.04, 31.11) --
	(186.15, 31.11) --
	(186.27, 31.11) --
	(186.38, 31.11) --
	(186.49, 31.11) --
	(186.60, 31.11) --
	(186.72, 31.11) --
	(186.83, 31.11) --
	(186.94, 31.11) --
	(187.05, 31.11) --
	(187.17, 31.11) --
	(187.28, 31.11) --
	(187.39, 31.11) --
	(187.50, 31.11) --
	(187.62, 31.11) --
	(187.73, 31.11) --
	(187.84, 31.11) --
	(187.95, 31.11) --
	(188.07, 31.11) --
	(188.18, 31.11) --
	(188.29, 31.11) --
	(188.40, 31.11) --
	(188.52, 31.11) --
	(188.63, 31.11) --
	(188.74, 31.11) --
	(188.85, 31.11) --
	(188.97, 31.11) --
	(189.08, 31.11) --
	(189.19, 31.11) --
	(189.30, 31.11) --
	(189.42, 31.11) --
	(189.53, 31.11) --
	(189.64, 31.11) --
	(189.75, 31.11) --
	(189.87, 31.11) --
	(189.98, 31.11) --
	(190.09, 31.11) --
	(190.20, 31.11) --
	(190.32, 31.11) --
	(190.43, 31.11) --
	(190.54, 31.11) --
	(190.65, 31.11) --
	(190.77, 31.11) --
	(190.88, 31.11) --
	(190.99, 31.11) --
	(191.10, 31.11) --
	(191.22, 31.11) --
	(191.33, 31.11) --
	(191.44, 31.11) --
	(191.55, 31.11) --
	(191.67, 31.11) --
	(191.78, 31.11) --
	(191.89, 31.11) --
	(192.00, 31.11) --
	(192.12, 31.11) --
	(192.23, 31.11) --
	(192.34, 31.11) --
	(192.45, 31.11) --
	(192.57, 31.11) --
	(192.68, 31.11) --
	(192.79, 31.11) --
	(192.90, 31.11) --
	(193.02, 31.11) --
	(193.13, 31.11) --
	(193.24, 31.11) --
	(193.35, 31.11) --
	(193.47, 31.11) --
	(193.58, 31.11) --
	(193.69, 31.11) --
	(193.80, 31.11) --
	(193.92, 31.11) --
	(194.03, 31.11) --
	(194.14, 31.11) --
	(194.25, 31.11) --
	(194.37, 31.11) --
	(194.48, 31.11) --
	(194.59, 31.11) --
	(194.70, 31.11) --
	(194.82, 31.11) --
	(194.93, 31.11) --
	(195.04, 31.11) --
	(195.15, 31.11) --
	(195.27, 31.11) --
	(195.38, 31.11) --
	(195.49, 31.11) --
	(195.60, 31.11) --
	(195.72, 31.11) --
	(195.83, 31.11) --
	(195.94, 31.11) --
	(196.05, 31.11) --
	(196.17, 31.11) --
	(196.28, 31.11) --
	(196.39, 31.11) --
	(196.50, 31.11) --
	(196.62, 31.11) --
	(196.73, 31.11) --
	(196.84, 31.11) --
	(196.95, 31.11) --
	(197.07, 31.11) --
	(197.18, 31.11) --
	(197.29, 31.11) --
	(197.40, 31.11) --
	(197.52, 31.11) --
	(197.63, 31.11) --
	(197.74, 31.11) --
	(197.85, 31.11) --
	(197.97, 31.11) --
	(198.08, 31.11) --
	(198.19, 31.11) --
	(198.30, 31.11) --
	(198.42, 31.11) --
	(198.53, 31.11) --
	(198.64, 31.11) --
	(198.75, 31.11) --
	(198.87, 31.11) --
	(198.98, 31.11) --
	(199.09, 31.11) --
	(199.20, 31.11) --
	(199.32, 31.11) --
	(199.43, 31.11) --
	(199.54, 31.11) --
	(199.65, 31.11) --
	(199.77, 31.11) --
	(199.88, 31.11) --
	(199.99, 31.11) --
	(200.10, 31.11) --
	(200.22, 31.11) --
	(200.33, 31.11) --
	(200.44, 31.11) --
	(200.55, 31.11) --
	(200.67, 31.11) --
	(200.78, 31.11) --
	(200.89, 31.11) --
	(201.00, 31.11) --
	(201.12, 31.11) --
	(201.23, 31.11) --
	(201.34, 31.11) --
	(201.45, 31.11) --
	(201.57, 31.11) --
	(201.68, 31.11) --
	(201.79, 31.11) --
	(201.90, 31.11) --
	(202.02, 31.11) --
	(202.13, 31.11) --
	(202.24, 31.11) --
	(202.35, 31.11) --
	(202.47, 31.11) --
	(202.58, 31.11) --
	(202.69, 31.11) --
	(202.80, 31.11) --
	(202.92, 31.11) --
	(203.03, 31.11) --
	(203.14, 31.11) --
	(203.25, 31.11) --
	(203.37, 31.11) --
	(203.48, 31.11) --
	(203.59, 31.11) --
	(203.70, 31.11) --
	(203.82, 31.11) --
	(203.93, 31.11) --
	(204.04, 31.11) --
	(204.15, 31.11) --
	(204.27, 31.11) --
	(204.38, 31.11) --
	(204.49, 31.11) --
	(204.60, 31.11) --
	(204.72, 31.11) --
	(204.83, 31.11) --
	(204.94, 31.11) --
	(205.05, 31.11) --
	(205.17, 31.11) --
	(205.28, 31.11) --
	(205.39, 31.11) --
	(205.50, 31.11) --
	(205.62, 31.11) --
	(205.73, 31.11) --
	(205.84, 31.11) --
	(205.95, 31.11) --
	(206.07, 31.11) --
	(206.18, 31.11) --
	(206.29, 31.11) --
	(206.40, 31.11) --
	(206.52, 31.11) --
	(206.63, 31.11) --
	(206.74, 31.11) --
	(206.85, 31.11) --
	(206.97, 31.11) --
	(207.08, 31.11) --
	(207.19, 31.11) --
	(207.30, 31.11) --
	(207.42, 31.11) --
	(207.53, 31.11) --
	(207.64, 31.11) --
	(207.75, 31.11) --
	(207.87, 31.11) --
	(207.98, 31.11) --
	(208.09, 31.11) --
	(208.20, 31.11) --
	(208.32, 31.11) --
	(208.43, 31.11) --
	(208.54, 31.11) --
	(208.65, 31.11) --
	(208.77, 31.11) --
	(208.88, 31.11) --
	(208.99, 31.11) --
	(209.10, 31.11) --
	(209.22, 31.11) --
	(209.33, 31.11) --
	(209.44, 31.11) --
	(209.55, 31.11) --
	(209.67, 31.11) --
	(209.78, 31.11) --
	(209.89, 31.11) --
	(210.00, 31.11) --
	(210.12, 31.11) --
	(210.23, 31.11) --
	(210.34, 31.11) --
	(210.45, 31.11) --
	(210.57, 31.11) --
	(210.68, 31.11) --
	(210.79, 31.11) --
	(210.90, 31.11) --
	(211.02, 31.11) --
	(211.13, 31.11) --
	(211.24, 31.11) --
	(211.35, 31.11) --
	(211.47, 31.11) --
	(211.58, 31.11) --
	(211.58, 31.11) --
	(211.47, 31.11) --
	(211.35, 31.11) --
	(211.24, 31.11) --
	(211.13, 31.11) --
	(211.02, 31.11) --
	(210.90, 31.11) --
	(210.79, 31.11) --
	(210.68, 31.11) --
	(210.57, 31.11) --
	(210.45, 31.11) --
	(210.34, 31.11) --
	(210.23, 31.11) --
	(210.12, 31.11) --
	(210.00, 31.11) --
	(209.89, 31.11) --
	(209.78, 31.11) --
	(209.67, 31.11) --
	(209.55, 31.11) --
	(209.44, 31.11) --
	(209.33, 31.11) --
	(209.22, 31.11) --
	(209.10, 31.11) --
	(208.99, 31.11) --
	(208.88, 31.11) --
	(208.77, 31.11) --
	(208.65, 31.11) --
	(208.54, 31.11) --
	(208.43, 31.11) --
	(208.32, 31.11) --
	(208.20, 31.11) --
	(208.09, 31.11) --
	(207.98, 31.11) --
	(207.87, 31.11) --
	(207.75, 31.11) --
	(207.64, 31.11) --
	(207.53, 31.11) --
	(207.42, 31.11) --
	(207.30, 31.11) --
	(207.19, 31.11) --
	(207.08, 31.11) --
	(206.97, 31.11) --
	(206.85, 31.11) --
	(206.74, 31.11) --
	(206.63, 31.11) --
	(206.52, 31.11) --
	(206.40, 31.11) --
	(206.29, 31.11) --
	(206.18, 31.11) --
	(206.07, 31.11) --
	(205.95, 31.11) --
	(205.84, 31.11) --
	(205.73, 31.11) --
	(205.62, 31.11) --
	(205.50, 31.11) --
	(205.39, 31.11) --
	(205.28, 31.11) --
	(205.17, 31.11) --
	(205.05, 31.11) --
	(204.94, 31.11) --
	(204.83, 31.11) --
	(204.72, 31.11) --
	(204.60, 31.11) --
	(204.49, 31.11) --
	(204.38, 31.11) --
	(204.27, 31.11) --
	(204.15, 31.11) --
	(204.04, 31.11) --
	(203.93, 31.11) --
	(203.82, 31.11) --
	(203.70, 31.11) --
	(203.59, 31.11) --
	(203.48, 31.11) --
	(203.37, 31.11) --
	(203.25, 31.11) --
	(203.14, 31.11) --
	(203.03, 31.11) --
	(202.92, 31.11) --
	(202.80, 31.11) --
	(202.69, 31.11) --
	(202.58, 31.11) --
	(202.47, 31.11) --
	(202.35, 31.11) --
	(202.24, 31.11) --
	(202.13, 31.11) --
	(202.02, 31.11) --
	(201.90, 31.11) --
	(201.79, 31.11) --
	(201.68, 31.11) --
	(201.57, 31.11) --
	(201.45, 31.11) --
	(201.34, 31.11) --
	(201.23, 31.11) --
	(201.12, 31.11) --
	(201.00, 31.11) --
	(200.89, 31.11) --
	(200.78, 31.11) --
	(200.67, 31.11) --
	(200.55, 31.11) --
	(200.44, 31.11) --
	(200.33, 31.11) --
	(200.22, 31.11) --
	(200.10, 31.11) --
	(199.99, 31.11) --
	(199.88, 31.11) --
	(199.77, 31.11) --
	(199.65, 31.11) --
	(199.54, 31.11) --
	(199.43, 31.11) --
	(199.32, 31.11) --
	(199.20, 31.11) --
	(199.09, 31.11) --
	(198.98, 31.11) --
	(198.87, 31.11) --
	(198.75, 31.11) --
	(198.64, 31.11) --
	(198.53, 31.11) --
	(198.42, 31.11) --
	(198.30, 31.11) --
	(198.19, 31.11) --
	(198.08, 31.11) --
	(197.97, 31.11) --
	(197.85, 31.11) --
	(197.74, 31.11) --
	(197.63, 31.11) --
	(197.52, 31.11) --
	(197.40, 31.11) --
	(197.29, 31.11) --
	(197.18, 31.11) --
	(197.07, 31.11) --
	(196.95, 31.11) --
	(196.84, 31.11) --
	(196.73, 31.11) --
	(196.62, 31.11) --
	(196.50, 31.11) --
	(196.39, 31.11) --
	(196.28, 31.11) --
	(196.17, 31.11) --
	(196.05, 31.11) --
	(195.94, 31.11) --
	(195.83, 31.11) --
	(195.72, 31.11) --
	(195.60, 31.11) --
	(195.49, 31.11) --
	(195.38, 31.11) --
	(195.27, 31.11) --
	(195.15, 31.11) --
	(195.04, 31.11) --
	(194.93, 31.11) --
	(194.82, 31.11) --
	(194.70, 31.11) --
	(194.59, 31.11) --
	(194.48, 31.11) --
	(194.37, 31.11) --
	(194.25, 31.11) --
	(194.14, 31.11) --
	(194.03, 31.11) --
	(193.92, 31.11) --
	(193.80, 31.11) --
	(193.69, 31.11) --
	(193.58, 31.11) --
	(193.47, 31.11) --
	(193.35, 31.11) --
	(193.24, 31.11) --
	(193.13, 31.11) --
	(193.02, 31.11) --
	(192.90, 31.11) --
	(192.79, 31.11) --
	(192.68, 31.11) --
	(192.57, 31.11) --
	(192.45, 31.11) --
	(192.34, 31.11) --
	(192.23, 31.11) --
	(192.12, 31.11) --
	(192.00, 31.11) --
	(191.89, 31.11) --
	(191.78, 31.11) --
	(191.67, 31.11) --
	(191.55, 31.11) --
	(191.44, 31.11) --
	(191.33, 31.11) --
	(191.22, 31.11) --
	(191.10, 31.11) --
	(190.99, 31.11) --
	(190.88, 31.11) --
	(190.77, 31.11) --
	(190.65, 31.11) --
	(190.54, 31.11) --
	(190.43, 31.11) --
	(190.32, 31.11) --
	(190.20, 31.11) --
	(190.09, 31.11) --
	(189.98, 31.11) --
	(189.87, 31.11) --
	(189.75, 31.11) --
	(189.64, 31.11) --
	(189.53, 31.11) --
	(189.42, 31.11) --
	(189.30, 31.11) --
	(189.19, 31.11) --
	(189.08, 31.11) --
	(188.97, 31.11) --
	(188.85, 31.11) --
	(188.74, 31.11) --
	(188.63, 31.11) --
	(188.52, 31.11) --
	(188.40, 31.11) --
	(188.29, 31.11) --
	(188.18, 31.11) --
	(188.07, 31.11) --
	(187.95, 31.11) --
	(187.84, 31.11) --
	(187.73, 31.11) --
	(187.62, 31.11) --
	(187.50, 31.11) --
	(187.39, 31.11) --
	(187.28, 31.11) --
	(187.17, 31.11) --
	(187.05, 31.11) --
	(186.94, 31.11) --
	(186.83, 31.11) --
	(186.72, 31.11) --
	(186.60, 31.11) --
	(186.49, 31.11) --
	(186.38, 31.11) --
	(186.27, 31.11) --
	(186.15, 31.11) --
	(186.04, 31.11) --
	(185.93, 31.11) --
	(185.82, 31.11) --
	(185.70, 31.11) --
	(185.59, 31.11) --
	(185.48, 31.11) --
	(185.37, 31.11) --
	(185.25, 31.11) --
	(185.14, 31.11) --
	(185.03, 31.11) --
	(184.92, 31.11) --
	(184.80, 31.11) --
	(184.69, 31.11) --
	(184.58, 31.11) --
	(184.47, 31.11) --
	(184.35, 31.11) --
	(184.24, 31.11) --
	(184.13, 31.11) --
	(184.02, 31.11) --
	(183.90, 31.11) --
	(183.79, 31.11) --
	(183.68, 31.11) --
	(183.57, 31.11) --
	(183.45, 31.11) --
	(183.34, 31.11) --
	(183.23, 31.11) --
	(183.12, 31.11) --
	(183.00, 31.11) --
	(182.89, 31.11) --
	(182.78, 31.11) --
	(182.67, 31.11) --
	(182.55, 31.11) --
	(182.44, 31.11) --
	(182.33, 31.11) --
	(182.22, 31.11) --
	(182.10, 31.11) --
	(181.99, 31.11) --
	(181.88, 31.11) --
	(181.77, 31.11) --
	(181.65, 31.11) --
	(181.54, 31.11) --
	(181.43, 31.11) --
	(181.32, 31.11) --
	(181.20, 31.11) --
	(181.09, 31.11) --
	(180.98, 31.11) --
	(180.87, 31.11) --
	(180.75, 31.11) --
	(180.64, 31.11) --
	(180.53, 31.11) --
	(180.42, 31.11) --
	(180.30, 31.11) --
	(180.19, 31.11) --
	(180.08, 31.11) --
	(179.97, 31.11) --
	(179.85, 31.11) --
	(179.74, 31.11) --
	(179.63, 31.11) --
	(179.52, 31.11) --
	(179.40, 31.11) --
	(179.29, 31.11) --
	(179.18, 31.11) --
	(179.07, 31.11) --
	(178.95, 31.11) --
	(178.84, 31.11) --
	(178.73, 31.11) --
	(178.62, 31.11) --
	(178.50, 31.11) --
	(178.39, 31.11) --
	(178.28, 31.11) --
	(178.17, 31.11) --
	(178.05, 31.11) --
	(177.94, 31.11) --
	(177.83, 31.11) --
	(177.72, 31.11) --
	(177.60, 31.11) --
	(177.49, 31.11) --
	(177.38, 31.11) --
	(177.27, 31.11) --
	(177.15, 31.11) --
	(177.04, 31.11) --
	(176.93, 31.11) --
	(176.82, 31.11) --
	(176.70, 31.11) --
	(176.59, 31.11) --
	(176.48, 31.11) --
	(176.37, 31.11) --
	(176.25, 31.11) --
	(176.14, 31.11) --
	(176.03, 31.11) --
	(175.92, 31.11) --
	(175.80, 31.11) --
	(175.69, 31.11) --
	(175.58, 31.11) --
	(175.47, 31.11) --
	(175.35, 31.11) --
	(175.24, 31.11) --
	(175.13, 31.11) --
	(175.02, 31.11) --
	(174.90, 31.11) --
	(174.79, 31.11) --
	(174.68, 31.11) --
	(174.57, 31.11) --
	(174.45, 31.11) --
	(174.34, 31.11) --
	(174.23, 31.11) --
	(174.12, 31.11) --
	(174.00, 31.11) --
	(173.89, 31.11) --
	(173.78, 31.11) --
	(173.67, 31.11) --
	(173.55, 31.11) --
	(173.44, 31.11) --
	(173.33, 31.11) --
	(173.22, 31.11) --
	(173.10, 31.11) --
	(172.99, 31.11) --
	(172.88, 31.11) --
	(172.77, 31.11) --
	(172.65, 31.11) --
	(172.54, 31.11) --
	(172.43, 31.11) --
	(172.32, 31.11) --
	(172.20, 31.11) --
	(172.09, 31.11) --
	(171.98, 31.11) --
	(171.87, 31.11) --
	(171.75, 31.11) --
	(171.64, 31.11) --
	(171.53, 31.11) --
	(171.42, 31.11) --
	(171.30, 31.11) --
	(171.19, 31.11) --
	(171.08, 31.11) --
	(170.97, 31.11) --
	(170.85, 31.11) --
	(170.74, 31.11) --
	(170.63, 31.11) --
	(170.52, 31.11) --
	(170.40, 31.11) --
	(170.29, 31.11) --
	(170.18, 31.11) --
	(170.07, 31.11) --
	(169.95, 31.11) --
	(169.84, 31.11) --
	(169.73, 31.11) --
	(169.62, 31.11) --
	(169.50, 31.11) --
	(169.39, 31.11) --
	(169.28, 31.11) --
	(169.17, 31.11) --
	(169.05, 31.11) --
	(168.94, 31.11) --
	(168.83, 31.11) --
	(168.72, 31.11) --
	(168.60, 31.11) --
	(168.49, 31.11) --
	(168.38, 31.11) --
	(168.27, 31.11) --
	(168.15, 31.11) --
	(168.04, 31.11) --
	(167.93, 31.11) --
	(167.82, 31.11) --
	(167.70, 31.11) --
	(167.59, 31.11) --
	(167.48, 31.11) --
	(167.37, 31.11) --
	(167.25, 31.11) --
	(167.14, 31.11) --
	(167.03, 31.11) --
	(166.92, 31.11) --
	(166.80, 31.11) --
	(166.69, 31.11) --
	(166.58, 31.11) --
	(166.47, 31.11) --
	(166.35, 31.11) --
	(166.24, 31.11) --
	(166.13, 31.11) --
	(166.02, 31.11) --
	(165.90, 31.11) --
	(165.79, 31.11) --
	(165.68, 31.11) --
	(165.57, 31.11) --
	(165.46, 31.11) --
	(165.34, 31.11) --
	(165.23, 31.11) --
	(165.12, 31.11) --
	(165.01, 31.11) --
	(164.89, 31.11) --
	(164.78, 31.11) --
	(164.67, 31.11) --
	(164.56, 31.11) --
	(164.44, 31.11) --
	(164.33, 31.11) --
	(164.22, 31.11) --
	(164.11, 31.11) --
	(163.99, 31.11) --
	(163.88, 31.11) --
	(163.77, 31.11) --
	(163.66, 31.11) --
	(163.54, 31.11) --
	(163.43, 31.11) --
	(163.32, 31.11) --
	(163.21, 31.11) --
	(163.09, 31.11) --
	(162.98, 31.11) --
	(162.87, 31.11) --
	(162.76, 31.11) --
	(162.64, 31.11) --
	(162.53, 31.11) --
	(162.42, 31.11) --
	(162.31, 31.11) --
	(162.19, 31.11) --
	(162.08, 31.11) --
	(161.97, 31.11) --
	(161.86, 31.11) --
	(161.74, 31.11) --
	(161.63, 31.11) --
	(161.52, 31.11) --
	(161.41, 31.11) --
	(161.29, 31.11) --
	(161.18, 31.11) --
	(161.07, 31.11) --
	(160.96, 31.11) --
	(160.84, 31.11) --
	(160.73, 31.11) --
	(160.62, 31.11) --
	(160.51, 31.11) --
	(160.39, 31.11) --
	(160.28, 31.11) --
	(160.17, 31.11) --
	(160.06, 31.11) --
	(159.94, 31.11) --
	(159.83, 31.11) --
	(159.72, 31.11) --
	(159.61, 31.11) --
	(159.49, 31.11) --
	(159.38, 31.11) --
	(159.27, 31.11) --
	(159.16, 31.11) --
	(159.04, 31.11) --
	(158.93, 31.11) --
	(158.82, 31.11) --
	(158.71, 31.11) --
	(158.59, 31.11) --
	(158.48, 31.11) --
	(158.37, 31.11) --
	(158.26, 31.11) --
	(158.14, 31.11) --
	(158.03, 31.11) --
	(157.92, 31.11) --
	(157.81, 31.11) --
	(157.69, 31.11) --
	(157.58, 31.11) --
	(157.47, 31.11) --
	(157.36, 31.11) --
	(157.24, 31.11) --
	(157.13, 31.11) --
	(157.02, 31.11) --
	(156.91, 31.11) --
	(156.79, 31.11) --
	(156.68, 31.11) --
	(156.57, 31.11) --
	(156.46, 31.11) --
	(156.34, 31.11) --
	(156.23, 31.11) --
	(156.12, 31.11) --
	(156.01, 31.11) --
	(155.89, 31.11) --
	(155.78, 31.11) --
	(155.67, 31.11) --
	(155.56, 31.11) --
	(155.44, 31.11) --
	(155.33, 31.11) --
	(155.22, 31.11) --
	(155.11, 31.11) --
	(154.99, 31.11) --
	(154.88, 31.11) --
	(154.77, 31.11) --
	(154.66, 31.11) --
	(154.54, 31.11) --
	(154.43, 31.11) --
	(154.32, 31.11) --
	(154.21, 31.11) --
	(154.09, 31.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.09, 31.11) --
	(154.21, 31.11) --
	(154.32, 31.11) --
	(154.43, 31.11) --
	(154.54, 31.13) --
	(154.66, 31.15) --
	(154.77, 31.16) --
	(154.88, 81.17) --
	(154.99, 83.03) --
	(155.11, 31.53) --
	(155.22, 31.49) --
	(155.33, 31.46) --
	(155.44, 31.51) --
	(155.56, 31.41) --
	(155.67, 31.41) --
	(155.78, 31.54) --
	(155.89, 31.43) --
	(156.01, 31.28) --
	(156.12, 31.27) --
	(156.23, 31.24) --
	(156.34, 31.20) --
	(156.46, 31.15) --
	(156.57, 31.14) --
	(156.68, 31.13) --
	(156.79, 31.13) --
	(156.91, 31.14) --
	(157.02, 31.14) --
	(157.13, 31.13) --
	(157.24, 31.12) --
	(157.36, 31.13) --
	(157.47, 31.11) --
	(157.58, 31.12) --
	(157.69, 31.13) --
	(157.81, 31.11) --
	(157.92, 31.11) --
	(158.03, 31.12) --
	(158.14, 31.13) --
	(158.26, 31.14) --
	(158.37, 31.14) --
	(158.48, 31.13) --
	(158.59, 31.12) --
	(158.71, 31.13) --
	(158.82, 31.16) --
	(158.93, 31.17) --
	(159.04, 31.17) --
	(159.16, 31.17) --
	(159.27, 31.19) --
	(159.38, 31.18) --
	(159.49, 31.21) --
	(159.61, 31.20) --
	(159.72, 31.17) --
	(159.83, 31.24) --
	(159.94, 31.28) --
	(160.06, 31.28) --
	(160.17, 31.32) --
	(160.28, 31.33) --
	(160.39, 31.33) --
	(160.51, 31.32) --
	(160.62, 31.28) --
	(160.73, 31.30) --
	(160.84, 31.27) --
	(160.96, 31.24) --
	(161.07, 31.20) --
	(161.18, 31.17) --
	(161.29, 31.17) --
	(161.41, 31.17) --
	(161.52, 31.19) --
	(161.63, 31.12) --
	(161.74, 31.13) --
	(161.86, 31.12) --
	(161.97, 31.12) --
	(162.08, 31.11) --
	(162.19, 31.12) --
	(162.31, 31.12) --
	(162.42, 31.11) --
	(162.53, 31.11) --
	(162.64, 31.11) --
	(162.76, 31.11) --
	(162.87, 31.11) --
	(162.98, 31.11) --
	(163.09, 31.11) --
	(163.21, 31.11) --
	(163.32, 31.11) --
	(163.43, 31.11) --
	(163.54, 31.11) --
	(163.66, 31.11) --
	(163.77, 31.11) --
	(163.88, 31.11) --
	(163.99, 31.11) --
	(164.11, 31.11) --
	(164.22, 31.11) --
	(164.33, 31.11) --
	(164.44, 31.11) --
	(164.56, 31.11) --
	(164.67, 31.11) --
	(164.78, 31.11) --
	(164.89, 31.11) --
	(165.01, 31.11) --
	(165.12, 31.11) --
	(165.23, 31.11) --
	(165.34, 31.11) --
	(165.46, 31.11) --
	(165.57, 31.11) --
	(165.68, 31.11) --
	(165.79, 31.11) --
	(165.90, 31.11) --
	(166.02, 31.11) --
	(166.13, 31.11) --
	(166.24, 31.11) --
	(166.35, 31.11) --
	(166.47, 31.11) --
	(166.58, 31.11) --
	(166.69, 31.11) --
	(166.80, 31.11) --
	(166.92, 31.11) --
	(167.03, 31.11) --
	(167.14, 31.11) --
	(167.25, 31.11) --
	(167.37, 31.11) --
	(167.48, 31.11) --
	(167.59, 31.11) --
	(167.70, 31.11) --
	(167.82, 31.11) --
	(167.93, 31.11) --
	(168.04, 31.11) --
	(168.15, 31.11) --
	(168.27, 31.11) --
	(168.38, 31.11) --
	(168.49, 31.11) --
	(168.60, 31.11) --
	(168.72, 31.11) --
	(168.83, 31.11) --
	(168.94, 31.11) --
	(169.05, 31.11) --
	(169.17, 31.11) --
	(169.28, 31.11) --
	(169.39, 31.11) --
	(169.50, 31.11) --
	(169.62, 31.11) --
	(169.73, 31.11) --
	(169.84, 31.11) --
	(169.95, 31.11) --
	(170.07, 31.11) --
	(170.18, 31.11) --
	(170.29, 31.11) --
	(170.40, 31.11) --
	(170.52, 31.11) --
	(170.63, 31.11) --
	(170.74, 31.11) --
	(170.85, 31.11) --
	(170.97, 31.11) --
	(171.08, 31.11) --
	(171.19, 31.11) --
	(171.30, 31.11) --
	(171.42, 31.11) --
	(171.53, 31.11) --
	(171.64, 31.11) --
	(171.75, 31.11) --
	(171.87, 31.11) --
	(171.98, 31.11) --
	(172.09, 31.11) --
	(172.20, 31.11) --
	(172.32, 31.11) --
	(172.43, 31.11) --
	(172.54, 31.11) --
	(172.65, 31.11) --
	(172.77, 31.11) --
	(172.88, 31.11) --
	(172.99, 31.11) --
	(173.10, 31.11) --
	(173.22, 31.11) --
	(173.33, 31.11) --
	(173.44, 31.11) --
	(173.55, 31.11) --
	(173.67, 31.11) --
	(173.78, 31.11) --
	(173.89, 31.11) --
	(174.00, 31.11) --
	(174.12, 31.11) --
	(174.23, 31.11) --
	(174.34, 31.11) --
	(174.45, 31.11) --
	(174.57, 31.11) --
	(174.68, 31.11) --
	(174.79, 31.11) --
	(174.90, 31.11) --
	(175.02, 31.11) --
	(175.13, 31.11) --
	(175.24, 31.11) --
	(175.35, 31.11) --
	(175.47, 31.11) --
	(175.58, 31.11) --
	(175.69, 31.11) --
	(175.80, 31.11) --
	(175.92, 31.11) --
	(176.03, 31.11) --
	(176.14, 31.11) --
	(176.25, 31.11) --
	(176.37, 31.11) --
	(176.48, 31.11) --
	(176.59, 31.11) --
	(176.70, 31.11) --
	(176.82, 31.11) --
	(176.93, 31.11) --
	(177.04, 31.11) --
	(177.15, 31.11) --
	(177.27, 31.11) --
	(177.38, 31.11) --
	(177.49, 31.11) --
	(177.60, 31.11) --
	(177.72, 31.11) --
	(177.83, 31.11) --
	(177.94, 31.11) --
	(178.05, 31.11) --
	(178.17, 31.11) --
	(178.28, 31.11) --
	(178.39, 31.11) --
	(178.50, 31.11) --
	(178.62, 31.11) --
	(178.73, 31.11) --
	(178.84, 31.11) --
	(178.95, 31.11) --
	(179.07, 31.11) --
	(179.18, 31.11) --
	(179.29, 31.11) --
	(179.40, 31.11) --
	(179.52, 31.11) --
	(179.63, 31.11) --
	(179.74, 31.11) --
	(179.85, 31.11) --
	(179.97, 31.11) --
	(180.08, 31.11) --
	(180.19, 31.11) --
	(180.30, 31.11) --
	(180.42, 31.11) --
	(180.53, 31.11) --
	(180.64, 31.11) --
	(180.75, 31.11) --
	(180.87, 31.11) --
	(180.98, 31.11) --
	(181.09, 31.11) --
	(181.20, 31.11) --
	(181.32, 31.11) --
	(181.43, 31.11) --
	(181.54, 31.11) --
	(181.65, 31.11) --
	(181.77, 31.11) --
	(181.88, 31.11) --
	(181.99, 31.11) --
	(182.10, 31.11) --
	(182.22, 31.11) --
	(182.33, 31.11) --
	(182.44, 31.11) --
	(182.55, 31.11) --
	(182.67, 31.11) --
	(182.78, 31.11) --
	(182.89, 31.11) --
	(183.00, 31.11) --
	(183.12, 31.11) --
	(183.23, 31.11) --
	(183.34, 31.11) --
	(183.45, 31.11) --
	(183.57, 31.11) --
	(183.68, 31.11) --
	(183.79, 31.11) --
	(183.90, 31.11) --
	(184.02, 31.11) --
	(184.13, 31.11) --
	(184.24, 31.11) --
	(184.35, 31.11) --
	(184.47, 31.11) --
	(184.58, 31.11) --
	(184.69, 31.11) --
	(184.80, 31.11) --
	(184.92, 31.11) --
	(185.03, 31.11) --
	(185.14, 31.11) --
	(185.25, 31.11) --
	(185.37, 31.11) --
	(185.48, 31.11) --
	(185.59, 31.11) --
	(185.70, 31.11) --
	(185.82, 31.11) --
	(185.93, 31.11) --
	(186.04, 31.11) --
	(186.15, 31.11) --
	(186.27, 31.11) --
	(186.38, 31.11) --
	(186.49, 31.11) --
	(186.60, 31.11) --
	(186.72, 31.11) --
	(186.83, 31.11) --
	(186.94, 31.11) --
	(187.05, 31.11) --
	(187.17, 31.11) --
	(187.28, 31.11) --
	(187.39, 31.11) --
	(187.50, 31.11) --
	(187.62, 31.11) --
	(187.73, 31.11) --
	(187.84, 31.11) --
	(187.95, 31.11) --
	(188.07, 31.11) --
	(188.18, 31.11) --
	(188.29, 31.11) --
	(188.40, 31.11) --
	(188.52, 31.11) --
	(188.63, 31.11) --
	(188.74, 31.11) --
	(188.85, 31.11) --
	(188.97, 31.11) --
	(189.08, 31.11) --
	(189.19, 31.11) --
	(189.30, 31.11) --
	(189.42, 31.11) --
	(189.53, 31.11) --
	(189.64, 31.11) --
	(189.75, 31.11) --
	(189.87, 31.11) --
	(189.98, 31.11) --
	(190.09, 31.11) --
	(190.20, 31.11) --
	(190.32, 31.11) --
	(190.43, 31.11) --
	(190.54, 31.11) --
	(190.65, 31.11) --
	(190.77, 31.11) --
	(190.88, 31.11) --
	(190.99, 31.11) --
	(191.10, 31.11) --
	(191.22, 31.11) --
	(191.33, 31.11) --
	(191.44, 31.11) --
	(191.55, 31.11) --
	(191.67, 31.11) --
	(191.78, 31.11) --
	(191.89, 31.11) --
	(192.00, 31.11) --
	(192.12, 31.11) --
	(192.23, 31.11) --
	(192.34, 31.11) --
	(192.45, 31.11) --
	(192.57, 31.11) --
	(192.68, 31.11) --
	(192.79, 31.11) --
	(192.90, 31.11) --
	(193.02, 31.11) --
	(193.13, 31.11) --
	(193.24, 31.11) --
	(193.35, 31.11) --
	(193.47, 31.11) --
	(193.58, 31.11) --
	(193.69, 31.11) --
	(193.80, 31.11) --
	(193.92, 31.11) --
	(194.03, 31.11) --
	(194.14, 31.11) --
	(194.25, 31.11) --
	(194.37, 31.11) --
	(194.48, 31.11) --
	(194.59, 31.11) --
	(194.70, 31.11) --
	(194.82, 31.11) --
	(194.93, 31.11) --
	(195.04, 31.11) --
	(195.15, 31.11) --
	(195.27, 31.11) --
	(195.38, 31.11) --
	(195.49, 31.11) --
	(195.60, 31.11) --
	(195.72, 31.11) --
	(195.83, 31.11) --
	(195.94, 31.11) --
	(196.05, 31.11) --
	(196.17, 31.11) --
	(196.28, 31.11) --
	(196.39, 31.11) --
	(196.50, 31.11) --
	(196.62, 31.11) --
	(196.73, 31.11) --
	(196.84, 31.11) --
	(196.95, 31.11) --
	(197.07, 31.11) --
	(197.18, 31.11) --
	(197.29, 31.11) --
	(197.40, 31.11) --
	(197.52, 31.11) --
	(197.63, 31.11) --
	(197.74, 31.11) --
	(197.85, 31.11) --
	(197.97, 31.11) --
	(198.08, 31.11) --
	(198.19, 31.11) --
	(198.30, 31.11) --
	(198.42, 31.11) --
	(198.53, 31.11) --
	(198.64, 31.11) --
	(198.75, 31.11) --
	(198.87, 31.11) --
	(198.98, 31.11) --
	(199.09, 31.11) --
	(199.20, 31.11) --
	(199.32, 31.11) --
	(199.43, 31.11) --
	(199.54, 31.11) --
	(199.65, 31.11) --
	(199.77, 31.11) --
	(199.88, 31.11) --
	(199.99, 31.11) --
	(200.10, 31.11) --
	(200.22, 31.11) --
	(200.33, 31.11) --
	(200.44, 31.11) --
	(200.55, 31.11) --
	(200.67, 31.11) --
	(200.78, 31.11) --
	(200.89, 31.11) --
	(201.00, 31.11) --
	(201.12, 31.11) --
	(201.23, 31.11) --
	(201.34, 31.11) --
	(201.45, 31.11) --
	(201.57, 31.11) --
	(201.68, 31.11) --
	(201.79, 31.11) --
	(201.90, 31.11) --
	(202.02, 31.11) --
	(202.13, 31.11) --
	(202.24, 31.11) --
	(202.35, 31.11) --
	(202.47, 31.11) --
	(202.58, 31.11) --
	(202.69, 31.11) --
	(202.80, 31.11) --
	(202.92, 31.11) --
	(203.03, 31.11) --
	(203.14, 31.11) --
	(203.25, 31.11) --
	(203.37, 31.11) --
	(203.48, 31.11) --
	(203.59, 31.11) --
	(203.70, 31.11) --
	(203.82, 31.11) --
	(203.93, 31.11) --
	(204.04, 31.11) --
	(204.15, 31.11) --
	(204.27, 31.11) --
	(204.38, 31.11) --
	(204.49, 31.11) --
	(204.60, 31.11) --
	(204.72, 31.11) --
	(204.83, 31.11) --
	(204.94, 31.11) --
	(205.05, 31.11) --
	(205.17, 31.11) --
	(205.28, 31.11) --
	(205.39, 31.11) --
	(205.50, 31.11) --
	(205.62, 31.11) --
	(205.73, 31.11) --
	(205.84, 31.11) --
	(205.95, 31.11) --
	(206.07, 31.11) --
	(206.18, 31.11) --
	(206.29, 31.11) --
	(206.40, 31.11) --
	(206.52, 31.11) --
	(206.63, 31.11) --
	(206.74, 31.11) --
	(206.85, 31.11) --
	(206.97, 31.11) --
	(207.08, 31.11) --
	(207.19, 31.11) --
	(207.30, 31.11) --
	(207.42, 31.11) --
	(207.53, 31.11) --
	(207.64, 31.11) --
	(207.75, 31.11) --
	(207.87, 31.11) --
	(207.98, 31.11) --
	(208.09, 31.11) --
	(208.20, 31.11) --
	(208.32, 31.11) --
	(208.43, 31.11) --
	(208.54, 31.11) --
	(208.65, 31.11) --
	(208.77, 31.11) --
	(208.88, 31.11) --
	(208.99, 31.11) --
	(209.10, 31.11) --
	(209.22, 31.11) --
	(209.33, 31.11) --
	(209.44, 31.11) --
	(209.55, 31.11) --
	(209.67, 31.11) --
	(209.78, 31.11) --
	(209.89, 31.11) --
	(210.00, 31.11) --
	(210.12, 31.11) --
	(210.23, 31.11) --
	(210.34, 31.11) --
	(210.45, 31.11) --
	(210.57, 31.11) --
	(210.68, 31.11) --
	(210.79, 31.11) --
	(210.90, 31.11) --
	(211.02, 31.11) --
	(211.13, 31.11) --
	(211.24, 31.11) --
	(211.35, 31.11) --
	(211.47, 31.11) --
	(211.58, 31.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (154.94, 28.51) -- (154.94, 85.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.22, 28.51) rectangle (214.45, 85.63);
\end{scope}
\begin{scope}
\path[clip] (222.70, 28.51) rectangle (285.94, 85.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.70, 28.51) rectangle (285.94, 85.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.70, 37.83) --
	(285.94, 37.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.70, 51.27) --
	(285.94, 51.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.70, 64.72) --
	(285.94, 64.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.70, 78.16) --
	(285.94, 78.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.45, 28.51) --
	(235.45, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.49, 28.51) --
	(253.49, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.54, 28.51) --
	(271.54, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.70, 31.11) --
	(285.94, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.70, 44.55) --
	(285.94, 44.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.70, 57.99) --
	(285.94, 57.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.70, 71.44) --
	(285.94, 71.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.70, 84.88) --
	(285.94, 84.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.42, 28.51) --
	(226.42, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.47, 28.51) --
	(244.47, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.52, 28.51) --
	(262.52, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.57, 28.51) --
	(280.57, 85.63);
\definecolor{fillColor}{RGB}{218,24,132}

\path[fill=fillColor,fill opacity=0.40] (225.58, 31.11) --
	(225.69, 31.11) --
	(225.80, 31.11) --
	(225.91, 31.11) --
	(226.03, 31.11) --
	(226.14, 31.11) --
	(226.25, 31.11) --
	(226.36, 81.30) --
	(226.48, 83.03) --
	(226.59, 31.14) --
	(226.70, 31.14) --
	(226.81, 31.16) --
	(226.93, 31.16) --
	(227.04, 31.18) --
	(227.15, 31.22) --
	(227.26, 31.21) --
	(227.38, 31.23) --
	(227.49, 31.28) --
	(227.60, 31.25) --
	(227.71, 31.24) --
	(227.83, 31.23) --
	(227.94, 31.25) --
	(228.05, 31.26) --
	(228.16, 31.24) --
	(228.28, 31.21) --
	(228.39, 31.24) --
	(228.50, 31.26) --
	(228.61, 31.22) --
	(228.73, 31.26) --
	(228.84, 31.22) --
	(228.95, 31.24) --
	(229.06, 31.20) --
	(229.18, 31.16) --
	(229.29, 31.14) --
	(229.40, 31.16) --
	(229.51, 31.18) --
	(229.63, 31.15) --
	(229.74, 31.14) --
	(229.85, 31.17) --
	(229.96, 31.14) --
	(230.08, 31.14) --
	(230.19, 31.13) --
	(230.30, 31.12) --
	(230.41, 31.12) --
	(230.53, 31.11) --
	(230.64, 31.11) --
	(230.75, 31.11) --
	(230.86, 31.11) --
	(230.98, 31.11) --
	(231.09, 31.11) --
	(231.20, 31.12) --
	(231.31, 31.11) --
	(231.43, 31.12) --
	(231.54, 31.13) --
	(231.65, 31.11) --
	(231.76, 31.12) --
	(231.88, 31.13) --
	(231.99, 31.14) --
	(232.10, 31.14) --
	(232.21, 31.14) --
	(232.33, 31.12) --
	(232.44, 31.14) --
	(232.55, 31.14) --
	(232.66, 31.13) --
	(232.78, 31.20) --
	(232.89, 31.18) --
	(233.00, 31.21) --
	(233.11, 31.19) --
	(233.23, 31.19) --
	(233.34, 31.31) --
	(233.45, 31.25) --
	(233.56, 31.17) --
	(233.68, 31.19) --
	(233.79, 31.19) --
	(233.90, 31.22) --
	(234.01, 31.21) --
	(234.13, 31.24) --
	(234.24, 31.24) --
	(234.35, 31.33) --
	(234.46, 31.22) --
	(234.58, 31.26) --
	(234.69, 31.20) --
	(234.80, 31.23) --
	(234.91, 31.23) --
	(235.03, 31.25) --
	(235.14, 31.25) --
	(235.25, 31.23) --
	(235.36, 31.27) --
	(235.48, 31.23) --
	(235.59, 31.24) --
	(235.70, 31.20) --
	(235.81, 31.29) --
	(235.93, 31.21) --
	(236.04, 31.19) --
	(236.15, 31.21) --
	(236.26, 31.30) --
	(236.38, 31.25) --
	(236.49, 31.26) --
	(236.60, 31.20) --
	(236.71, 31.26) --
	(236.83, 31.30) --
	(236.94, 31.25) --
	(237.05, 31.18) --
	(237.16, 31.27) --
	(237.28, 31.20) --
	(237.39, 31.17) --
	(237.50, 31.20) --
	(237.61, 31.20) --
	(237.73, 31.20) --
	(237.84, 31.26) --
	(237.95, 31.24) --
	(238.06, 31.20) --
	(238.18, 31.15) --
	(238.29, 31.16) --
	(238.40, 31.18) --
	(238.51, 31.24) --
	(238.63, 31.17) --
	(238.74, 31.20) --
	(238.85, 31.30) --
	(238.96, 31.34) --
	(239.08, 31.23) --
	(239.19, 31.17) --
	(239.30, 31.15) --
	(239.41, 31.13) --
	(239.53, 31.14) --
	(239.64, 31.15) --
	(239.75, 31.13) --
	(239.86, 31.13) --
	(239.98, 31.15) --
	(240.09, 31.16) --
	(240.20, 31.12) --
	(240.31, 31.12) --
	(240.43, 31.13) --
	(240.54, 31.11) --
	(240.65, 31.12) --
	(240.76, 31.11) --
	(240.88, 31.11) --
	(240.99, 31.11) --
	(241.10, 31.12) --
	(241.21, 31.11) --
	(241.33, 31.11) --
	(241.44, 31.11) --
	(241.55, 31.11) --
	(241.66, 31.11) --
	(241.78, 31.11) --
	(241.89, 31.12) --
	(242.00, 31.11) --
	(242.11, 31.11) --
	(242.23, 31.11) --
	(242.34, 31.11) --
	(242.45, 31.11) --
	(242.56, 31.11) --
	(242.68, 31.12) --
	(242.79, 31.13) --
	(242.90, 31.12) --
	(243.01, 31.11) --
	(243.13, 31.11) --
	(243.24, 31.11) --
	(243.35, 31.11) --
	(243.46, 31.11) --
	(243.58, 31.11) --
	(243.69, 31.11) --
	(243.80, 31.11) --
	(243.91, 31.11) --
	(244.03, 31.11) --
	(244.14, 31.11) --
	(244.25, 31.12) --
	(244.36, 31.11) --
	(244.48, 31.11) --
	(244.59, 31.11) --
	(244.70, 31.11) --
	(244.81, 31.11) --
	(244.93, 31.11) --
	(245.04, 31.11) --
	(245.15, 31.11) --
	(245.26, 31.11) --
	(245.38, 31.11) --
	(245.49, 31.12) --
	(245.60, 31.11) --
	(245.71, 31.11) --
	(245.83, 31.11) --
	(245.94, 31.12) --
	(246.05, 31.12) --
	(246.16, 31.11) --
	(246.28, 31.11) --
	(246.39, 31.11) --
	(246.50, 31.11) --
	(246.61, 31.11) --
	(246.73, 31.11) --
	(246.84, 31.11) --
	(246.95, 31.11) --
	(247.06, 31.11) --
	(247.18, 31.11) --
	(247.29, 31.11) --
	(247.40, 31.11) --
	(247.51, 31.11) --
	(247.63, 31.11) --
	(247.74, 31.11) --
	(247.85, 31.11) --
	(247.96, 31.11) --
	(248.08, 31.11) --
	(248.19, 31.11) --
	(248.30, 31.11) --
	(248.41, 31.11) --
	(248.53, 31.11) --
	(248.64, 31.11) --
	(248.75, 31.11) --
	(248.86, 31.11) --
	(248.98, 31.11) --
	(249.09, 31.11) --
	(249.20, 31.11) --
	(249.31, 31.11) --
	(249.43, 31.11) --
	(249.54, 31.11) --
	(249.65, 31.11) --
	(249.76, 31.11) --
	(249.88, 31.11) --
	(249.99, 31.11) --
	(250.10, 31.11) --
	(250.21, 31.11) --
	(250.33, 31.11) --
	(250.44, 31.11) --
	(250.55, 31.11) --
	(250.66, 31.11) --
	(250.78, 31.11) --
	(250.89, 31.11) --
	(251.00, 31.11) --
	(251.11, 31.11) --
	(251.23, 31.11) --
	(251.34, 31.11) --
	(251.45, 31.11) --
	(251.56, 31.11) --
	(251.68, 31.11) --
	(251.79, 31.11) --
	(251.90, 31.11) --
	(252.01, 31.11) --
	(252.13, 31.11) --
	(252.24, 31.11) --
	(252.35, 31.11) --
	(252.46, 31.11) --
	(252.58, 31.11) --
	(252.69, 31.11) --
	(252.80, 31.11) --
	(252.91, 31.11) --
	(253.03, 31.11) --
	(253.14, 31.11) --
	(253.25, 31.11) --
	(253.36, 31.11) --
	(253.48, 31.11) --
	(253.59, 31.11) --
	(253.70, 31.11) --
	(253.81, 31.11) --
	(253.93, 31.11) --
	(254.04, 31.11) --
	(254.15, 31.11) --
	(254.26, 31.11) --
	(254.38, 31.11) --
	(254.49, 31.11) --
	(254.60, 31.11) --
	(254.71, 31.11) --
	(254.83, 31.11) --
	(254.94, 31.11) --
	(255.05, 31.11) --
	(255.16, 31.11) --
	(255.28, 31.11) --
	(255.39, 31.11) --
	(255.50, 31.11) --
	(255.61, 31.11) --
	(255.73, 31.11) --
	(255.84, 31.11) --
	(255.95, 31.11) --
	(256.06, 31.11) --
	(256.18, 31.11) --
	(256.29, 31.11) --
	(256.40, 31.11) --
	(256.51, 31.11) --
	(256.63, 31.11) --
	(256.74, 31.11) --
	(256.85, 31.11) --
	(256.96, 31.11) --
	(257.08, 31.11) --
	(257.19, 31.11) --
	(257.30, 31.11) --
	(257.41, 31.11) --
	(257.53, 31.11) --
	(257.64, 31.11) --
	(257.75, 31.11) --
	(257.86, 31.11) --
	(257.98, 31.11) --
	(258.09, 31.11) --
	(258.20, 31.11) --
	(258.31, 31.11) --
	(258.43, 31.11) --
	(258.54, 31.11) --
	(258.65, 31.11) --
	(258.76, 31.11) --
	(258.88, 31.11) --
	(258.99, 31.11) --
	(259.10, 31.11) --
	(259.21, 31.11) --
	(259.33, 31.11) --
	(259.44, 31.11) --
	(259.55, 31.11) --
	(259.66, 31.11) --
	(259.78, 31.11) --
	(259.89, 31.11) --
	(260.00, 31.11) --
	(260.11, 31.11) --
	(260.23, 31.11) --
	(260.34, 31.11) --
	(260.45, 31.11) --
	(260.56, 31.11) --
	(260.68, 31.11) --
	(260.79, 31.11) --
	(260.90, 31.11) --
	(261.01, 31.11) --
	(261.13, 31.11) --
	(261.24, 31.11) --
	(261.35, 31.11) --
	(261.46, 31.11) --
	(261.58, 31.11) --
	(261.69, 31.11) --
	(261.80, 31.11) --
	(261.91, 31.11) --
	(262.03, 31.11) --
	(262.14, 31.11) --
	(262.25, 31.11) --
	(262.36, 31.11) --
	(262.48, 31.11) --
	(262.59, 31.11) --
	(262.70, 31.11) --
	(262.81, 31.11) --
	(262.93, 31.11) --
	(263.04, 31.11) --
	(263.15, 31.11) --
	(263.26, 31.11) --
	(263.38, 31.11) --
	(263.49, 31.11) --
	(263.60, 31.11) --
	(263.71, 31.11) --
	(263.83, 31.11) --
	(263.94, 31.11) --
	(264.05, 31.11) --
	(264.16, 31.11) --
	(264.28, 31.11) --
	(264.39, 31.11) --
	(264.50, 31.11) --
	(264.61, 31.11) --
	(264.73, 31.11) --
	(264.84, 31.11) --
	(264.95, 31.11) --
	(265.06, 31.11) --
	(265.18, 31.11) --
	(265.29, 31.11) --
	(265.40, 31.11) --
	(265.51, 31.11) --
	(265.63, 31.11) --
	(265.74, 31.11) --
	(265.85, 31.11) --
	(265.96, 31.11) --
	(266.08, 31.11) --
	(266.19, 31.11) --
	(266.30, 31.11) --
	(266.41, 31.11) --
	(266.53, 31.11) --
	(266.64, 31.11) --
	(266.75, 31.11) --
	(266.86, 31.11) --
	(266.98, 31.11) --
	(267.09, 31.11) --
	(267.20, 31.11) --
	(267.31, 31.11) --
	(267.43, 31.11) --
	(267.54, 31.11) --
	(267.65, 31.11) --
	(267.76, 31.11) --
	(267.88, 31.11) --
	(267.99, 31.11) --
	(268.10, 31.11) --
	(268.21, 31.11) --
	(268.33, 31.11) --
	(268.44, 31.11) --
	(268.55, 31.11) --
	(268.66, 31.11) --
	(268.78, 31.11) --
	(268.89, 31.11) --
	(269.00, 31.11) --
	(269.11, 31.11) --
	(269.23, 31.11) --
	(269.34, 31.11) --
	(269.45, 31.11) --
	(269.56, 31.11) --
	(269.68, 31.11) --
	(269.79, 31.11) --
	(269.90, 31.11) --
	(270.01, 31.11) --
	(270.13, 31.11) --
	(270.24, 31.11) --
	(270.35, 31.11) --
	(270.46, 31.11) --
	(270.58, 31.11) --
	(270.69, 31.11) --
	(270.80, 31.11) --
	(270.91, 31.11) --
	(271.03, 31.11) --
	(271.14, 31.11) --
	(271.25, 31.11) --
	(271.36, 31.11) --
	(271.48, 31.11) --
	(271.59, 31.11) --
	(271.70, 31.11) --
	(271.81, 31.11) --
	(271.93, 31.11) --
	(272.04, 31.11) --
	(272.15, 31.11) --
	(272.26, 31.11) --
	(272.38, 31.11) --
	(272.49, 31.11) --
	(272.60, 31.11) --
	(272.71, 31.11) --
	(272.83, 31.11) --
	(272.94, 31.11) --
	(273.05, 31.11) --
	(273.16, 31.11) --
	(273.28, 31.11) --
	(273.39, 31.11) --
	(273.50, 31.11) --
	(273.61, 31.11) --
	(273.73, 31.11) --
	(273.84, 31.11) --
	(273.95, 31.11) --
	(274.06, 31.11) --
	(274.18, 31.11) --
	(274.29, 31.11) --
	(274.40, 31.11) --
	(274.51, 31.11) --
	(274.63, 31.11) --
	(274.74, 31.11) --
	(274.85, 31.11) --
	(274.96, 31.11) --
	(275.08, 31.11) --
	(275.19, 31.11) --
	(275.30, 31.11) --
	(275.41, 31.11) --
	(275.53, 31.11) --
	(275.64, 31.11) --
	(275.75, 31.11) --
	(275.86, 31.11) --
	(275.98, 31.11) --
	(276.09, 31.11) --
	(276.20, 31.11) --
	(276.31, 31.11) --
	(276.43, 31.11) --
	(276.54, 31.11) --
	(276.65, 31.11) --
	(276.76, 31.11) --
	(276.88, 31.11) --
	(276.99, 31.11) --
	(277.10, 31.11) --
	(277.21, 31.11) --
	(277.33, 31.11) --
	(277.44, 31.11) --
	(277.55, 31.11) --
	(277.66, 31.11) --
	(277.78, 31.11) --
	(277.89, 31.11) --
	(278.00, 31.11) --
	(278.11, 31.11) --
	(278.23, 31.11) --
	(278.34, 31.11) --
	(278.45, 31.11) --
	(278.56, 31.11) --
	(278.68, 31.11) --
	(278.79, 31.11) --
	(278.90, 31.11) --
	(279.01, 31.11) --
	(279.13, 31.11) --
	(279.24, 31.11) --
	(279.35, 31.11) --
	(279.46, 31.11) --
	(279.58, 31.11) --
	(279.69, 31.11) --
	(279.80, 31.11) --
	(279.91, 31.11) --
	(280.03, 31.11) --
	(280.14, 31.11) --
	(280.25, 31.11) --
	(280.36, 31.11) --
	(280.48, 31.11) --
	(280.59, 31.11) --
	(280.70, 31.11) --
	(280.81, 31.11) --
	(280.93, 31.11) --
	(281.04, 31.11) --
	(281.15, 31.11) --
	(281.26, 31.11) --
	(281.38, 31.11) --
	(281.49, 31.11) --
	(281.60, 31.11) --
	(281.71, 31.11) --
	(281.83, 31.11) --
	(281.94, 31.11) --
	(282.05, 31.11) --
	(282.16, 31.11) --
	(282.28, 31.11) --
	(282.39, 31.11) --
	(282.50, 31.11) --
	(282.61, 31.11) --
	(282.73, 31.11) --
	(282.84, 31.11) --
	(282.95, 31.11) --
	(283.06, 31.11) --
	(283.06, 31.11) --
	(282.95, 31.11) --
	(282.84, 31.11) --
	(282.73, 31.11) --
	(282.61, 31.11) --
	(282.50, 31.11) --
	(282.39, 31.11) --
	(282.28, 31.11) --
	(282.16, 31.11) --
	(282.05, 31.11) --
	(281.94, 31.11) --
	(281.83, 31.11) --
	(281.71, 31.11) --
	(281.60, 31.11) --
	(281.49, 31.11) --
	(281.38, 31.11) --
	(281.26, 31.11) --
	(281.15, 31.11) --
	(281.04, 31.11) --
	(280.93, 31.11) --
	(280.81, 31.11) --
	(280.70, 31.11) --
	(280.59, 31.11) --
	(280.48, 31.11) --
	(280.36, 31.11) --
	(280.25, 31.11) --
	(280.14, 31.11) --
	(280.03, 31.11) --
	(279.91, 31.11) --
	(279.80, 31.11) --
	(279.69, 31.11) --
	(279.58, 31.11) --
	(279.46, 31.11) --
	(279.35, 31.11) --
	(279.24, 31.11) --
	(279.13, 31.11) --
	(279.01, 31.11) --
	(278.90, 31.11) --
	(278.79, 31.11) --
	(278.68, 31.11) --
	(278.56, 31.11) --
	(278.45, 31.11) --
	(278.34, 31.11) --
	(278.23, 31.11) --
	(278.11, 31.11) --
	(278.00, 31.11) --
	(277.89, 31.11) --
	(277.78, 31.11) --
	(277.66, 31.11) --
	(277.55, 31.11) --
	(277.44, 31.11) --
	(277.33, 31.11) --
	(277.21, 31.11) --
	(277.10, 31.11) --
	(276.99, 31.11) --
	(276.88, 31.11) --
	(276.76, 31.11) --
	(276.65, 31.11) --
	(276.54, 31.11) --
	(276.43, 31.11) --
	(276.31, 31.11) --
	(276.20, 31.11) --
	(276.09, 31.11) --
	(275.98, 31.11) --
	(275.86, 31.11) --
	(275.75, 31.11) --
	(275.64, 31.11) --
	(275.53, 31.11) --
	(275.41, 31.11) --
	(275.30, 31.11) --
	(275.19, 31.11) --
	(275.08, 31.11) --
	(274.96, 31.11) --
	(274.85, 31.11) --
	(274.74, 31.11) --
	(274.63, 31.11) --
	(274.51, 31.11) --
	(274.40, 31.11) --
	(274.29, 31.11) --
	(274.18, 31.11) --
	(274.06, 31.11) --
	(273.95, 31.11) --
	(273.84, 31.11) --
	(273.73, 31.11) --
	(273.61, 31.11) --
	(273.50, 31.11) --
	(273.39, 31.11) --
	(273.28, 31.11) --
	(273.16, 31.11) --
	(273.05, 31.11) --
	(272.94, 31.11) --
	(272.83, 31.11) --
	(272.71, 31.11) --
	(272.60, 31.11) --
	(272.49, 31.11) --
	(272.38, 31.11) --
	(272.26, 31.11) --
	(272.15, 31.11) --
	(272.04, 31.11) --
	(271.93, 31.11) --
	(271.81, 31.11) --
	(271.70, 31.11) --
	(271.59, 31.11) --
	(271.48, 31.11) --
	(271.36, 31.11) --
	(271.25, 31.11) --
	(271.14, 31.11) --
	(271.03, 31.11) --
	(270.91, 31.11) --
	(270.80, 31.11) --
	(270.69, 31.11) --
	(270.58, 31.11) --
	(270.46, 31.11) --
	(270.35, 31.11) --
	(270.24, 31.11) --
	(270.13, 31.11) --
	(270.01, 31.11) --
	(269.90, 31.11) --
	(269.79, 31.11) --
	(269.68, 31.11) --
	(269.56, 31.11) --
	(269.45, 31.11) --
	(269.34, 31.11) --
	(269.23, 31.11) --
	(269.11, 31.11) --
	(269.00, 31.11) --
	(268.89, 31.11) --
	(268.78, 31.11) --
	(268.66, 31.11) --
	(268.55, 31.11) --
	(268.44, 31.11) --
	(268.33, 31.11) --
	(268.21, 31.11) --
	(268.10, 31.11) --
	(267.99, 31.11) --
	(267.88, 31.11) --
	(267.76, 31.11) --
	(267.65, 31.11) --
	(267.54, 31.11) --
	(267.43, 31.11) --
	(267.31, 31.11) --
	(267.20, 31.11) --
	(267.09, 31.11) --
	(266.98, 31.11) --
	(266.86, 31.11) --
	(266.75, 31.11) --
	(266.64, 31.11) --
	(266.53, 31.11) --
	(266.41, 31.11) --
	(266.30, 31.11) --
	(266.19, 31.11) --
	(266.08, 31.11) --
	(265.96, 31.11) --
	(265.85, 31.11) --
	(265.74, 31.11) --
	(265.63, 31.11) --
	(265.51, 31.11) --
	(265.40, 31.11) --
	(265.29, 31.11) --
	(265.18, 31.11) --
	(265.06, 31.11) --
	(264.95, 31.11) --
	(264.84, 31.11) --
	(264.73, 31.11) --
	(264.61, 31.11) --
	(264.50, 31.11) --
	(264.39, 31.11) --
	(264.28, 31.11) --
	(264.16, 31.11) --
	(264.05, 31.11) --
	(263.94, 31.11) --
	(263.83, 31.11) --
	(263.71, 31.11) --
	(263.60, 31.11) --
	(263.49, 31.11) --
	(263.38, 31.11) --
	(263.26, 31.11) --
	(263.15, 31.11) --
	(263.04, 31.11) --
	(262.93, 31.11) --
	(262.81, 31.11) --
	(262.70, 31.11) --
	(262.59, 31.11) --
	(262.48, 31.11) --
	(262.36, 31.11) --
	(262.25, 31.11) --
	(262.14, 31.11) --
	(262.03, 31.11) --
	(261.91, 31.11) --
	(261.80, 31.11) --
	(261.69, 31.11) --
	(261.58, 31.11) --
	(261.46, 31.11) --
	(261.35, 31.11) --
	(261.24, 31.11) --
	(261.13, 31.11) --
	(261.01, 31.11) --
	(260.90, 31.11) --
	(260.79, 31.11) --
	(260.68, 31.11) --
	(260.56, 31.11) --
	(260.45, 31.11) --
	(260.34, 31.11) --
	(260.23, 31.11) --
	(260.11, 31.11) --
	(260.00, 31.11) --
	(259.89, 31.11) --
	(259.78, 31.11) --
	(259.66, 31.11) --
	(259.55, 31.11) --
	(259.44, 31.11) --
	(259.33, 31.11) --
	(259.21, 31.11) --
	(259.10, 31.11) --
	(258.99, 31.11) --
	(258.88, 31.11) --
	(258.76, 31.11) --
	(258.65, 31.11) --
	(258.54, 31.11) --
	(258.43, 31.11) --
	(258.31, 31.11) --
	(258.20, 31.11) --
	(258.09, 31.11) --
	(257.98, 31.11) --
	(257.86, 31.11) --
	(257.75, 31.11) --
	(257.64, 31.11) --
	(257.53, 31.11) --
	(257.41, 31.11) --
	(257.30, 31.11) --
	(257.19, 31.11) --
	(257.08, 31.11) --
	(256.96, 31.11) --
	(256.85, 31.11) --
	(256.74, 31.11) --
	(256.63, 31.11) --
	(256.51, 31.11) --
	(256.40, 31.11) --
	(256.29, 31.11) --
	(256.18, 31.11) --
	(256.06, 31.11) --
	(255.95, 31.11) --
	(255.84, 31.11) --
	(255.73, 31.11) --
	(255.61, 31.11) --
	(255.50, 31.11) --
	(255.39, 31.11) --
	(255.28, 31.11) --
	(255.16, 31.11) --
	(255.05, 31.11) --
	(254.94, 31.11) --
	(254.83, 31.11) --
	(254.71, 31.11) --
	(254.60, 31.11) --
	(254.49, 31.11) --
	(254.38, 31.11) --
	(254.26, 31.11) --
	(254.15, 31.11) --
	(254.04, 31.11) --
	(253.93, 31.11) --
	(253.81, 31.11) --
	(253.70, 31.11) --
	(253.59, 31.11) --
	(253.48, 31.11) --
	(253.36, 31.11) --
	(253.25, 31.11) --
	(253.14, 31.11) --
	(253.03, 31.11) --
	(252.91, 31.11) --
	(252.80, 31.11) --
	(252.69, 31.11) --
	(252.58, 31.11) --
	(252.46, 31.11) --
	(252.35, 31.11) --
	(252.24, 31.11) --
	(252.13, 31.11) --
	(252.01, 31.11) --
	(251.90, 31.11) --
	(251.79, 31.11) --
	(251.68, 31.11) --
	(251.56, 31.11) --
	(251.45, 31.11) --
	(251.34, 31.11) --
	(251.23, 31.11) --
	(251.11, 31.11) --
	(251.00, 31.11) --
	(250.89, 31.11) --
	(250.78, 31.11) --
	(250.66, 31.11) --
	(250.55, 31.11) --
	(250.44, 31.11) --
	(250.33, 31.11) --
	(250.21, 31.11) --
	(250.10, 31.11) --
	(249.99, 31.11) --
	(249.88, 31.11) --
	(249.76, 31.11) --
	(249.65, 31.11) --
	(249.54, 31.11) --
	(249.43, 31.11) --
	(249.31, 31.11) --
	(249.20, 31.11) --
	(249.09, 31.11) --
	(248.98, 31.11) --
	(248.86, 31.11) --
	(248.75, 31.11) --
	(248.64, 31.11) --
	(248.53, 31.11) --
	(248.41, 31.11) --
	(248.30, 31.11) --
	(248.19, 31.11) --
	(248.08, 31.11) --
	(247.96, 31.11) --
	(247.85, 31.11) --
	(247.74, 31.11) --
	(247.63, 31.11) --
	(247.51, 31.11) --
	(247.40, 31.11) --
	(247.29, 31.11) --
	(247.18, 31.11) --
	(247.06, 31.11) --
	(246.95, 31.11) --
	(246.84, 31.11) --
	(246.73, 31.11) --
	(246.61, 31.11) --
	(246.50, 31.11) --
	(246.39, 31.11) --
	(246.28, 31.11) --
	(246.16, 31.11) --
	(246.05, 31.11) --
	(245.94, 31.11) --
	(245.83, 31.11) --
	(245.71, 31.11) --
	(245.60, 31.11) --
	(245.49, 31.11) --
	(245.38, 31.11) --
	(245.26, 31.11) --
	(245.15, 31.11) --
	(245.04, 31.11) --
	(244.93, 31.11) --
	(244.81, 31.11) --
	(244.70, 31.11) --
	(244.59, 31.11) --
	(244.48, 31.11) --
	(244.36, 31.11) --
	(244.25, 31.11) --
	(244.14, 31.11) --
	(244.03, 31.11) --
	(243.91, 31.11) --
	(243.80, 31.11) --
	(243.69, 31.11) --
	(243.58, 31.11) --
	(243.46, 31.11) --
	(243.35, 31.11) --
	(243.24, 31.11) --
	(243.13, 31.11) --
	(243.01, 31.11) --
	(242.90, 31.11) --
	(242.79, 31.11) --
	(242.68, 31.11) --
	(242.56, 31.11) --
	(242.45, 31.11) --
	(242.34, 31.11) --
	(242.23, 31.11) --
	(242.11, 31.11) --
	(242.00, 31.11) --
	(241.89, 31.11) --
	(241.78, 31.11) --
	(241.66, 31.11) --
	(241.55, 31.11) --
	(241.44, 31.11) --
	(241.33, 31.11) --
	(241.21, 31.11) --
	(241.10, 31.11) --
	(240.99, 31.11) --
	(240.88, 31.11) --
	(240.76, 31.11) --
	(240.65, 31.11) --
	(240.54, 31.11) --
	(240.43, 31.11) --
	(240.31, 31.11) --
	(240.20, 31.11) --
	(240.09, 31.11) --
	(239.98, 31.11) --
	(239.86, 31.11) --
	(239.75, 31.11) --
	(239.64, 31.11) --
	(239.53, 31.11) --
	(239.41, 31.11) --
	(239.30, 31.11) --
	(239.19, 31.11) --
	(239.08, 31.11) --
	(238.96, 31.11) --
	(238.85, 31.11) --
	(238.74, 31.11) --
	(238.63, 31.11) --
	(238.51, 31.11) --
	(238.40, 31.11) --
	(238.29, 31.11) --
	(238.18, 31.11) --
	(238.06, 31.11) --
	(237.95, 31.11) --
	(237.84, 31.11) --
	(237.73, 31.11) --
	(237.61, 31.11) --
	(237.50, 31.11) --
	(237.39, 31.11) --
	(237.28, 31.11) --
	(237.16, 31.11) --
	(237.05, 31.11) --
	(236.94, 31.11) --
	(236.83, 31.11) --
	(236.71, 31.11) --
	(236.60, 31.11) --
	(236.49, 31.11) --
	(236.38, 31.11) --
	(236.26, 31.11) --
	(236.15, 31.11) --
	(236.04, 31.11) --
	(235.93, 31.11) --
	(235.81, 31.11) --
	(235.70, 31.11) --
	(235.59, 31.11) --
	(235.48, 31.11) --
	(235.36, 31.11) --
	(235.25, 31.11) --
	(235.14, 31.11) --
	(235.03, 31.11) --
	(234.91, 31.11) --
	(234.80, 31.11) --
	(234.69, 31.11) --
	(234.58, 31.11) --
	(234.46, 31.11) --
	(234.35, 31.11) --
	(234.24, 31.11) --
	(234.13, 31.11) --
	(234.01, 31.11) --
	(233.90, 31.11) --
	(233.79, 31.11) --
	(233.68, 31.11) --
	(233.56, 31.11) --
	(233.45, 31.11) --
	(233.34, 31.11) --
	(233.23, 31.11) --
	(233.11, 31.11) --
	(233.00, 31.11) --
	(232.89, 31.11) --
	(232.78, 31.11) --
	(232.66, 31.11) --
	(232.55, 31.11) --
	(232.44, 31.11) --
	(232.33, 31.11) --
	(232.21, 31.11) --
	(232.10, 31.11) --
	(231.99, 31.11) --
	(231.88, 31.11) --
	(231.76, 31.11) --
	(231.65, 31.11) --
	(231.54, 31.11) --
	(231.43, 31.11) --
	(231.31, 31.11) --
	(231.20, 31.11) --
	(231.09, 31.11) --
	(230.98, 31.11) --
	(230.86, 31.11) --
	(230.75, 31.11) --
	(230.64, 31.11) --
	(230.53, 31.11) --
	(230.41, 31.11) --
	(230.30, 31.11) --
	(230.19, 31.11) --
	(230.08, 31.11) --
	(229.96, 31.11) --
	(229.85, 31.11) --
	(229.74, 31.11) --
	(229.63, 31.11) --
	(229.51, 31.11) --
	(229.40, 31.11) --
	(229.29, 31.11) --
	(229.18, 31.11) --
	(229.06, 31.11) --
	(228.95, 31.11) --
	(228.84, 31.11) --
	(228.73, 31.11) --
	(228.61, 31.11) --
	(228.50, 31.11) --
	(228.39, 31.11) --
	(228.28, 31.11) --
	(228.16, 31.11) --
	(228.05, 31.11) --
	(227.94, 31.11) --
	(227.83, 31.11) --
	(227.71, 31.11) --
	(227.60, 31.11) --
	(227.49, 31.11) --
	(227.38, 31.11) --
	(227.26, 31.11) --
	(227.15, 31.11) --
	(227.04, 31.11) --
	(226.93, 31.11) --
	(226.81, 31.11) --
	(226.70, 31.11) --
	(226.59, 31.11) --
	(226.48, 31.11) --
	(226.36, 31.11) --
	(226.25, 31.11) --
	(226.14, 31.11) --
	(226.03, 31.11) --
	(225.91, 31.11) --
	(225.80, 31.11) --
	(225.69, 31.11) --
	(225.58, 31.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.58, 31.11) --
	(225.69, 31.11) --
	(225.80, 31.11) --
	(225.91, 31.11) --
	(226.03, 31.11) --
	(226.14, 31.11) --
	(226.25, 31.11) --
	(226.36, 81.30) --
	(226.48, 83.03) --
	(226.59, 31.14) --
	(226.70, 31.14) --
	(226.81, 31.16) --
	(226.93, 31.16) --
	(227.04, 31.18) --
	(227.15, 31.22) --
	(227.26, 31.21) --
	(227.38, 31.23) --
	(227.49, 31.28) --
	(227.60, 31.25) --
	(227.71, 31.24) --
	(227.83, 31.23) --
	(227.94, 31.25) --
	(228.05, 31.26) --
	(228.16, 31.24) --
	(228.28, 31.21) --
	(228.39, 31.24) --
	(228.50, 31.26) --
	(228.61, 31.22) --
	(228.73, 31.26) --
	(228.84, 31.22) --
	(228.95, 31.24) --
	(229.06, 31.20) --
	(229.18, 31.16) --
	(229.29, 31.14) --
	(229.40, 31.16) --
	(229.51, 31.18) --
	(229.63, 31.15) --
	(229.74, 31.14) --
	(229.85, 31.17) --
	(229.96, 31.14) --
	(230.08, 31.14) --
	(230.19, 31.13) --
	(230.30, 31.12) --
	(230.41, 31.12) --
	(230.53, 31.11) --
	(230.64, 31.11) --
	(230.75, 31.11) --
	(230.86, 31.11) --
	(230.98, 31.11) --
	(231.09, 31.11) --
	(231.20, 31.12) --
	(231.31, 31.11) --
	(231.43, 31.12) --
	(231.54, 31.13) --
	(231.65, 31.11) --
	(231.76, 31.12) --
	(231.88, 31.13) --
	(231.99, 31.14) --
	(232.10, 31.14) --
	(232.21, 31.14) --
	(232.33, 31.12) --
	(232.44, 31.14) --
	(232.55, 31.14) --
	(232.66, 31.13) --
	(232.78, 31.20) --
	(232.89, 31.18) --
	(233.00, 31.21) --
	(233.11, 31.19) --
	(233.23, 31.19) --
	(233.34, 31.31) --
	(233.45, 31.25) --
	(233.56, 31.17) --
	(233.68, 31.19) --
	(233.79, 31.19) --
	(233.90, 31.22) --
	(234.01, 31.21) --
	(234.13, 31.24) --
	(234.24, 31.24) --
	(234.35, 31.33) --
	(234.46, 31.22) --
	(234.58, 31.26) --
	(234.69, 31.20) --
	(234.80, 31.23) --
	(234.91, 31.23) --
	(235.03, 31.25) --
	(235.14, 31.25) --
	(235.25, 31.23) --
	(235.36, 31.27) --
	(235.48, 31.23) --
	(235.59, 31.24) --
	(235.70, 31.20) --
	(235.81, 31.29) --
	(235.93, 31.21) --
	(236.04, 31.19) --
	(236.15, 31.21) --
	(236.26, 31.30) --
	(236.38, 31.25) --
	(236.49, 31.26) --
	(236.60, 31.20) --
	(236.71, 31.26) --
	(236.83, 31.30) --
	(236.94, 31.25) --
	(237.05, 31.18) --
	(237.16, 31.27) --
	(237.28, 31.20) --
	(237.39, 31.17) --
	(237.50, 31.20) --
	(237.61, 31.20) --
	(237.73, 31.20) --
	(237.84, 31.26) --
	(237.95, 31.24) --
	(238.06, 31.20) --
	(238.18, 31.15) --
	(238.29, 31.16) --
	(238.40, 31.18) --
	(238.51, 31.24) --
	(238.63, 31.17) --
	(238.74, 31.20) --
	(238.85, 31.30) --
	(238.96, 31.34) --
	(239.08, 31.23) --
	(239.19, 31.17) --
	(239.30, 31.15) --
	(239.41, 31.13) --
	(239.53, 31.14) --
	(239.64, 31.15) --
	(239.75, 31.13) --
	(239.86, 31.13) --
	(239.98, 31.15) --
	(240.09, 31.16) --
	(240.20, 31.12) --
	(240.31, 31.12) --
	(240.43, 31.13) --
	(240.54, 31.11) --
	(240.65, 31.12) --
	(240.76, 31.11) --
	(240.88, 31.11) --
	(240.99, 31.11) --
	(241.10, 31.12) --
	(241.21, 31.11) --
	(241.33, 31.11) --
	(241.44, 31.11) --
	(241.55, 31.11) --
	(241.66, 31.11) --
	(241.78, 31.11) --
	(241.89, 31.12) --
	(242.00, 31.11) --
	(242.11, 31.11) --
	(242.23, 31.11) --
	(242.34, 31.11) --
	(242.45, 31.11) --
	(242.56, 31.11) --
	(242.68, 31.12) --
	(242.79, 31.13) --
	(242.90, 31.12) --
	(243.01, 31.11) --
	(243.13, 31.11) --
	(243.24, 31.11) --
	(243.35, 31.11) --
	(243.46, 31.11) --
	(243.58, 31.11) --
	(243.69, 31.11) --
	(243.80, 31.11) --
	(243.91, 31.11) --
	(244.03, 31.11) --
	(244.14, 31.11) --
	(244.25, 31.12) --
	(244.36, 31.11) --
	(244.48, 31.11) --
	(244.59, 31.11) --
	(244.70, 31.11) --
	(244.81, 31.11) --
	(244.93, 31.11) --
	(245.04, 31.11) --
	(245.15, 31.11) --
	(245.26, 31.11) --
	(245.38, 31.11) --
	(245.49, 31.12) --
	(245.60, 31.11) --
	(245.71, 31.11) --
	(245.83, 31.11) --
	(245.94, 31.12) --
	(246.05, 31.12) --
	(246.16, 31.11) --
	(246.28, 31.11) --
	(246.39, 31.11) --
	(246.50, 31.11) --
	(246.61, 31.11) --
	(246.73, 31.11) --
	(246.84, 31.11) --
	(246.95, 31.11) --
	(247.06, 31.11) --
	(247.18, 31.11) --
	(247.29, 31.11) --
	(247.40, 31.11) --
	(247.51, 31.11) --
	(247.63, 31.11) --
	(247.74, 31.11) --
	(247.85, 31.11) --
	(247.96, 31.11) --
	(248.08, 31.11) --
	(248.19, 31.11) --
	(248.30, 31.11) --
	(248.41, 31.11) --
	(248.53, 31.11) --
	(248.64, 31.11) --
	(248.75, 31.11) --
	(248.86, 31.11) --
	(248.98, 31.11) --
	(249.09, 31.11) --
	(249.20, 31.11) --
	(249.31, 31.11) --
	(249.43, 31.11) --
	(249.54, 31.11) --
	(249.65, 31.11) --
	(249.76, 31.11) --
	(249.88, 31.11) --
	(249.99, 31.11) --
	(250.10, 31.11) --
	(250.21, 31.11) --
	(250.33, 31.11) --
	(250.44, 31.11) --
	(250.55, 31.11) --
	(250.66, 31.11) --
	(250.78, 31.11) --
	(250.89, 31.11) --
	(251.00, 31.11) --
	(251.11, 31.11) --
	(251.23, 31.11) --
	(251.34, 31.11) --
	(251.45, 31.11) --
	(251.56, 31.11) --
	(251.68, 31.11) --
	(251.79, 31.11) --
	(251.90, 31.11) --
	(252.01, 31.11) --
	(252.13, 31.11) --
	(252.24, 31.11) --
	(252.35, 31.11) --
	(252.46, 31.11) --
	(252.58, 31.11) --
	(252.69, 31.11) --
	(252.80, 31.11) --
	(252.91, 31.11) --
	(253.03, 31.11) --
	(253.14, 31.11) --
	(253.25, 31.11) --
	(253.36, 31.11) --
	(253.48, 31.11) --
	(253.59, 31.11) --
	(253.70, 31.11) --
	(253.81, 31.11) --
	(253.93, 31.11) --
	(254.04, 31.11) --
	(254.15, 31.11) --
	(254.26, 31.11) --
	(254.38, 31.11) --
	(254.49, 31.11) --
	(254.60, 31.11) --
	(254.71, 31.11) --
	(254.83, 31.11) --
	(254.94, 31.11) --
	(255.05, 31.11) --
	(255.16, 31.11) --
	(255.28, 31.11) --
	(255.39, 31.11) --
	(255.50, 31.11) --
	(255.61, 31.11) --
	(255.73, 31.11) --
	(255.84, 31.11) --
	(255.95, 31.11) --
	(256.06, 31.11) --
	(256.18, 31.11) --
	(256.29, 31.11) --
	(256.40, 31.11) --
	(256.51, 31.11) --
	(256.63, 31.11) --
	(256.74, 31.11) --
	(256.85, 31.11) --
	(256.96, 31.11) --
	(257.08, 31.11) --
	(257.19, 31.11) --
	(257.30, 31.11) --
	(257.41, 31.11) --
	(257.53, 31.11) --
	(257.64, 31.11) --
	(257.75, 31.11) --
	(257.86, 31.11) --
	(257.98, 31.11) --
	(258.09, 31.11) --
	(258.20, 31.11) --
	(258.31, 31.11) --
	(258.43, 31.11) --
	(258.54, 31.11) --
	(258.65, 31.11) --
	(258.76, 31.11) --
	(258.88, 31.11) --
	(258.99, 31.11) --
	(259.10, 31.11) --
	(259.21, 31.11) --
	(259.33, 31.11) --
	(259.44, 31.11) --
	(259.55, 31.11) --
	(259.66, 31.11) --
	(259.78, 31.11) --
	(259.89, 31.11) --
	(260.00, 31.11) --
	(260.11, 31.11) --
	(260.23, 31.11) --
	(260.34, 31.11) --
	(260.45, 31.11) --
	(260.56, 31.11) --
	(260.68, 31.11) --
	(260.79, 31.11) --
	(260.90, 31.11) --
	(261.01, 31.11) --
	(261.13, 31.11) --
	(261.24, 31.11) --
	(261.35, 31.11) --
	(261.46, 31.11) --
	(261.58, 31.11) --
	(261.69, 31.11) --
	(261.80, 31.11) --
	(261.91, 31.11) --
	(262.03, 31.11) --
	(262.14, 31.11) --
	(262.25, 31.11) --
	(262.36, 31.11) --
	(262.48, 31.11) --
	(262.59, 31.11) --
	(262.70, 31.11) --
	(262.81, 31.11) --
	(262.93, 31.11) --
	(263.04, 31.11) --
	(263.15, 31.11) --
	(263.26, 31.11) --
	(263.38, 31.11) --
	(263.49, 31.11) --
	(263.60, 31.11) --
	(263.71, 31.11) --
	(263.83, 31.11) --
	(263.94, 31.11) --
	(264.05, 31.11) --
	(264.16, 31.11) --
	(264.28, 31.11) --
	(264.39, 31.11) --
	(264.50, 31.11) --
	(264.61, 31.11) --
	(264.73, 31.11) --
	(264.84, 31.11) --
	(264.95, 31.11) --
	(265.06, 31.11) --
	(265.18, 31.11) --
	(265.29, 31.11) --
	(265.40, 31.11) --
	(265.51, 31.11) --
	(265.63, 31.11) --
	(265.74, 31.11) --
	(265.85, 31.11) --
	(265.96, 31.11) --
	(266.08, 31.11) --
	(266.19, 31.11) --
	(266.30, 31.11) --
	(266.41, 31.11) --
	(266.53, 31.11) --
	(266.64, 31.11) --
	(266.75, 31.11) --
	(266.86, 31.11) --
	(266.98, 31.11) --
	(267.09, 31.11) --
	(267.20, 31.11) --
	(267.31, 31.11) --
	(267.43, 31.11) --
	(267.54, 31.11) --
	(267.65, 31.11) --
	(267.76, 31.11) --
	(267.88, 31.11) --
	(267.99, 31.11) --
	(268.10, 31.11) --
	(268.21, 31.11) --
	(268.33, 31.11) --
	(268.44, 31.11) --
	(268.55, 31.11) --
	(268.66, 31.11) --
	(268.78, 31.11) --
	(268.89, 31.11) --
	(269.00, 31.11) --
	(269.11, 31.11) --
	(269.23, 31.11) --
	(269.34, 31.11) --
	(269.45, 31.11) --
	(269.56, 31.11) --
	(269.68, 31.11) --
	(269.79, 31.11) --
	(269.90, 31.11) --
	(270.01, 31.11) --
	(270.13, 31.11) --
	(270.24, 31.11) --
	(270.35, 31.11) --
	(270.46, 31.11) --
	(270.58, 31.11) --
	(270.69, 31.11) --
	(270.80, 31.11) --
	(270.91, 31.11) --
	(271.03, 31.11) --
	(271.14, 31.11) --
	(271.25, 31.11) --
	(271.36, 31.11) --
	(271.48, 31.11) --
	(271.59, 31.11) --
	(271.70, 31.11) --
	(271.81, 31.11) --
	(271.93, 31.11) --
	(272.04, 31.11) --
	(272.15, 31.11) --
	(272.26, 31.11) --
	(272.38, 31.11) --
	(272.49, 31.11) --
	(272.60, 31.11) --
	(272.71, 31.11) --
	(272.83, 31.11) --
	(272.94, 31.11) --
	(273.05, 31.11) --
	(273.16, 31.11) --
	(273.28, 31.11) --
	(273.39, 31.11) --
	(273.50, 31.11) --
	(273.61, 31.11) --
	(273.73, 31.11) --
	(273.84, 31.11) --
	(273.95, 31.11) --
	(274.06, 31.11) --
	(274.18, 31.11) --
	(274.29, 31.11) --
	(274.40, 31.11) --
	(274.51, 31.11) --
	(274.63, 31.11) --
	(274.74, 31.11) --
	(274.85, 31.11) --
	(274.96, 31.11) --
	(275.08, 31.11) --
	(275.19, 31.11) --
	(275.30, 31.11) --
	(275.41, 31.11) --
	(275.53, 31.11) --
	(275.64, 31.11) --
	(275.75, 31.11) --
	(275.86, 31.11) --
	(275.98, 31.11) --
	(276.09, 31.11) --
	(276.20, 31.11) --
	(276.31, 31.11) --
	(276.43, 31.11) --
	(276.54, 31.11) --
	(276.65, 31.11) --
	(276.76, 31.11) --
	(276.88, 31.11) --
	(276.99, 31.11) --
	(277.10, 31.11) --
	(277.21, 31.11) --
	(277.33, 31.11) --
	(277.44, 31.11) --
	(277.55, 31.11) --
	(277.66, 31.11) --
	(277.78, 31.11) --
	(277.89, 31.11) --
	(278.00, 31.11) --
	(278.11, 31.11) --
	(278.23, 31.11) --
	(278.34, 31.11) --
	(278.45, 31.11) --
	(278.56, 31.11) --
	(278.68, 31.11) --
	(278.79, 31.11) --
	(278.90, 31.11) --
	(279.01, 31.11) --
	(279.13, 31.11) --
	(279.24, 31.11) --
	(279.35, 31.11) --
	(279.46, 31.11) --
	(279.58, 31.11) --
	(279.69, 31.11) --
	(279.80, 31.11) --
	(279.91, 31.11) --
	(280.03, 31.11) --
	(280.14, 31.11) --
	(280.25, 31.11) --
	(280.36, 31.11) --
	(280.48, 31.11) --
	(280.59, 31.11) --
	(280.70, 31.11) --
	(280.81, 31.11) --
	(280.93, 31.11) --
	(281.04, 31.11) --
	(281.15, 31.11) --
	(281.26, 31.11) --
	(281.38, 31.11) --
	(281.49, 31.11) --
	(281.60, 31.11) --
	(281.71, 31.11) --
	(281.83, 31.11) --
	(281.94, 31.11) --
	(282.05, 31.11) --
	(282.16, 31.11) --
	(282.28, 31.11) --
	(282.39, 31.11) --
	(282.50, 31.11) --
	(282.61, 31.11) --
	(282.73, 31.11) --
	(282.84, 31.11) --
	(282.95, 31.11) --
	(283.06, 31.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (226.42, 28.51) -- (226.42, 85.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (222.70, 28.51) rectangle (285.94, 85.63);
\end{scope}
\begin{scope}
\path[clip] (294.19, 28.51) rectangle (357.42, 85.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (294.19, 28.51) rectangle (357.42, 85.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (294.19, 38.59) --
	(357.42, 38.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (294.19, 53.55) --
	(357.42, 53.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (294.19, 68.52) --
	(357.42, 68.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (294.19, 83.49) --
	(357.42, 83.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.93, 28.51) --
	(306.93, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (324.98, 28.51) --
	(324.98, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (343.03, 28.51) --
	(343.03, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.19, 31.11) --
	(357.42, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.19, 46.07) --
	(357.42, 46.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.19, 61.04) --
	(357.42, 61.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.19, 76.00) --
	(357.42, 76.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.91, 28.51) --
	(297.91, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.95, 28.51) --
	(315.95, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.00, 28.51) --
	(334.00, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.05, 28.51) --
	(352.05, 85.63);
\definecolor{fillColor}{RGB}{218,24,132}

\path[fill=fillColor,fill opacity=0.40] (297.06, 31.11) --
	(297.17, 31.11) --
	(297.29, 31.11) --
	(297.40, 31.11) --
	(297.51, 31.11) --
	(297.62, 31.11) --
	(297.74, 31.12) --
	(297.85, 81.08) --
	(297.96, 83.03) --
	(298.07, 31.65) --
	(298.19, 31.66) --
	(298.30, 31.70) --
	(298.41, 31.77) --
	(298.52, 31.81) --
	(298.64, 32.00) --
	(298.75, 32.02) --
	(298.86, 31.90) --
	(298.97, 31.70) --
	(299.09, 31.54) --
	(299.20, 31.42) --
	(299.31, 31.26) --
	(299.42, 31.21) --
	(299.54, 31.22) --
	(299.65, 31.19) --
	(299.76, 31.25) --
	(299.87, 31.22) --
	(299.99, 31.23) --
	(300.10, 31.20) --
	(300.21, 31.24) --
	(300.32, 31.25) --
	(300.44, 31.20) --
	(300.55, 31.20) --
	(300.66, 31.21) --
	(300.77, 31.25) --
	(300.89, 31.35) --
	(301.00, 31.40) --
	(301.11, 31.43) --
	(301.22, 31.57) --
	(301.34, 31.58) --
	(301.45, 31.75) --
	(301.56, 31.84) --
	(301.67, 31.97) --
	(301.79, 32.04) --
	(301.90, 31.95) --
	(302.01, 32.01) --
	(302.12, 32.27) --
	(302.24, 32.30) --
	(302.35, 32.25) --
	(302.46, 32.10) --
	(302.57, 31.85) --
	(302.69, 31.85) --
	(302.80, 31.68) --
	(302.91, 31.53) --
	(303.02, 31.54) --
	(303.14, 31.50) --
	(303.25, 31.36) --
	(303.36, 31.25) --
	(303.47, 31.20) --
	(303.59, 31.14) --
	(303.70, 31.16) --
	(303.81, 31.18) --
	(303.92, 31.14) --
	(304.04, 31.13) --
	(304.15, 31.11) --
	(304.26, 31.13) --
	(304.37, 31.12) --
	(304.49, 31.11) --
	(304.60, 31.11) --
	(304.71, 31.11) --
	(304.82, 31.11) --
	(304.94, 31.11) --
	(305.05, 31.11) --
	(305.16, 31.11) --
	(305.27, 31.11) --
	(305.39, 31.11) --
	(305.50, 31.11) --
	(305.61, 31.11) --
	(305.72, 31.11) --
	(305.84, 31.11) --
	(305.95, 31.11) --
	(306.06, 31.11) --
	(306.17, 31.11) --
	(306.29, 31.11) --
	(306.40, 31.11) --
	(306.51, 31.11) --
	(306.62, 31.11) --
	(306.74, 31.11) --
	(306.85, 31.11) --
	(306.96, 31.11) --
	(307.07, 31.11) --
	(307.19, 31.11) --
	(307.30, 31.11) --
	(307.41, 31.11) --
	(307.52, 31.11) --
	(307.64, 31.11) --
	(307.75, 31.11) --
	(307.86, 31.11) --
	(307.97, 31.11) --
	(308.09, 31.11) --
	(308.20, 31.11) --
	(308.31, 31.11) --
	(308.42, 31.11) --
	(308.54, 31.11) --
	(308.65, 31.11) --
	(308.76, 31.11) --
	(308.87, 31.11) --
	(308.99, 31.11) --
	(309.10, 31.11) --
	(309.21, 31.11) --
	(309.32, 31.11) --
	(309.44, 31.11) --
	(309.55, 31.11) --
	(309.66, 31.11) --
	(309.77, 31.11) --
	(309.89, 31.11) --
	(310.00, 31.11) --
	(310.11, 31.11) --
	(310.22, 31.11) --
	(310.34, 31.11) --
	(310.45, 31.11) --
	(310.56, 31.11) --
	(310.67, 31.11) --
	(310.79, 31.11) --
	(310.90, 31.11) --
	(311.01, 31.11) --
	(311.12, 31.11) --
	(311.24, 31.11) --
	(311.35, 31.11) --
	(311.46, 31.11) --
	(311.57, 31.11) --
	(311.69, 31.11) --
	(311.80, 31.11) --
	(311.91, 31.11) --
	(312.02, 31.11) --
	(312.14, 31.11) --
	(312.25, 31.11) --
	(312.36, 31.11) --
	(312.47, 31.11) --
	(312.59, 31.11) --
	(312.70, 31.11) --
	(312.81, 31.11) --
	(312.92, 31.11) --
	(313.04, 31.11) --
	(313.15, 31.11) --
	(313.26, 31.11) --
	(313.37, 31.11) --
	(313.49, 31.11) --
	(313.60, 31.11) --
	(313.71, 31.11) --
	(313.82, 31.11) --
	(313.94, 31.11) --
	(314.05, 31.11) --
	(314.16, 31.11) --
	(314.27, 31.11) --
	(314.39, 31.11) --
	(314.50, 31.11) --
	(314.61, 31.11) --
	(314.72, 31.11) --
	(314.84, 31.11) --
	(314.95, 31.11) --
	(315.06, 31.11) --
	(315.17, 31.11) --
	(315.29, 31.11) --
	(315.40, 31.11) --
	(315.51, 31.11) --
	(315.62, 31.11) --
	(315.74, 31.11) --
	(315.85, 31.11) --
	(315.96, 31.11) --
	(316.07, 31.11) --
	(316.19, 31.11) --
	(316.30, 31.11) --
	(316.41, 31.11) --
	(316.52, 31.11) --
	(316.64, 31.11) --
	(316.75, 31.11) --
	(316.86, 31.11) --
	(316.97, 31.11) --
	(317.09, 31.11) --
	(317.20, 31.11) --
	(317.31, 31.11) --
	(317.42, 31.11) --
	(317.54, 31.11) --
	(317.65, 31.11) --
	(317.76, 31.11) --
	(317.87, 31.11) --
	(317.99, 31.11) --
	(318.10, 31.11) --
	(318.21, 31.11) --
	(318.32, 31.11) --
	(318.44, 31.11) --
	(318.55, 31.11) --
	(318.66, 31.11) --
	(318.77, 31.11) --
	(318.89, 31.11) --
	(319.00, 31.11) --
	(319.11, 31.11) --
	(319.22, 31.11) --
	(319.34, 31.11) --
	(319.45, 31.11) --
	(319.56, 31.11) --
	(319.67, 31.11) --
	(319.79, 31.11) --
	(319.90, 31.11) --
	(320.01, 31.11) --
	(320.12, 31.11) --
	(320.24, 31.11) --
	(320.35, 31.11) --
	(320.46, 31.11) --
	(320.57, 31.11) --
	(320.69, 31.11) --
	(320.80, 31.11) --
	(320.91, 31.11) --
	(321.02, 31.11) --
	(321.14, 31.11) --
	(321.25, 31.11) --
	(321.36, 31.11) --
	(321.47, 31.11) --
	(321.59, 31.11) --
	(321.70, 31.11) --
	(321.81, 31.11) --
	(321.92, 31.11) --
	(322.04, 31.11) --
	(322.15, 31.11) --
	(322.26, 31.11) --
	(322.37, 31.11) --
	(322.49, 31.11) --
	(322.60, 31.11) --
	(322.71, 31.11) --
	(322.82, 31.11) --
	(322.94, 31.11) --
	(323.05, 31.11) --
	(323.16, 31.11) --
	(323.27, 31.11) --
	(323.39, 31.11) --
	(323.50, 31.11) --
	(323.61, 31.11) --
	(323.72, 31.11) --
	(323.84, 31.11) --
	(323.95, 31.11) --
	(324.06, 31.11) --
	(324.17, 31.11) --
	(324.29, 31.11) --
	(324.40, 31.11) --
	(324.51, 31.11) --
	(324.62, 31.11) --
	(324.74, 31.11) --
	(324.85, 31.11) --
	(324.96, 31.11) --
	(325.07, 31.11) --
	(325.19, 31.11) --
	(325.30, 31.11) --
	(325.41, 31.11) --
	(325.52, 31.11) --
	(325.64, 31.11) --
	(325.75, 31.11) --
	(325.86, 31.11) --
	(325.97, 31.11) --
	(326.09, 31.11) --
	(326.20, 31.11) --
	(326.31, 31.11) --
	(326.42, 31.11) --
	(326.54, 31.11) --
	(326.65, 31.11) --
	(326.76, 31.11) --
	(326.87, 31.11) --
	(326.99, 31.11) --
	(327.10, 31.11) --
	(327.21, 31.11) --
	(327.32, 31.11) --
	(327.44, 31.11) --
	(327.55, 31.11) --
	(327.66, 31.11) --
	(327.77, 31.11) --
	(327.89, 31.11) --
	(328.00, 31.11) --
	(328.11, 31.11) --
	(328.22, 31.11) --
	(328.34, 31.11) --
	(328.45, 31.11) --
	(328.56, 31.11) --
	(328.67, 31.11) --
	(328.79, 31.11) --
	(328.90, 31.11) --
	(329.01, 31.11) --
	(329.12, 31.11) --
	(329.24, 31.11) --
	(329.35, 31.11) --
	(329.46, 31.11) --
	(329.57, 31.11) --
	(329.69, 31.11) --
	(329.80, 31.11) --
	(329.91, 31.11) --
	(330.02, 31.11) --
	(330.14, 31.11) --
	(330.25, 31.11) --
	(330.36, 31.11) --
	(330.47, 31.11) --
	(330.59, 31.11) --
	(330.70, 31.11) --
	(330.81, 31.11) --
	(330.92, 31.11) --
	(331.04, 31.11) --
	(331.15, 31.11) --
	(331.26, 31.11) --
	(331.37, 31.11) --
	(331.49, 31.11) --
	(331.60, 31.11) --
	(331.71, 31.11) --
	(331.82, 31.11) --
	(331.94, 31.11) --
	(332.05, 31.11) --
	(332.16, 31.11) --
	(332.27, 31.11) --
	(332.39, 31.11) --
	(332.50, 31.11) --
	(332.61, 31.11) --
	(332.72, 31.11) --
	(332.84, 31.11) --
	(332.95, 31.11) --
	(333.06, 31.11) --
	(333.17, 31.11) --
	(333.29, 31.11) --
	(333.40, 31.11) --
	(333.51, 31.11) --
	(333.62, 31.11) --
	(333.74, 31.11) --
	(333.85, 31.11) --
	(333.96, 31.11) --
	(334.07, 31.11) --
	(334.19, 31.11) --
	(334.30, 31.11) --
	(334.41, 31.11) --
	(334.52, 31.11) --
	(334.64, 31.11) --
	(334.75, 31.11) --
	(334.86, 31.11) --
	(334.97, 31.11) --
	(335.09, 31.11) --
	(335.20, 31.11) --
	(335.31, 31.11) --
	(335.42, 31.11) --
	(335.54, 31.11) --
	(335.65, 31.11) --
	(335.76, 31.11) --
	(335.87, 31.11) --
	(335.99, 31.11) --
	(336.10, 31.11) --
	(336.21, 31.11) --
	(336.32, 31.11) --
	(336.44, 31.11) --
	(336.55, 31.11) --
	(336.66, 31.11) --
	(336.77, 31.11) --
	(336.89, 31.11) --
	(337.00, 31.11) --
	(337.11, 31.11) --
	(337.22, 31.11) --
	(337.34, 31.11) --
	(337.45, 31.11) --
	(337.56, 31.11) --
	(337.67, 31.11) --
	(337.79, 31.11) --
	(337.90, 31.11) --
	(338.01, 31.11) --
	(338.12, 31.11) --
	(338.24, 31.11) --
	(338.35, 31.11) --
	(338.46, 31.11) --
	(338.57, 31.11) --
	(338.69, 31.11) --
	(338.80, 31.11) --
	(338.91, 31.11) --
	(339.02, 31.11) --
	(339.14, 31.11) --
	(339.25, 31.11) --
	(339.36, 31.11) --
	(339.47, 31.11) --
	(339.59, 31.11) --
	(339.70, 31.11) --
	(339.81, 31.11) --
	(339.92, 31.11) --
	(340.04, 31.11) --
	(340.15, 31.11) --
	(340.26, 31.11) --
	(340.37, 31.11) --
	(340.49, 31.11) --
	(340.60, 31.11) --
	(340.71, 31.11) --
	(340.82, 31.11) --
	(340.94, 31.11) --
	(341.05, 31.11) --
	(341.16, 31.11) --
	(341.27, 31.11) --
	(341.39, 31.11) --
	(341.50, 31.11) --
	(341.61, 31.11) --
	(341.72, 31.11) --
	(341.84, 31.11) --
	(341.95, 31.11) --
	(342.06, 31.11) --
	(342.17, 31.11) --
	(342.29, 31.11) --
	(342.40, 31.11) --
	(342.51, 31.11) --
	(342.62, 31.11) --
	(342.74, 31.11) --
	(342.85, 31.11) --
	(342.96, 31.11) --
	(343.07, 31.11) --
	(343.18, 31.11) --
	(343.30, 31.11) --
	(343.41, 31.11) --
	(343.52, 31.11) --
	(343.63, 31.11) --
	(343.75, 31.11) --
	(343.86, 31.11) --
	(343.97, 31.11) --
	(344.08, 31.11) --
	(344.20, 31.11) --
	(344.31, 31.11) --
	(344.42, 31.11) --
	(344.53, 31.11) --
	(344.65, 31.11) --
	(344.76, 31.11) --
	(344.87, 31.11) --
	(344.98, 31.11) --
	(345.10, 31.11) --
	(345.21, 31.11) --
	(345.32, 31.11) --
	(345.43, 31.11) --
	(345.55, 31.11) --
	(345.66, 31.11) --
	(345.77, 31.11) --
	(345.88, 31.11) --
	(346.00, 31.11) --
	(346.11, 31.11) --
	(346.22, 31.11) --
	(346.33, 31.11) --
	(346.45, 31.11) --
	(346.56, 31.11) --
	(346.67, 31.11) --
	(346.78, 31.11) --
	(346.90, 31.11) --
	(347.01, 31.11) --
	(347.12, 31.11) --
	(347.23, 31.11) --
	(347.35, 31.11) --
	(347.46, 31.11) --
	(347.57, 31.11) --
	(347.68, 31.11) --
	(347.80, 31.11) --
	(347.91, 31.11) --
	(348.02, 31.11) --
	(348.13, 31.11) --
	(348.25, 31.11) --
	(348.36, 31.11) --
	(348.47, 31.11) --
	(348.58, 31.11) --
	(348.70, 31.11) --
	(348.81, 31.11) --
	(348.92, 31.11) --
	(349.03, 31.11) --
	(349.15, 31.11) --
	(349.26, 31.11) --
	(349.37, 31.11) --
	(349.48, 31.11) --
	(349.60, 31.11) --
	(349.71, 31.11) --
	(349.82, 31.11) --
	(349.93, 31.11) --
	(350.05, 31.11) --
	(350.16, 31.11) --
	(350.27, 31.11) --
	(350.38, 31.11) --
	(350.50, 31.11) --
	(350.61, 31.11) --
	(350.72, 31.11) --
	(350.83, 31.11) --
	(350.95, 31.11) --
	(351.06, 31.11) --
	(351.17, 31.11) --
	(351.28, 31.11) --
	(351.40, 31.11) --
	(351.51, 31.11) --
	(351.62, 31.11) --
	(351.73, 31.11) --
	(351.85, 31.11) --
	(351.96, 31.11) --
	(352.07, 31.11) --
	(352.18, 31.11) --
	(352.30, 31.11) --
	(352.41, 31.11) --
	(352.52, 31.11) --
	(352.63, 31.11) --
	(352.75, 31.11) --
	(352.86, 31.11) --
	(352.97, 31.11) --
	(353.08, 31.11) --
	(353.20, 31.11) --
	(353.31, 31.11) --
	(353.42, 31.11) --
	(353.53, 31.11) --
	(353.65, 31.11) --
	(353.76, 31.11) --
	(353.87, 31.11) --
	(353.98, 31.11) --
	(354.10, 31.11) --
	(354.21, 31.11) --
	(354.32, 31.11) --
	(354.43, 31.11) --
	(354.55, 31.11) --
	(354.55, 31.11) --
	(354.43, 31.11) --
	(354.32, 31.11) --
	(354.21, 31.11) --
	(354.10, 31.11) --
	(353.98, 31.11) --
	(353.87, 31.11) --
	(353.76, 31.11) --
	(353.65, 31.11) --
	(353.53, 31.11) --
	(353.42, 31.11) --
	(353.31, 31.11) --
	(353.20, 31.11) --
	(353.08, 31.11) --
	(352.97, 31.11) --
	(352.86, 31.11) --
	(352.75, 31.11) --
	(352.63, 31.11) --
	(352.52, 31.11) --
	(352.41, 31.11) --
	(352.30, 31.11) --
	(352.18, 31.11) --
	(352.07, 31.11) --
	(351.96, 31.11) --
	(351.85, 31.11) --
	(351.73, 31.11) --
	(351.62, 31.11) --
	(351.51, 31.11) --
	(351.40, 31.11) --
	(351.28, 31.11) --
	(351.17, 31.11) --
	(351.06, 31.11) --
	(350.95, 31.11) --
	(350.83, 31.11) --
	(350.72, 31.11) --
	(350.61, 31.11) --
	(350.50, 31.11) --
	(350.38, 31.11) --
	(350.27, 31.11) --
	(350.16, 31.11) --
	(350.05, 31.11) --
	(349.93, 31.11) --
	(349.82, 31.11) --
	(349.71, 31.11) --
	(349.60, 31.11) --
	(349.48, 31.11) --
	(349.37, 31.11) --
	(349.26, 31.11) --
	(349.15, 31.11) --
	(349.03, 31.11) --
	(348.92, 31.11) --
	(348.81, 31.11) --
	(348.70, 31.11) --
	(348.58, 31.11) --
	(348.47, 31.11) --
	(348.36, 31.11) --
	(348.25, 31.11) --
	(348.13, 31.11) --
	(348.02, 31.11) --
	(347.91, 31.11) --
	(347.80, 31.11) --
	(347.68, 31.11) --
	(347.57, 31.11) --
	(347.46, 31.11) --
	(347.35, 31.11) --
	(347.23, 31.11) --
	(347.12, 31.11) --
	(347.01, 31.11) --
	(346.90, 31.11) --
	(346.78, 31.11) --
	(346.67, 31.11) --
	(346.56, 31.11) --
	(346.45, 31.11) --
	(346.33, 31.11) --
	(346.22, 31.11) --
	(346.11, 31.11) --
	(346.00, 31.11) --
	(345.88, 31.11) --
	(345.77, 31.11) --
	(345.66, 31.11) --
	(345.55, 31.11) --
	(345.43, 31.11) --
	(345.32, 31.11) --
	(345.21, 31.11) --
	(345.10, 31.11) --
	(344.98, 31.11) --
	(344.87, 31.11) --
	(344.76, 31.11) --
	(344.65, 31.11) --
	(344.53, 31.11) --
	(344.42, 31.11) --
	(344.31, 31.11) --
	(344.20, 31.11) --
	(344.08, 31.11) --
	(343.97, 31.11) --
	(343.86, 31.11) --
	(343.75, 31.11) --
	(343.63, 31.11) --
	(343.52, 31.11) --
	(343.41, 31.11) --
	(343.30, 31.11) --
	(343.18, 31.11) --
	(343.07, 31.11) --
	(342.96, 31.11) --
	(342.85, 31.11) --
	(342.74, 31.11) --
	(342.62, 31.11) --
	(342.51, 31.11) --
	(342.40, 31.11) --
	(342.29, 31.11) --
	(342.17, 31.11) --
	(342.06, 31.11) --
	(341.95, 31.11) --
	(341.84, 31.11) --
	(341.72, 31.11) --
	(341.61, 31.11) --
	(341.50, 31.11) --
	(341.39, 31.11) --
	(341.27, 31.11) --
	(341.16, 31.11) --
	(341.05, 31.11) --
	(340.94, 31.11) --
	(340.82, 31.11) --
	(340.71, 31.11) --
	(340.60, 31.11) --
	(340.49, 31.11) --
	(340.37, 31.11) --
	(340.26, 31.11) --
	(340.15, 31.11) --
	(340.04, 31.11) --
	(339.92, 31.11) --
	(339.81, 31.11) --
	(339.70, 31.11) --
	(339.59, 31.11) --
	(339.47, 31.11) --
	(339.36, 31.11) --
	(339.25, 31.11) --
	(339.14, 31.11) --
	(339.02, 31.11) --
	(338.91, 31.11) --
	(338.80, 31.11) --
	(338.69, 31.11) --
	(338.57, 31.11) --
	(338.46, 31.11) --
	(338.35, 31.11) --
	(338.24, 31.11) --
	(338.12, 31.11) --
	(338.01, 31.11) --
	(337.90, 31.11) --
	(337.79, 31.11) --
	(337.67, 31.11) --
	(337.56, 31.11) --
	(337.45, 31.11) --
	(337.34, 31.11) --
	(337.22, 31.11) --
	(337.11, 31.11) --
	(337.00, 31.11) --
	(336.89, 31.11) --
	(336.77, 31.11) --
	(336.66, 31.11) --
	(336.55, 31.11) --
	(336.44, 31.11) --
	(336.32, 31.11) --
	(336.21, 31.11) --
	(336.10, 31.11) --
	(335.99, 31.11) --
	(335.87, 31.11) --
	(335.76, 31.11) --
	(335.65, 31.11) --
	(335.54, 31.11) --
	(335.42, 31.11) --
	(335.31, 31.11) --
	(335.20, 31.11) --
	(335.09, 31.11) --
	(334.97, 31.11) --
	(334.86, 31.11) --
	(334.75, 31.11) --
	(334.64, 31.11) --
	(334.52, 31.11) --
	(334.41, 31.11) --
	(334.30, 31.11) --
	(334.19, 31.11) --
	(334.07, 31.11) --
	(333.96, 31.11) --
	(333.85, 31.11) --
	(333.74, 31.11) --
	(333.62, 31.11) --
	(333.51, 31.11) --
	(333.40, 31.11) --
	(333.29, 31.11) --
	(333.17, 31.11) --
	(333.06, 31.11) --
	(332.95, 31.11) --
	(332.84, 31.11) --
	(332.72, 31.11) --
	(332.61, 31.11) --
	(332.50, 31.11) --
	(332.39, 31.11) --
	(332.27, 31.11) --
	(332.16, 31.11) --
	(332.05, 31.11) --
	(331.94, 31.11) --
	(331.82, 31.11) --
	(331.71, 31.11) --
	(331.60, 31.11) --
	(331.49, 31.11) --
	(331.37, 31.11) --
	(331.26, 31.11) --
	(331.15, 31.11) --
	(331.04, 31.11) --
	(330.92, 31.11) --
	(330.81, 31.11) --
	(330.70, 31.11) --
	(330.59, 31.11) --
	(330.47, 31.11) --
	(330.36, 31.11) --
	(330.25, 31.11) --
	(330.14, 31.11) --
	(330.02, 31.11) --
	(329.91, 31.11) --
	(329.80, 31.11) --
	(329.69, 31.11) --
	(329.57, 31.11) --
	(329.46, 31.11) --
	(329.35, 31.11) --
	(329.24, 31.11) --
	(329.12, 31.11) --
	(329.01, 31.11) --
	(328.90, 31.11) --
	(328.79, 31.11) --
	(328.67, 31.11) --
	(328.56, 31.11) --
	(328.45, 31.11) --
	(328.34, 31.11) --
	(328.22, 31.11) --
	(328.11, 31.11) --
	(328.00, 31.11) --
	(327.89, 31.11) --
	(327.77, 31.11) --
	(327.66, 31.11) --
	(327.55, 31.11) --
	(327.44, 31.11) --
	(327.32, 31.11) --
	(327.21, 31.11) --
	(327.10, 31.11) --
	(326.99, 31.11) --
	(326.87, 31.11) --
	(326.76, 31.11) --
	(326.65, 31.11) --
	(326.54, 31.11) --
	(326.42, 31.11) --
	(326.31, 31.11) --
	(326.20, 31.11) --
	(326.09, 31.11) --
	(325.97, 31.11) --
	(325.86, 31.11) --
	(325.75, 31.11) --
	(325.64, 31.11) --
	(325.52, 31.11) --
	(325.41, 31.11) --
	(325.30, 31.11) --
	(325.19, 31.11) --
	(325.07, 31.11) --
	(324.96, 31.11) --
	(324.85, 31.11) --
	(324.74, 31.11) --
	(324.62, 31.11) --
	(324.51, 31.11) --
	(324.40, 31.11) --
	(324.29, 31.11) --
	(324.17, 31.11) --
	(324.06, 31.11) --
	(323.95, 31.11) --
	(323.84, 31.11) --
	(323.72, 31.11) --
	(323.61, 31.11) --
	(323.50, 31.11) --
	(323.39, 31.11) --
	(323.27, 31.11) --
	(323.16, 31.11) --
	(323.05, 31.11) --
	(322.94, 31.11) --
	(322.82, 31.11) --
	(322.71, 31.11) --
	(322.60, 31.11) --
	(322.49, 31.11) --
	(322.37, 31.11) --
	(322.26, 31.11) --
	(322.15, 31.11) --
	(322.04, 31.11) --
	(321.92, 31.11) --
	(321.81, 31.11) --
	(321.70, 31.11) --
	(321.59, 31.11) --
	(321.47, 31.11) --
	(321.36, 31.11) --
	(321.25, 31.11) --
	(321.14, 31.11) --
	(321.02, 31.11) --
	(320.91, 31.11) --
	(320.80, 31.11) --
	(320.69, 31.11) --
	(320.57, 31.11) --
	(320.46, 31.11) --
	(320.35, 31.11) --
	(320.24, 31.11) --
	(320.12, 31.11) --
	(320.01, 31.11) --
	(319.90, 31.11) --
	(319.79, 31.11) --
	(319.67, 31.11) --
	(319.56, 31.11) --
	(319.45, 31.11) --
	(319.34, 31.11) --
	(319.22, 31.11) --
	(319.11, 31.11) --
	(319.00, 31.11) --
	(318.89, 31.11) --
	(318.77, 31.11) --
	(318.66, 31.11) --
	(318.55, 31.11) --
	(318.44, 31.11) --
	(318.32, 31.11) --
	(318.21, 31.11) --
	(318.10, 31.11) --
	(317.99, 31.11) --
	(317.87, 31.11) --
	(317.76, 31.11) --
	(317.65, 31.11) --
	(317.54, 31.11) --
	(317.42, 31.11) --
	(317.31, 31.11) --
	(317.20, 31.11) --
	(317.09, 31.11) --
	(316.97, 31.11) --
	(316.86, 31.11) --
	(316.75, 31.11) --
	(316.64, 31.11) --
	(316.52, 31.11) --
	(316.41, 31.11) --
	(316.30, 31.11) --
	(316.19, 31.11) --
	(316.07, 31.11) --
	(315.96, 31.11) --
	(315.85, 31.11) --
	(315.74, 31.11) --
	(315.62, 31.11) --
	(315.51, 31.11) --
	(315.40, 31.11) --
	(315.29, 31.11) --
	(315.17, 31.11) --
	(315.06, 31.11) --
	(314.95, 31.11) --
	(314.84, 31.11) --
	(314.72, 31.11) --
	(314.61, 31.11) --
	(314.50, 31.11) --
	(314.39, 31.11) --
	(314.27, 31.11) --
	(314.16, 31.11) --
	(314.05, 31.11) --
	(313.94, 31.11) --
	(313.82, 31.11) --
	(313.71, 31.11) --
	(313.60, 31.11) --
	(313.49, 31.11) --
	(313.37, 31.11) --
	(313.26, 31.11) --
	(313.15, 31.11) --
	(313.04, 31.11) --
	(312.92, 31.11) --
	(312.81, 31.11) --
	(312.70, 31.11) --
	(312.59, 31.11) --
	(312.47, 31.11) --
	(312.36, 31.11) --
	(312.25, 31.11) --
	(312.14, 31.11) --
	(312.02, 31.11) --
	(311.91, 31.11) --
	(311.80, 31.11) --
	(311.69, 31.11) --
	(311.57, 31.11) --
	(311.46, 31.11) --
	(311.35, 31.11) --
	(311.24, 31.11) --
	(311.12, 31.11) --
	(311.01, 31.11) --
	(310.90, 31.11) --
	(310.79, 31.11) --
	(310.67, 31.11) --
	(310.56, 31.11) --
	(310.45, 31.11) --
	(310.34, 31.11) --
	(310.22, 31.11) --
	(310.11, 31.11) --
	(310.00, 31.11) --
	(309.89, 31.11) --
	(309.77, 31.11) --
	(309.66, 31.11) --
	(309.55, 31.11) --
	(309.44, 31.11) --
	(309.32, 31.11) --
	(309.21, 31.11) --
	(309.10, 31.11) --
	(308.99, 31.11) --
	(308.87, 31.11) --
	(308.76, 31.11) --
	(308.65, 31.11) --
	(308.54, 31.11) --
	(308.42, 31.11) --
	(308.31, 31.11) --
	(308.20, 31.11) --
	(308.09, 31.11) --
	(307.97, 31.11) --
	(307.86, 31.11) --
	(307.75, 31.11) --
	(307.64, 31.11) --
	(307.52, 31.11) --
	(307.41, 31.11) --
	(307.30, 31.11) --
	(307.19, 31.11) --
	(307.07, 31.11) --
	(306.96, 31.11) --
	(306.85, 31.11) --
	(306.74, 31.11) --
	(306.62, 31.11) --
	(306.51, 31.11) --
	(306.40, 31.11) --
	(306.29, 31.11) --
	(306.17, 31.11) --
	(306.06, 31.11) --
	(305.95, 31.11) --
	(305.84, 31.11) --
	(305.72, 31.11) --
	(305.61, 31.11) --
	(305.50, 31.11) --
	(305.39, 31.11) --
	(305.27, 31.11) --
	(305.16, 31.11) --
	(305.05, 31.11) --
	(304.94, 31.11) --
	(304.82, 31.11) --
	(304.71, 31.11) --
	(304.60, 31.11) --
	(304.49, 31.11) --
	(304.37, 31.11) --
	(304.26, 31.11) --
	(304.15, 31.11) --
	(304.04, 31.11) --
	(303.92, 31.11) --
	(303.81, 31.11) --
	(303.70, 31.11) --
	(303.59, 31.11) --
	(303.47, 31.11) --
	(303.36, 31.11) --
	(303.25, 31.11) --
	(303.14, 31.11) --
	(303.02, 31.11) --
	(302.91, 31.11) --
	(302.80, 31.11) --
	(302.69, 31.11) --
	(302.57, 31.11) --
	(302.46, 31.11) --
	(302.35, 31.11) --
	(302.24, 31.11) --
	(302.12, 31.11) --
	(302.01, 31.11) --
	(301.90, 31.11) --
	(301.79, 31.11) --
	(301.67, 31.11) --
	(301.56, 31.11) --
	(301.45, 31.11) --
	(301.34, 31.11) --
	(301.22, 31.11) --
	(301.11, 31.11) --
	(301.00, 31.11) --
	(300.89, 31.11) --
	(300.77, 31.11) --
	(300.66, 31.11) --
	(300.55, 31.11) --
	(300.44, 31.11) --
	(300.32, 31.11) --
	(300.21, 31.11) --
	(300.10, 31.11) --
	(299.99, 31.11) --
	(299.87, 31.11) --
	(299.76, 31.11) --
	(299.65, 31.11) --
	(299.54, 31.11) --
	(299.42, 31.11) --
	(299.31, 31.11) --
	(299.20, 31.11) --
	(299.09, 31.11) --
	(298.97, 31.11) --
	(298.86, 31.11) --
	(298.75, 31.11) --
	(298.64, 31.11) --
	(298.52, 31.11) --
	(298.41, 31.11) --
	(298.30, 31.11) --
	(298.19, 31.11) --
	(298.07, 31.11) --
	(297.96, 31.11) --
	(297.85, 31.11) --
	(297.74, 31.11) --
	(297.62, 31.11) --
	(297.51, 31.11) --
	(297.40, 31.11) --
	(297.29, 31.11) --
	(297.17, 31.11) --
	(297.06, 31.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (297.06, 31.11) --
	(297.17, 31.11) --
	(297.29, 31.11) --
	(297.40, 31.11) --
	(297.51, 31.11) --
	(297.62, 31.11) --
	(297.74, 31.12) --
	(297.85, 81.08) --
	(297.96, 83.03) --
	(298.07, 31.65) --
	(298.19, 31.66) --
	(298.30, 31.70) --
	(298.41, 31.77) --
	(298.52, 31.81) --
	(298.64, 32.00) --
	(298.75, 32.02) --
	(298.86, 31.90) --
	(298.97, 31.70) --
	(299.09, 31.54) --
	(299.20, 31.42) --
	(299.31, 31.26) --
	(299.42, 31.21) --
	(299.54, 31.22) --
	(299.65, 31.19) --
	(299.76, 31.25) --
	(299.87, 31.22) --
	(299.99, 31.23) --
	(300.10, 31.20) --
	(300.21, 31.24) --
	(300.32, 31.25) --
	(300.44, 31.20) --
	(300.55, 31.20) --
	(300.66, 31.21) --
	(300.77, 31.25) --
	(300.89, 31.35) --
	(301.00, 31.40) --
	(301.11, 31.43) --
	(301.22, 31.57) --
	(301.34, 31.58) --
	(301.45, 31.75) --
	(301.56, 31.84) --
	(301.67, 31.97) --
	(301.79, 32.04) --
	(301.90, 31.95) --
	(302.01, 32.01) --
	(302.12, 32.27) --
	(302.24, 32.30) --
	(302.35, 32.25) --
	(302.46, 32.10) --
	(302.57, 31.85) --
	(302.69, 31.85) --
	(302.80, 31.68) --
	(302.91, 31.53) --
	(303.02, 31.54) --
	(303.14, 31.50) --
	(303.25, 31.36) --
	(303.36, 31.25) --
	(303.47, 31.20) --
	(303.59, 31.14) --
	(303.70, 31.16) --
	(303.81, 31.18) --
	(303.92, 31.14) --
	(304.04, 31.13) --
	(304.15, 31.11) --
	(304.26, 31.13) --
	(304.37, 31.12) --
	(304.49, 31.11) --
	(304.60, 31.11) --
	(304.71, 31.11) --
	(304.82, 31.11) --
	(304.94, 31.11) --
	(305.05, 31.11) --
	(305.16, 31.11) --
	(305.27, 31.11) --
	(305.39, 31.11) --
	(305.50, 31.11) --
	(305.61, 31.11) --
	(305.72, 31.11) --
	(305.84, 31.11) --
	(305.95, 31.11) --
	(306.06, 31.11) --
	(306.17, 31.11) --
	(306.29, 31.11) --
	(306.40, 31.11) --
	(306.51, 31.11) --
	(306.62, 31.11) --
	(306.74, 31.11) --
	(306.85, 31.11) --
	(306.96, 31.11) --
	(307.07, 31.11) --
	(307.19, 31.11) --
	(307.30, 31.11) --
	(307.41, 31.11) --
	(307.52, 31.11) --
	(307.64, 31.11) --
	(307.75, 31.11) --
	(307.86, 31.11) --
	(307.97, 31.11) --
	(308.09, 31.11) --
	(308.20, 31.11) --
	(308.31, 31.11) --
	(308.42, 31.11) --
	(308.54, 31.11) --
	(308.65, 31.11) --
	(308.76, 31.11) --
	(308.87, 31.11) --
	(308.99, 31.11) --
	(309.10, 31.11) --
	(309.21, 31.11) --
	(309.32, 31.11) --
	(309.44, 31.11) --
	(309.55, 31.11) --
	(309.66, 31.11) --
	(309.77, 31.11) --
	(309.89, 31.11) --
	(310.00, 31.11) --
	(310.11, 31.11) --
	(310.22, 31.11) --
	(310.34, 31.11) --
	(310.45, 31.11) --
	(310.56, 31.11) --
	(310.67, 31.11) --
	(310.79, 31.11) --
	(310.90, 31.11) --
	(311.01, 31.11) --
	(311.12, 31.11) --
	(311.24, 31.11) --
	(311.35, 31.11) --
	(311.46, 31.11) --
	(311.57, 31.11) --
	(311.69, 31.11) --
	(311.80, 31.11) --
	(311.91, 31.11) --
	(312.02, 31.11) --
	(312.14, 31.11) --
	(312.25, 31.11) --
	(312.36, 31.11) --
	(312.47, 31.11) --
	(312.59, 31.11) --
	(312.70, 31.11) --
	(312.81, 31.11) --
	(312.92, 31.11) --
	(313.04, 31.11) --
	(313.15, 31.11) --
	(313.26, 31.11) --
	(313.37, 31.11) --
	(313.49, 31.11) --
	(313.60, 31.11) --
	(313.71, 31.11) --
	(313.82, 31.11) --
	(313.94, 31.11) --
	(314.05, 31.11) --
	(314.16, 31.11) --
	(314.27, 31.11) --
	(314.39, 31.11) --
	(314.50, 31.11) --
	(314.61, 31.11) --
	(314.72, 31.11) --
	(314.84, 31.11) --
	(314.95, 31.11) --
	(315.06, 31.11) --
	(315.17, 31.11) --
	(315.29, 31.11) --
	(315.40, 31.11) --
	(315.51, 31.11) --
	(315.62, 31.11) --
	(315.74, 31.11) --
	(315.85, 31.11) --
	(315.96, 31.11) --
	(316.07, 31.11) --
	(316.19, 31.11) --
	(316.30, 31.11) --
	(316.41, 31.11) --
	(316.52, 31.11) --
	(316.64, 31.11) --
	(316.75, 31.11) --
	(316.86, 31.11) --
	(316.97, 31.11) --
	(317.09, 31.11) --
	(317.20, 31.11) --
	(317.31, 31.11) --
	(317.42, 31.11) --
	(317.54, 31.11) --
	(317.65, 31.11) --
	(317.76, 31.11) --
	(317.87, 31.11) --
	(317.99, 31.11) --
	(318.10, 31.11) --
	(318.21, 31.11) --
	(318.32, 31.11) --
	(318.44, 31.11) --
	(318.55, 31.11) --
	(318.66, 31.11) --
	(318.77, 31.11) --
	(318.89, 31.11) --
	(319.00, 31.11) --
	(319.11, 31.11) --
	(319.22, 31.11) --
	(319.34, 31.11) --
	(319.45, 31.11) --
	(319.56, 31.11) --
	(319.67, 31.11) --
	(319.79, 31.11) --
	(319.90, 31.11) --
	(320.01, 31.11) --
	(320.12, 31.11) --
	(320.24, 31.11) --
	(320.35, 31.11) --
	(320.46, 31.11) --
	(320.57, 31.11) --
	(320.69, 31.11) --
	(320.80, 31.11) --
	(320.91, 31.11) --
	(321.02, 31.11) --
	(321.14, 31.11) --
	(321.25, 31.11) --
	(321.36, 31.11) --
	(321.47, 31.11) --
	(321.59, 31.11) --
	(321.70, 31.11) --
	(321.81, 31.11) --
	(321.92, 31.11) --
	(322.04, 31.11) --
	(322.15, 31.11) --
	(322.26, 31.11) --
	(322.37, 31.11) --
	(322.49, 31.11) --
	(322.60, 31.11) --
	(322.71, 31.11) --
	(322.82, 31.11) --
	(322.94, 31.11) --
	(323.05, 31.11) --
	(323.16, 31.11) --
	(323.27, 31.11) --
	(323.39, 31.11) --
	(323.50, 31.11) --
	(323.61, 31.11) --
	(323.72, 31.11) --
	(323.84, 31.11) --
	(323.95, 31.11) --
	(324.06, 31.11) --
	(324.17, 31.11) --
	(324.29, 31.11) --
	(324.40, 31.11) --
	(324.51, 31.11) --
	(324.62, 31.11) --
	(324.74, 31.11) --
	(324.85, 31.11) --
	(324.96, 31.11) --
	(325.07, 31.11) --
	(325.19, 31.11) --
	(325.30, 31.11) --
	(325.41, 31.11) --
	(325.52, 31.11) --
	(325.64, 31.11) --
	(325.75, 31.11) --
	(325.86, 31.11) --
	(325.97, 31.11) --
	(326.09, 31.11) --
	(326.20, 31.11) --
	(326.31, 31.11) --
	(326.42, 31.11) --
	(326.54, 31.11) --
	(326.65, 31.11) --
	(326.76, 31.11) --
	(326.87, 31.11) --
	(326.99, 31.11) --
	(327.10, 31.11) --
	(327.21, 31.11) --
	(327.32, 31.11) --
	(327.44, 31.11) --
	(327.55, 31.11) --
	(327.66, 31.11) --
	(327.77, 31.11) --
	(327.89, 31.11) --
	(328.00, 31.11) --
	(328.11, 31.11) --
	(328.22, 31.11) --
	(328.34, 31.11) --
	(328.45, 31.11) --
	(328.56, 31.11) --
	(328.67, 31.11) --
	(328.79, 31.11) --
	(328.90, 31.11) --
	(329.01, 31.11) --
	(329.12, 31.11) --
	(329.24, 31.11) --
	(329.35, 31.11) --
	(329.46, 31.11) --
	(329.57, 31.11) --
	(329.69, 31.11) --
	(329.80, 31.11) --
	(329.91, 31.11) --
	(330.02, 31.11) --
	(330.14, 31.11) --
	(330.25, 31.11) --
	(330.36, 31.11) --
	(330.47, 31.11) --
	(330.59, 31.11) --
	(330.70, 31.11) --
	(330.81, 31.11) --
	(330.92, 31.11) --
	(331.04, 31.11) --
	(331.15, 31.11) --
	(331.26, 31.11) --
	(331.37, 31.11) --
	(331.49, 31.11) --
	(331.60, 31.11) --
	(331.71, 31.11) --
	(331.82, 31.11) --
	(331.94, 31.11) --
	(332.05, 31.11) --
	(332.16, 31.11) --
	(332.27, 31.11) --
	(332.39, 31.11) --
	(332.50, 31.11) --
	(332.61, 31.11) --
	(332.72, 31.11) --
	(332.84, 31.11) --
	(332.95, 31.11) --
	(333.06, 31.11) --
	(333.17, 31.11) --
	(333.29, 31.11) --
	(333.40, 31.11) --
	(333.51, 31.11) --
	(333.62, 31.11) --
	(333.74, 31.11) --
	(333.85, 31.11) --
	(333.96, 31.11) --
	(334.07, 31.11) --
	(334.19, 31.11) --
	(334.30, 31.11) --
	(334.41, 31.11) --
	(334.52, 31.11) --
	(334.64, 31.11) --
	(334.75, 31.11) --
	(334.86, 31.11) --
	(334.97, 31.11) --
	(335.09, 31.11) --
	(335.20, 31.11) --
	(335.31, 31.11) --
	(335.42, 31.11) --
	(335.54, 31.11) --
	(335.65, 31.11) --
	(335.76, 31.11) --
	(335.87, 31.11) --
	(335.99, 31.11) --
	(336.10, 31.11) --
	(336.21, 31.11) --
	(336.32, 31.11) --
	(336.44, 31.11) --
	(336.55, 31.11) --
	(336.66, 31.11) --
	(336.77, 31.11) --
	(336.89, 31.11) --
	(337.00, 31.11) --
	(337.11, 31.11) --
	(337.22, 31.11) --
	(337.34, 31.11) --
	(337.45, 31.11) --
	(337.56, 31.11) --
	(337.67, 31.11) --
	(337.79, 31.11) --
	(337.90, 31.11) --
	(338.01, 31.11) --
	(338.12, 31.11) --
	(338.24, 31.11) --
	(338.35, 31.11) --
	(338.46, 31.11) --
	(338.57, 31.11) --
	(338.69, 31.11) --
	(338.80, 31.11) --
	(338.91, 31.11) --
	(339.02, 31.11) --
	(339.14, 31.11) --
	(339.25, 31.11) --
	(339.36, 31.11) --
	(339.47, 31.11) --
	(339.59, 31.11) --
	(339.70, 31.11) --
	(339.81, 31.11) --
	(339.92, 31.11) --
	(340.04, 31.11) --
	(340.15, 31.11) --
	(340.26, 31.11) --
	(340.37, 31.11) --
	(340.49, 31.11) --
	(340.60, 31.11) --
	(340.71, 31.11) --
	(340.82, 31.11) --
	(340.94, 31.11) --
	(341.05, 31.11) --
	(341.16, 31.11) --
	(341.27, 31.11) --
	(341.39, 31.11) --
	(341.50, 31.11) --
	(341.61, 31.11) --
	(341.72, 31.11) --
	(341.84, 31.11) --
	(341.95, 31.11) --
	(342.06, 31.11) --
	(342.17, 31.11) --
	(342.29, 31.11) --
	(342.40, 31.11) --
	(342.51, 31.11) --
	(342.62, 31.11) --
	(342.74, 31.11) --
	(342.85, 31.11) --
	(342.96, 31.11) --
	(343.07, 31.11) --
	(343.18, 31.11) --
	(343.30, 31.11) --
	(343.41, 31.11) --
	(343.52, 31.11) --
	(343.63, 31.11) --
	(343.75, 31.11) --
	(343.86, 31.11) --
	(343.97, 31.11) --
	(344.08, 31.11) --
	(344.20, 31.11) --
	(344.31, 31.11) --
	(344.42, 31.11) --
	(344.53, 31.11) --
	(344.65, 31.11) --
	(344.76, 31.11) --
	(344.87, 31.11) --
	(344.98, 31.11) --
	(345.10, 31.11) --
	(345.21, 31.11) --
	(345.32, 31.11) --
	(345.43, 31.11) --
	(345.55, 31.11) --
	(345.66, 31.11) --
	(345.77, 31.11) --
	(345.88, 31.11) --
	(346.00, 31.11) --
	(346.11, 31.11) --
	(346.22, 31.11) --
	(346.33, 31.11) --
	(346.45, 31.11) --
	(346.56, 31.11) --
	(346.67, 31.11) --
	(346.78, 31.11) --
	(346.90, 31.11) --
	(347.01, 31.11) --
	(347.12, 31.11) --
	(347.23, 31.11) --
	(347.35, 31.11) --
	(347.46, 31.11) --
	(347.57, 31.11) --
	(347.68, 31.11) --
	(347.80, 31.11) --
	(347.91, 31.11) --
	(348.02, 31.11) --
	(348.13, 31.11) --
	(348.25, 31.11) --
	(348.36, 31.11) --
	(348.47, 31.11) --
	(348.58, 31.11) --
	(348.70, 31.11) --
	(348.81, 31.11) --
	(348.92, 31.11) --
	(349.03, 31.11) --
	(349.15, 31.11) --
	(349.26, 31.11) --
	(349.37, 31.11) --
	(349.48, 31.11) --
	(349.60, 31.11) --
	(349.71, 31.11) --
	(349.82, 31.11) --
	(349.93, 31.11) --
	(350.05, 31.11) --
	(350.16, 31.11) --
	(350.27, 31.11) --
	(350.38, 31.11) --
	(350.50, 31.11) --
	(350.61, 31.11) --
	(350.72, 31.11) --
	(350.83, 31.11) --
	(350.95, 31.11) --
	(351.06, 31.11) --
	(351.17, 31.11) --
	(351.28, 31.11) --
	(351.40, 31.11) --
	(351.51, 31.11) --
	(351.62, 31.11) --
	(351.73, 31.11) --
	(351.85, 31.11) --
	(351.96, 31.11) --
	(352.07, 31.11) --
	(352.18, 31.11) --
	(352.30, 31.11) --
	(352.41, 31.11) --
	(352.52, 31.11) --
	(352.63, 31.11) --
	(352.75, 31.11) --
	(352.86, 31.11) --
	(352.97, 31.11) --
	(353.08, 31.11) --
	(353.20, 31.11) --
	(353.31, 31.11) --
	(353.42, 31.11) --
	(353.53, 31.11) --
	(353.65, 31.11) --
	(353.76, 31.11) --
	(353.87, 31.11) --
	(353.98, 31.11) --
	(354.10, 31.11) --
	(354.21, 31.11) --
	(354.32, 31.11) --
	(354.43, 31.11) --
	(354.55, 31.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (297.91, 28.51) -- (297.91, 85.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (294.19, 28.51) rectangle (357.42, 85.63);
\end{scope}
\begin{scope}
\path[clip] (365.67, 28.51) rectangle (428.91, 85.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (365.67, 28.51) rectangle (428.91, 85.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.67, 36.54) --
	(428.91, 36.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.67, 47.40) --
	(428.91, 47.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.67, 58.26) --
	(428.91, 58.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.67, 69.12) --
	(428.91, 69.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.67, 79.98) --
	(428.91, 79.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.41, 28.51) --
	(378.41, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (396.46, 28.51) --
	(396.46, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (414.51, 28.51) --
	(414.51, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.67, 31.11) --
	(428.91, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.67, 41.97) --
	(428.91, 41.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.67, 52.83) --
	(428.91, 52.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.67, 63.69) --
	(428.91, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.67, 74.55) --
	(428.91, 74.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.67, 85.42) --
	(428.91, 85.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.39, 28.51) --
	(369.39, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.44, 28.51) --
	(387.44, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.49, 28.51) --
	(405.49, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.53, 28.51) --
	(423.53, 85.63);
\definecolor{fillColor}{RGB}{218,24,132}

\path[fill=fillColor,fill opacity=0.40] (368.55, 44.12) --
	(368.66, 48.37) --
	(368.77, 53.12) --
	(368.88, 58.11) --
	(369.00, 62.96) --
	(369.11, 67.18) --
	(369.22, 70.31) --
	(369.33, 72.05) --
	(369.45, 72.22) --
	(369.56, 70.81) --
	(369.67, 68.01) --
	(369.78, 64.13) --
	(369.90, 59.58) --
	(370.01, 54.77) --
	(370.12, 50.08) --
	(370.23, 45.82) --
	(370.35, 42.16) --
	(370.46, 39.19) --
	(370.57, 36.90) --
	(370.68, 35.24) --
	(370.80, 34.07) --
	(370.91, 33.28) --
	(371.02, 32.74) --
	(371.13, 32.40) --
	(371.25, 32.17) --
	(371.36, 32.03) --
	(371.47, 31.93) --
	(371.58, 31.88) --
	(371.70, 31.85) --
	(371.81, 31.85) --
	(371.92, 31.87) --
	(372.03, 31.92) --
	(372.15, 32.01) --
	(372.26, 32.12) --
	(372.37, 32.28) --
	(372.48, 32.47) --
	(372.60, 32.72) --
	(372.71, 33.01) --
	(372.82, 33.36) --
	(372.93, 33.76) --
	(373.05, 34.22) --
	(373.16, 34.75) --
	(373.27, 35.33) --
	(373.38, 35.96) --
	(373.50, 36.62) --
	(373.61, 37.32) --
	(373.72, 38.03) --
	(373.83, 38.74) --
	(373.95, 39.43) --
	(374.06, 40.09) --
	(374.17, 40.71) --
	(374.28, 41.28) --
	(374.40, 41.82) --
	(374.51, 42.31) --
	(374.62, 42.77) --
	(374.73, 43.20) --
	(374.85, 43.61) --
	(374.96, 44.02) --
	(375.07, 44.43) --
	(375.18, 44.87) --
	(375.30, 45.36) --
	(375.41, 45.95) --
	(375.52, 46.66) --
	(375.63, 47.56) --
	(375.75, 48.66) --
	(375.86, 50.00) --
	(375.97, 51.61) --
	(376.08, 53.50) --
	(376.20, 55.66) --
	(376.31, 58.07) --
	(376.42, 60.69) --
	(376.53, 63.47) --
	(376.65, 66.33) --
	(376.76, 69.18) --
	(376.87, 71.95) --
	(376.98, 74.52) --
	(377.10, 76.83) --
	(377.21, 78.80) --
	(377.32, 80.41) --
	(377.43, 81.64) --
	(377.55, 82.47) --
	(377.66, 82.93) --
	(377.77, 83.03) --
	(377.88, 82.79) --
	(378.00, 82.22) --
	(378.11, 81.35) --
	(378.22, 80.21) --
	(378.33, 78.82) --
	(378.45, 77.22) --
	(378.56, 75.43) --
	(378.67, 73.54) --
	(378.78, 71.59) --
	(378.90, 69.64) --
	(379.01, 67.74) --
	(379.12, 65.94) --
	(379.23, 64.27) --
	(379.35, 62.77) --
	(379.46, 61.45) --
	(379.57, 60.33) --
	(379.68, 59.42) --
	(379.80, 58.71) --
	(379.91, 58.19) --
	(380.02, 57.84) --
	(380.13, 57.63) --
	(380.25, 57.52) --
	(380.36, 57.47) --
	(380.47, 57.44) --
	(380.58, 57.41) --
	(380.70, 57.35) --
	(380.81, 57.24) --
	(380.92, 57.08) --
	(381.03, 56.87) --
	(381.15, 56.62) --
	(381.26, 56.32) --
	(381.37, 55.97) --
	(381.48, 55.58) --
	(381.60, 55.13) --
	(381.71, 54.63) --
	(381.82, 54.08) --
	(381.93, 53.49) --
	(382.05, 52.87) --
	(382.16, 52.24) --
	(382.27, 51.61) --
	(382.38, 51.00) --
	(382.50, 50.41) --
	(382.61, 49.85) --
	(382.72, 49.31) --
	(382.83, 48.79) --
	(382.95, 48.28) --
	(383.06, 47.77) --
	(383.17, 47.25) --
	(383.28, 46.71) --
	(383.40, 46.16) --
	(383.51, 45.60) --
	(383.62, 45.05) --
	(383.73, 44.49) --
	(383.85, 43.95) --
	(383.96, 43.42) --
	(384.07, 42.92) --
	(384.18, 42.42) --
	(384.30, 41.94) --
	(384.41, 41.48) --
	(384.52, 41.02) --
	(384.63, 40.58) --
	(384.75, 40.15) --
	(384.86, 39.74) --
	(384.97, 39.37) --
	(385.08, 39.04) --
	(385.20, 38.74) --
	(385.31, 38.49) --
	(385.42, 38.27) --
	(385.53, 38.07) --
	(385.65, 37.88) --
	(385.76, 37.70) --
	(385.87, 37.50) --
	(385.98, 37.30) --
	(386.10, 37.07) --
	(386.21, 36.83) --
	(386.32, 36.58) --
	(386.43, 36.34) --
	(386.55, 36.10) --
	(386.66, 35.87) --
	(386.77, 35.65) --
	(386.88, 35.45) --
	(387.00, 35.25) --
	(387.11, 35.07) --
	(387.22, 34.89) --
	(387.33, 34.72) --
	(387.45, 34.55) --
	(387.56, 34.39) --
	(387.67, 34.24) --
	(387.78, 34.09) --
	(387.90, 33.95) --
	(388.01, 33.83) --
	(388.12, 33.73) --
	(388.23, 33.64) --
	(388.35, 33.57) --
	(388.46, 33.52) --
	(388.57, 33.48) --
	(388.68, 33.45) --
	(388.80, 33.44) --
	(388.91, 33.43) --
	(389.02, 33.42) --
	(389.13, 33.42) --
	(389.25, 33.43) --
	(389.36, 33.45) --
	(389.47, 33.49) --
	(389.58, 33.54) --
	(389.70, 33.61) --
	(389.81, 33.70) --
	(389.92, 33.80) --
	(390.03, 33.92) --
	(390.15, 34.05) --
	(390.26, 34.17) --
	(390.37, 34.30) --
	(390.48, 34.40) --
	(390.60, 34.49) --
	(390.71, 34.54) --
	(390.82, 34.56) --
	(390.93, 34.54) --
	(391.05, 34.48) --
	(391.16, 34.40) --
	(391.27, 34.29) --
	(391.38, 34.18) --
	(391.50, 34.07) --
	(391.61, 33.97) --
	(391.72, 33.90) --
	(391.83, 33.86) --
	(391.94, 33.85) --
	(392.06, 33.87) --
	(392.17, 33.92) --
	(392.28, 34.01) --
	(392.39, 34.12) --
	(392.51, 34.26) --
	(392.62, 34.43) --
	(392.73, 34.63) --
	(392.84, 34.85) --
	(392.96, 35.10) --
	(393.07, 35.36) --
	(393.18, 35.64) --
	(393.29, 35.94) --
	(393.41, 36.25) --
	(393.52, 36.58) --
	(393.63, 36.92) --
	(393.74, 37.27) --
	(393.86, 37.64) --
	(393.97, 38.02) --
	(394.08, 38.42) --
	(394.19, 38.84) --
	(394.31, 39.27) --
	(394.42, 39.73) --
	(394.53, 40.21) --
	(394.64, 40.72) --
	(394.76, 41.26) --
	(394.87, 41.84) --
	(394.98, 42.45) --
	(395.09, 43.09) --
	(395.21, 43.75) --
	(395.32, 44.41) --
	(395.43, 45.08) --
	(395.54, 45.75) --
	(395.66, 46.39) --
	(395.77, 47.02) --
	(395.88, 47.62) --
	(395.99, 48.18) --
	(396.11, 48.71) --
	(396.22, 49.19) --
	(396.33, 49.62) --
	(396.44, 50.00) --
	(396.56, 50.32) --
	(396.67, 50.57) --
	(396.78, 50.75) --
	(396.89, 50.85) --
	(397.01, 50.89) --
	(397.12, 50.85) --
	(397.23, 50.74) --
	(397.34, 50.56) --
	(397.46, 50.31) --
	(397.57, 50.00) --
	(397.68, 49.64) --
	(397.79, 49.25) --
	(397.91, 48.83) --
	(398.02, 48.40) --
	(398.13, 47.97) --
	(398.24, 47.57) --
	(398.36, 47.18) --
	(398.47, 46.80) --
	(398.58, 46.43) --
	(398.69, 46.06) --
	(398.81, 45.66) --
	(398.92, 45.22) --
	(399.03, 44.74) --
	(399.14, 44.21) --
	(399.26, 43.62) --
	(399.37, 43.01) --
	(399.48, 42.36) --
	(399.59, 41.71) --
	(399.71, 41.06) --
	(399.82, 40.44) --
	(399.93, 39.86) --
	(400.04, 39.32) --
	(400.16, 38.84) --
	(400.27, 38.41) --
	(400.38, 38.03) --
	(400.49, 37.71) --
	(400.61, 37.42) --
	(400.72, 37.16) --
	(400.83, 36.94) --
	(400.94, 36.73) --
	(401.06, 36.54) --
	(401.17, 36.36) --
	(401.28, 36.18) --
	(401.39, 36.01) --
	(401.51, 35.83) --
	(401.62, 35.66) --
	(401.73, 35.48) --
	(401.84, 35.29) --
	(401.96, 35.11) --
	(402.07, 34.93) --
	(402.18, 34.75) --
	(402.29, 34.57) --
	(402.41, 34.41) --
	(402.52, 34.25) --
	(402.63, 34.10) --
	(402.74, 33.97) --
	(402.86, 33.84) --
	(402.97, 33.72) --
	(403.08, 33.61) --
	(403.19, 33.50) --
	(403.31, 33.40) --
	(403.42, 33.30) --
	(403.53, 33.20) --
	(403.64, 33.11) --
	(403.76, 33.01) --
	(403.87, 32.91) --
	(403.98, 32.81) --
	(404.09, 32.71) --
	(404.21, 32.61) --
	(404.32, 32.52) --
	(404.43, 32.44) --
	(404.54, 32.37) --
	(404.66, 32.30) --
	(404.77, 32.25) --
	(404.88, 32.20) --
	(404.99, 32.16) --
	(405.11, 32.12) --
	(405.22, 32.09) --
	(405.33, 32.05) --
	(405.44, 32.02) --
	(405.56, 31.98) --
	(405.67, 31.94) --
	(405.78, 31.89) --
	(405.89, 31.85) --
	(406.01, 31.80) --
	(406.12, 31.76) --
	(406.23, 31.73) --
	(406.34, 31.69) --
	(406.46, 31.66) --
	(406.57, 31.64) --
	(406.68, 31.62) --
	(406.79, 31.60) --
	(406.91, 31.59) --
	(407.02, 31.57) --
	(407.13, 31.56) --
	(407.24, 31.55) --
	(407.36, 31.53) --
	(407.47, 31.52) --
	(407.58, 31.51) --
	(407.69, 31.49) --
	(407.81, 31.48) --
	(407.92, 31.47) --
	(408.03, 31.45) --
	(408.14, 31.43) --
	(408.26, 31.42) --
	(408.37, 31.40) --
	(408.48, 31.38) --
	(408.59, 31.35) --
	(408.71, 31.33) --
	(408.82, 31.31) --
	(408.93, 31.29) --
	(409.04, 31.27) --
	(409.16, 31.25) --
	(409.27, 31.23) --
	(409.38, 31.22) --
	(409.49, 31.20) --
	(409.61, 31.19) --
	(409.72, 31.18) --
	(409.83, 31.17) --
	(409.94, 31.16) --
	(410.06, 31.15) --
	(410.17, 31.15) --
	(410.28, 31.14) --
	(410.39, 31.14) --
	(410.51, 31.13) --
	(410.62, 31.13) --
	(410.73, 31.12) --
	(410.84, 31.12) --
	(410.96, 31.12) --
	(411.07, 31.12) --
	(411.18, 31.11) --
	(411.29, 31.11) --
	(411.41, 31.11) --
	(411.52, 31.11) --
	(411.63, 31.11) --
	(411.74, 31.11) --
	(411.86, 31.11) --
	(411.97, 31.11) --
	(412.08, 31.11) --
	(412.19, 31.11) --
	(412.31, 31.11) --
	(412.42, 31.11) --
	(412.53, 31.11) --
	(412.64, 31.11) --
	(412.76, 31.11) --
	(412.87, 31.12) --
	(412.98, 31.12) --
	(413.09, 31.12) --
	(413.21, 31.12) --
	(413.32, 31.13) --
	(413.43, 31.13) --
	(413.54, 31.13) --
	(413.66, 31.13) --
	(413.77, 31.13) --
	(413.88, 31.13) --
	(413.99, 31.13) --
	(414.11, 31.13) --
	(414.22, 31.14) --
	(414.33, 31.14) --
	(414.44, 31.14) --
	(414.56, 31.15) --
	(414.67, 31.15) --
	(414.78, 31.16) --
	(414.89, 31.17) --
	(415.01, 31.17) --
	(415.12, 31.18) --
	(415.23, 31.19) --
	(415.34, 31.20) --
	(415.46, 31.20) --
	(415.57, 31.20) --
	(415.68, 31.21) --
	(415.79, 31.21) --
	(415.91, 31.21) --
	(416.02, 31.20) --
	(416.13, 31.20) --
	(416.24, 31.20) --
	(416.36, 31.20) --
	(416.47, 31.20) --
	(416.58, 31.20) --
	(416.69, 31.20) --
	(416.81, 31.20) --
	(416.92, 31.20) --
	(417.03, 31.20) --
	(417.14, 31.20) --
	(417.26, 31.20) --
	(417.37, 31.20) --
	(417.48, 31.19) --
	(417.59, 31.19) --
	(417.71, 31.19) --
	(417.82, 31.20) --
	(417.93, 31.20) --
	(418.04, 31.20) --
	(418.16, 31.21) --
	(418.27, 31.21) --
	(418.38, 31.22) --
	(418.49, 31.23) --
	(418.61, 31.24) --
	(418.72, 31.25) --
	(418.83, 31.26) --
	(418.94, 31.28) --
	(419.06, 31.30) --
	(419.17, 31.31) --
	(419.28, 31.33) --
	(419.39, 31.35) --
	(419.51, 31.37) --
	(419.62, 31.39) --
	(419.73, 31.40) --
	(419.84, 31.40) --
	(419.96, 31.40) --
	(420.07, 31.39) --
	(420.18, 31.38) --
	(420.29, 31.36) --
	(420.41, 31.34) --
	(420.52, 31.32) --
	(420.63, 31.30) --
	(420.74, 31.28) --
	(420.86, 31.26) --
	(420.97, 31.25) --
	(421.08, 31.23) --
	(421.19, 31.22) --
	(421.31, 31.21) --
	(421.42, 31.21) --
	(421.53, 31.20) --
	(421.64, 31.19) --
	(421.76, 31.18) --
	(421.87, 31.18) --
	(421.98, 31.17) --
	(422.09, 31.17) --
	(422.21, 31.16) --
	(422.32, 31.15) --
	(422.43, 31.15) --
	(422.54, 31.14) --
	(422.66, 31.14) --
	(422.77, 31.14) --
	(422.88, 31.13) --
	(422.99, 31.13) --
	(423.11, 31.13) --
	(423.22, 31.13) --
	(423.33, 31.13) --
	(423.44, 31.13) --
	(423.56, 31.13) --
	(423.67, 31.13) --
	(423.78, 31.13) --
	(423.89, 31.13) --
	(424.01, 31.13) --
	(424.12, 31.13) --
	(424.23, 31.13) --
	(424.34, 31.13) --
	(424.46, 31.13) --
	(424.57, 31.13) --
	(424.68, 31.13) --
	(424.79, 31.12) --
	(424.91, 31.12) --
	(425.02, 31.12) --
	(425.13, 31.12) --
	(425.24, 31.12) --
	(425.36, 31.12) --
	(425.47, 31.12) --
	(425.58, 31.12) --
	(425.69, 31.12) --
	(425.81, 31.12) --
	(425.92, 31.12) --
	(426.03, 31.12) --
	(426.03, 31.11) --
	(425.92, 31.11) --
	(425.81, 31.11) --
	(425.69, 31.11) --
	(425.58, 31.11) --
	(425.47, 31.11) --
	(425.36, 31.11) --
	(425.24, 31.11) --
	(425.13, 31.11) --
	(425.02, 31.11) --
	(424.91, 31.11) --
	(424.79, 31.11) --
	(424.68, 31.11) --
	(424.57, 31.11) --
	(424.46, 31.11) --
	(424.34, 31.11) --
	(424.23, 31.11) --
	(424.12, 31.11) --
	(424.01, 31.11) --
	(423.89, 31.11) --
	(423.78, 31.11) --
	(423.67, 31.11) --
	(423.56, 31.11) --
	(423.44, 31.11) --
	(423.33, 31.11) --
	(423.22, 31.11) --
	(423.11, 31.11) --
	(422.99, 31.11) --
	(422.88, 31.11) --
	(422.77, 31.11) --
	(422.66, 31.11) --
	(422.54, 31.11) --
	(422.43, 31.11) --
	(422.32, 31.11) --
	(422.21, 31.11) --
	(422.09, 31.11) --
	(421.98, 31.11) --
	(421.87, 31.11) --
	(421.76, 31.11) --
	(421.64, 31.11) --
	(421.53, 31.11) --
	(421.42, 31.11) --
	(421.31, 31.11) --
	(421.19, 31.11) --
	(421.08, 31.11) --
	(420.97, 31.11) --
	(420.86, 31.11) --
	(420.74, 31.11) --
	(420.63, 31.11) --
	(420.52, 31.11) --
	(420.41, 31.11) --
	(420.29, 31.11) --
	(420.18, 31.11) --
	(420.07, 31.11) --
	(419.96, 31.11) --
	(419.84, 31.11) --
	(419.73, 31.11) --
	(419.62, 31.11) --
	(419.51, 31.11) --
	(419.39, 31.11) --
	(419.28, 31.11) --
	(419.17, 31.11) --
	(419.06, 31.11) --
	(418.94, 31.11) --
	(418.83, 31.11) --
	(418.72, 31.11) --
	(418.61, 31.11) --
	(418.49, 31.11) --
	(418.38, 31.11) --
	(418.27, 31.11) --
	(418.16, 31.11) --
	(418.04, 31.11) --
	(417.93, 31.11) --
	(417.82, 31.11) --
	(417.71, 31.11) --
	(417.59, 31.11) --
	(417.48, 31.11) --
	(417.37, 31.11) --
	(417.26, 31.11) --
	(417.14, 31.11) --
	(417.03, 31.11) --
	(416.92, 31.11) --
	(416.81, 31.11) --
	(416.69, 31.11) --
	(416.58, 31.11) --
	(416.47, 31.11) --
	(416.36, 31.11) --
	(416.24, 31.11) --
	(416.13, 31.11) --
	(416.02, 31.11) --
	(415.91, 31.11) --
	(415.79, 31.11) --
	(415.68, 31.11) --
	(415.57, 31.11) --
	(415.46, 31.11) --
	(415.34, 31.11) --
	(415.23, 31.11) --
	(415.12, 31.11) --
	(415.01, 31.11) --
	(414.89, 31.11) --
	(414.78, 31.11) --
	(414.67, 31.11) --
	(414.56, 31.11) --
	(414.44, 31.11) --
	(414.33, 31.11) --
	(414.22, 31.11) --
	(414.11, 31.11) --
	(413.99, 31.11) --
	(413.88, 31.11) --
	(413.77, 31.11) --
	(413.66, 31.11) --
	(413.54, 31.11) --
	(413.43, 31.11) --
	(413.32, 31.11) --
	(413.21, 31.11) --
	(413.09, 31.11) --
	(412.98, 31.11) --
	(412.87, 31.11) --
	(412.76, 31.11) --
	(412.64, 31.11) --
	(412.53, 31.11) --
	(412.42, 31.11) --
	(412.31, 31.11) --
	(412.19, 31.11) --
	(412.08, 31.11) --
	(411.97, 31.11) --
	(411.86, 31.11) --
	(411.74, 31.11) --
	(411.63, 31.11) --
	(411.52, 31.11) --
	(411.41, 31.11) --
	(411.29, 31.11) --
	(411.18, 31.11) --
	(411.07, 31.11) --
	(410.96, 31.11) --
	(410.84, 31.11) --
	(410.73, 31.11) --
	(410.62, 31.11) --
	(410.51, 31.11) --
	(410.39, 31.11) --
	(410.28, 31.11) --
	(410.17, 31.11) --
	(410.06, 31.11) --
	(409.94, 31.11) --
	(409.83, 31.11) --
	(409.72, 31.11) --
	(409.61, 31.11) --
	(409.49, 31.11) --
	(409.38, 31.11) --
	(409.27, 31.11) --
	(409.16, 31.11) --
	(409.04, 31.11) --
	(408.93, 31.11) --
	(408.82, 31.11) --
	(408.71, 31.11) --
	(408.59, 31.11) --
	(408.48, 31.11) --
	(408.37, 31.11) --
	(408.26, 31.11) --
	(408.14, 31.11) --
	(408.03, 31.11) --
	(407.92, 31.11) --
	(407.81, 31.11) --
	(407.69, 31.11) --
	(407.58, 31.11) --
	(407.47, 31.11) --
	(407.36, 31.11) --
	(407.24, 31.11) --
	(407.13, 31.11) --
	(407.02, 31.11) --
	(406.91, 31.11) --
	(406.79, 31.11) --
	(406.68, 31.11) --
	(406.57, 31.11) --
	(406.46, 31.11) --
	(406.34, 31.11) --
	(406.23, 31.11) --
	(406.12, 31.11) --
	(406.01, 31.11) --
	(405.89, 31.11) --
	(405.78, 31.11) --
	(405.67, 31.11) --
	(405.56, 31.11) --
	(405.44, 31.11) --
	(405.33, 31.11) --
	(405.22, 31.11) --
	(405.11, 31.11) --
	(404.99, 31.11) --
	(404.88, 31.11) --
	(404.77, 31.11) --
	(404.66, 31.11) --
	(404.54, 31.11) --
	(404.43, 31.11) --
	(404.32, 31.11) --
	(404.21, 31.11) --
	(404.09, 31.11) --
	(403.98, 31.11) --
	(403.87, 31.11) --
	(403.76, 31.11) --
	(403.64, 31.11) --
	(403.53, 31.11) --
	(403.42, 31.11) --
	(403.31, 31.11) --
	(403.19, 31.11) --
	(403.08, 31.11) --
	(402.97, 31.11) --
	(402.86, 31.11) --
	(402.74, 31.11) --
	(402.63, 31.11) --
	(402.52, 31.11) --
	(402.41, 31.11) --
	(402.29, 31.11) --
	(402.18, 31.11) --
	(402.07, 31.11) --
	(401.96, 31.11) --
	(401.84, 31.11) --
	(401.73, 31.11) --
	(401.62, 31.11) --
	(401.51, 31.11) --
	(401.39, 31.11) --
	(401.28, 31.11) --
	(401.17, 31.11) --
	(401.06, 31.11) --
	(400.94, 31.11) --
	(400.83, 31.11) --
	(400.72, 31.11) --
	(400.61, 31.11) --
	(400.49, 31.11) --
	(400.38, 31.11) --
	(400.27, 31.11) --
	(400.16, 31.11) --
	(400.04, 31.11) --
	(399.93, 31.11) --
	(399.82, 31.11) --
	(399.71, 31.11) --
	(399.59, 31.11) --
	(399.48, 31.11) --
	(399.37, 31.11) --
	(399.26, 31.11) --
	(399.14, 31.11) --
	(399.03, 31.11) --
	(398.92, 31.11) --
	(398.81, 31.11) --
	(398.69, 31.11) --
	(398.58, 31.11) --
	(398.47, 31.11) --
	(398.36, 31.11) --
	(398.24, 31.11) --
	(398.13, 31.11) --
	(398.02, 31.11) --
	(397.91, 31.11) --
	(397.79, 31.11) --
	(397.68, 31.11) --
	(397.57, 31.11) --
	(397.46, 31.11) --
	(397.34, 31.11) --
	(397.23, 31.11) --
	(397.12, 31.11) --
	(397.01, 31.11) --
	(396.89, 31.11) --
	(396.78, 31.11) --
	(396.67, 31.11) --
	(396.56, 31.11) --
	(396.44, 31.11) --
	(396.33, 31.11) --
	(396.22, 31.11) --
	(396.11, 31.11) --
	(395.99, 31.11) --
	(395.88, 31.11) --
	(395.77, 31.11) --
	(395.66, 31.11) --
	(395.54, 31.11) --
	(395.43, 31.11) --
	(395.32, 31.11) --
	(395.21, 31.11) --
	(395.09, 31.11) --
	(394.98, 31.11) --
	(394.87, 31.11) --
	(394.76, 31.11) --
	(394.64, 31.11) --
	(394.53, 31.11) --
	(394.42, 31.11) --
	(394.31, 31.11) --
	(394.19, 31.11) --
	(394.08, 31.11) --
	(393.97, 31.11) --
	(393.86, 31.11) --
	(393.74, 31.11) --
	(393.63, 31.11) --
	(393.52, 31.11) --
	(393.41, 31.11) --
	(393.29, 31.11) --
	(393.18, 31.11) --
	(393.07, 31.11) --
	(392.96, 31.11) --
	(392.84, 31.11) --
	(392.73, 31.11) --
	(392.62, 31.11) --
	(392.51, 31.11) --
	(392.39, 31.11) --
	(392.28, 31.11) --
	(392.17, 31.11) --
	(392.06, 31.11) --
	(391.94, 31.11) --
	(391.83, 31.11) --
	(391.72, 31.11) --
	(391.61, 31.11) --
	(391.50, 31.11) --
	(391.38, 31.11) --
	(391.27, 31.11) --
	(391.16, 31.11) --
	(391.05, 31.11) --
	(390.93, 31.11) --
	(390.82, 31.11) --
	(390.71, 31.11) --
	(390.60, 31.11) --
	(390.48, 31.11) --
	(390.37, 31.11) --
	(390.26, 31.11) --
	(390.15, 31.11) --
	(390.03, 31.11) --
	(389.92, 31.11) --
	(389.81, 31.11) --
	(389.70, 31.11) --
	(389.58, 31.11) --
	(389.47, 31.11) --
	(389.36, 31.11) --
	(389.25, 31.11) --
	(389.13, 31.11) --
	(389.02, 31.11) --
	(388.91, 31.11) --
	(388.80, 31.11) --
	(388.68, 31.11) --
	(388.57, 31.11) --
	(388.46, 31.11) --
	(388.35, 31.11) --
	(388.23, 31.11) --
	(388.12, 31.11) --
	(388.01, 31.11) --
	(387.90, 31.11) --
	(387.78, 31.11) --
	(387.67, 31.11) --
	(387.56, 31.11) --
	(387.45, 31.11) --
	(387.33, 31.11) --
	(387.22, 31.11) --
	(387.11, 31.11) --
	(387.00, 31.11) --
	(386.88, 31.11) --
	(386.77, 31.11) --
	(386.66, 31.11) --
	(386.55, 31.11) --
	(386.43, 31.11) --
	(386.32, 31.11) --
	(386.21, 31.11) --
	(386.10, 31.11) --
	(385.98, 31.11) --
	(385.87, 31.11) --
	(385.76, 31.11) --
	(385.65, 31.11) --
	(385.53, 31.11) --
	(385.42, 31.11) --
	(385.31, 31.11) --
	(385.20, 31.11) --
	(385.08, 31.11) --
	(384.97, 31.11) --
	(384.86, 31.11) --
	(384.75, 31.11) --
	(384.63, 31.11) --
	(384.52, 31.11) --
	(384.41, 31.11) --
	(384.30, 31.11) --
	(384.18, 31.11) --
	(384.07, 31.11) --
	(383.96, 31.11) --
	(383.85, 31.11) --
	(383.73, 31.11) --
	(383.62, 31.11) --
	(383.51, 31.11) --
	(383.40, 31.11) --
	(383.28, 31.11) --
	(383.17, 31.11) --
	(383.06, 31.11) --
	(382.95, 31.11) --
	(382.83, 31.11) --
	(382.72, 31.11) --
	(382.61, 31.11) --
	(382.50, 31.11) --
	(382.38, 31.11) --
	(382.27, 31.11) --
	(382.16, 31.11) --
	(382.05, 31.11) --
	(381.93, 31.11) --
	(381.82, 31.11) --
	(381.71, 31.11) --
	(381.60, 31.11) --
	(381.48, 31.11) --
	(381.37, 31.11) --
	(381.26, 31.11) --
	(381.15, 31.11) --
	(381.03, 31.11) --
	(380.92, 31.11) --
	(380.81, 31.11) --
	(380.70, 31.11) --
	(380.58, 31.11) --
	(380.47, 31.11) --
	(380.36, 31.11) --
	(380.25, 31.11) --
	(380.13, 31.11) --
	(380.02, 31.11) --
	(379.91, 31.11) --
	(379.80, 31.11) --
	(379.68, 31.11) --
	(379.57, 31.11) --
	(379.46, 31.11) --
	(379.35, 31.11) --
	(379.23, 31.11) --
	(379.12, 31.11) --
	(379.01, 31.11) --
	(378.90, 31.11) --
	(378.78, 31.11) --
	(378.67, 31.11) --
	(378.56, 31.11) --
	(378.45, 31.11) --
	(378.33, 31.11) --
	(378.22, 31.11) --
	(378.11, 31.11) --
	(378.00, 31.11) --
	(377.88, 31.11) --
	(377.77, 31.11) --
	(377.66, 31.11) --
	(377.55, 31.11) --
	(377.43, 31.11) --
	(377.32, 31.11) --
	(377.21, 31.11) --
	(377.10, 31.11) --
	(376.98, 31.11) --
	(376.87, 31.11) --
	(376.76, 31.11) --
	(376.65, 31.11) --
	(376.53, 31.11) --
	(376.42, 31.11) --
	(376.31, 31.11) --
	(376.20, 31.11) --
	(376.08, 31.11) --
	(375.97, 31.11) --
	(375.86, 31.11) --
	(375.75, 31.11) --
	(375.63, 31.11) --
	(375.52, 31.11) --
	(375.41, 31.11) --
	(375.30, 31.11) --
	(375.18, 31.11) --
	(375.07, 31.11) --
	(374.96, 31.11) --
	(374.85, 31.11) --
	(374.73, 31.11) --
	(374.62, 31.11) --
	(374.51, 31.11) --
	(374.40, 31.11) --
	(374.28, 31.11) --
	(374.17, 31.11) --
	(374.06, 31.11) --
	(373.95, 31.11) --
	(373.83, 31.11) --
	(373.72, 31.11) --
	(373.61, 31.11) --
	(373.50, 31.11) --
	(373.38, 31.11) --
	(373.27, 31.11) --
	(373.16, 31.11) --
	(373.05, 31.11) --
	(372.93, 31.11) --
	(372.82, 31.11) --
	(372.71, 31.11) --
	(372.60, 31.11) --
	(372.48, 31.11) --
	(372.37, 31.11) --
	(372.26, 31.11) --
	(372.15, 31.11) --
	(372.03, 31.11) --
	(371.92, 31.11) --
	(371.81, 31.11) --
	(371.70, 31.11) --
	(371.58, 31.11) --
	(371.47, 31.11) --
	(371.36, 31.11) --
	(371.25, 31.11) --
	(371.13, 31.11) --
	(371.02, 31.11) --
	(370.91, 31.11) --
	(370.80, 31.11) --
	(370.68, 31.11) --
	(370.57, 31.11) --
	(370.46, 31.11) --
	(370.35, 31.11) --
	(370.23, 31.11) --
	(370.12, 31.11) --
	(370.01, 31.11) --
	(369.90, 31.11) --
	(369.78, 31.11) --
	(369.67, 31.11) --
	(369.56, 31.11) --
	(369.45, 31.11) --
	(369.33, 31.11) --
	(369.22, 31.11) --
	(369.11, 31.11) --
	(369.00, 31.11) --
	(368.88, 31.11) --
	(368.77, 31.11) --
	(368.66, 31.11) --
	(368.55, 31.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (368.55, 44.12) --
	(368.66, 48.37) --
	(368.77, 53.12) --
	(368.88, 58.11) --
	(369.00, 62.96) --
	(369.11, 67.18) --
	(369.22, 70.31) --
	(369.33, 72.05) --
	(369.45, 72.22) --
	(369.56, 70.81) --
	(369.67, 68.01) --
	(369.78, 64.13) --
	(369.90, 59.58) --
	(370.01, 54.77) --
	(370.12, 50.08) --
	(370.23, 45.82) --
	(370.35, 42.16) --
	(370.46, 39.19) --
	(370.57, 36.90) --
	(370.68, 35.24) --
	(370.80, 34.07) --
	(370.91, 33.28) --
	(371.02, 32.74) --
	(371.13, 32.40) --
	(371.25, 32.17) --
	(371.36, 32.03) --
	(371.47, 31.93) --
	(371.58, 31.88) --
	(371.70, 31.85) --
	(371.81, 31.85) --
	(371.92, 31.87) --
	(372.03, 31.92) --
	(372.15, 32.01) --
	(372.26, 32.12) --
	(372.37, 32.28) --
	(372.48, 32.47) --
	(372.60, 32.72) --
	(372.71, 33.01) --
	(372.82, 33.36) --
	(372.93, 33.76) --
	(373.05, 34.22) --
	(373.16, 34.75) --
	(373.27, 35.33) --
	(373.38, 35.96) --
	(373.50, 36.62) --
	(373.61, 37.32) --
	(373.72, 38.03) --
	(373.83, 38.74) --
	(373.95, 39.43) --
	(374.06, 40.09) --
	(374.17, 40.71) --
	(374.28, 41.28) --
	(374.40, 41.82) --
	(374.51, 42.31) --
	(374.62, 42.77) --
	(374.73, 43.20) --
	(374.85, 43.61) --
	(374.96, 44.02) --
	(375.07, 44.43) --
	(375.18, 44.87) --
	(375.30, 45.36) --
	(375.41, 45.95) --
	(375.52, 46.66) --
	(375.63, 47.56) --
	(375.75, 48.66) --
	(375.86, 50.00) --
	(375.97, 51.61) --
	(376.08, 53.50) --
	(376.20, 55.66) --
	(376.31, 58.07) --
	(376.42, 60.69) --
	(376.53, 63.47) --
	(376.65, 66.33) --
	(376.76, 69.18) --
	(376.87, 71.95) --
	(376.98, 74.52) --
	(377.10, 76.83) --
	(377.21, 78.80) --
	(377.32, 80.41) --
	(377.43, 81.64) --
	(377.55, 82.47) --
	(377.66, 82.93) --
	(377.77, 83.03) --
	(377.88, 82.79) --
	(378.00, 82.22) --
	(378.11, 81.35) --
	(378.22, 80.21) --
	(378.33, 78.82) --
	(378.45, 77.22) --
	(378.56, 75.43) --
	(378.67, 73.54) --
	(378.78, 71.59) --
	(378.90, 69.64) --
	(379.01, 67.74) --
	(379.12, 65.94) --
	(379.23, 64.27) --
	(379.35, 62.77) --
	(379.46, 61.45) --
	(379.57, 60.33) --
	(379.68, 59.42) --
	(379.80, 58.71) --
	(379.91, 58.19) --
	(380.02, 57.84) --
	(380.13, 57.63) --
	(380.25, 57.52) --
	(380.36, 57.47) --
	(380.47, 57.44) --
	(380.58, 57.41) --
	(380.70, 57.35) --
	(380.81, 57.24) --
	(380.92, 57.08) --
	(381.03, 56.87) --
	(381.15, 56.62) --
	(381.26, 56.32) --
	(381.37, 55.97) --
	(381.48, 55.58) --
	(381.60, 55.13) --
	(381.71, 54.63) --
	(381.82, 54.08) --
	(381.93, 53.49) --
	(382.05, 52.87) --
	(382.16, 52.24) --
	(382.27, 51.61) --
	(382.38, 51.00) --
	(382.50, 50.41) --
	(382.61, 49.85) --
	(382.72, 49.31) --
	(382.83, 48.79) --
	(382.95, 48.28) --
	(383.06, 47.77) --
	(383.17, 47.25) --
	(383.28, 46.71) --
	(383.40, 46.16) --
	(383.51, 45.60) --
	(383.62, 45.05) --
	(383.73, 44.49) --
	(383.85, 43.95) --
	(383.96, 43.42) --
	(384.07, 42.92) --
	(384.18, 42.42) --
	(384.30, 41.94) --
	(384.41, 41.48) --
	(384.52, 41.02) --
	(384.63, 40.58) --
	(384.75, 40.15) --
	(384.86, 39.74) --
	(384.97, 39.37) --
	(385.08, 39.04) --
	(385.20, 38.74) --
	(385.31, 38.49) --
	(385.42, 38.27) --
	(385.53, 38.07) --
	(385.65, 37.88) --
	(385.76, 37.70) --
	(385.87, 37.50) --
	(385.98, 37.30) --
	(386.10, 37.07) --
	(386.21, 36.83) --
	(386.32, 36.58) --
	(386.43, 36.34) --
	(386.55, 36.10) --
	(386.66, 35.87) --
	(386.77, 35.65) --
	(386.88, 35.45) --
	(387.00, 35.25) --
	(387.11, 35.07) --
	(387.22, 34.89) --
	(387.33, 34.72) --
	(387.45, 34.55) --
	(387.56, 34.39) --
	(387.67, 34.24) --
	(387.78, 34.09) --
	(387.90, 33.95) --
	(388.01, 33.83) --
	(388.12, 33.73) --
	(388.23, 33.64) --
	(388.35, 33.57) --
	(388.46, 33.52) --
	(388.57, 33.48) --
	(388.68, 33.45) --
	(388.80, 33.44) --
	(388.91, 33.43) --
	(389.02, 33.42) --
	(389.13, 33.42) --
	(389.25, 33.43) --
	(389.36, 33.45) --
	(389.47, 33.49) --
	(389.58, 33.54) --
	(389.70, 33.61) --
	(389.81, 33.70) --
	(389.92, 33.80) --
	(390.03, 33.92) --
	(390.15, 34.05) --
	(390.26, 34.17) --
	(390.37, 34.30) --
	(390.48, 34.40) --
	(390.60, 34.49) --
	(390.71, 34.54) --
	(390.82, 34.56) --
	(390.93, 34.54) --
	(391.05, 34.48) --
	(391.16, 34.40) --
	(391.27, 34.29) --
	(391.38, 34.18) --
	(391.50, 34.07) --
	(391.61, 33.97) --
	(391.72, 33.90) --
	(391.83, 33.86) --
	(391.94, 33.85) --
	(392.06, 33.87) --
	(392.17, 33.92) --
	(392.28, 34.01) --
	(392.39, 34.12) --
	(392.51, 34.26) --
	(392.62, 34.43) --
	(392.73, 34.63) --
	(392.84, 34.85) --
	(392.96, 35.10) --
	(393.07, 35.36) --
	(393.18, 35.64) --
	(393.29, 35.94) --
	(393.41, 36.25) --
	(393.52, 36.58) --
	(393.63, 36.92) --
	(393.74, 37.27) --
	(393.86, 37.64) --
	(393.97, 38.02) --
	(394.08, 38.42) --
	(394.19, 38.84) --
	(394.31, 39.27) --
	(394.42, 39.73) --
	(394.53, 40.21) --
	(394.64, 40.72) --
	(394.76, 41.26) --
	(394.87, 41.84) --
	(394.98, 42.45) --
	(395.09, 43.09) --
	(395.21, 43.75) --
	(395.32, 44.41) --
	(395.43, 45.08) --
	(395.54, 45.75) --
	(395.66, 46.39) --
	(395.77, 47.02) --
	(395.88, 47.62) --
	(395.99, 48.18) --
	(396.11, 48.71) --
	(396.22, 49.19) --
	(396.33, 49.62) --
	(396.44, 50.00) --
	(396.56, 50.32) --
	(396.67, 50.57) --
	(396.78, 50.75) --
	(396.89, 50.85) --
	(397.01, 50.89) --
	(397.12, 50.85) --
	(397.23, 50.74) --
	(397.34, 50.56) --
	(397.46, 50.31) --
	(397.57, 50.00) --
	(397.68, 49.64) --
	(397.79, 49.25) --
	(397.91, 48.83) --
	(398.02, 48.40) --
	(398.13, 47.97) --
	(398.24, 47.57) --
	(398.36, 47.18) --
	(398.47, 46.80) --
	(398.58, 46.43) --
	(398.69, 46.06) --
	(398.81, 45.66) --
	(398.92, 45.22) --
	(399.03, 44.74) --
	(399.14, 44.21) --
	(399.26, 43.62) --
	(399.37, 43.01) --
	(399.48, 42.36) --
	(399.59, 41.71) --
	(399.71, 41.06) --
	(399.82, 40.44) --
	(399.93, 39.86) --
	(400.04, 39.32) --
	(400.16, 38.84) --
	(400.27, 38.41) --
	(400.38, 38.03) --
	(400.49, 37.71) --
	(400.61, 37.42) --
	(400.72, 37.16) --
	(400.83, 36.94) --
	(400.94, 36.73) --
	(401.06, 36.54) --
	(401.17, 36.36) --
	(401.28, 36.18) --
	(401.39, 36.01) --
	(401.51, 35.83) --
	(401.62, 35.66) --
	(401.73, 35.48) --
	(401.84, 35.29) --
	(401.96, 35.11) --
	(402.07, 34.93) --
	(402.18, 34.75) --
	(402.29, 34.57) --
	(402.41, 34.41) --
	(402.52, 34.25) --
	(402.63, 34.10) --
	(402.74, 33.97) --
	(402.86, 33.84) --
	(402.97, 33.72) --
	(403.08, 33.61) --
	(403.19, 33.50) --
	(403.31, 33.40) --
	(403.42, 33.30) --
	(403.53, 33.20) --
	(403.64, 33.11) --
	(403.76, 33.01) --
	(403.87, 32.91) --
	(403.98, 32.81) --
	(404.09, 32.71) --
	(404.21, 32.61) --
	(404.32, 32.52) --
	(404.43, 32.44) --
	(404.54, 32.37) --
	(404.66, 32.30) --
	(404.77, 32.25) --
	(404.88, 32.20) --
	(404.99, 32.16) --
	(405.11, 32.12) --
	(405.22, 32.09) --
	(405.33, 32.05) --
	(405.44, 32.02) --
	(405.56, 31.98) --
	(405.67, 31.94) --
	(405.78, 31.89) --
	(405.89, 31.85) --
	(406.01, 31.80) --
	(406.12, 31.76) --
	(406.23, 31.73) --
	(406.34, 31.69) --
	(406.46, 31.66) --
	(406.57, 31.64) --
	(406.68, 31.62) --
	(406.79, 31.60) --
	(406.91, 31.59) --
	(407.02, 31.57) --
	(407.13, 31.56) --
	(407.24, 31.55) --
	(407.36, 31.53) --
	(407.47, 31.52) --
	(407.58, 31.51) --
	(407.69, 31.49) --
	(407.81, 31.48) --
	(407.92, 31.47) --
	(408.03, 31.45) --
	(408.14, 31.43) --
	(408.26, 31.42) --
	(408.37, 31.40) --
	(408.48, 31.38) --
	(408.59, 31.35) --
	(408.71, 31.33) --
	(408.82, 31.31) --
	(408.93, 31.29) --
	(409.04, 31.27) --
	(409.16, 31.25) --
	(409.27, 31.23) --
	(409.38, 31.22) --
	(409.49, 31.20) --
	(409.61, 31.19) --
	(409.72, 31.18) --
	(409.83, 31.17) --
	(409.94, 31.16) --
	(410.06, 31.15) --
	(410.17, 31.15) --
	(410.28, 31.14) --
	(410.39, 31.14) --
	(410.51, 31.13) --
	(410.62, 31.13) --
	(410.73, 31.12) --
	(410.84, 31.12) --
	(410.96, 31.12) --
	(411.07, 31.12) --
	(411.18, 31.11) --
	(411.29, 31.11) --
	(411.41, 31.11) --
	(411.52, 31.11) --
	(411.63, 31.11) --
	(411.74, 31.11) --
	(411.86, 31.11) --
	(411.97, 31.11) --
	(412.08, 31.11) --
	(412.19, 31.11) --
	(412.31, 31.11) --
	(412.42, 31.11) --
	(412.53, 31.11) --
	(412.64, 31.11) --
	(412.76, 31.11) --
	(412.87, 31.12) --
	(412.98, 31.12) --
	(413.09, 31.12) --
	(413.21, 31.12) --
	(413.32, 31.13) --
	(413.43, 31.13) --
	(413.54, 31.13) --
	(413.66, 31.13) --
	(413.77, 31.13) --
	(413.88, 31.13) --
	(413.99, 31.13) --
	(414.11, 31.13) --
	(414.22, 31.14) --
	(414.33, 31.14) --
	(414.44, 31.14) --
	(414.56, 31.15) --
	(414.67, 31.15) --
	(414.78, 31.16) --
	(414.89, 31.17) --
	(415.01, 31.17) --
	(415.12, 31.18) --
	(415.23, 31.19) --
	(415.34, 31.20) --
	(415.46, 31.20) --
	(415.57, 31.20) --
	(415.68, 31.21) --
	(415.79, 31.21) --
	(415.91, 31.21) --
	(416.02, 31.20) --
	(416.13, 31.20) --
	(416.24, 31.20) --
	(416.36, 31.20) --
	(416.47, 31.20) --
	(416.58, 31.20) --
	(416.69, 31.20) --
	(416.81, 31.20) --
	(416.92, 31.20) --
	(417.03, 31.20) --
	(417.14, 31.20) --
	(417.26, 31.20) --
	(417.37, 31.20) --
	(417.48, 31.19) --
	(417.59, 31.19) --
	(417.71, 31.19) --
	(417.82, 31.20) --
	(417.93, 31.20) --
	(418.04, 31.20) --
	(418.16, 31.21) --
	(418.27, 31.21) --
	(418.38, 31.22) --
	(418.49, 31.23) --
	(418.61, 31.24) --
	(418.72, 31.25) --
	(418.83, 31.26) --
	(418.94, 31.28) --
	(419.06, 31.30) --
	(419.17, 31.31) --
	(419.28, 31.33) --
	(419.39, 31.35) --
	(419.51, 31.37) --
	(419.62, 31.39) --
	(419.73, 31.40) --
	(419.84, 31.40) --
	(419.96, 31.40) --
	(420.07, 31.39) --
	(420.18, 31.38) --
	(420.29, 31.36) --
	(420.41, 31.34) --
	(420.52, 31.32) --
	(420.63, 31.30) --
	(420.74, 31.28) --
	(420.86, 31.26) --
	(420.97, 31.25) --
	(421.08, 31.23) --
	(421.19, 31.22) --
	(421.31, 31.21) --
	(421.42, 31.21) --
	(421.53, 31.20) --
	(421.64, 31.19) --
	(421.76, 31.18) --
	(421.87, 31.18) --
	(421.98, 31.17) --
	(422.09, 31.17) --
	(422.21, 31.16) --
	(422.32, 31.15) --
	(422.43, 31.15) --
	(422.54, 31.14) --
	(422.66, 31.14) --
	(422.77, 31.14) --
	(422.88, 31.13) --
	(422.99, 31.13) --
	(423.11, 31.13) --
	(423.22, 31.13) --
	(423.33, 31.13) --
	(423.44, 31.13) --
	(423.56, 31.13) --
	(423.67, 31.13) --
	(423.78, 31.13) --
	(423.89, 31.13) --
	(424.01, 31.13) --
	(424.12, 31.13) --
	(424.23, 31.13) --
	(424.34, 31.13) --
	(424.46, 31.13) --
	(424.57, 31.13) --
	(424.68, 31.13) --
	(424.79, 31.12) --
	(424.91, 31.12) --
	(425.02, 31.12) --
	(425.13, 31.12) --
	(425.24, 31.12) --
	(425.36, 31.12) --
	(425.47, 31.12) --
	(425.58, 31.12) --
	(425.69, 31.12) --
	(425.81, 31.12) --
	(425.92, 31.12) --
	(426.03, 31.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (369.39, 28.51) -- (369.39, 85.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (365.67, 28.51) rectangle (428.91, 85.63);
\end{scope}
\begin{scope}
\path[clip] (437.16, 28.51) rectangle (500.39, 85.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (437.16, 28.51) rectangle (500.39, 85.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.16, 38.31) --
	(500.39, 38.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.16, 52.73) --
	(500.39, 52.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.16, 67.15) --
	(500.39, 67.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.16, 81.56) --
	(500.39, 81.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (449.90, 28.51) --
	(449.90, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (467.95, 28.51) --
	(467.95, 85.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (486.00, 28.51) --
	(486.00, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.16, 31.11) --
	(500.39, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.16, 45.52) --
	(500.39, 45.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.16, 59.94) --
	(500.39, 59.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.16, 74.35) --
	(500.39, 74.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.87, 28.51) --
	(440.87, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.92, 28.51) --
	(458.92, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.97, 28.51) --
	(476.97, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (495.02, 28.51) --
	(495.02, 85.63);
\definecolor{fillColor}{RGB}{218,24,132}

\path[fill=fillColor,fill opacity=0.40] (440.03, 31.11) --
	(440.14, 31.12) --
	(440.25, 31.12) --
	(440.37, 31.17) --
	(440.48, 31.32) --
	(440.59, 31.64) --
	(440.70, 32.49) --
	(440.82, 80.71) --
	(440.93, 83.03) --
	(441.04, 33.32) --
	(441.15, 32.89) --
	(441.27, 32.33) --
	(441.38, 32.13) --
	(441.49, 32.05) --
	(441.60, 31.91) --
	(441.72, 31.70) --
	(441.83, 31.54) --
	(441.94, 31.58) --
	(442.05, 31.53) --
	(442.17, 31.46) --
	(442.28, 31.48) --
	(442.39, 31.48) --
	(442.50, 31.41) --
	(442.62, 31.39) --
	(442.73, 31.39) --
	(442.84, 31.53) --
	(442.95, 31.42) --
	(443.07, 31.44) --
	(443.18, 31.42) --
	(443.29, 31.37) --
	(443.40, 31.42) --
	(443.52, 31.38) --
	(443.63, 31.39) --
	(443.74, 31.39) --
	(443.85, 31.34) --
	(443.97, 31.31) --
	(444.08, 31.35) --
	(444.19, 31.30) --
	(444.30, 31.27) --
	(444.42, 31.32) --
	(444.53, 31.19) --
	(444.64, 31.27) --
	(444.75, 31.18) --
	(444.87, 31.20) --
	(444.98, 31.18) --
	(445.09, 31.17) --
	(445.20, 31.21) --
	(445.32, 31.18) --
	(445.43, 31.26) --
	(445.54, 31.15) --
	(445.65, 31.16) --
	(445.77, 31.16) --
	(445.88, 31.13) --
	(445.99, 31.14) --
	(446.10, 31.17) --
	(446.22, 31.16) --
	(446.33, 31.14) --
	(446.44, 31.13) --
	(446.55, 31.11) --
	(446.67, 31.11) --
	(446.78, 31.11) --
	(446.89, 31.11) --
	(447.00, 31.12) --
	(447.12, 31.13) --
	(447.23, 31.13) --
	(447.34, 31.11) --
	(447.45, 31.11) --
	(447.57, 31.11) --
	(447.68, 31.15) --
	(447.79, 31.12) --
	(447.90, 31.11) --
	(448.02, 31.11) --
	(448.13, 31.12) --
	(448.24, 31.11) --
	(448.35, 31.11) --
	(448.47, 31.11) --
	(448.58, 31.11) --
	(448.69, 31.11) --
	(448.80, 31.13) --
	(448.92, 31.11) --
	(449.03, 31.11) --
	(449.14, 31.11) --
	(449.25, 31.11) --
	(449.37, 31.11) --
	(449.48, 31.11) --
	(449.59, 31.11) --
	(449.70, 31.11) --
	(449.82, 31.11) --
	(449.93, 31.11) --
	(450.04, 31.11) --
	(450.15, 31.11) --
	(450.27, 31.11) --
	(450.38, 31.11) --
	(450.49, 31.11) --
	(450.60, 31.11) --
	(450.72, 31.11) --
	(450.83, 31.11) --
	(450.94, 31.11) --
	(451.05, 31.11) --
	(451.17, 31.11) --
	(451.28, 31.11) --
	(451.39, 31.11) --
	(451.50, 31.11) --
	(451.62, 31.11) --
	(451.73, 31.11) --
	(451.84, 31.11) --
	(451.95, 31.11) --
	(452.07, 31.11) --
	(452.18, 31.11) --
	(452.29, 31.11) --
	(452.40, 31.11) --
	(452.52, 31.11) --
	(452.63, 31.11) --
	(452.74, 31.11) --
	(452.85, 31.11) --
	(452.97, 31.11) --
	(453.08, 31.11) --
	(453.19, 31.11) --
	(453.30, 31.11) --
	(453.42, 31.11) --
	(453.53, 31.11) --
	(453.64, 31.11) --
	(453.75, 31.11) --
	(453.87, 31.11) --
	(453.98, 31.11) --
	(454.09, 31.11) --
	(454.20, 31.11) --
	(454.32, 31.11) --
	(454.43, 31.11) --
	(454.54, 31.11) --
	(454.65, 31.11) --
	(454.77, 31.11) --
	(454.88, 31.11) --
	(454.99, 31.11) --
	(455.10, 31.11) --
	(455.22, 31.11) --
	(455.33, 31.11) --
	(455.44, 31.11) --
	(455.55, 31.11) --
	(455.67, 31.11) --
	(455.78, 31.11) --
	(455.89, 31.11) --
	(456.00, 31.11) --
	(456.12, 31.11) --
	(456.23, 31.11) --
	(456.34, 31.11) --
	(456.45, 31.11) --
	(456.57, 31.11) --
	(456.68, 31.11) --
	(456.79, 31.11) --
	(456.90, 31.11) --
	(457.02, 31.11) --
	(457.13, 31.11) --
	(457.24, 31.11) --
	(457.35, 31.11) --
	(457.47, 31.11) --
	(457.58, 31.11) --
	(457.69, 31.11) --
	(457.80, 31.11) --
	(457.92, 31.11) --
	(458.03, 31.11) --
	(458.14, 31.11) --
	(458.25, 31.11) --
	(458.37, 31.11) --
	(458.48, 31.11) --
	(458.59, 31.11) --
	(458.70, 31.11) --
	(458.82, 31.11) --
	(458.93, 31.11) --
	(459.04, 31.11) --
	(459.15, 31.11) --
	(459.27, 31.11) --
	(459.38, 31.11) --
	(459.49, 31.11) --
	(459.60, 31.11) --
	(459.72, 31.11) --
	(459.83, 31.11) --
	(459.94, 31.11) --
	(460.05, 31.11) --
	(460.17, 31.11) --
	(460.28, 31.11) --
	(460.39, 31.11) --
	(460.50, 31.11) --
	(460.62, 31.11) --
	(460.73, 31.11) --
	(460.84, 31.11) --
	(460.95, 31.11) --
	(461.07, 31.11) --
	(461.18, 31.11) --
	(461.29, 31.11) --
	(461.40, 31.11) --
	(461.52, 31.11) --
	(461.63, 31.11) --
	(461.74, 31.11) --
	(461.85, 31.11) --
	(461.97, 31.11) --
	(462.08, 31.11) --
	(462.19, 31.11) --
	(462.30, 31.11) --
	(462.42, 31.11) --
	(462.53, 31.11) --
	(462.64, 31.11) --
	(462.75, 31.11) --
	(462.87, 31.11) --
	(462.98, 31.11) --
	(463.09, 31.11) --
	(463.20, 31.11) --
	(463.32, 31.11) --
	(463.43, 31.11) --
	(463.54, 31.11) --
	(463.65, 31.11) --
	(463.77, 31.11) --
	(463.88, 31.11) --
	(463.99, 31.11) --
	(464.10, 31.11) --
	(464.22, 31.11) --
	(464.33, 31.11) --
	(464.44, 31.11) --
	(464.55, 31.11) --
	(464.67, 31.11) --
	(464.78, 31.11) --
	(464.89, 31.11) --
	(465.00, 31.11) --
	(465.12, 31.11) --
	(465.23, 31.11) --
	(465.34, 31.11) --
	(465.45, 31.11) --
	(465.57, 31.11) --
	(465.68, 31.11) --
	(465.79, 31.11) --
	(465.90, 31.11) --
	(466.02, 31.11) --
	(466.13, 31.11) --
	(466.24, 31.11) --
	(466.35, 31.11) --
	(466.47, 31.11) --
	(466.58, 31.11) --
	(466.69, 31.11) --
	(466.80, 31.11) --
	(466.92, 31.11) --
	(467.03, 31.11) --
	(467.14, 31.11) --
	(467.25, 31.11) --
	(467.37, 31.11) --
	(467.48, 31.11) --
	(467.59, 31.11) --
	(467.70, 31.11) --
	(467.82, 31.11) --
	(467.93, 31.11) --
	(468.04, 31.11) --
	(468.15, 31.11) --
	(468.27, 31.11) --
	(468.38, 31.11) --
	(468.49, 31.11) --
	(468.60, 31.11) --
	(468.72, 31.11) --
	(468.83, 31.11) --
	(468.94, 31.11) --
	(469.05, 31.11) --
	(469.17, 31.11) --
	(469.28, 31.11) --
	(469.39, 31.11) --
	(469.50, 31.11) --
	(469.62, 31.11) --
	(469.73, 31.11) --
	(469.84, 31.11) --
	(469.95, 31.11) --
	(470.07, 31.11) --
	(470.18, 31.11) --
	(470.29, 31.11) --
	(470.40, 31.11) --
	(470.52, 31.11) --
	(470.63, 31.11) --
	(470.74, 31.11) --
	(470.85, 31.11) --
	(470.97, 31.11) --
	(471.08, 31.11) --
	(471.19, 31.11) --
	(471.30, 31.11) --
	(471.42, 31.11) --
	(471.53, 31.11) --
	(471.64, 31.11) --
	(471.75, 31.11) --
	(471.87, 31.11) --
	(471.98, 31.11) --
	(472.09, 31.11) --
	(472.20, 31.11) --
	(472.32, 31.11) --
	(472.43, 31.11) --
	(472.54, 31.11) --
	(472.65, 31.11) --
	(472.77, 31.11) --
	(472.88, 31.11) --
	(472.99, 31.11) --
	(473.10, 31.11) --
	(473.22, 31.11) --
	(473.33, 31.11) --
	(473.44, 31.11) --
	(473.55, 31.11) --
	(473.67, 31.11) --
	(473.78, 31.11) --
	(473.89, 31.11) --
	(474.00, 31.11) --
	(474.12, 31.11) --
	(474.23, 31.11) --
	(474.34, 31.11) --
	(474.45, 31.11) --
	(474.57, 31.11) --
	(474.68, 31.11) --
	(474.79, 31.11) --
	(474.90, 31.11) --
	(475.02, 31.11) --
	(475.13, 31.11) --
	(475.24, 31.11) --
	(475.35, 31.11) --
	(475.47, 31.11) --
	(475.58, 31.11) --
	(475.69, 31.11) --
	(475.80, 31.11) --
	(475.92, 31.11) --
	(476.03, 31.11) --
	(476.14, 31.11) --
	(476.25, 31.11) --
	(476.37, 31.11) --
	(476.48, 31.11) --
	(476.59, 31.11) --
	(476.70, 31.11) --
	(476.82, 31.11) --
	(476.93, 31.11) --
	(477.04, 31.11) --
	(477.15, 31.11) --
	(477.27, 31.11) --
	(477.38, 31.11) --
	(477.49, 31.11) --
	(477.60, 31.11) --
	(477.72, 31.11) --
	(477.83, 31.11) --
	(477.94, 31.11) --
	(478.05, 31.11) --
	(478.17, 31.11) --
	(478.28, 31.11) --
	(478.39, 31.11) --
	(478.50, 31.11) --
	(478.62, 31.11) --
	(478.73, 31.11) --
	(478.84, 31.11) --
	(478.95, 31.11) --
	(479.07, 31.11) --
	(479.18, 31.11) --
	(479.29, 31.11) --
	(479.40, 31.11) --
	(479.52, 31.11) --
	(479.63, 31.11) --
	(479.74, 31.11) --
	(479.85, 31.11) --
	(479.97, 31.11) --
	(480.08, 31.11) --
	(480.19, 31.11) --
	(480.30, 31.11) --
	(480.42, 31.11) --
	(480.53, 31.11) --
	(480.64, 31.11) --
	(480.75, 31.11) --
	(480.87, 31.11) --
	(480.98, 31.11) --
	(481.09, 31.11) --
	(481.20, 31.11) --
	(481.32, 31.11) --
	(481.43, 31.11) --
	(481.54, 31.11) --
	(481.65, 31.11) --
	(481.77, 31.11) --
	(481.88, 31.11) --
	(481.99, 31.11) --
	(482.10, 31.11) --
	(482.22, 31.11) --
	(482.33, 31.11) --
	(482.44, 31.11) --
	(482.55, 31.11) --
	(482.67, 31.11) --
	(482.78, 31.11) --
	(482.89, 31.11) --
	(483.00, 31.11) --
	(483.12, 31.11) --
	(483.23, 31.11) --
	(483.34, 31.11) --
	(483.45, 31.11) --
	(483.57, 31.11) --
	(483.68, 31.11) --
	(483.79, 31.11) --
	(483.90, 31.11) --
	(484.02, 31.11) --
	(484.13, 31.11) --
	(484.24, 31.11) --
	(484.35, 31.11) --
	(484.47, 31.11) --
	(484.58, 31.11) --
	(484.69, 31.11) --
	(484.80, 31.11) --
	(484.92, 31.11) --
	(485.03, 31.11) --
	(485.14, 31.11) --
	(485.25, 31.11) --
	(485.37, 31.11) --
	(485.48, 31.11) --
	(485.59, 31.11) --
	(485.70, 31.11) --
	(485.82, 31.11) --
	(485.93, 31.11) --
	(486.04, 31.11) --
	(486.15, 31.11) --
	(486.27, 31.11) --
	(486.38, 31.11) --
	(486.49, 31.11) --
	(486.60, 31.11) --
	(486.72, 31.11) --
	(486.83, 31.11) --
	(486.94, 31.11) --
	(487.05, 31.11) --
	(487.17, 31.11) --
	(487.28, 31.11) --
	(487.39, 31.11) --
	(487.50, 31.11) --
	(487.62, 31.11) --
	(487.73, 31.11) --
	(487.84, 31.11) --
	(487.95, 31.11) --
	(488.07, 31.11) --
	(488.18, 31.11) --
	(488.29, 31.11) --
	(488.40, 31.11) --
	(488.52, 31.11) --
	(488.63, 31.11) --
	(488.74, 31.11) --
	(488.85, 31.11) --
	(488.97, 31.11) --
	(489.08, 31.11) --
	(489.19, 31.11) --
	(489.30, 31.11) --
	(489.42, 31.11) --
	(489.53, 31.11) --
	(489.64, 31.11) --
	(489.75, 31.11) --
	(489.87, 31.11) --
	(489.98, 31.11) --
	(490.09, 31.11) --
	(490.20, 31.11) --
	(490.32, 31.11) --
	(490.43, 31.11) --
	(490.54, 31.11) --
	(490.65, 31.11) --
	(490.77, 31.11) --
	(490.88, 31.11) --
	(490.99, 31.11) --
	(491.10, 31.11) --
	(491.22, 31.11) --
	(491.33, 31.11) --
	(491.44, 31.11) --
	(491.55, 31.11) --
	(491.67, 31.11) --
	(491.78, 31.11) --
	(491.89, 31.11) --
	(492.00, 31.11) --
	(492.12, 31.11) --
	(492.23, 31.11) --
	(492.34, 31.11) --
	(492.45, 31.11) --
	(492.57, 31.11) --
	(492.68, 31.11) --
	(492.79, 31.11) --
	(492.90, 31.11) --
	(493.02, 31.11) --
	(493.13, 31.11) --
	(493.24, 31.11) --
	(493.35, 31.11) --
	(493.47, 31.11) --
	(493.58, 31.11) --
	(493.69, 31.11) --
	(493.80, 31.11) --
	(493.92, 31.11) --
	(494.03, 31.11) --
	(494.14, 31.11) --
	(494.25, 31.11) --
	(494.37, 31.11) --
	(494.48, 31.11) --
	(494.59, 31.11) --
	(494.70, 31.11) --
	(494.82, 31.11) --
	(494.93, 31.11) --
	(495.04, 31.11) --
	(495.15, 31.11) --
	(495.27, 31.11) --
	(495.38, 31.11) --
	(495.49, 31.11) --
	(495.60, 31.11) --
	(495.72, 31.11) --
	(495.83, 31.11) --
	(495.94, 31.11) --
	(496.05, 31.11) --
	(496.17, 31.11) --
	(496.28, 31.11) --
	(496.39, 31.11) --
	(496.50, 31.11) --
	(496.62, 31.11) --
	(496.73, 31.11) --
	(496.84, 31.11) --
	(496.95, 31.11) --
	(497.07, 31.11) --
	(497.18, 31.11) --
	(497.29, 31.11) --
	(497.40, 31.11) --
	(497.52, 31.11) --
	(497.52, 31.11) --
	(497.40, 31.11) --
	(497.29, 31.11) --
	(497.18, 31.11) --
	(497.07, 31.11) --
	(496.95, 31.11) --
	(496.84, 31.11) --
	(496.73, 31.11) --
	(496.62, 31.11) --
	(496.50, 31.11) --
	(496.39, 31.11) --
	(496.28, 31.11) --
	(496.17, 31.11) --
	(496.05, 31.11) --
	(495.94, 31.11) --
	(495.83, 31.11) --
	(495.72, 31.11) --
	(495.60, 31.11) --
	(495.49, 31.11) --
	(495.38, 31.11) --
	(495.27, 31.11) --
	(495.15, 31.11) --
	(495.04, 31.11) --
	(494.93, 31.11) --
	(494.82, 31.11) --
	(494.70, 31.11) --
	(494.59, 31.11) --
	(494.48, 31.11) --
	(494.37, 31.11) --
	(494.25, 31.11) --
	(494.14, 31.11) --
	(494.03, 31.11) --
	(493.92, 31.11) --
	(493.80, 31.11) --
	(493.69, 31.11) --
	(493.58, 31.11) --
	(493.47, 31.11) --
	(493.35, 31.11) --
	(493.24, 31.11) --
	(493.13, 31.11) --
	(493.02, 31.11) --
	(492.90, 31.11) --
	(492.79, 31.11) --
	(492.68, 31.11) --
	(492.57, 31.11) --
	(492.45, 31.11) --
	(492.34, 31.11) --
	(492.23, 31.11) --
	(492.12, 31.11) --
	(492.00, 31.11) --
	(491.89, 31.11) --
	(491.78, 31.11) --
	(491.67, 31.11) --
	(491.55, 31.11) --
	(491.44, 31.11) --
	(491.33, 31.11) --
	(491.22, 31.11) --
	(491.10, 31.11) --
	(490.99, 31.11) --
	(490.88, 31.11) --
	(490.77, 31.11) --
	(490.65, 31.11) --
	(490.54, 31.11) --
	(490.43, 31.11) --
	(490.32, 31.11) --
	(490.20, 31.11) --
	(490.09, 31.11) --
	(489.98, 31.11) --
	(489.87, 31.11) --
	(489.75, 31.11) --
	(489.64, 31.11) --
	(489.53, 31.11) --
	(489.42, 31.11) --
	(489.30, 31.11) --
	(489.19, 31.11) --
	(489.08, 31.11) --
	(488.97, 31.11) --
	(488.85, 31.11) --
	(488.74, 31.11) --
	(488.63, 31.11) --
	(488.52, 31.11) --
	(488.40, 31.11) --
	(488.29, 31.11) --
	(488.18, 31.11) --
	(488.07, 31.11) --
	(487.95, 31.11) --
	(487.84, 31.11) --
	(487.73, 31.11) --
	(487.62, 31.11) --
	(487.50, 31.11) --
	(487.39, 31.11) --
	(487.28, 31.11) --
	(487.17, 31.11) --
	(487.05, 31.11) --
	(486.94, 31.11) --
	(486.83, 31.11) --
	(486.72, 31.11) --
	(486.60, 31.11) --
	(486.49, 31.11) --
	(486.38, 31.11) --
	(486.27, 31.11) --
	(486.15, 31.11) --
	(486.04, 31.11) --
	(485.93, 31.11) --
	(485.82, 31.11) --
	(485.70, 31.11) --
	(485.59, 31.11) --
	(485.48, 31.11) --
	(485.37, 31.11) --
	(485.25, 31.11) --
	(485.14, 31.11) --
	(485.03, 31.11) --
	(484.92, 31.11) --
	(484.80, 31.11) --
	(484.69, 31.11) --
	(484.58, 31.11) --
	(484.47, 31.11) --
	(484.35, 31.11) --
	(484.24, 31.11) --
	(484.13, 31.11) --
	(484.02, 31.11) --
	(483.90, 31.11) --
	(483.79, 31.11) --
	(483.68, 31.11) --
	(483.57, 31.11) --
	(483.45, 31.11) --
	(483.34, 31.11) --
	(483.23, 31.11) --
	(483.12, 31.11) --
	(483.00, 31.11) --
	(482.89, 31.11) --
	(482.78, 31.11) --
	(482.67, 31.11) --
	(482.55, 31.11) --
	(482.44, 31.11) --
	(482.33, 31.11) --
	(482.22, 31.11) --
	(482.10, 31.11) --
	(481.99, 31.11) --
	(481.88, 31.11) --
	(481.77, 31.11) --
	(481.65, 31.11) --
	(481.54, 31.11) --
	(481.43, 31.11) --
	(481.32, 31.11) --
	(481.20, 31.11) --
	(481.09, 31.11) --
	(480.98, 31.11) --
	(480.87, 31.11) --
	(480.75, 31.11) --
	(480.64, 31.11) --
	(480.53, 31.11) --
	(480.42, 31.11) --
	(480.30, 31.11) --
	(480.19, 31.11) --
	(480.08, 31.11) --
	(479.97, 31.11) --
	(479.85, 31.11) --
	(479.74, 31.11) --
	(479.63, 31.11) --
	(479.52, 31.11) --
	(479.40, 31.11) --
	(479.29, 31.11) --
	(479.18, 31.11) --
	(479.07, 31.11) --
	(478.95, 31.11) --
	(478.84, 31.11) --
	(478.73, 31.11) --
	(478.62, 31.11) --
	(478.50, 31.11) --
	(478.39, 31.11) --
	(478.28, 31.11) --
	(478.17, 31.11) --
	(478.05, 31.11) --
	(477.94, 31.11) --
	(477.83, 31.11) --
	(477.72, 31.11) --
	(477.60, 31.11) --
	(477.49, 31.11) --
	(477.38, 31.11) --
	(477.27, 31.11) --
	(477.15, 31.11) --
	(477.04, 31.11) --
	(476.93, 31.11) --
	(476.82, 31.11) --
	(476.70, 31.11) --
	(476.59, 31.11) --
	(476.48, 31.11) --
	(476.37, 31.11) --
	(476.25, 31.11) --
	(476.14, 31.11) --
	(476.03, 31.11) --
	(475.92, 31.11) --
	(475.80, 31.11) --
	(475.69, 31.11) --
	(475.58, 31.11) --
	(475.47, 31.11) --
	(475.35, 31.11) --
	(475.24, 31.11) --
	(475.13, 31.11) --
	(475.02, 31.11) --
	(474.90, 31.11) --
	(474.79, 31.11) --
	(474.68, 31.11) --
	(474.57, 31.11) --
	(474.45, 31.11) --
	(474.34, 31.11) --
	(474.23, 31.11) --
	(474.12, 31.11) --
	(474.00, 31.11) --
	(473.89, 31.11) --
	(473.78, 31.11) --
	(473.67, 31.11) --
	(473.55, 31.11) --
	(473.44, 31.11) --
	(473.33, 31.11) --
	(473.22, 31.11) --
	(473.10, 31.11) --
	(472.99, 31.11) --
	(472.88, 31.11) --
	(472.77, 31.11) --
	(472.65, 31.11) --
	(472.54, 31.11) --
	(472.43, 31.11) --
	(472.32, 31.11) --
	(472.20, 31.11) --
	(472.09, 31.11) --
	(471.98, 31.11) --
	(471.87, 31.11) --
	(471.75, 31.11) --
	(471.64, 31.11) --
	(471.53, 31.11) --
	(471.42, 31.11) --
	(471.30, 31.11) --
	(471.19, 31.11) --
	(471.08, 31.11) --
	(470.97, 31.11) --
	(470.85, 31.11) --
	(470.74, 31.11) --
	(470.63, 31.11) --
	(470.52, 31.11) --
	(470.40, 31.11) --
	(470.29, 31.11) --
	(470.18, 31.11) --
	(470.07, 31.11) --
	(469.95, 31.11) --
	(469.84, 31.11) --
	(469.73, 31.11) --
	(469.62, 31.11) --
	(469.50, 31.11) --
	(469.39, 31.11) --
	(469.28, 31.11) --
	(469.17, 31.11) --
	(469.05, 31.11) --
	(468.94, 31.11) --
	(468.83, 31.11) --
	(468.72, 31.11) --
	(468.60, 31.11) --
	(468.49, 31.11) --
	(468.38, 31.11) --
	(468.27, 31.11) --
	(468.15, 31.11) --
	(468.04, 31.11) --
	(467.93, 31.11) --
	(467.82, 31.11) --
	(467.70, 31.11) --
	(467.59, 31.11) --
	(467.48, 31.11) --
	(467.37, 31.11) --
	(467.25, 31.11) --
	(467.14, 31.11) --
	(467.03, 31.11) --
	(466.92, 31.11) --
	(466.80, 31.11) --
	(466.69, 31.11) --
	(466.58, 31.11) --
	(466.47, 31.11) --
	(466.35, 31.11) --
	(466.24, 31.11) --
	(466.13, 31.11) --
	(466.02, 31.11) --
	(465.90, 31.11) --
	(465.79, 31.11) --
	(465.68, 31.11) --
	(465.57, 31.11) --
	(465.45, 31.11) --
	(465.34, 31.11) --
	(465.23, 31.11) --
	(465.12, 31.11) --
	(465.00, 31.11) --
	(464.89, 31.11) --
	(464.78, 31.11) --
	(464.67, 31.11) --
	(464.55, 31.11) --
	(464.44, 31.11) --
	(464.33, 31.11) --
	(464.22, 31.11) --
	(464.10, 31.11) --
	(463.99, 31.11) --
	(463.88, 31.11) --
	(463.77, 31.11) --
	(463.65, 31.11) --
	(463.54, 31.11) --
	(463.43, 31.11) --
	(463.32, 31.11) --
	(463.20, 31.11) --
	(463.09, 31.11) --
	(462.98, 31.11) --
	(462.87, 31.11) --
	(462.75, 31.11) --
	(462.64, 31.11) --
	(462.53, 31.11) --
	(462.42, 31.11) --
	(462.30, 31.11) --
	(462.19, 31.11) --
	(462.08, 31.11) --
	(461.97, 31.11) --
	(461.85, 31.11) --
	(461.74, 31.11) --
	(461.63, 31.11) --
	(461.52, 31.11) --
	(461.40, 31.11) --
	(461.29, 31.11) --
	(461.18, 31.11) --
	(461.07, 31.11) --
	(460.95, 31.11) --
	(460.84, 31.11) --
	(460.73, 31.11) --
	(460.62, 31.11) --
	(460.50, 31.11) --
	(460.39, 31.11) --
	(460.28, 31.11) --
	(460.17, 31.11) --
	(460.05, 31.11) --
	(459.94, 31.11) --
	(459.83, 31.11) --
	(459.72, 31.11) --
	(459.60, 31.11) --
	(459.49, 31.11) --
	(459.38, 31.11) --
	(459.27, 31.11) --
	(459.15, 31.11) --
	(459.04, 31.11) --
	(458.93, 31.11) --
	(458.82, 31.11) --
	(458.70, 31.11) --
	(458.59, 31.11) --
	(458.48, 31.11) --
	(458.37, 31.11) --
	(458.25, 31.11) --
	(458.14, 31.11) --
	(458.03, 31.11) --
	(457.92, 31.11) --
	(457.80, 31.11) --
	(457.69, 31.11) --
	(457.58, 31.11) --
	(457.47, 31.11) --
	(457.35, 31.11) --
	(457.24, 31.11) --
	(457.13, 31.11) --
	(457.02, 31.11) --
	(456.90, 31.11) --
	(456.79, 31.11) --
	(456.68, 31.11) --
	(456.57, 31.11) --
	(456.45, 31.11) --
	(456.34, 31.11) --
	(456.23, 31.11) --
	(456.12, 31.11) --
	(456.00, 31.11) --
	(455.89, 31.11) --
	(455.78, 31.11) --
	(455.67, 31.11) --
	(455.55, 31.11) --
	(455.44, 31.11) --
	(455.33, 31.11) --
	(455.22, 31.11) --
	(455.10, 31.11) --
	(454.99, 31.11) --
	(454.88, 31.11) --
	(454.77, 31.11) --
	(454.65, 31.11) --
	(454.54, 31.11) --
	(454.43, 31.11) --
	(454.32, 31.11) --
	(454.20, 31.11) --
	(454.09, 31.11) --
	(453.98, 31.11) --
	(453.87, 31.11) --
	(453.75, 31.11) --
	(453.64, 31.11) --
	(453.53, 31.11) --
	(453.42, 31.11) --
	(453.30, 31.11) --
	(453.19, 31.11) --
	(453.08, 31.11) --
	(452.97, 31.11) --
	(452.85, 31.11) --
	(452.74, 31.11) --
	(452.63, 31.11) --
	(452.52, 31.11) --
	(452.40, 31.11) --
	(452.29, 31.11) --
	(452.18, 31.11) --
	(452.07, 31.11) --
	(451.95, 31.11) --
	(451.84, 31.11) --
	(451.73, 31.11) --
	(451.62, 31.11) --
	(451.50, 31.11) --
	(451.39, 31.11) --
	(451.28, 31.11) --
	(451.17, 31.11) --
	(451.05, 31.11) --
	(450.94, 31.11) --
	(450.83, 31.11) --
	(450.72, 31.11) --
	(450.60, 31.11) --
	(450.49, 31.11) --
	(450.38, 31.11) --
	(450.27, 31.11) --
	(450.15, 31.11) --
	(450.04, 31.11) --
	(449.93, 31.11) --
	(449.82, 31.11) --
	(449.70, 31.11) --
	(449.59, 31.11) --
	(449.48, 31.11) --
	(449.37, 31.11) --
	(449.25, 31.11) --
	(449.14, 31.11) --
	(449.03, 31.11) --
	(448.92, 31.11) --
	(448.80, 31.11) --
	(448.69, 31.11) --
	(448.58, 31.11) --
	(448.47, 31.11) --
	(448.35, 31.11) --
	(448.24, 31.11) --
	(448.13, 31.11) --
	(448.02, 31.11) --
	(447.90, 31.11) --
	(447.79, 31.11) --
	(447.68, 31.11) --
	(447.57, 31.11) --
	(447.45, 31.11) --
	(447.34, 31.11) --
	(447.23, 31.11) --
	(447.12, 31.11) --
	(447.00, 31.11) --
	(446.89, 31.11) --
	(446.78, 31.11) --
	(446.67, 31.11) --
	(446.55, 31.11) --
	(446.44, 31.11) --
	(446.33, 31.11) --
	(446.22, 31.11) --
	(446.10, 31.11) --
	(445.99, 31.11) --
	(445.88, 31.11) --
	(445.77, 31.11) --
	(445.65, 31.11) --
	(445.54, 31.11) --
	(445.43, 31.11) --
	(445.32, 31.11) --
	(445.20, 31.11) --
	(445.09, 31.11) --
	(444.98, 31.11) --
	(444.87, 31.11) --
	(444.75, 31.11) --
	(444.64, 31.11) --
	(444.53, 31.11) --
	(444.42, 31.11) --
	(444.30, 31.11) --
	(444.19, 31.11) --
	(444.08, 31.11) --
	(443.97, 31.11) --
	(443.85, 31.11) --
	(443.74, 31.11) --
	(443.63, 31.11) --
	(443.52, 31.11) --
	(443.40, 31.11) --
	(443.29, 31.11) --
	(443.18, 31.11) --
	(443.07, 31.11) --
	(442.95, 31.11) --
	(442.84, 31.11) --
	(442.73, 31.11) --
	(442.62, 31.11) --
	(442.50, 31.11) --
	(442.39, 31.11) --
	(442.28, 31.11) --
	(442.17, 31.11) --
	(442.05, 31.11) --
	(441.94, 31.11) --
	(441.83, 31.11) --
	(441.72, 31.11) --
	(441.60, 31.11) --
	(441.49, 31.11) --
	(441.38, 31.11) --
	(441.27, 31.11) --
	(441.15, 31.11) --
	(441.04, 31.11) --
	(440.93, 31.11) --
	(440.82, 31.11) --
	(440.70, 31.11) --
	(440.59, 31.11) --
	(440.48, 31.11) --
	(440.37, 31.11) --
	(440.25, 31.11) --
	(440.14, 31.11) --
	(440.03, 31.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (440.03, 31.11) --
	(440.14, 31.12) --
	(440.25, 31.12) --
	(440.37, 31.17) --
	(440.48, 31.32) --
	(440.59, 31.64) --
	(440.70, 32.49) --
	(440.82, 80.71) --
	(440.93, 83.03) --
	(441.04, 33.32) --
	(441.15, 32.89) --
	(441.27, 32.33) --
	(441.38, 32.13) --
	(441.49, 32.05) --
	(441.60, 31.91) --
	(441.72, 31.70) --
	(441.83, 31.54) --
	(441.94, 31.58) --
	(442.05, 31.53) --
	(442.17, 31.46) --
	(442.28, 31.48) --
	(442.39, 31.48) --
	(442.50, 31.41) --
	(442.62, 31.39) --
	(442.73, 31.39) --
	(442.84, 31.53) --
	(442.95, 31.42) --
	(443.07, 31.44) --
	(443.18, 31.42) --
	(443.29, 31.37) --
	(443.40, 31.42) --
	(443.52, 31.38) --
	(443.63, 31.39) --
	(443.74, 31.39) --
	(443.85, 31.34) --
	(443.97, 31.31) --
	(444.08, 31.35) --
	(444.19, 31.30) --
	(444.30, 31.27) --
	(444.42, 31.32) --
	(444.53, 31.19) --
	(444.64, 31.27) --
	(444.75, 31.18) --
	(444.87, 31.20) --
	(444.98, 31.18) --
	(445.09, 31.17) --
	(445.20, 31.21) --
	(445.32, 31.18) --
	(445.43, 31.26) --
	(445.54, 31.15) --
	(445.65, 31.16) --
	(445.77, 31.16) --
	(445.88, 31.13) --
	(445.99, 31.14) --
	(446.10, 31.17) --
	(446.22, 31.16) --
	(446.33, 31.14) --
	(446.44, 31.13) --
	(446.55, 31.11) --
	(446.67, 31.11) --
	(446.78, 31.11) --
	(446.89, 31.11) --
	(447.00, 31.12) --
	(447.12, 31.13) --
	(447.23, 31.13) --
	(447.34, 31.11) --
	(447.45, 31.11) --
	(447.57, 31.11) --
	(447.68, 31.15) --
	(447.79, 31.12) --
	(447.90, 31.11) --
	(448.02, 31.11) --
	(448.13, 31.12) --
	(448.24, 31.11) --
	(448.35, 31.11) --
	(448.47, 31.11) --
	(448.58, 31.11) --
	(448.69, 31.11) --
	(448.80, 31.13) --
	(448.92, 31.11) --
	(449.03, 31.11) --
	(449.14, 31.11) --
	(449.25, 31.11) --
	(449.37, 31.11) --
	(449.48, 31.11) --
	(449.59, 31.11) --
	(449.70, 31.11) --
	(449.82, 31.11) --
	(449.93, 31.11) --
	(450.04, 31.11) --
	(450.15, 31.11) --
	(450.27, 31.11) --
	(450.38, 31.11) --
	(450.49, 31.11) --
	(450.60, 31.11) --
	(450.72, 31.11) --
	(450.83, 31.11) --
	(450.94, 31.11) --
	(451.05, 31.11) --
	(451.17, 31.11) --
	(451.28, 31.11) --
	(451.39, 31.11) --
	(451.50, 31.11) --
	(451.62, 31.11) --
	(451.73, 31.11) --
	(451.84, 31.11) --
	(451.95, 31.11) --
	(452.07, 31.11) --
	(452.18, 31.11) --
	(452.29, 31.11) --
	(452.40, 31.11) --
	(452.52, 31.11) --
	(452.63, 31.11) --
	(452.74, 31.11) --
	(452.85, 31.11) --
	(452.97, 31.11) --
	(453.08, 31.11) --
	(453.19, 31.11) --
	(453.30, 31.11) --
	(453.42, 31.11) --
	(453.53, 31.11) --
	(453.64, 31.11) --
	(453.75, 31.11) --
	(453.87, 31.11) --
	(453.98, 31.11) --
	(454.09, 31.11) --
	(454.20, 31.11) --
	(454.32, 31.11) --
	(454.43, 31.11) --
	(454.54, 31.11) --
	(454.65, 31.11) --
	(454.77, 31.11) --
	(454.88, 31.11) --
	(454.99, 31.11) --
	(455.10, 31.11) --
	(455.22, 31.11) --
	(455.33, 31.11) --
	(455.44, 31.11) --
	(455.55, 31.11) --
	(455.67, 31.11) --
	(455.78, 31.11) --
	(455.89, 31.11) --
	(456.00, 31.11) --
	(456.12, 31.11) --
	(456.23, 31.11) --
	(456.34, 31.11) --
	(456.45, 31.11) --
	(456.57, 31.11) --
	(456.68, 31.11) --
	(456.79, 31.11) --
	(456.90, 31.11) --
	(457.02, 31.11) --
	(457.13, 31.11) --
	(457.24, 31.11) --
	(457.35, 31.11) --
	(457.47, 31.11) --
	(457.58, 31.11) --
	(457.69, 31.11) --
	(457.80, 31.11) --
	(457.92, 31.11) --
	(458.03, 31.11) --
	(458.14, 31.11) --
	(458.25, 31.11) --
	(458.37, 31.11) --
	(458.48, 31.11) --
	(458.59, 31.11) --
	(458.70, 31.11) --
	(458.82, 31.11) --
	(458.93, 31.11) --
	(459.04, 31.11) --
	(459.15, 31.11) --
	(459.27, 31.11) --
	(459.38, 31.11) --
	(459.49, 31.11) --
	(459.60, 31.11) --
	(459.72, 31.11) --
	(459.83, 31.11) --
	(459.94, 31.11) --
	(460.05, 31.11) --
	(460.17, 31.11) --
	(460.28, 31.11) --
	(460.39, 31.11) --
	(460.50, 31.11) --
	(460.62, 31.11) --
	(460.73, 31.11) --
	(460.84, 31.11) --
	(460.95, 31.11) --
	(461.07, 31.11) --
	(461.18, 31.11) --
	(461.29, 31.11) --
	(461.40, 31.11) --
	(461.52, 31.11) --
	(461.63, 31.11) --
	(461.74, 31.11) --
	(461.85, 31.11) --
	(461.97, 31.11) --
	(462.08, 31.11) --
	(462.19, 31.11) --
	(462.30, 31.11) --
	(462.42, 31.11) --
	(462.53, 31.11) --
	(462.64, 31.11) --
	(462.75, 31.11) --
	(462.87, 31.11) --
	(462.98, 31.11) --
	(463.09, 31.11) --
	(463.20, 31.11) --
	(463.32, 31.11) --
	(463.43, 31.11) --
	(463.54, 31.11) --
	(463.65, 31.11) --
	(463.77, 31.11) --
	(463.88, 31.11) --
	(463.99, 31.11) --
	(464.10, 31.11) --
	(464.22, 31.11) --
	(464.33, 31.11) --
	(464.44, 31.11) --
	(464.55, 31.11) --
	(464.67, 31.11) --
	(464.78, 31.11) --
	(464.89, 31.11) --
	(465.00, 31.11) --
	(465.12, 31.11) --
	(465.23, 31.11) --
	(465.34, 31.11) --
	(465.45, 31.11) --
	(465.57, 31.11) --
	(465.68, 31.11) --
	(465.79, 31.11) --
	(465.90, 31.11) --
	(466.02, 31.11) --
	(466.13, 31.11) --
	(466.24, 31.11) --
	(466.35, 31.11) --
	(466.47, 31.11) --
	(466.58, 31.11) --
	(466.69, 31.11) --
	(466.80, 31.11) --
	(466.92, 31.11) --
	(467.03, 31.11) --
	(467.14, 31.11) --
	(467.25, 31.11) --
	(467.37, 31.11) --
	(467.48, 31.11) --
	(467.59, 31.11) --
	(467.70, 31.11) --
	(467.82, 31.11) --
	(467.93, 31.11) --
	(468.04, 31.11) --
	(468.15, 31.11) --
	(468.27, 31.11) --
	(468.38, 31.11) --
	(468.49, 31.11) --
	(468.60, 31.11) --
	(468.72, 31.11) --
	(468.83, 31.11) --
	(468.94, 31.11) --
	(469.05, 31.11) --
	(469.17, 31.11) --
	(469.28, 31.11) --
	(469.39, 31.11) --
	(469.50, 31.11) --
	(469.62, 31.11) --
	(469.73, 31.11) --
	(469.84, 31.11) --
	(469.95, 31.11) --
	(470.07, 31.11) --
	(470.18, 31.11) --
	(470.29, 31.11) --
	(470.40, 31.11) --
	(470.52, 31.11) --
	(470.63, 31.11) --
	(470.74, 31.11) --
	(470.85, 31.11) --
	(470.97, 31.11) --
	(471.08, 31.11) --
	(471.19, 31.11) --
	(471.30, 31.11) --
	(471.42, 31.11) --
	(471.53, 31.11) --
	(471.64, 31.11) --
	(471.75, 31.11) --
	(471.87, 31.11) --
	(471.98, 31.11) --
	(472.09, 31.11) --
	(472.20, 31.11) --
	(472.32, 31.11) --
	(472.43, 31.11) --
	(472.54, 31.11) --
	(472.65, 31.11) --
	(472.77, 31.11) --
	(472.88, 31.11) --
	(472.99, 31.11) --
	(473.10, 31.11) --
	(473.22, 31.11) --
	(473.33, 31.11) --
	(473.44, 31.11) --
	(473.55, 31.11) --
	(473.67, 31.11) --
	(473.78, 31.11) --
	(473.89, 31.11) --
	(474.00, 31.11) --
	(474.12, 31.11) --
	(474.23, 31.11) --
	(474.34, 31.11) --
	(474.45, 31.11) --
	(474.57, 31.11) --
	(474.68, 31.11) --
	(474.79, 31.11) --
	(474.90, 31.11) --
	(475.02, 31.11) --
	(475.13, 31.11) --
	(475.24, 31.11) --
	(475.35, 31.11) --
	(475.47, 31.11) --
	(475.58, 31.11) --
	(475.69, 31.11) --
	(475.80, 31.11) --
	(475.92, 31.11) --
	(476.03, 31.11) --
	(476.14, 31.11) --
	(476.25, 31.11) --
	(476.37, 31.11) --
	(476.48, 31.11) --
	(476.59, 31.11) --
	(476.70, 31.11) --
	(476.82, 31.11) --
	(476.93, 31.11) --
	(477.04, 31.11) --
	(477.15, 31.11) --
	(477.27, 31.11) --
	(477.38, 31.11) --
	(477.49, 31.11) --
	(477.60, 31.11) --
	(477.72, 31.11) --
	(477.83, 31.11) --
	(477.94, 31.11) --
	(478.05, 31.11) --
	(478.17, 31.11) --
	(478.28, 31.11) --
	(478.39, 31.11) --
	(478.50, 31.11) --
	(478.62, 31.11) --
	(478.73, 31.11) --
	(478.84, 31.11) --
	(478.95, 31.11) --
	(479.07, 31.11) --
	(479.18, 31.11) --
	(479.29, 31.11) --
	(479.40, 31.11) --
	(479.52, 31.11) --
	(479.63, 31.11) --
	(479.74, 31.11) --
	(479.85, 31.11) --
	(479.97, 31.11) --
	(480.08, 31.11) --
	(480.19, 31.11) --
	(480.30, 31.11) --
	(480.42, 31.11) --
	(480.53, 31.11) --
	(480.64, 31.11) --
	(480.75, 31.11) --
	(480.87, 31.11) --
	(480.98, 31.11) --
	(481.09, 31.11) --
	(481.20, 31.11) --
	(481.32, 31.11) --
	(481.43, 31.11) --
	(481.54, 31.11) --
	(481.65, 31.11) --
	(481.77, 31.11) --
	(481.88, 31.11) --
	(481.99, 31.11) --
	(482.10, 31.11) --
	(482.22, 31.11) --
	(482.33, 31.11) --
	(482.44, 31.11) --
	(482.55, 31.11) --
	(482.67, 31.11) --
	(482.78, 31.11) --
	(482.89, 31.11) --
	(483.00, 31.11) --
	(483.12, 31.11) --
	(483.23, 31.11) --
	(483.34, 31.11) --
	(483.45, 31.11) --
	(483.57, 31.11) --
	(483.68, 31.11) --
	(483.79, 31.11) --
	(483.90, 31.11) --
	(484.02, 31.11) --
	(484.13, 31.11) --
	(484.24, 31.11) --
	(484.35, 31.11) --
	(484.47, 31.11) --
	(484.58, 31.11) --
	(484.69, 31.11) --
	(484.80, 31.11) --
	(484.92, 31.11) --
	(485.03, 31.11) --
	(485.14, 31.11) --
	(485.25, 31.11) --
	(485.37, 31.11) --
	(485.48, 31.11) --
	(485.59, 31.11) --
	(485.70, 31.11) --
	(485.82, 31.11) --
	(485.93, 31.11) --
	(486.04, 31.11) --
	(486.15, 31.11) --
	(486.27, 31.11) --
	(486.38, 31.11) --
	(486.49, 31.11) --
	(486.60, 31.11) --
	(486.72, 31.11) --
	(486.83, 31.11) --
	(486.94, 31.11) --
	(487.05, 31.11) --
	(487.17, 31.11) --
	(487.28, 31.11) --
	(487.39, 31.11) --
	(487.50, 31.11) --
	(487.62, 31.11) --
	(487.73, 31.11) --
	(487.84, 31.11) --
	(487.95, 31.11) --
	(488.07, 31.11) --
	(488.18, 31.11) --
	(488.29, 31.11) --
	(488.40, 31.11) --
	(488.52, 31.11) --
	(488.63, 31.11) --
	(488.74, 31.11) --
	(488.85, 31.11) --
	(488.97, 31.11) --
	(489.08, 31.11) --
	(489.19, 31.11) --
	(489.30, 31.11) --
	(489.42, 31.11) --
	(489.53, 31.11) --
	(489.64, 31.11) --
	(489.75, 31.11) --
	(489.87, 31.11) --
	(489.98, 31.11) --
	(490.09, 31.11) --
	(490.20, 31.11) --
	(490.32, 31.11) --
	(490.43, 31.11) --
	(490.54, 31.11) --
	(490.65, 31.11) --
	(490.77, 31.11) --
	(490.88, 31.11) --
	(490.99, 31.11) --
	(491.10, 31.11) --
	(491.22, 31.11) --
	(491.33, 31.11) --
	(491.44, 31.11) --
	(491.55, 31.11) --
	(491.67, 31.11) --
	(491.78, 31.11) --
	(491.89, 31.11) --
	(492.00, 31.11) --
	(492.12, 31.11) --
	(492.23, 31.11) --
	(492.34, 31.11) --
	(492.45, 31.11) --
	(492.57, 31.11) --
	(492.68, 31.11) --
	(492.79, 31.11) --
	(492.90, 31.11) --
	(493.02, 31.11) --
	(493.13, 31.11) --
	(493.24, 31.11) --
	(493.35, 31.11) --
	(493.47, 31.11) --
	(493.58, 31.11) --
	(493.69, 31.11) --
	(493.80, 31.11) --
	(493.92, 31.11) --
	(494.03, 31.11) --
	(494.14, 31.11) --
	(494.25, 31.11) --
	(494.37, 31.11) --
	(494.48, 31.11) --
	(494.59, 31.11) --
	(494.70, 31.11) --
	(494.82, 31.11) --
	(494.93, 31.11) --
	(495.04, 31.11) --
	(495.15, 31.11) --
	(495.27, 31.11) --
	(495.38, 31.11) --
	(495.49, 31.11) --
	(495.60, 31.11) --
	(495.72, 31.11) --
	(495.83, 31.11) --
	(495.94, 31.11) --
	(496.05, 31.11) --
	(496.17, 31.11) --
	(496.28, 31.11) --
	(496.39, 31.11) --
	(496.50, 31.11) --
	(496.62, 31.11) --
	(496.73, 31.11) --
	(496.84, 31.11) --
	(496.95, 31.11) --
	(497.07, 31.11) --
	(497.18, 31.11) --
	(497.29, 31.11) --
	(497.40, 31.11) --
	(497.52, 31.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (440.87, 28.51) -- (440.87, 85.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (437.16, 28.51) rectangle (500.39, 85.63);
\end{scope}
\begin{scope}
\path[clip] (  8.25, 85.63) rectangle ( 71.48,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  8.25, 85.63) rectangle ( 71.48,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.87, 90.96) {Age};
\end{scope}
\begin{scope}
\path[clip] ( 79.73, 85.63) rectangle (142.97,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.73, 85.63) rectangle (142.97,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (111.35, 90.96) {Gender};
\end{scope}
\begin{scope}
\path[clip] (151.22, 85.63) rectangle (214.45,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.22, 85.63) rectangle (214.45,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (182.84, 90.96) {Juv. Crimes};
\end{scope}
\begin{scope}
\path[clip] (222.70, 85.63) rectangle (285.94,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (222.70, 85.63) rectangle (285.94,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (254.32, 90.96) {Juv. Felonies};
\end{scope}
\begin{scope}
\path[clip] (294.19, 85.63) rectangle (357.42,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (294.19, 85.63) rectangle (357.42,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (325.80, 90.96) {Juv. Misdem.};
\end{scope}
\begin{scope}
\path[clip] (365.67, 85.63) rectangle (428.91,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (365.67, 85.63) rectangle (428.91,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (397.29, 90.96) {Priors};
\end{scope}
\begin{scope}
\path[clip] (437.16, 85.63) rectangle (500.39,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (437.16, 85.63) rectangle (500.39,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (468.77, 90.96) {Race};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 11.97, 25.76) --
	( 11.97, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.02, 25.76) --
	( 30.02, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.07, 25.76) --
	( 48.07, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.11, 25.76) --
	( 66.11, 28.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 19.66, 21.90) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.71, 21.90) {0.04};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.76, 21.90) {0.08};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 73.80, 21.90) {0.12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.45, 25.76) --
	( 83.45, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.50, 25.76) --
	(101.50, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55, 25.76) --
	(119.55, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.60, 25.76) --
	(137.60, 28.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 91.14, 21.90) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (109.19, 21.90) {0.04};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.24, 21.90) {0.08};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (145.29, 21.90) {0.12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94, 25.76) --
	(154.94, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.99, 25.76) --
	(172.99, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.03, 25.76) --
	(191.03, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.08, 25.76) --
	(209.08, 28.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (162.63, 21.90) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (180.68, 21.90) {0.04};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (198.73, 21.90) {0.08};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (216.77, 21.90) {0.12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.42, 25.76) --
	(226.42, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.47, 25.76) --
	(244.47, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.52, 25.76) --
	(262.52, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.57, 25.76) --
	(280.57, 28.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (234.11, 21.90) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (252.16, 21.90) {0.04};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (270.21, 21.90) {0.08};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (288.26, 21.90) {0.12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.91, 25.76) --
	(297.91, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.95, 25.76) --
	(315.95, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.00, 25.76) --
	(334.00, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.05, 25.76) --
	(352.05, 28.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (305.60, 21.90) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (323.65, 21.90) {0.04};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (341.69, 21.90) {0.08};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.74, 21.90) {0.12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.39, 25.76) --
	(369.39, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.44, 25.76) --
	(387.44, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.49, 25.76) --
	(405.49, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.53, 25.76) --
	(423.53, 28.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (377.08, 21.90) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (395.13, 21.90) {0.04};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (413.18, 21.90) {0.08};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (431.23, 21.90) {0.12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.87, 25.76) --
	(440.87, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.92, 25.76) --
	(458.92, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.97, 25.76) --
	(476.97, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (495.02, 25.76) --
	(495.02, 28.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (448.57, 21.90) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (466.61, 21.90) {0.04};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (484.66, 21.90) {0.08};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (502.71, 21.90) {0.12};
\end{scope}
\end{tikzpicture}

